Evaluation of the Speech Resynthesis Capabilities of the VoicePrivacy Challenge Baseline B1

Speaker anonymization systems continue to improve their ability to obfuscate the original speaker characteristics in a speech signal, but often create processing artifacts and unnatural sounding voices as a tradeoff. Many of those systems stem from the VoicePrivacy Challenge (VPC) Baseline B1, using a neural vocoder to synthesize speech from an F0, x-vectors and bottleneck features-based speech representation. Inspired by this, we investigate the reproduction capabilities of the aforementioned baseline, to assess how successful the shared methodology is in synthesizing human-like speech. We use four objective metrics to measure speech quality, waveform similarity, and F0 similarity. Our findings indicate that both the speech representation and the vocoder introduces artifacts, causing an unnatural perception. A MUSHRA-like listening test on 18 subjects corroborate our findings, motivating further research on the analysis and synthesis components of the VPC Baseline B1.

==> figures/baseline.tex <==
\begin{tikzpicture}[ipe stylesheet]
  \draw[shift={(104, 768)}, xscale=0.6875, yscale=0.4]
    (0, 0) rectangle (64, -160);
  \draw[shift={(220, 700)}, yscale=0.4, -{>[ipe arrow small]}]
    (0, 0)
     -- (0, 20);
  \draw[shift={(64, 736)}, xscale=0.25, -{>[ipe arrow small]}]
    (0, 0)
     -- (160, 0);
  \node[ipe node, anchor=south west]
     at (70.28, 737) {Input};
  \node[ipe node, anchor=north west]
     at (67.374, 735) {Speech};
  \draw[-{>[ipe arrow small]}]
    (248, 716)
     -- (260, 716)
     -- (260, 724)
     -- (272, 724);
  \draw[-{>[ipe arrow small]}]
    (148, 736)
     -- (272, 736);
  \draw[-{>[ipe arrow small]}]
    (148, 760)
     -- (260, 760)
     -- (260, 748)
     -- (272, 748);
  \node[ipe node, anchor=center, font=\scriptsize]
     at (160, 740) {BN};
  \node[ipe node, anchor=center, font=\scriptsize]
     at (160, 764) {F0};
  \node[ipe node, anchor=west, font=\scriptsize]
     at (260, 708) {anonymized};
  \node[ipe node, anchor=center]
     at (126, 736) {ASR};
  \draw[shift={(108, 744.001)}, xscale=0.75, yscale=0.6667]
    (0, 0) rectangle (48, -24);
  \draw[shift={(108, 724)}, xscale=0.75, yscale=0.6667]
    (0, 0) rectangle (48, -24);
  \node[ipe node, anchor=center]
     at (126, 716) {ASV};
  \begin{scope}[shift={(0, 4)}]
    \draw[-{>[ipe arrow small]}]
      (352, 732)
       -- (392, 732);
    \node[ipe node, anchor=south west]
       at (353.97, 733) {Output};
    \node[ipe node, anchor=north west]
       at (355.077, 731) {Speech};
  \end{scope}
  \draw[shift={(272, 756.002)}, scale=1.6667]
    (0, 0) rectangle (48, -24);
  \node[ipe node, anchor=center]
     at (312, 748) {Neural Vocoder};
  \node[ipe node, anchor=center, font=\small]
     at (312, 736) {(AM-NSF /};
  \node[ipe node, anchor=center, font=\small]
     at (312, 724) {HiFi GAN etc.)};
  \node[ipe node, anchor=west, font=\scriptsize]
     at (260, 700) {x-vector};
  \node[ipe node, anchor=center, font=\small]
     at (126, 696) {Feature};
  \node[ipe node, anchor=center, font=\small]
     at (126, 688) {Extractors};
  \draw[shift={(191.999, 724)}, xscale=1.1667, yscale=0.6667]
    (0, 0) rectangle (48, -24);
  \node[ipe node, anchor=center]
     at (220, 716) {Anonymize};
  \begin{scope}[shift={(0, -4)}]
    \draw[shift={(108, 768)}, xscale=0.75, yscale=0.6667]
      (0, 0) rectangle (48, -24);
    \node[ipe node, anchor=center]
       at (126, 760) {F0 Ext.};
  \end{scope}
  \begin{scope}[shift={(0, 8)}]
    \node[ipe node, anchor=center, font=\small]
       at (224, 684) {X-vector pool};
    \node[ipe node, anchor=center, font=\scriptsize]
       at (192, 684) {\faDatabase};
    \draw[shift={(184, 692)}, yscale=0.6667]
      (0, 0) rectangle (72, -24);
  \end{scope}
  \begin{scope}[shift={(0, 4)}]
    \draw[shift={(148, 712)}, xscale=0.9167, -{>[ipe arrow small]}]
      (0, 0)
       -- (48, 0);
    \node[ipe node, anchor=center, font=\scriptsize]
       at (168, 716) {X-vector};
  \end{scope}
\end{tikzpicture}


==> figures/objective_eval.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%       \usepackage{lmodern}
%%       \usepackage{stackengine}
%%       \usepackage{anyfontsize}
%%       \mathchardef\minus="2D
%%       \newcommand{\ra}{$\rightarrow$ }
%%       \newcommand{\ua}{$\uparrow$}
%%       \newcommand{\da}{$\downarrow$}
%%   
%%       
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.046029in}{8.490800in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.046029in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.046029in}{8.490800in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.490800in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{7.095930in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{7.095930in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{8.316295in}}%
\pgfpathlineto{\pgfqpoint{0.370305in}{8.316295in}}%
\pgfpathlineto{\pgfqpoint{0.370305in}{7.095930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.095930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.095930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.095930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.095930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.095930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{7.124954in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{7.124954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370305in}{7.124954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230875in, y=7.083167in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{7.426197in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{7.426197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370305in}{7.426197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230875in, y=7.384410in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{7.727440in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{7.727440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370305in}{7.727440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230875in, y=7.685653in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{8.028683in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{8.028683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370305in}{8.028683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230875in, y=7.986896in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420460in}{7.463940in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{7.463940in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{7.613243in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{7.613243in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{7.463940in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{7.463940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922014in}{7.219832in}}%
\pgfpathlineto{\pgfqpoint{1.323258in}{7.219832in}}%
\pgfpathlineto{\pgfqpoint{1.323258in}{7.274969in}}%
\pgfpathlineto{\pgfqpoint{0.922014in}{7.274969in}}%
\pgfpathlineto{\pgfqpoint{0.922014in}{7.219832in}}%
\pgfpathlineto{\pgfqpoint{0.922014in}{7.219832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423569in}{7.196642in}}%
\pgfpathlineto{\pgfqpoint{1.824812in}{7.196642in}}%
\pgfpathlineto{\pgfqpoint{1.824812in}{7.243153in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{7.243153in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{7.196642in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{7.196642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925123in}{7.192582in}}%
\pgfpathlineto{\pgfqpoint{2.326367in}{7.192582in}}%
\pgfpathlineto{\pgfqpoint{2.326367in}{7.238914in}}%
\pgfpathlineto{\pgfqpoint{1.925123in}{7.238914in}}%
\pgfpathlineto{\pgfqpoint{1.925123in}{7.192582in}}%
\pgfpathlineto{\pgfqpoint{1.925123in}{7.192582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426677in}{7.183110in}}%
\pgfpathlineto{\pgfqpoint{2.827921in}{7.183110in}}%
\pgfpathlineto{\pgfqpoint{2.827921in}{7.234037in}}%
\pgfpathlineto{\pgfqpoint{2.426677in}{7.234037in}}%
\pgfpathlineto{\pgfqpoint{2.426677in}{7.183110in}}%
\pgfpathlineto{\pgfqpoint{2.426677in}{7.183110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621082in}{7.463940in}}%
\pgfpathlineto{\pgfqpoint{0.621082in}{7.240807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621082in}{7.613243in}}%
\pgfpathlineto{\pgfqpoint{0.621082in}{7.834623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520771in}{7.240807in}}%
\pgfpathlineto{\pgfqpoint{0.721393in}{7.240807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520771in}{7.834623in}}%
\pgfpathlineto{\pgfqpoint{0.721393in}{7.834623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.231204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.233389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.211939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.225274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.235170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.173107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.229430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.224053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.208361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.233457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.235841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.235513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.235550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.223989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.224711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.221568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.173568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.233948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.226177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.227806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.838692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.863162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.855905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.875663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.952127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.838683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.843420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.840907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.849626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.838219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.870194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.842721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.848653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.901594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.854854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.884861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.883185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.943033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.849523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.902498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.847554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.854255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.844360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.838098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.841812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.840080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.862534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.881633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.862349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{7.848162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122636in}{7.219832in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{7.142090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122636in}{7.274969in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{7.357597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022325in}{7.142090in}}%
\pgfpathlineto{\pgfqpoint{1.222947in}{7.142090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022325in}{7.357597in}}%
\pgfpathlineto{\pgfqpoint{1.222947in}{7.357597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.426468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.383169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.359861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.358106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.361307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.367333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.365654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.366215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.413611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.389895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.366773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.362792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.365927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.379060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.381189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.382934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.459834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.361441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.380991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.376555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.374483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.399973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.377207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.443146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.358215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.369187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.366079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.362116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.367227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.363045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.360462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.391779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.375425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.362506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.422368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.361340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.383417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.366734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.361791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.382305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.370192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.373386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.359619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.381466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.388227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.366672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.373994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.412169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.368367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.371561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.357970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.359310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.366877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.395475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.369392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.395533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.446864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.361277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.395450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.364816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.439076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.406903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.371597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.359885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.389355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.372719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.361220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.362203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.361796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.393238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.361916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.366660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.372998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.363656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.433129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.411943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.361515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.360035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.372183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.363874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.384299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.382653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.408648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.395096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.421475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.384744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.372115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.434727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.380616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.376436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.369910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.358745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.366144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.361742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.381467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.365910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.359572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.473783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.365354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.366345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.368596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.361256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.413063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.366259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.365306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.436932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.360224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.391179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.412610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.413021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.377938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.396145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.403916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.375435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.408716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.411906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.387445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.385127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.372567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.365034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.359331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.382287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.360934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.373024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.362354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.372059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.360183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.362211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.439015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.387801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.452461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.397146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.358094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.367700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.385236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.363751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.364795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.389355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.372986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.410991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.398461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.401371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.381534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.369776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.363846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.392712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.435308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.358348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.388907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.438116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.359621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.359439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.395983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.423160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.365701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.372109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.359140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.362365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.384855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.397819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.407771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.377768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.373982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.358026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.380771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.359347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.359799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.371814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.393773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.369875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.360826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.466919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.387172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.405331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.384751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.380491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.405864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.402537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.383675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.368581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.422874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.368327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.537640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.402262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.413150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.375761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.396837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.396699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.389237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{7.359087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624191in}{7.196642in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{7.139930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624191in}{7.243153in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{7.312869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523880in}{7.139930in}}%
\pgfpathlineto{\pgfqpoint{1.724501in}{7.139930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523880in}{7.312869in}}%
\pgfpathlineto{\pgfqpoint{1.724501in}{7.312869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.316489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.343611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.321781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.322600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.354717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.317242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.324735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.323745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.315596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.330618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.315119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.326934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.324828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.347475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.331758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.313343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.345530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.330387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.319831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.316227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.322548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.327992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.360668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.322340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.325590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.390757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.360172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.315476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.324182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.328935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.328534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.353746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.314243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.381161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.312976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.333779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.313441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.341285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.370004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.428123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.319905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.423887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.319734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.317554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.323533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.315888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.324163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.330767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.312995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.326221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.318209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.314280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.324048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.368866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.363863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.314836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.399973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.325389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.342634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.313602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.317561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.329536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.329684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.321025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.342399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.365206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.329580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.328332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.315073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.325999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.369023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.353884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.313910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.319171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.315008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.332580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.318146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.324509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.338314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.325070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.327727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.321078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.314650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.327100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.326430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.352623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.326072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.335115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.333025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.313036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.341076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.331676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.313413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.315676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.349648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.358356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.322174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.348534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.315052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.318989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.319496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.320401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.326689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.322138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.317667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.329046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.336418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.337180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.393656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.335038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.352784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.313775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.331927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.318346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.314582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.315955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.321436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.319977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.336840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.321679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.323867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.328465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.340322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.325850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.334232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.317997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.346191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.342996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.313212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.324907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.352671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.333723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.314856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.387029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.339461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.367134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.346423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.318841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.406495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.331363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.353758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.333756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.345444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.324812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.328719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.315625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.432353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.328394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.377737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.314755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.318139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.318255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.320387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.332906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.320475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.374055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.337404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.335868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.377457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.318630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.344107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.332997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.314130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.317667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.367256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.325113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.383612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.356020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.332209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.323289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.313029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.314665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.370608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.314274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.394675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.421385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.347515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.316348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.315428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.380899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.388177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.383766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.345123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.314988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.333141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.319095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.313597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.390714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.334456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.312985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.347762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.326451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.351269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.387604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.314606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.320878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.388885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.375423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.357927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.316718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.326565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.385116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.318876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.323190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.326937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.363201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.402952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.340223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.315902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.325491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.325962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{7.322188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125745in}{7.192582in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{7.136701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125745in}{7.238914in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{7.308258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025434in}{7.136701in}}%
\pgfpathlineto{\pgfqpoint{2.226056in}{7.136701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025434in}{7.308258in}}%
\pgfpathlineto{\pgfqpoint{2.226056in}{7.308258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.329502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.331843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.316753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.361762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.331730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.312407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.312593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.308446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.322443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.311956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.332841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.322927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.316825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.314363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.368607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.312277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.330145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.323725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.336269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.325365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.323613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.362397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.334547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.341574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.311078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.315709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.324819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.314613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.360830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.315752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.314396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.334453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.324317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.426429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.347366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.317247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.345239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.310453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.333754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.422959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.339389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.329157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.321308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.356683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.316917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.340897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.337525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.313433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.365165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.310691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.336027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.320725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.334408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.336203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.320065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.344319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.324567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.313310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.313588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.368257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.321782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.313433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.315636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.314114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.314900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.317074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.322741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.333880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.316657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.334250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.335821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.315158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.316435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.315209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.329228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.329542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.313341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.308805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.320526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.315465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.330555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.318833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.315769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.326176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.325047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.314367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.331973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.310941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.316754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.323380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.319260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.313479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.309251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.319615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.358512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.309866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.344783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.351423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.316610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.311573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.370106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.330395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.360579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.341781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.325479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.329868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.365184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.315948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.317853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.311658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.319013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.392632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.326749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.346397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.334764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.311672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.322893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.359120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.310549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.320537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.354398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.328510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.320156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.311162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.309999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.319793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.336175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.349128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.308836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.329973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.318955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.317104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.331434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.310867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.321935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.312081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.357558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.422567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.311499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.342206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.308648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.366183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.314827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.313153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.342824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.391478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.313381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.371780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.331677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.356731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.325166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.327460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.361515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.320410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.322309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.344048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.316176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.313355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.314551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.309920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.324472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.352385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.330557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.373955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.314227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.323687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.312436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.316833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.313352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.317398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.405655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.344962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.345539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.323654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.324019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.312097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.374709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.332352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.317691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.399126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.338105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.337024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.364064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.327831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.311011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.319810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.308702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.309388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.344468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.332003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.326750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.319651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.311089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.320668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.337055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.338257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.328863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.348489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.409186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.308937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.321583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.317431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.309468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.345147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.376560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.509125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.330794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.356783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.408822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.375004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.321551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.339836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.392202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.336230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.364850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.318481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{7.360778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627299in}{7.183110in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{7.137372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627299in}{7.234037in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{7.310322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526988in}{7.137372in}}%
\pgfpathlineto{\pgfqpoint{2.727610in}{7.137372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526988in}{7.310322in}}%
\pgfpathlineto{\pgfqpoint{2.727610in}{7.310322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.341344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.327105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.331497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.327309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.372967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.347446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.362465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.347067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.313619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.331778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.347987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.322992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.320953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.316427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.324768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.328423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.316855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.382711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.326007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.365217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.322434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.314414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.333817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.314441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.324673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.317371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.372514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.317328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.317158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.346211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.467210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.328317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.388213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.334985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.316337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.322475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.388038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.313387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.319870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.356894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.327726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.321958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.329315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.329595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.327655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.386384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.313362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.365235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.348834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.312898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.315742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.324507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.314265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.367049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.340556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.324429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.332473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.316966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.314086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.316524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.310941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.358018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.311009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.312155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.319630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.339512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.325158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.339189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.364137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.364905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.321921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.334772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.338589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.328639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.316543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.361231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.347142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.314774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.320402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.319645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.322934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.319525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.333270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.312180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.342418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.314120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.315617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.333463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.316205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.322376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.342627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.324997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.314539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.340738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.338672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.312280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.329101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.320463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.316829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.311228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.329923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.327312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.380297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.331210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.315544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.319777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.329324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.316211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.317276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.362584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.313254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.325139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.326235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.319266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.317396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.311077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.311836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.334074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.339779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.321632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.315194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.343686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.354327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.319853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.318707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.389083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.395290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.318534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.349050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.318129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.342761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.315346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.351043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.320899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.407887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.344373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.371600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.374094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.318280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.357169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.354497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.317809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.317065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.332886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.324686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.342504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.377476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.321428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.314997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.317992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.386334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.314074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.322839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.316595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.336091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.334402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.313604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.333130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.316233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.311188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.320443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.322337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.329468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.328384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.313370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.370902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.346902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.360359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.321459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.353854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.315139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.318330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.313557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.387731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.327579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.319549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.339345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.319519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.311485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.324031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.326143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.359952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.312854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.341499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.328075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.320381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.315528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.371872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.341530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.311007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.319401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.314493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.330452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.347998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.340450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.315886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.327355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.330616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.320638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.330941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.356620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.315421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.311368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.312067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.333543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.351141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.356740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.325473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.361669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.329354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.315363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.316699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.338047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.326257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.313827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.311767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.331040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.347768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.353681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.340464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.320252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.317549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.438133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.332683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.321862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.316524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.380184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.321902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.338752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.322694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.314288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.328571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.324092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.318442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.320682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.350706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.341029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.317795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.320572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.330228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.312748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.322029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.321953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.311484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.323919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.320598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.349789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.318246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.392439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.330596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.319232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.311901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.314160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.410670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.329730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.347287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.323076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.339763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.440985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.330755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.371504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.338657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.378428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.322939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.343880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.368048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.317018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.338204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.327980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.321508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.360319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.336379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.326242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.311384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.322833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.310902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.360487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.340343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.390215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.414590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.348632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.312738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.350471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.322812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.314596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.326439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.321070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.316993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.374843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.336613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.327486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.312904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{7.352337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125745in}{7.584092in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{7.602032in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{7.602032in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{7.584092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624191in}{7.777320in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{7.795259in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{7.795259in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{7.777320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122636in}{7.970547in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{7.988486in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{7.988486in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{7.970547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621082in}{8.163774in}}%
\pgfpathlineto{\pgfqpoint{0.621082in}{8.181714in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{8.181714in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{8.163774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420460in}{7.540705in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{7.540705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922014in}{7.245110in}}%
\pgfpathlineto{\pgfqpoint{1.323258in}{7.245110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423569in}{7.217873in}}%
\pgfpathlineto{\pgfqpoint{1.824812in}{7.217873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925123in}{7.213640in}}%
\pgfpathlineto{\pgfqpoint{2.326367in}{7.213640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{7.095930in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426677in}{7.202945in}}%
\pgfpathlineto{\pgfqpoint{2.827921in}{7.202945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{7.095930in}}%
\pgfpathlineto{\pgfqpoint{0.370305in}{8.316295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{7.095930in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{7.095930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376522in,y=7.615921in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont ****}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874968in,y=7.809148in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont ****}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373413in,y=8.002375in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont ****}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871859in,y=8.195603in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont ****}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624191in,y=8.399628in,,base]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont PESQ (\ua)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{5.518698in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{5.518698in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{6.739062in}}%
\pgfpathlineto{\pgfqpoint{0.370305in}{6.739062in}}%
\pgfpathlineto{\pgfqpoint{0.370305in}{5.518698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.518698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.518698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.518698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.518698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.518698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{5.529849in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{5.529849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370305in}{5.529849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=5.488062in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont \ensuremath{-}100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{5.837549in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{5.837549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370305in}{5.837549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069985in, y=5.795762in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont \ensuremath{-}50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{6.145250in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{6.145250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370305in}{6.145250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230875in, y=6.103463in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{6.452951in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{6.452951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370305in}{6.452951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160889in, y=6.411164in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420460in}{5.960663in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{5.960663in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{6.034261in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{6.034261in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{5.960663in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{5.960663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922014in}{5.950994in}}%
\pgfpathlineto{\pgfqpoint{1.323258in}{5.950994in}}%
\pgfpathlineto{\pgfqpoint{1.323258in}{6.023655in}}%
\pgfpathlineto{\pgfqpoint{0.922014in}{6.023655in}}%
\pgfpathlineto{\pgfqpoint{0.922014in}{5.950994in}}%
\pgfpathlineto{\pgfqpoint{0.922014in}{5.950994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423569in}{5.944982in}}%
\pgfpathlineto{\pgfqpoint{1.824812in}{5.944982in}}%
\pgfpathlineto{\pgfqpoint{1.824812in}{6.021015in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{6.021015in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{5.944982in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{5.944982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925123in}{5.946008in}}%
\pgfpathlineto{\pgfqpoint{2.326367in}{5.946008in}}%
\pgfpathlineto{\pgfqpoint{2.326367in}{6.020597in}}%
\pgfpathlineto{\pgfqpoint{1.925123in}{6.020597in}}%
\pgfpathlineto{\pgfqpoint{1.925123in}{5.946008in}}%
\pgfpathlineto{\pgfqpoint{1.925123in}{5.946008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426677in}{5.932117in}}%
\pgfpathlineto{\pgfqpoint{2.827921in}{5.932117in}}%
\pgfpathlineto{\pgfqpoint{2.827921in}{6.011435in}}%
\pgfpathlineto{\pgfqpoint{2.426677in}{6.011435in}}%
\pgfpathlineto{\pgfqpoint{2.426677in}{5.932117in}}%
\pgfpathlineto{\pgfqpoint{2.426677in}{5.932117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621082in}{5.960663in}}%
\pgfpathlineto{\pgfqpoint{0.621082in}{5.850274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621082in}{6.034261in}}%
\pgfpathlineto{\pgfqpoint{0.621082in}{6.128725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520771in}{5.850274in}}%
\pgfpathlineto{\pgfqpoint{0.721393in}{5.850274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520771in}{6.128725in}}%
\pgfpathlineto{\pgfqpoint{0.721393in}{6.128725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.829116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.834744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.819531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.791850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.809341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.778474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.828877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.830479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.798621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.792379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.756034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.810247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.825754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.849411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.847617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.808958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.793302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.740933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.842102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.843871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.841425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.753772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.813806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.828758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.788210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.818371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.781566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.844563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.842440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.821550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.769124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.775226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.838563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.818553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.836296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.779770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.827647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.775490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.825937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.758634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.848833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.797183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.795351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.780924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.828223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.557201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.849311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.822916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.821663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.831681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.808736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.808653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.848779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.816938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.754254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.801711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.779615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.798080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.733788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.782211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.822467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.839667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.804496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.800756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.834623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.840003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.747398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.825042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.716879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.818688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.765518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.825103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.756836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.793093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.843855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.843989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.806956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.707818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.837092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.826636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.845292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.720646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.834330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.823966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.755261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.832033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.798331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.820647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.832334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.678916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.801115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.841797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.833357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.730291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.843628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.846537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.632972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.811709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.838440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.585907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.776745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.846320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.824655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.783366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.742540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.829827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.820632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.838888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.825608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.814933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.837116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.845527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.756255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.827698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.798754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.843141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.849975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.638442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.703160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.814894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.700250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.773954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.824908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.817061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.847652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.711864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.820099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.822604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.709831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.805284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.820713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.745312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.810500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.796317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.845242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.790053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.849298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.808959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.830760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.801167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.797122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.813647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.836840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.827240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.784397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.794744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.798760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.836050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.835562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.813227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.845406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.823413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.847285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.821150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.816704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.787219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.821971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.769841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.781848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.849446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.834072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.844328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.792433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.832427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.796114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.693736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.836270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.825057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.597817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.848661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.822926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.780598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.795169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.788065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.821444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.798017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.755868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.816290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.847948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.846842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.750357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.821324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.833765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.645409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.837693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.846494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.850080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.834939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.701088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.720179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.850263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.842080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.836024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.808628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.788119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.701994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.836557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.823883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.802167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.825605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.801031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.701806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.843585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.742693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.804247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.828246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.812983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.739520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.707508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.822665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.737068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.826335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.787368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.779174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.833332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.831551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.821877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.765243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.839564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.756361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.808852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.840209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.849720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.789319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.831849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.805771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.812253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.714324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.833585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.811887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.712691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.827383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.797800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.843154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.844616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.832714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.836147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.831498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.802438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.617535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.794434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.839074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.843510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.780448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.849447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.773891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.833996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.732883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.757571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.689358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.850018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.748817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.756021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.822830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.837456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.781995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.817423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.824517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.601558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.787959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.802487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.804107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.832976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.833686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.850111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.766703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.761124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.700554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.823460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.829050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.739553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.829521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.829160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.812029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.812586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.778557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.654299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.656465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.799679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.790315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.806696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.834311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.834958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.798377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.724964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.824401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.823979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.836020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.757910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.819750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.838414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.833925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.787907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.817374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.840242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.847970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.848528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.613602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.657730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.812470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.850034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.847215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.722016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.807448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.604220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.729567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.813850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.828314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.843395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.799727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.730661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.821908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.814718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.789444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.740578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.823786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.740943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.757037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.774346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.794953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.773907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.840019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.847856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.787966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.768654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.839742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.818802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.809339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.775478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.820287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.837029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.754204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.805138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.846949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.792562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.824420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.840728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.843582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.822381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.794759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.831399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.817096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.672656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.663500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.759490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.806361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.843246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.662193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.780680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.811395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.810091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.839183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.760146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.766689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.828543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.805602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.775275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.735548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.845249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.824351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.849357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.798158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.733967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.820006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.740766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.807512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.816801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.819866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.728832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.803616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.788856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.792145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.819824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.665114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.700159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.803241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.823183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.833317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.822284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.838252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.806581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.813931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.815102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.823968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.787594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.834908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.845591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.782039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.800651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.834584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.816696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.734638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.818183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.708957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.776578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.738389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.848575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.830862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.806361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.843897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.775225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.838661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.820683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.797821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.747198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.646255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.711937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.842493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.820639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.788864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.834573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.848221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.843497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.843690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.701751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.677856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.826501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.834395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.818021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.821436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.823596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.811251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.722355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.808592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.834271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.800952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.841696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.802600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.808459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.811756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.845855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.756775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.733263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.824867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.829101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.783167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.789646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.841087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.824798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.805744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.805066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.844864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.821204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.775189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.817494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.794112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.846346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{5.689814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122636in}{5.950994in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{5.842040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122636in}{6.023655in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{6.106293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022325in}{5.842040in}}%
\pgfpathlineto{\pgfqpoint{1.222947in}{5.842040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022325in}{6.106293in}}%
\pgfpathlineto{\pgfqpoint{1.222947in}{6.106293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.799916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.826386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.715444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.799634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.797539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.807234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.727159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.783263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.791193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.794789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.781029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.800396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.838850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.709089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.755298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.773597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.826774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.827245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.815693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.809811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.829277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.807066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.838316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.787539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.815532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.773137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.803711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.809415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.791013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.832292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.761174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.814992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.801349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.689467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.802718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.814834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.794170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.833388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.823264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.837087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.813255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.836547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.824311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.791318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.680302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.832409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.732146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.778484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.760883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.811667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.807369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.741964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.784720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.815960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.826074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.822607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.813385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.794670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.748434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.825222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.791153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.582972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.827699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.795405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.835615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.810843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.818709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.764401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.827281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.805895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.834846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.807464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.791049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.835520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.819739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.824240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.824479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.821318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.831410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.834206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.599917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.824204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.818102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.753841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.827167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.812334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.747217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.723234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.840863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.823570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.815059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.830160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.816408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.831421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.805472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.818248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.805733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.826508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.832441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.735318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.832977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.809044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.805099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.794055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.717096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.787782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.726968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.611596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.657076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.786646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.809658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.754232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.827707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.841115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.809561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.729711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.782753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.723023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.825195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.727810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.781783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.777899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.807540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.777580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.810784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.829980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.811922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.823943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.820668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.786366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.810082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.826978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.774686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.821018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.770641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.737405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.781608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.745959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.717759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.838256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.837845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.834101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.824909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.755427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.721761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.801516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.747007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.810906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.701813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.752168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.791279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.832268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.827307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.836109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.821460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.725680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.832392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.820905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.755407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.716080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.825954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.830328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.759287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.785383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.815712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.723200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.760351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.763195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.836883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.803444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.792700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.756102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.794608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.823852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.776148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.834828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.831347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.656670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.835060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.825001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.678128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.785366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.761945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.734065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.841133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.823906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.763631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.819217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.713272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.794281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.649336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.820868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.786490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.780785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.818501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.809567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.728236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.743188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.782373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.836237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.803469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.803765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.819559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.822593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.743638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.733165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.835064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.764601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.808598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.832862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.832704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.784186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.826812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.838367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.786189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.795884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.833295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.715317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.748995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.836574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.789003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.824408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.835388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.783226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.825605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.826393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.827585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.759293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.768537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.624137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.834820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.827125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.831634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.806560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.771838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.820136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.745001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.797633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.821222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.809679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.762063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.834009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.671072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.792234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.835071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.820063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.809666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.691058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.807446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.812007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.805541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.837559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.813200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.761011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.828362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.798360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.839648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.796226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.778734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.746853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.839475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.818124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.724350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.767773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.825494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.810067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.675155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.796503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.747289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.816103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.837479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.784211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.757183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.815367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.781518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.777678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.819054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.835488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.829102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.619320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.821628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.806086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.783822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.784396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.779055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.831428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.838556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.801755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.840940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.687631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.701317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.807810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.733281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.813232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.830175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.840214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.835076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.746795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.822314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.806143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.785440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.756999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.707715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.734037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.835327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.796596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.811888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.835681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.818545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.728847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.802272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.782598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.814345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.679912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.758117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.821282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.800124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.831402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.835270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.822461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.797934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.833089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.822766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.814169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.825085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.831607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.827201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.718581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.829286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.824828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.754676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.783049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.802171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.823788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.776078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.829193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.837962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.835926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.834735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.780894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.733012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.775380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.790927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.809136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.706975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.782513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.811993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.795847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.804819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.792543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.815747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.841553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.803251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.815592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.823635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.818998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.841879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.718367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.791958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.831848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.829412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.806789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.718062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.803551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.808631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.825363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.810025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.839363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.770914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.753404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.736181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.792263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.700535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.778938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.840513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.811934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.613055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.804659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.752991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.818832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.832040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.777860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.839038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.773805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.771421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.734988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.764386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.733132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.837374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.830635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.810033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.832756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.811359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.835702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.816443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.809666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.822221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.750036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.797510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.823752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.832175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.812871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.820131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.814329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.793511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.836324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.814595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.820721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.793460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.787185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.803976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.720081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.706134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.828560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.839159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.759021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.806264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.840924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.788842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.840538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.819135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.829616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.751088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.628119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.798029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.840514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.783934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.782424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.747066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.799724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.740777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.759007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.817038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.833453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.833544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.786354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.799310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.761992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.768829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.826175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.741381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.835681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.837721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.766822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.821468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.808422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.800497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.835764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.838931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.810980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.841828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.784540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.772844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.837812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.799392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.730594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.744840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.769519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.802544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.824613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.819614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.820148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.629463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.775922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.620943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.735464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.811391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.816229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.828812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.836637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.812738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.803782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.799758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.838636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.778187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.815713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.835244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.786518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.835497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.819903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.824215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.805938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.745831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.786571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.788146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.821751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{5.691040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624191in}{5.944982in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{5.831104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624191in}{6.021015in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{6.127503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523880in}{5.831104in}}%
\pgfpathlineto{\pgfqpoint{1.724501in}{5.831104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523880in}{6.127503in}}%
\pgfpathlineto{\pgfqpoint{1.724501in}{6.127503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.797207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.712185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.793072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.785713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.738484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.821458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.815621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.733243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.820718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.820948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.818657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.814333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.823565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.776913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.829196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.810233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.781972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.795129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.821207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.755054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.807022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.667602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.772496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.753893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.804011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.823540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.821296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.727971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.661541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.726811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.816156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.728275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.822236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.776678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.825253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.774556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.805623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.830527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.681822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.761504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.812976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.827344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.822309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.825060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.826575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.809694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.761982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.730743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.791903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.800333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.817465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.574603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.810889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.804549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.756181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.828168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.827537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.801928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.825068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.800820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.813637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.763708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.829402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.808833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.773588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.660321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.693135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.763819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.778946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.719137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.806440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.796970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.811528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.811634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.781828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.818872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.799382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.799994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.786199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.782047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.827835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.785930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.792702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.797591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.829930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.789142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.672166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.782808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.758127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.764952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.746559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.808675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.792149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.785244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.795947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.768315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.767118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.783298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.775085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.770208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.825845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.773223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.770029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.813152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.695428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.783694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.828122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.814101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.806557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.811568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.824971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.825512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.731887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.801880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.799623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.801638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.793719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.808347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.823998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.739885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.811957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.801475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.798391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.804241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.786221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.817874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.671645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.812665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.667965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.721325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.756727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.789934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.808360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.792328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.724411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.788887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.827593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.827474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.737534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.820779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.795756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.805618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.808567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.829874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.818080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.693456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.798003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.805176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.747970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.791423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.824627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.777118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.799468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.722088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.789708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.791989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.787844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.817656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.774981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.807302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.821222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.822729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.817512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.688737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.761965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.708192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.820579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.741599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.796311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.824329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.774082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.804459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.792937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.772880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.764774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.800854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.814756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.788235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.816472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.828618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.732298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.800762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.761701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.739859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.797070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.755815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.793049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.747502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.784347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.812639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.729757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.794558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.737849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.805012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.819610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.821450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.785738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.779851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.744993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.803126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.813161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.814135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.710875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.766746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.793471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.750297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.812866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.788080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.780137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.817669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.769804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.777470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.801002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.827178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.780850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.725710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.816920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.802275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.809431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.823470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.777213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.721959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.817716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.817337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.805387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.784590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.817668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.713738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.766649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.759074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.794479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.784556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.768178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.805497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.813878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.718677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.727502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.803008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.758529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.751812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.724290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.772071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.808995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.825568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.628447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.618913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.707249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.801193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.606611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.659288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.820460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.827353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.828457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.812391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.811468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.783619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.818861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.747531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.827830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.811545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.727115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.777559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.821612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.799280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.768290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.800043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.764701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.712608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.798547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.809702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.757478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.757156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.819698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.813174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.687643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.737662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.745256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.737859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.727339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.770379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.757090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.829227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.817242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.826966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.740168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.830014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.746400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.742330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.791386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.800147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.765443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.797599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.829954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.818475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.825199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.769341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.824604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.787470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.763871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.803947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.818914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.775589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.796255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.791577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.727687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.803311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.732835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.654579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.706141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.795521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.821410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.763706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.733428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.795381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.822943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.819790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.824345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.819459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.809676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.827726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.818902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.747726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.798879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.782843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.823711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.727008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.773625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.802430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.728224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.763325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.797022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.819204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.747603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.758690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.774047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.760251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.701245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.791059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.810037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.809262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.793547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.699955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.797363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.768923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.829715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.740301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.810548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.785977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.812198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.793424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.769429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.811734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.827925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.804496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.823141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.822521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.777094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.758159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.804627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.778847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.656943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.794199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.815046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.824508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.813767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.823719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.806067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.742784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.631773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.799005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.807464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.653579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.797154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.824706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.812547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.782786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.815455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.822638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.638499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.803670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.811861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.775216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.821701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.784089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.811737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.781557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.752976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.773596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.815502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.799923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.789241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.824036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.790275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.785293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.825819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.687476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.688080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.788126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.748683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.773318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.805705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.818197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.811533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.792391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.761409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.741593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.781466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.794108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.772206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.691708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.791343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.754325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.814355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.756298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.823289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.825192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.701699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.747733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.809604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.828403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.776455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.822903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.824557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.744635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.830129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.799944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.828464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.825124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.823292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.759411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.821850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.779650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.819943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.824706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.828300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.740883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.694595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.807181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.819213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.817541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.826013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.814054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.829436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.821972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.735246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.796590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.795975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.734723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.767084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.818604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.723770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.817622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.663448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.811159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.734362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.823489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.806419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.823919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.716732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.830361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{5.821581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125745in}{5.946008in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{5.834161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125745in}{6.020597in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{6.126920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025434in}{5.834161in}}%
\pgfpathlineto{\pgfqpoint{2.226056in}{5.834161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025434in}{6.126920in}}%
\pgfpathlineto{\pgfqpoint{2.226056in}{6.126920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.819328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.761443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.823176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.826288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.818909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.760950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.793190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.726959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.707322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.672925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.816625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.805432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.832065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.825681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.829147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.710728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.813409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.801006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.829323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.812667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.824996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.812884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.783555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.763046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.822836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.823837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.681097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.830265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.813856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.740906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.774995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.777573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.748329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.732867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.780465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.832050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.814370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.696027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.831554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.830800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.822031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.783684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.719436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.746242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.828922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.814754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.834117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.833878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.778466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.821863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.803613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.825858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.747222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.818619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.686357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.791518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.632569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.774336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.800581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.829891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.778632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.822921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.822727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.798131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.785978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.826800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.786398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.742192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.720633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.745811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.798311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.819838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.749758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.717589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.821516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.820927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.770002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.828625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.797898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.819203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.828030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.820355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.826314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.659428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.621157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.832983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.814947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.831378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.803755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.799357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.733802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.782835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.817225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.715724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.819812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.789258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.765518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.620598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.827590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.828876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.818290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.798058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.814580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.795368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.747219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.827792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.787469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.821486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.828680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.808658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.784566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.805492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.811877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.826064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.816905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.826041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.766546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.774868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.755244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.819743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.821620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.815227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.804390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.825996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.815916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.829794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.829875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.828539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.780940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.818721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.658946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.805037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.716803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.828342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.792091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.802037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.787362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.814855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.798848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.614568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.813050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.833150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.817849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.797323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.735067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.793041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.760958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.787461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.830929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.796623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.758784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.807188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.726268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.794012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.703328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.683541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.802762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.679083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.797741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.748678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.747796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.827162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.821721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.820181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.796287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.778339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.720293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.764080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.815704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.799790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.764946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.830258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.790096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.781183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.820926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.790707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.825589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.767916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.801648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.804540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.769979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.781163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.826818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.736562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.826018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.748320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.806133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.814195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.817273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.807685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.795220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.827613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.832718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.812090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.805633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.701421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.815469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.769773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.763143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.826636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.755526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.812673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.683800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.833022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.754793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.810536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.823460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.769613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.781658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.814829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.732227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.819352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.751698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.825452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.657635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.794142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.810882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.818998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.694327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.807585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.666039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.791117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.814312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.790378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.777195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.833152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.803024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.815503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.654472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.686860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.792213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.807787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.665342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.828044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.805144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.809353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.691752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.814178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.774493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.770831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.790925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.818636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.767121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.824282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.824435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.796748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.807795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.815146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.818888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.798780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.828852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.803689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.727370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.758016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.783938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.793487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.752097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.721407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.795656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.817450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.716403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.765243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.833483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.687223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.708084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.738937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.825209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.806609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.782607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.779208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.785191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.750970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.810854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.831641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.831664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.820482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.701521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.796067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.701821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.802251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.794263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.817362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.831559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.732384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.813222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.830126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.743303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.776393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.819243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.696327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.758415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.727321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.828383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.817623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.815544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.775991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.695964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.706010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.782339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.671758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.709138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.673256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.799504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.761958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.609459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.825257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.702236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.829662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.821950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.780592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.820750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.712305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.786669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.803154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.744001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.787280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.823231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.758258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.773817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.831656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.685294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.802856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.806603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.812075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.795911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.827647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.713453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.749674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.764697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.726288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.815991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.806656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.814257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.804438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.801835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.820843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.798664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.768219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.631121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.820830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.712320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.773991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.823171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.831959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.822228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.772856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.791704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.828968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.809608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.805926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.808525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.821273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.745196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.807823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.828719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.817700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.826079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.804868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.806805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.759066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.751879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.824872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.714273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.745247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.646626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.829767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.816496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.751171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.685351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.782287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.776140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.674547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.810911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.753560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.777269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.792889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.794718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.813191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.821726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.737179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.792493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.820204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.703321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.830527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.825390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.823125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.833124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.793976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.782115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.729998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.828116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.824722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.784203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.833957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.827596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.618744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.803044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.813969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.767695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.821675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.800269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.834035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.833091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.771723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.811593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.778717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.766967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.754003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.815670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.784805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.809392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.805779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.826025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.831945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.733594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.785592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.681911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.820887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.784632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.829356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.780857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.654151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.747361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.814238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.831112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.831357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.827378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.812099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.787953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.830473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.712395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.643573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.783721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.781532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.766046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.651389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.611204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.816964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.791956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.822627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.761131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.758938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.788600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{5.781392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627299in}{5.932117in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{5.813424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627299in}{6.011435in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{6.123765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526988in}{5.813424in}}%
\pgfpathlineto{\pgfqpoint{2.727610in}{5.813424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526988in}{6.123765in}}%
\pgfpathlineto{\pgfqpoint{2.727610in}{6.123765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.734377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.810017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.687252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.569025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.782116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.741257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.721918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.789864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.794040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.802475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.812419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.789729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.795303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.717342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.642176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.784606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.780421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.724652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.736138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.739640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.686257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.573660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.782532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.548295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.794421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.706553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.734418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.581469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.811261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.732491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.794893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.803590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.800480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.806322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.761847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.745642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.789305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.799028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.660490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.804401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.635603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.795842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.799162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.645603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.789212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.809794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.795313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.747325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.664796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.581982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.811486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.773700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.754918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.794568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.796306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.790434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.780086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.799148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.803204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.780908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.785011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.809145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.811125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.771887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.752216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.726677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.803245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.801944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.736106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.803488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.806983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.810762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.751634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.805110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.768593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.778127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.786398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.762246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.757473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.799661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.731722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.801212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.780448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.688292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.812850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.716257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.748287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.645512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.761388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.781777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.729216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.788425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.702126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.654812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.757701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.751081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.775854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.733354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.779273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.726446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.799600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.797512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.728185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.759126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.742610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.811516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.759513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.716880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.788074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.788094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.725406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.784260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.683278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.770198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.764100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.801211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.755624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.782716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.804845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.810014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.794934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.805381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.809819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.797553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.745778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.764378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.801317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.789446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.806816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.799778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.810391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.799535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.796013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.808481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.758839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.664074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.762943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.809249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.776282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.737153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.726455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.743430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.775335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.757956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.812047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.759000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.809915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.781858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.750090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.804028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.796517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.797319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.762078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.774805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.791286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.715846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.603693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.780660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.730448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.764663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.762242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.807197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.798105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.774157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.724535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.810215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.753145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.779416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.736214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.799668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.796364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.810537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.766425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.810848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.794984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.772526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.804620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.780241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.793613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.749058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.721653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.795085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.779216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.793890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.778097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.799218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.745156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.813007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.772242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.705246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.809764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.720149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.724483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.780725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.811489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.809860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.810894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.761081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.811586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.773098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.804454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.757084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.750649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.767903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.756933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.796127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.747456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.731355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.807881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.667032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.755615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.790088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.801135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.754896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.794400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.811904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.806343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.812794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.797700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.744775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.805831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.759586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.782034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.799142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.809944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.775413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.704183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.733332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.776550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.811078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.810210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.681283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.687541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.768524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.707199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.758257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.808114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.768055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.799459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.810042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.773061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.775060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.791932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.804564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.773317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.755114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.760964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.713640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.744824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.808546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.762094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.771026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.807060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.749250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.785059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.760156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.764740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.730120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.801479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.793439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.803690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.812426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.740885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.749340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.789453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.763131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.787892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.778176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.703218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.789228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.715879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.723270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.809079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.797208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.673325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.703046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.773101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.728756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.703531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.809605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.796354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.782034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.779668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.753669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.806212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.784253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.787986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.777979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.676086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.801718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.780488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.750501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.786724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.739891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.688100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.763806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.787977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.787839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.776539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.776350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.799395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.811868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.667714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.665643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.797512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.727582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.764902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.786461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.737271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.811857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.736849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.790482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.753128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.737072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.715783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.807418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.796315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.616913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.787238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.728143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.777189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.666314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.776218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.753743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.736058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.797373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.755503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.807270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.633954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.809212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.691851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.687584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.759091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.720251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.734455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.770535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.812031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.744094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.703080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.779226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.811873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.773841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.751199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.730658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.810803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.789655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.810826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.803415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.793262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.810653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.787942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.718724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.705823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.686361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.784456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.802601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.736491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.749129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.812493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.769404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.747145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.742927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.798394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.771963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.788594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.750281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.810112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.788405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.796130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.763038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.789440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.729387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.706666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.754935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.811935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.776256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.681471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.783830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.775440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.664090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.789795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.757605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.812704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.756854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.808257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.693855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.804480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.764834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.659673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.802649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.743483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.756692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.711153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.696658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{5.776537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{6.140243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{6.134007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125745in}{6.194665in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{6.207688in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{6.207688in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{6.194665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624191in}{6.334936in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{6.347959in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{6.347959in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{6.334936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122636in}{6.475207in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{6.488230in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{6.488230in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{6.475207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621082in}{6.615478in}}%
\pgfpathlineto{\pgfqpoint{0.621082in}{6.628501in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{6.628501in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{6.615478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420460in}{6.002060in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{6.002060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922014in}{5.992769in}}%
\pgfpathlineto{\pgfqpoint{1.323258in}{5.992769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423569in}{5.988236in}}%
\pgfpathlineto{\pgfqpoint{1.824812in}{5.988236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925123in}{5.987452in}}%
\pgfpathlineto{\pgfqpoint{2.326367in}{5.987452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{5.518698in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426677in}{5.974971in}}%
\pgfpathlineto{\pgfqpoint{2.827921in}{5.974971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{5.518698in}}%
\pgfpathlineto{\pgfqpoint{0.370305in}{6.739062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{5.518698in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{5.518698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376522in,y=6.221577in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont ****}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874968in,y=6.361848in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont ns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373413in,y=6.502119in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont ****}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871859in,y=6.642390in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont ****}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624191in,y=6.822396in,,base]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont SI-SNR [dB] (\ua)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{3.941465in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{3.941465in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{5.161830in}}%
\pgfpathlineto{\pgfqpoint{0.370305in}{5.161830in}}%
\pgfpathlineto{\pgfqpoint{0.370305in}{3.941465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.941465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{3.941465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{3.941465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{3.941465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{3.941465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{4.345662in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{4.345662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370305in}{4.345662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160889in, y=4.303875in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{4.768322in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{4.768322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370305in}{4.768322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160889in, y=4.726535in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420460in}{3.994225in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{3.994225in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{4.002598in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{4.002598in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{3.994225in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{3.994225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922014in}{4.198756in}}%
\pgfpathlineto{\pgfqpoint{1.323258in}{4.198756in}}%
\pgfpathlineto{\pgfqpoint{1.323258in}{4.246199in}}%
\pgfpathlineto{\pgfqpoint{0.922014in}{4.246199in}}%
\pgfpathlineto{\pgfqpoint{0.922014in}{4.198756in}}%
\pgfpathlineto{\pgfqpoint{0.922014in}{4.198756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423569in}{4.207927in}}%
\pgfpathlineto{\pgfqpoint{1.824812in}{4.207927in}}%
\pgfpathlineto{\pgfqpoint{1.824812in}{4.258695in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{4.258695in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{4.207927in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{4.207927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925123in}{4.207775in}}%
\pgfpathlineto{\pgfqpoint{2.326367in}{4.207775in}}%
\pgfpathlineto{\pgfqpoint{2.326367in}{4.268261in}}%
\pgfpathlineto{\pgfqpoint{1.925123in}{4.268261in}}%
\pgfpathlineto{\pgfqpoint{1.925123in}{4.207775in}}%
\pgfpathlineto{\pgfqpoint{1.925123in}{4.207775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426677in}{4.214284in}}%
\pgfpathlineto{\pgfqpoint{2.827921in}{4.214284in}}%
\pgfpathlineto{\pgfqpoint{2.827921in}{4.253718in}}%
\pgfpathlineto{\pgfqpoint{2.426677in}{4.253718in}}%
\pgfpathlineto{\pgfqpoint{2.426677in}{4.214284in}}%
\pgfpathlineto{\pgfqpoint{2.426677in}{4.214284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621082in}{3.994225in}}%
\pgfpathlineto{\pgfqpoint{0.621082in}{3.981732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621082in}{4.002598in}}%
\pgfpathlineto{\pgfqpoint{0.621082in}{4.015152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520771in}{3.981732in}}%
\pgfpathlineto{\pgfqpoint{0.721393in}{3.981732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520771in}{4.015152in}}%
\pgfpathlineto{\pgfqpoint{0.721393in}{4.015152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.980273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.977076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.980229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.975908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.979615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.975749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.980324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.980651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.978195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.981509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.977740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.979862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.978172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.978347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.979569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.981095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.978864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.981199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.979664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.973323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.981298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.981291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.972445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.979174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.980416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.980435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.971063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.976502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.981106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.980428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.981657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.980415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.973955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.981269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.980812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.979880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.980516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.981659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{3.979969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.025652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.023697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.031133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.027318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.034039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.027827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.045005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.025275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.024845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.024903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.031951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.029091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.024751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.025783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.040326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.028697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.023514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.023719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.024457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.029568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.027525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.029090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.032162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.029548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.025457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.029334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.023797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.026274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.025320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.032986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.030807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.029316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.025300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.034078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.024513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.033342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.024970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.029663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.025179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.028237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.026373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.032797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.040538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.026796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.033759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.026345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.024761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.029297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.031041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.027175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.024125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.026221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.027284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.030697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.029450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.023373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.026670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.026894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.026240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.024526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.028347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.037741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.032394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.025705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.024617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.023195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.026853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.027662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.030640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.039957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.027791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.044020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.045796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.038327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.029989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.037995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.028426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.035683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.066417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.034402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.040094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.023363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.040998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.027957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.027566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.025833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.030351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.027870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.031197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.025801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.030379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.041249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.028259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.034254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.023655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.026013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.026644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.032514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.043610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.029967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.030298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.016844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.020287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.023246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.017018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.021344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.025327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.026005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.018135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.023680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.022247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.024130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.019102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.029322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{4.015969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122636in}{4.198756in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{4.131649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122636in}{4.246199in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{4.317316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022325in}{4.131649in}}%
\pgfpathlineto{\pgfqpoint{1.222947in}{4.131649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022325in}{4.317316in}}%
\pgfpathlineto{\pgfqpoint{1.222947in}{4.317316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.334217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.319803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.346261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.318075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.325299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.323860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.417088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.347076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.332006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.345039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.358284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.336436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.387367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.350558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.336377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.318318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.326027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.318297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.372235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.329924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.336468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.335855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.372189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.357409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.395133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.335239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.364094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.318197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.318878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.319972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.332972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.319087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.336547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.365337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.323632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.350233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.440402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.394262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.320236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.407482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.412220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.410953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.452141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.465405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.469059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.418438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.402663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.438917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.416261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.489836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.413075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.423597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.492885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.383471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.472516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.423689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.437364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.436131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.431867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.453007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.445317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.397735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.434077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.436463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.403293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.421741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.498750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.464262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.424223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.440798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.452493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.495055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.431387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.508469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.433878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.501835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.515364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.474167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.434001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.322159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.317846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.344650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.326850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.324826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.332026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.329476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.322991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.319168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.319213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.379630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.327476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.319196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.328149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.321483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.470626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.464208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.464835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.438230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.411421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.426467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.432975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.419162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.421754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.452587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.446572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.448231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.387925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.438064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.451939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.469823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.407357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.420967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.421813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.439170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.435181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.476200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.442326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.413345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.460031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.467604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.418672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.473765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.513295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.498954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.455815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.521317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.474690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.360168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.458829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.507828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.534563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.542916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.466058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.518133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.477699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.527065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.475838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.464570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.509272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.454138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.484806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.525283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.533626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.317410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.373063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.424367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.398093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.466033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.379412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.384041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.381188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.331838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.358167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.344903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.371030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.337168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.368849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.366677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.351878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.364425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.367968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.330093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.348808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.318228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.356408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.321000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.341317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.324782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.327662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.364096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.355603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.323746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.400685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.374869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.357085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.330813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.385409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.356510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.368613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.322398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.354809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.384961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.344330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.337786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.358972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.375241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.378509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.369071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.386561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.368187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.363987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.403586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.323656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.353090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.332213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.335190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.348643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.331063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.318647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.331826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.421617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.391381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.397672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.406248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.423262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.442163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.441658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.442375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.466332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.455448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.457266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.450247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.462825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.402650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.448801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.453507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.440793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.483111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.471077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.460257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.425021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.474720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.468104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.436894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.453245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.483510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.454659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.362345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.426192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.379847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.346113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.396104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.433528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.397964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.437898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.412336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.371114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.358902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.418768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.477645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.433500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.433679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.341134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.384722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.410151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.379700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.418050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.418315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.376269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.393114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.412983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.368708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.418413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.415116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.400468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.383059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.374489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.433007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.407150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.346915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.427124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.451572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.354586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.381511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.357304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.413886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.382437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.441128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.367725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.385772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.422208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.438187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.406044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.425495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.319909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.357415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.318184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.333089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.338891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.327023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.373817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.325570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.328985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.352970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.339581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.327764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.330847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.332696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.336291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.324153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.345561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.349042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.325113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.327850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.321173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.323164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.348705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.320436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.317659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.339656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.318730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.338871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.328660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.351498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.326630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.320082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.318888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.321858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.357909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.339915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.324962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.325384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.321149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.333584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.325876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.325939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.318313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.319710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.338934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.323349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.322239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.325278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.321973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.325102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.337954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.319275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.321902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.325198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.330721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.336145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.325080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.328452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.441105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.352665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.363323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.319894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.363208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.321488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.363287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.348717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.325077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.331292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.344976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.355129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.363620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.331911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.346617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.334530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.341646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.320280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.324579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{4.373047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624191in}{4.207927in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{4.140772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624191in}{4.258695in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{4.334780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523880in}{4.140772in}}%
\pgfpathlineto{\pgfqpoint{1.724501in}{4.140772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523880in}{4.334780in}}%
\pgfpathlineto{\pgfqpoint{1.724501in}{4.334780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.338215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.339603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.355359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.354183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.381506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.353330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.365926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.379547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.350297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.336797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.391191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.359024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.337899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.338726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.336998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.338552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.346061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.341656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.340001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.351056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.341854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.376922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.346919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.350258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.348864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.338019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.335989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.336795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.337307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.339822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.352029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.339292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.357999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.367760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.346709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.340393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.335880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.359485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.359769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.372216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.339118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.387120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.367419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.351845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.360934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.356133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.356276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.353403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.357963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.363680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.351274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.369485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.359273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.338077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.353696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.350293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.356130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.348939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.341796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.351113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.347162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.345316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.356319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.359654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.371616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.335806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.337218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.347699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.368997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.344722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.348339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.346484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.339171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.340043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.366357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.383507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.339316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.352337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.353880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.349756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.340747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.356146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.396902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.339510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.355787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.366623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.336211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.361175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.339066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.362714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.337803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.346449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.335719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.356208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.366410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.355391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.354337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.349914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.349865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.346209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.335828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.344074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.335984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.345687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.347079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.338163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.348801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.357860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.339952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.355742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.347780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.344215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.338545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.339955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.352079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.338925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.344724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.371191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.361733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.337766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.334881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.381387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.344546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.334918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.349994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.342613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.346735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.352527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.338799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.344305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.379598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.340716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.341805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.335785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.369912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.347917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.349216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.371015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.363490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.337708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.383054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.351242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.362934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.383456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.338844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.353255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.361914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.375613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.339920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.344275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.338201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.363980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.372162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.349532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.388485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.341137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.365267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.391668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.386394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.394008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.393711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.406899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.400548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.366427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.371031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.369551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.355281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.353638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.349640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.358908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.356628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.370029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.386459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.335217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.356984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.361014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.337472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.373738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.337226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.347427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.362662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.379899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.428435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.354275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.406776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.376546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.414798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.418517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.401716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.366117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.380472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.364017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.404561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.386741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.381873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.365663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.369320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.340305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.382122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.365848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.368030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.364027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.351750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.357406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.375637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.369565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.367616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.367965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.369575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.348073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.348928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.338783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.335874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.337909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.341427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.345031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.358454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.339977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.352174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.360711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.336257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.342655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.349482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.356108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.337253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.341534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.341149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.352121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.340289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.374622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.362564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.346330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.377371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.359005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.345152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.337733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.345171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.360875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.416364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.339527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.366560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.359224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.359403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.383148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.351541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.352744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.373643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.337418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.340645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.348627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.351523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.337588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.336309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.364772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.336777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.365974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.363016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.365135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.336966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.447453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.367212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.357136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.338166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.345936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.376454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.351656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.336033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.338347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.355177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.341438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.381842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.373800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.355670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.357606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.393211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.386077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.344010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.354141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.399868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.376081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.390549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.398285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.362080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.338780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.365973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.342190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.346324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.365287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.367283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.370478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.364145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.368938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.362959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.336416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.390270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.359091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.455728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.373408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.356578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.398855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.412192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.362752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.345879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.420438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.361522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.381663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.376832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.351756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.396925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.353839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.423686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.344363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.351397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.370619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.401948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.349392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.378378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.339186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.337167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.402355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.362884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.361892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.381197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.359831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.391107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.360665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.342322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.414888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.380903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.395274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.397772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.351049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.385440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.383820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.370455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.393593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.394986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.345926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.351927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.385153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.387898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.340796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.402989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.363549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.347115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.356165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.389240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.360058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.383281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.365552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.355800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.338707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.354295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.424429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.364348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.370628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.372885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.372788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.422181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.374160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.357426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.357175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.365756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.364396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.401925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.413518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.347517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.366742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.347744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.345285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.378587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.350260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.370645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.379309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.346744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.383949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.392794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.375933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.398693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.358399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.358039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.347221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.368719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.342200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.381351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.380040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.340733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.358479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.347008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.375032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.405507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.385424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.346110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.361060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.390400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.396246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.411659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.438020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.369172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.339324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.363252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.366374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.339150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.397207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.354085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.397384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.402621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.372842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.378683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.393210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.382208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.403287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.370549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.340620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.417535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.381279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.364341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.357951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.354631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.364188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.349360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.351330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.371246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.354356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.389961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.380858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.426519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.369367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.360705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.369392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.442866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.336837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.344787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.354475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.406713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.357497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.340644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.358682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.360974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.378435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.359190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.343246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.378099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.364745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.348682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.342471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.350891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.389598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.342633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.340342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.339877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.380022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.346523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.344732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.362641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.338424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.370864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.340002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.336039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.339790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.358779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.340344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.337588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.352542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.367770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.378131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.335566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.351250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{4.346630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125745in}{4.207775in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{4.121570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125745in}{4.268261in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{4.358764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025434in}{4.121570in}}%
\pgfpathlineto{\pgfqpoint{2.226056in}{4.121570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025434in}{4.358764in}}%
\pgfpathlineto{\pgfqpoint{2.226056in}{4.358764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.364727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.388273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.362968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.359637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.362746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.490600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.365219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.401077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.369002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.371307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.359369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.367444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.393767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.375544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.363132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.398768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.367286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.412682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.442715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.401622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.377807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.394107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.368080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.369023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.362917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.373059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.374710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.367511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.365533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.374086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.366001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.391256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.387690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.387077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.362065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.367960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.371268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.382818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.392927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.378538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.418341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.407705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.370301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.372263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.371978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.381149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.361142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.394445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.409610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.400155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.366165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.366135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.361937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.360022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.361686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.361510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.372971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.366522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.392618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.370184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.365394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.364003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.368065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.370529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.367359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.364600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.372812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.418967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.360950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.360010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.365047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.390824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.390805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.359861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.369047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.368038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.387344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.360274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.416154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.371115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.373775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.362577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.403953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.369923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.370961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.379082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.376301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.372693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.368926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.413238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.381097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.369326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.381523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.365179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.362289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.451634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.389983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.377190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.391926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.362965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.359793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.372905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.375999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.359178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.383726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.391262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.369803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.361245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.365403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.384461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.364521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.391817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.359600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.414361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.449291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.371680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.359348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.423137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.380406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.369082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.410857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.428007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.370853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.404828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.359077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.361327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.405665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.373254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.362373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.367171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.387505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.386946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.362339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.372919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.376392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.359504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.439820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.380432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.442730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.361955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.439223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.382763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.431365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.364391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.365183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.384022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.365645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.370594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.387933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.359773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.380045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.369427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.378635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.406037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.377549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.361274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.410103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.360652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.373397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.371071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.374337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.390132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.384194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.392984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.364016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.360076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.364903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.389171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.392068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.384662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.392035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.368797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.390342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.374271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.390725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.363304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.384070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.373144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.393809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.420547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.391286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.382852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.376280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.412973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.406093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.408031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.391325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.363494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.397019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.367015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.366556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.364298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.401295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.400545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.398053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.402222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.369755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.390726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.360990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.372872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.382394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.368669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.378393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.364197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.361087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.392145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.420131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.361951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.388170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.362848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.419500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.376588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.359436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.361526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.371397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.418527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.380789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.400608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.398397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.450186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.404081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.368945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.360250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.374430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.365164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.399101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.364281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.361335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.409583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.372526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.382884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.378106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.387237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.380033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.366785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.359095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.383761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.379634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.375759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.392290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.360463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.406525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.392711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.437923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.366028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.369253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.375973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.377017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.438625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.453835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.364971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.364545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.377787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.375561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.366653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.404236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.375137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.427832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.399974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.376047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.400648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.360791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.377160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{4.371931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627299in}{4.214284in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{4.155167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627299in}{4.253718in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{4.312772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526988in}{4.155167in}}%
\pgfpathlineto{\pgfqpoint{2.727610in}{4.155167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526988in}{4.312772in}}%
\pgfpathlineto{\pgfqpoint{2.727610in}{4.312772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.146417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.145412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.143192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.144891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.154356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.151931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.152469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.314763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.340764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.319630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.332744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.327573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.360517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.318606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.337126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.318453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.339864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.343022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.387109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.440335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.358445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.369397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.399431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.399791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.392259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.339641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.374522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.358771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.387912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.374063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.367118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.361467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.351203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.314327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.356834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.320692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.361207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.315823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.371425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.318305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.337517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.398762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.388593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.357809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.329070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.368452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.357342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.352394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.334853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.345204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.376535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.335724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.327039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.319454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.355783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.368320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.335138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.315199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.332260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.316044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.342577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.375002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.360906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.360336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.440029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.392512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.326435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.341658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.454416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.339140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.336736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.445418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.425750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.457831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.480803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.460430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.441543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.435954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.424682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.402307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.499310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.475016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.444419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.495826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.429546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.467580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.460270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.448828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.434232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.481435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.446454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.472814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.442242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.445010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.461713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.451924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.447247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.507410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.488355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.447977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.463570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.481726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.512207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.480670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.553689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.486573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.508688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.511837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.483574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.453247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.321929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.321962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.313935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.317856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.323319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.333357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.313172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.324327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.326071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.324834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.314659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.375246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.348081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.344311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.319869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.348639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.352840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.346226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.318049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.317323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.497009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.480993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.494097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.470688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.433569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.447046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.440271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.433134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.427596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.453828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.473746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.487803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.437562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.463193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.469271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.516093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.446800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.479358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.463100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.461441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.509689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.501410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.459532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.450385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.489493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.496147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.478597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.512353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.531176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.550726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.492904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.545895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.496095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.410290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.491471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.521183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.542196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.563011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.496895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.558150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.494228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.520089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.494917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.494713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.514560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.500884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.518028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.541022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.543350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.324024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.407653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.446338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.421213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.420393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.421211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.398877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.389685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.382532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.412393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.313452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.332450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.336499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.318937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.324617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.318268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.318035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.318198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.336452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.349924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.352843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.341320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.395221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.379121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.365793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.379310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.389837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.405675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.342503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.389123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.362924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.383689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.364256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.346584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.396826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.350911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.345710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.339846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.379344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.366379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.389550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.377537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.378632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.379228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.403080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.379239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.323527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.317828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.323133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.339105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.319642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.325905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.313552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.318495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.334062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.435138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.408812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.407183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.419073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.452810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.432617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.438128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.453960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.445705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.473006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.483688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.468400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.459070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.415356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.495312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.453543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.473659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.478038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.456309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.454768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.435624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.481359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.478911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.448088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.439804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.477151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.469259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.320630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.334339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.368001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.360187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.346743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.373079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.380346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.381842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.418855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.379810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.348085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.377091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.394742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.434284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.423190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.383376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.323264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.326663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.331722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.338704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.355889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.368031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.359708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.380716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.374000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.321947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.394818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.395698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.410800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.368795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.371226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.394966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.389406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.338252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.387183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.438077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.333341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.358506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.370719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.369297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.342749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.397752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.346088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.349275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.358068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.383379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.369800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.382183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.323511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.329323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.317518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.349738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.315253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.329668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.331625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.312953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.332297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.313027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.327309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.326305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.337922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.354265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.339601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.330366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.324805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.323885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.321604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.314165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.317916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.362440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.340616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.331744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.342872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.326688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.345277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.328286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.315587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.329946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.328590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.322209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.315939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.314964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.337078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.313751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.326195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.316435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.318176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.330807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.340078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.345264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.331754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.331936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.396443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.312875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.349910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.342726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.346373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.315440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.314198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.326155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.331572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.332002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.321688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.325515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.349141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.331660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.316358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.338198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.323515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.313057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.317874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.324044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.322885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.334394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.313525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.315834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.331242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.329889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.313608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.315524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.338024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.333274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.331582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.362400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.331288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.351462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.323365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.344552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.342371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.325893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.316829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.327674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.313069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.338698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.313824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.331053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.322251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.323746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.316128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.323140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.320434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.322485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.323339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.350366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.343278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.318908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.320726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.332361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.341661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.346494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.345942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.317319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.345358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.346315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.322437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.315169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.315638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.318707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.337274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.347775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.317881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.314289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.316877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.322333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.320939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.315204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.328834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.315342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.324799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.313402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.313995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.330380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.322809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.314280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.315445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.321979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.320825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.314947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.314538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.331275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.317392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.320368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.340490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.313171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.328883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.321974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.341334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.317679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.322901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.316128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.316141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.320150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.313536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.320083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.315251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.328777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.319706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.317355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.330051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{4.323167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125745in}{4.617433in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{4.630456in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{4.630456in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{4.617433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624191in}{4.757704in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{4.770727in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{4.770727in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{4.757704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122636in}{4.897975in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{4.910998in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{4.910998in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{4.897975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621082in}{5.038246in}}%
\pgfpathlineto{\pgfqpoint{0.621082in}{5.051269in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{5.051269in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{5.038246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420460in}{3.998240in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{3.998240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922014in}{4.219009in}}%
\pgfpathlineto{\pgfqpoint{1.323258in}{4.219009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423569in}{4.231395in}}%
\pgfpathlineto{\pgfqpoint{1.824812in}{4.231395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925123in}{4.234915in}}%
\pgfpathlineto{\pgfqpoint{2.326367in}{4.234915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{3.941465in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426677in}{4.231716in}}%
\pgfpathlineto{\pgfqpoint{2.827921in}{4.231716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{3.941465in}}%
\pgfpathlineto{\pgfqpoint{0.370305in}{5.161830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{3.941465in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{3.941465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376522in,y=4.644345in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont ns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874968in,y=4.784616in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont ****}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373413in,y=4.924887in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont ****}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871859in,y=5.065158in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont ****}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624191in,y=5.245163in,,base]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont MCD (\da)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{2.364233in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{2.364233in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{3.584598in}}%
\pgfpathlineto{\pgfqpoint{0.370305in}{3.584598in}}%
\pgfpathlineto{\pgfqpoint{0.370305in}{2.364233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.364233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.364233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.364233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.364233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.364233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{2.551065in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{2.551065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370305in}{2.551065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.055938in, y=2.509278in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{2.796554in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{2.796554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370305in}{2.796554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.055938in, y=2.754767in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{3.042043in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{3.042043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370305in}{3.042043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.055938in, y=3.000255in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{3.287532in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{3.287532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370305in}{3.287532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.055938in, y=3.245744in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{3.533020in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{3.533020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370305in}{3.533020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.055938in, y=3.491233in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420460in}{2.987486in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{2.987486in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{3.004885in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{3.004885in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{2.987486in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{2.987486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922014in}{2.834379in}}%
\pgfpathlineto{\pgfqpoint{1.323258in}{2.834379in}}%
\pgfpathlineto{\pgfqpoint{1.323258in}{2.878458in}}%
\pgfpathlineto{\pgfqpoint{0.922014in}{2.878458in}}%
\pgfpathlineto{\pgfqpoint{0.922014in}{2.834379in}}%
\pgfpathlineto{\pgfqpoint{0.922014in}{2.834379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423569in}{2.808322in}}%
\pgfpathlineto{\pgfqpoint{1.824812in}{2.808322in}}%
\pgfpathlineto{\pgfqpoint{1.824812in}{2.857889in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{2.857889in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{2.808322in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{2.808322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925123in}{2.800898in}}%
\pgfpathlineto{\pgfqpoint{2.326367in}{2.800898in}}%
\pgfpathlineto{\pgfqpoint{2.326367in}{2.852180in}}%
\pgfpathlineto{\pgfqpoint{1.925123in}{2.852180in}}%
\pgfpathlineto{\pgfqpoint{1.925123in}{2.800898in}}%
\pgfpathlineto{\pgfqpoint{1.925123in}{2.800898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426677in}{2.796670in}}%
\pgfpathlineto{\pgfqpoint{2.827921in}{2.796670in}}%
\pgfpathlineto{\pgfqpoint{2.827921in}{2.845800in}}%
\pgfpathlineto{\pgfqpoint{2.426677in}{2.845800in}}%
\pgfpathlineto{\pgfqpoint{2.426677in}{2.796670in}}%
\pgfpathlineto{\pgfqpoint{2.426677in}{2.796670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621082in}{2.987486in}}%
\pgfpathlineto{\pgfqpoint{0.621082in}{2.961408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621082in}{3.004885in}}%
\pgfpathlineto{\pgfqpoint{0.621082in}{3.026703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520771in}{2.961408in}}%
\pgfpathlineto{\pgfqpoint{0.721393in}{2.961408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520771in}{3.026703in}}%
\pgfpathlineto{\pgfqpoint{0.721393in}{3.026703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.907199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.944139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.935288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.953108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.920106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.932155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.945376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.956203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.936664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.953198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.946042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.956683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.945188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.939196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.945609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.946471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.922440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.935956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.916472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.932265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.936702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.948113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.933988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.947518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.948226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.947763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.948058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.940794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.945073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.933679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.956233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.956339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.939547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.923870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.949812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.961373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.939146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.946181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.948397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.961121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.949683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.948554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.928834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.942851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.961011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.961184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.961033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.943620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.895098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.947642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.945612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.946226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.928709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.926366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.943724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.862307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.956151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.946283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.956365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.947435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.945104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.948617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.944842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.916280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.949551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.947654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.953674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.944884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.961201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.945298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.953024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.917505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.961347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.936541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.948023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.929926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.945498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.918687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.948759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.943386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.934122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.945398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.926920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.956008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.915613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.936844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.956523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.949716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.941091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.956694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.956130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.927653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.930474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.887789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.943526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.946920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.940069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.938922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.947517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.940433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.943138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.933951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.933139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.899972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.949475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.953111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.900613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.946962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.931590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.941168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.961101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.956765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.941744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.924761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.946796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.945729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.916356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.949063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.894427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.942170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.940485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.944449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.912239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.892560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.930503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.942617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.937171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.945661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.943698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.953226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.948292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.942138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.932325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.953508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.938407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.946805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.934364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.947417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.948808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.937677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.940976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.936579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.907295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.918388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.923856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.928647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.947062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.945796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.942720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.948978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.928324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.961261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.947270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.956361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.948495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.917546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.944266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.934649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.942926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.940690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.944336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.924332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.948821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.938183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.941421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.930963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.945838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.938789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.922520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.961290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.925016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.946549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.941390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.956158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.931888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.890300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.919279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.920088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.947442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.943172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.933073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.946446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.937869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.936392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.935208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.934689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.949310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.945906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.918827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.961029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.949142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.953120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.941614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.956580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.953948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.940449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.929922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.947980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.892892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.921381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.953337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.941187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.948615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.941480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.946594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.923445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.935138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.944564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.940490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.943208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.949969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.949208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.932182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.937939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.947693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.956742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.939950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.933982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.927185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.956863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.949120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.943584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.948381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.933241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.953657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.943894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.949406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.912357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.947588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.937728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.938310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.937977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.949090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.953273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.948852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.949651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.947524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.945221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.946470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.952839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.939396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.953698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.961180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.943852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.942526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.932049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.881410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.947989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.954383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.956705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.949208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.960331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.956001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.956268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.955313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.945804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.950399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.917115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.941937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.946799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.951716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.957265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.959509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{2.958599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122636in}{2.834379in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{2.768284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122636in}{2.878458in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{2.944123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022325in}{2.768284in}}%
\pgfpathlineto{\pgfqpoint{1.222947in}{2.768284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022325in}{2.944123in}}%
\pgfpathlineto{\pgfqpoint{1.222947in}{2.944123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.730863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.761255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.739917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.747347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.751190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.741933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.743698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.693515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.687547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.733705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.745344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.760166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.762539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.756417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.674938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.762729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.717962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.759687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.766925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.754496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.762352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.754663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.720638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.756346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.764810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.744711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.755297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.736217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.728742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.747569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.753312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.764388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.717931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.670077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.760444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.761539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.740813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.766599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.765183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.764586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.757115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.745035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.765328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.735906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.742560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.729352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.726268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.759266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.756236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.759447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.759091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.755355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.739988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.738269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.709395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.748065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.744602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.764306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.748390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.741111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.766873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.747427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.729667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.764205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.738666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.757404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.706697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.765616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.752116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.714302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.757821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.737352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.663386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.679698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.763760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.722650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.751687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.659353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.724407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.765425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.664300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.724640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.766183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.731422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.732953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.763049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.756091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.689731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.726474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.716487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.706867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.700390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.763787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.738127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.745582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.749271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.719097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.756773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.742007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.726667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.751510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.737402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.732466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.717823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.718767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.767248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.766113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.727351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.737600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.727644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.747887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.739999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.760098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.693840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.743195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.727012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.747592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.760921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.758147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.765880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.762375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.746189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.760026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.724138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.677977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.750581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.748104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.764003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.746173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.765437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.728395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.663959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.742191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.757500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.755074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.706388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.754111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.712659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.681974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.661292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.723957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.715841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.762143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.767788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.767547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.757194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.764494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.753397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.755269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.757080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.745636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.704276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.730496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.760716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.747684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.711092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.729456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.703676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.750523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.751110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.761574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.761448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.734025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.739715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.749154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.742478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.754151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.713640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.764013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.765357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.754480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.752848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.742604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.707388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.738796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.665748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.763366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.764561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.735169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.748156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.708518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.712229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.763732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.750532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.741178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.653925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.716881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.749040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.762447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.747215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.755474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.744018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.728275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.699741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.680948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.765791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.759944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.720566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.757922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.746230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.763067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.756748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.706208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.762342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.756097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.749709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.763472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.681329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.766023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.762446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.754417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.759095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.730985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.760458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.757447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.746158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.754540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.725142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.754920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.753751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.767450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.740329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.742671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.766919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.734927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.753579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.757666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.765919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.760170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.756271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.736769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.766733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.686165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.739256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.745493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.750869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.752945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.716099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.741274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.753366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.755584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.712870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.681143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.751939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.758869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.756524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.733616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.718108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.673666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.715873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.761071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.761733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.751461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.710039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.702580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.745840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.704434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.753996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.756463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.759022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.741424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.757415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.756315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.751698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.629277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.762070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.715727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.766933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.767139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.727483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.736266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.726416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.750548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.760339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.760674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.761184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.766328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.746807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.766514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.764112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.761346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.737345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.766373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.767484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.670475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.759116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.764578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.751693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.758469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.759413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.747950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.757200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.684500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.757375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.761314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.759818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.757709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.765903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.762590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.760255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.674888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.764114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.540991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.746519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.748139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.762023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.756974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.707832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.705457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.765077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.744123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.740025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.948796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.944651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{2.946380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624191in}{2.808322in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{2.733980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624191in}{2.857889in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{2.931625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523880in}{2.733980in}}%
\pgfpathlineto{\pgfqpoint{1.724501in}{2.733980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523880in}{2.931625in}}%
\pgfpathlineto{\pgfqpoint{1.724501in}{2.931625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.729220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.718520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.723959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.716023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.724683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.694530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.721116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.664641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.675294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.720809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.664650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.729956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.705946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.633732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.726488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.647101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.700791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.690466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.717355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.696842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.730622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.695909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.733587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.726435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.726711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.697861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.698194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.733170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.733929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.731479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.733833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.723987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.685429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.689701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.714407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.723035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.720105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.678366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.728034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.725535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.724874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.648674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.683585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.724464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.716528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.712197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.706000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.671871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.672140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.684080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.697775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.724569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.709875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.732172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.718484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.733039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.715126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.719454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.699482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.703233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.730576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.698323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.717569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.719549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.718141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.711576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.721919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.677081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.726394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.628441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.727967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.714469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.701396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.717822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.704015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.713897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.709301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.732987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.723486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.730524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.723460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.689867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.694525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.714748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.658730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.720302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.730702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.728443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.724002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.693790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.708639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.727960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.712507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.731532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.707865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.681179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.608755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.727368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.707548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.725053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.712051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.713645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.722989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.719102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.728103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.670389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.710703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.728753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.679764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.687612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.700121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.723428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.722167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.719639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.727493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.717198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.726377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.731180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.715148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.675466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.716711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.730159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.697660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.733623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.695575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.724240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.729039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.703855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.730863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.728689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.732933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.728446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.714704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.713310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.733940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.693061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.700357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.712690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.710208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.730986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.711036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.621882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.733705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.698263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.690093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.732650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.696694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.685770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.669906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.671658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.724187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.724940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.728055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.724706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.725813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.695189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.715545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.609679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.728295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.702404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.709533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.730227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.728258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.727273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.665529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.724910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.726620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.698559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.707616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.694445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.714171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.715035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.728918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.722984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.731581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.699632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.712705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.698209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.726862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.688745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.718546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.677584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.721150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.649032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.669292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.715518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.717548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.713530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.730381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.684003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.702372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.732475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.710497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.732715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.709342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.663572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.732768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.721830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.702920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.731450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.672145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.716426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.704127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.657531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.733890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.717523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.641376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.717366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.663659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.714756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.731289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.697877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.731474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.706062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.725108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.729966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.675437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.714776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.726139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.688973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.729907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.725510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.705000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.702844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.722662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.690575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.731130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.725062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.704042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.692358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.689552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.727719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.703157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.714216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.731816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.729525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.722049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.703828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.689039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.703108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.719491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.692377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.713028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.729524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.689547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.732956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.703816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.717939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.650210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.722119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.730450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.714764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.719699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.705269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.713239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.725443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.676705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.706618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.724959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.685384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.721835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.716810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.717122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.712308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.655017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.705394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.717179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.727863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.684100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.720817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.688467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.697884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.663630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.720868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.704856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.732205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.714716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.707805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.687874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.711312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.716822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.719724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.728228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.719244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.725018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.486720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.731922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.682134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.710927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.706168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.721705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.676966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.727042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.684396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.708745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.728207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.731860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.710077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.935669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.942191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.945573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.934006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.937656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.932596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.960007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.934532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.934980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.944919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.948566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{2.933899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125745in}{2.800898in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{2.724073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125745in}{2.852180in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{2.926942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025434in}{2.724073in}}%
\pgfpathlineto{\pgfqpoint{2.226056in}{2.724073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025434in}{2.926942in}}%
\pgfpathlineto{\pgfqpoint{2.226056in}{2.926942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.702812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.716253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.720892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.717940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.700086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.636523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.608170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.702094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.672319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.694546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.668706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.549897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.641146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.699608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.673521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.714984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.681986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.687610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.707528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.721240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.714090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.687294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.681086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.721200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.659816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.718794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.694136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.703365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.711523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.711830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.704291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.721965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.723363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.683761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.677354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.714725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.723353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.655823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.707116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.723824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.716996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.670277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.700775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.680849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.694468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.715330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.702942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.722426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.687247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.694685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.699283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.632441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.716620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.708496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.696576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.694650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.718581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.716544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.695620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.714296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.703157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.688819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.605233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.695832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.714231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.679517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.718859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.697185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.704989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.696665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.632478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.562195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.683019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.712777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.699823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.710681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.623925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.712362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.698196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.652035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.693219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.502992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.688234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.714040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.710242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.714591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.715766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.704239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.686634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.699001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.678062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.697322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.705381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.637372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.695659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.661866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.647356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.721281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.653753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.677208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.656282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.699265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.682068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.649636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.669477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.718876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.719154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.723415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.691165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.630594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.718987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.709770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.708585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.719325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.705231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.713566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.682310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.676383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.703866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.675028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.722804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.693341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.721389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.712427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.698730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.723044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.723008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.717838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.699837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.702278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.708568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.715067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.661934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.716293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.606343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.715873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.698284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.703160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.684104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.707439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.721055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.714973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.687693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.721351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.696913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.689073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.691916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.622284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.701618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.723873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.720953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.685525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.714762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.720666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.702136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.684334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.680088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.702350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.723670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.669930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.692593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.719303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.720414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.702168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.715820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.670344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.683697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.697530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.629454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.674174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.714598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.684279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.704464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.713831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.719731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.677209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.642814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.720389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.675532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.709654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.709481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.630719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.635606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.720631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.703545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.707817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.707856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.710895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.688742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.711006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.720133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.701548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.583510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.655951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.638325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.723287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.714297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.673192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.664384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.664840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.706125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.601137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.722150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.723674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.711135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.703072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.695727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.717209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.710745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.708116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.719069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.681362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.716955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.703061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.718161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.682572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.566060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.710612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.699739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.692526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.667894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.635369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.715053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.678080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.622047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.638878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.717157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.701617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.723327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.700217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.720746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.712395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.688860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.642940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.721862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.703079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.716826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.723854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.700489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.664362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.722303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.648016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.705777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.658331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.719607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.720369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.645021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.658494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.680510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.671622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.722980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.717350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.581699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.704208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.697532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.720848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.695433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.692968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.537874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.711502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.700914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.685555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.684460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.680788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.719969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.718501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.657782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.722300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.694398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.714174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.703488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.689213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.696117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.713543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.706677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.713735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.700398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.693617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.713411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.723340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.699835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.657166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.648504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.676517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.696913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.674904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.722046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.714982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.665057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.713817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.688286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.714704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.704473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.714311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.625188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.692553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.715191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.683794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.453250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.710644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.674653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.693278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.689126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.670882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.687301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.687640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.679001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.711550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.723082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.714819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.707294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.930328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.934298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.932498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.949442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.934487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.936038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.930235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.937399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{2.933968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627299in}{2.796670in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{2.723116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627299in}{2.845800in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{2.918390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526988in}{2.723116in}}%
\pgfpathlineto{\pgfqpoint{2.727610in}{2.723116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526988in}{2.918390in}}%
\pgfpathlineto{\pgfqpoint{2.727610in}{2.918390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.719406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.711644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.709054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.666470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.643311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.691749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.682637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.652106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.668322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.708017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.718029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.714076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.719558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.716438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.708131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.697664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.718753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.708126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.722109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.685737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.720767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.582671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.718155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.716437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.722147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.674275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.651407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.714283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.706182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.646627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.687610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.666058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.713104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.720900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.720095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.692746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.718089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.704675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.677421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.689322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.722145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.661329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.694641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.714047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.717715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.721183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.705700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.719237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.671260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.680204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.712181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.699688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.676253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.721908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.653805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.711703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.720303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.661214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.702023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.672456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.692502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.712501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.702118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.720798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.720595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.698020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.710566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.719790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.633549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.702793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.673936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.657509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.715747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.519691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.640533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.719234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.713779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.661008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.676212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.720068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.716423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.658200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.718894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.682374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.687061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.717354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.722459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.704330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.639066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.683634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.715936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.713603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.646710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.651162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.719295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.714142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.716888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.701631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.720526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.680035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.708880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.675768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.714683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.704493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.693595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.705758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.666876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.706362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.686682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.721975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.719507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.689307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.710330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.711573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.717429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.709027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.679169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.700344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.697253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.717409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.717299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.695375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.720096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.697723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.634795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.706858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.710166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.716316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.721521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.687364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.672384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.667339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.713150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.702052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.654488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.657469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.653580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.603020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.657906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.697046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.721448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.713888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.694202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.673193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.664100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.697951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.674010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.710822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.678189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.697159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.720765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.695906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.711228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.699128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.696256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.656525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.720833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.721055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.708346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.720721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.708026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.711005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.702238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.709750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.646232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.687724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.717647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.707624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.711785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.669006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.654894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.689453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.707134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.709347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.711732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.568499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.710631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.711317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.721736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.720260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.688093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.699258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.647020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.678770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.675368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.693598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.672963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.612731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.720923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.721147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.644809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.710907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.698040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.722246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.659650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.722970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.611384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.715155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.696282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.721980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.702823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.708952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.720069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.684038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.716958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.720413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.696773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.696275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.716727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.694017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.689203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.701574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.675850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.630188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.683213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.702485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.719483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.687758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.720897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.669203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.706673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.709092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.716191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.721782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.716011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.648419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.679882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.721679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.718107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.702995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.703395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.680999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.690608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.683745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.710996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.707081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.686061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.677672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.677931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.660888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.718373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.687200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.722610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.720678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.706335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.682820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.661989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.651929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.722508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.691375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.710169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.710097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.699671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.717985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.712921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.701893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.709862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.722711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.701568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.686777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.706234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.664323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.669875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.722263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.706458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.701459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.654863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.703811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.706976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.717460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.395779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.688577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.669415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.693813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.714421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.722508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.715788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.936271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.922249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.920923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.922214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.922440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.928302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.926909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.929294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.923132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.927531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.921109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.930920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.924311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.923026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.924716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.927782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.920564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.936644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.932579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{2.925292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125745in}{3.007447in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{3.021327in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{3.021327in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{3.007447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624191in}{3.156953in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{3.170834in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{3.170834in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{3.156953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122636in}{3.306460in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{3.320341in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{3.320341in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{3.306460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621082in}{3.455967in}}%
\pgfpathlineto{\pgfqpoint{0.621082in}{3.469847in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{3.469847in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{3.455967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420460in}{2.997485in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{2.997485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922014in}{2.858081in}}%
\pgfpathlineto{\pgfqpoint{1.323258in}{2.858081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423569in}{2.834830in}}%
\pgfpathlineto{\pgfqpoint{1.824812in}{2.834830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925123in}{2.828308in}}%
\pgfpathlineto{\pgfqpoint{2.326367in}{2.828308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{2.364233in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426677in}{2.821955in}}%
\pgfpathlineto{\pgfqpoint{2.827921in}{2.821955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{2.364233in}}%
\pgfpathlineto{\pgfqpoint{0.370305in}{3.584598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{2.364233in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{2.364233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376522in,y=3.035216in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont ****}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874968in,y=3.184723in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont ****}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373413in,y=3.334229in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont ****}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871859in,y=3.483736in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont ****}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624191in,y=3.667931in,,base]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont STOI (\ua)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{0.787001in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{0.787001in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{2.007365in}}%
\pgfpathlineto{\pgfqpoint{0.370305in}{2.007365in}}%
\pgfpathlineto{\pgfqpoint{0.370305in}{0.787001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.787001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360630in, y=0.326915in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.787001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877209in, y=0.344263in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont am-nsf-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.787001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443675in, y=0.419217in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont B1b-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.787001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960068in, y=0.436351in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont B1b-utt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.787001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250357in, y=0.192852in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont joint-hifigan-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624191in,y=0.116132in,,top]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont utterance type}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{0.818261in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{0.818261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370305in}{0.818261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230875in, y=0.776474in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{1.165600in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{1.165600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370305in}{1.165600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160889in, y=1.123813in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{1.512939in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{1.512939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370305in}{1.512939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.090904in, y=1.471152in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{1.860278in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{1.860278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370305in}{1.860278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.090904in, y=1.818491in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420460in}{0.824909in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{0.824909in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{0.844312in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.844312in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.824909in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.824909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922014in}{0.824760in}}%
\pgfpathlineto{\pgfqpoint{1.323258in}{0.824760in}}%
\pgfpathlineto{\pgfqpoint{1.323258in}{0.862721in}}%
\pgfpathlineto{\pgfqpoint{0.922014in}{0.862721in}}%
\pgfpathlineto{\pgfqpoint{0.922014in}{0.824760in}}%
\pgfpathlineto{\pgfqpoint{0.922014in}{0.824760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423569in}{0.824741in}}%
\pgfpathlineto{\pgfqpoint{1.824812in}{0.824741in}}%
\pgfpathlineto{\pgfqpoint{1.824812in}{0.864738in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{0.864738in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{0.824741in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{0.824741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925123in}{0.824736in}}%
\pgfpathlineto{\pgfqpoint{2.326367in}{0.824736in}}%
\pgfpathlineto{\pgfqpoint{2.326367in}{0.865232in}}%
\pgfpathlineto{\pgfqpoint{1.925123in}{0.865232in}}%
\pgfpathlineto{\pgfqpoint{1.925123in}{0.824736in}}%
\pgfpathlineto{\pgfqpoint{1.925123in}{0.824736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426677in}{0.824467in}}%
\pgfpathlineto{\pgfqpoint{2.827921in}{0.824467in}}%
\pgfpathlineto{\pgfqpoint{2.827921in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{2.426677in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{2.426677in}{0.824467in}}%
\pgfpathlineto{\pgfqpoint{2.426677in}{0.824467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621082in}{0.824909in}}%
\pgfpathlineto{\pgfqpoint{0.621082in}{0.818261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621082in}{0.844312in}}%
\pgfpathlineto{\pgfqpoint{0.621082in}{0.873394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520771in}{0.818261in}}%
\pgfpathlineto{\pgfqpoint{0.721393in}{0.818261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520771in}{0.873394in}}%
\pgfpathlineto{\pgfqpoint{0.721393in}{0.873394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.916031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.957755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.911834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.174118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.908984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.984069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.913299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.097937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.903718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.006211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.915459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.925725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.926373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.911951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.942715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.916118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.942593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.043224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.908032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.933051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.968320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.201889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.932888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.902315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.935890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.959474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.931348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.017321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.244216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.114865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.946905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.971326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.963689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.040456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.021922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.911298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.975949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.973228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.982134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.062436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.931500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.932078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.935790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.074832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.956822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.974049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.167130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.941869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.928730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.953567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.902599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.903666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.924583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.971569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.903573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.945115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.925854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.908161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.989145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.964290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.979271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.975840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.062251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.925216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.043121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.937659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.946228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.986893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.988487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.989259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.956855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.908493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.017060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.930837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.963304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.997656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.935700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.996024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.080237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.952819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.034437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.954427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.946228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.991096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.936136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.142444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.964607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.911372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.959962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.261052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.939554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.229922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.970792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.043010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.035562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.203675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.103466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.927013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.019352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.979606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.954052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.996384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.964119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.956116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.940661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.941542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.080854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.021356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.063502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.141667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.999754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.961498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.132142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.935131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.005356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.965246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.042684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.001071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.076979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.974429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.145045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.017992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.923422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.936086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.017614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.962418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.059129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.978519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.077568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.111198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.920250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.958655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.926732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.963532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.072923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.985180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.931981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.941417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.945530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.927114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.916901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.915193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.917953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.925916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.913957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.053709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.968076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.004818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.062747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.964766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.947122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.987847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.948832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.259355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.954523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.106417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.015309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.091530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.916283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.945877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.981441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.948676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.925528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.930493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.987510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.929736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.086208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.001548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.969278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.973833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.902382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.969021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.966295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.936839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.976663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.917501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.927031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.971274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.075800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.946424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.135484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.920029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.932143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.902465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.915115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.944895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.992404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.065312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.997158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.982594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.004638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.263704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.960132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.930532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.975124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.945725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.021087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.070082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.936108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.959286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.243854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.154396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.965439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.915032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.059674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.055846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.142052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.958471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.027502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.266907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.916719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.007289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.927230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.056165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.939075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.975722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.192783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.944090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.965617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.955427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.930532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.941277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.989979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.913609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.168787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.935342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.911166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.928952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.948884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.972116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.946905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.932313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.911870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.963813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.941369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.963418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.936003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.929753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.943147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.954176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.035348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.902831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.061061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.935436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.990337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.930116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.932979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.020202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.923703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.985653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.931348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.208530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.980035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.962610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.270610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.952855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.044032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.979526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.926993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.274764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.967334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.938189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.110757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.951487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.343199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.961854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.950281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.926322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.970330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.941058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.036474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.923835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.119959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.054317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.945115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.205170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.928528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.975451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.996893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.220003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.057230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.937549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.117047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.942311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.217442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.991049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.101400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.339270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.133576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.267346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.054031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.010125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.203590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.224242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.207026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.117594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.943805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.911417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.920953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.947504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.079054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.158790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.273970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.048753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.184685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.946509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.029146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.071407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.100474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.002147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.983661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.021201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.971632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.923852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.152410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.018946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.911450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.086089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.194071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.960032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.043883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.024405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.949572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.006403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.019677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.190515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.983247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.001290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.908871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.173936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.001071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.171027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.104816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.056924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.919568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.980353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.028280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.913423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.966809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.956684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.089620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.094229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.061620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.913668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.908219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.926724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.226384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.928430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.110592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.956568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.947170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.913609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.995706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.170231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.937549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.004937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.143891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.975547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.947437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.916797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.046285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.060228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.958803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.022033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.265520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.026665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.076284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.902465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.019771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.307629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.949024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.932232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.980233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.195184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.960032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.094229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.168379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.138442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.902831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.920067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.954176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.930582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.076226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.030918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.039918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.038461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.295001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.913859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.970849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.127570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.924393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.057057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.969188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.903641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.345547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.943995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.351774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.146993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.941834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.958114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.961283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.968914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.970751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.243106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.079381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.149445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.032980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.970625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.974564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.923583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.927129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.913129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.920147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.945932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.946116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.928475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.190159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.924117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.086870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.968176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.919016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.996272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.144864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.190609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.082798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.994523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.964276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.129212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.931146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.987695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.959118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.008523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.186408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.959368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.226145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.167870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.150114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.149569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.246892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.114865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.924276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.935506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.902831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.915367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.245111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.916797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.925135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.937170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.913779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.917501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.942153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.915367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.013639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.059632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.919620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.923186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.920420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.925135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.915605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.963659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.988734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.908591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.908410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.988987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.933356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.950581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.919016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.938438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.951285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.956360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.015768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.927536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.908871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.940524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.950307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.062194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.919016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.941369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.945027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.929217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.908647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.946358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.940524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.935544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.927425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.003862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.064892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.944219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.984694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.908049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.003208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.924229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.938726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.054069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.946116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.973496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.932387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.938329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.919674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.956049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.980845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.938825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.923515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.945932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.920147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.936709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.952131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.963237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.903837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.942177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.035643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.919305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.915950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.903324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.935436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.003509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.965439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.927343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.000761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.911180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.970992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.942947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.973869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.924778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.925135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.937497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.930795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.944046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.928614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.945687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.014366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.972634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.988734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.923703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.200923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.920953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.035348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.048373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.990541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.978187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.019942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.979526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.916498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.917908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.943203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.924319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.924807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.917031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.938825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.950700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.964758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.077224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.974209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.123566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.002393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.955750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.025074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.026939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.995878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.078765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.919674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.943303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.145689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.129083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.993868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.077719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.005003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.236325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.169547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.923271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.070557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.972851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.997838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.176126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.078765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.010075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.025187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.328415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.139096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.960759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.128155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.977591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.061620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.941277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.925740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.930306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.987107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.018100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.041551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.902017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.949077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.122183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.920635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.902831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.932313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.970222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.170784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.988987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.931146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.925135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.942681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.902831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.097248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.096132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.980653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.966307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.977591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.063854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.126336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.927425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.920755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.082354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.937776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.945725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.925620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.970519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.367783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.955670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.911154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.917501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.929954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.920147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.943531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.928879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.100474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.075197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.943531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.923515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.937466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.911576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.146087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.936865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.926605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.117047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.916760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.936108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.950952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.908871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.951583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.189391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.902869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.930733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.973840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.915459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.942681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.935719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.928528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.913423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.919674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.902831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.935260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.915398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.915950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.924117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.919016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.995969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.925771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.919731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.955750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.026665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.990337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.943203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.015768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.930306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.902330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.923703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.913423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.932979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.056733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.911727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.943086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.946082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.940228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.951156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.926907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.953588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.926605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.978935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.029921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.983661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.928879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.003509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.932313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.960918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.933170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.929815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.984984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.927361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.911796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.929662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.928513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.942797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.939684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.927705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.913825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.973099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.030683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.932769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.903482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.021753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.997148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.930306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.047780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.928712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.937497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.939970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.987237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.975949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.012771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.133037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.978204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.012270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.014804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.064407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.071086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.984984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.966874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.098804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.931556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.939928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.310113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.927043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.917501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.938726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.951156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.924454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.965136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.929721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.903873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.913144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.067363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.985139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.993685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.943428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.929245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.977284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.990022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.012684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.074424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.990022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.949966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.160416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.238178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.958566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.052679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.029060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.961790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.964119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.932517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.992527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.004544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.013433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.141041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.044691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.076035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.978292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.941995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.919630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.981975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.999321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.968094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.081904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.985728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.007059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.018009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.972399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.994747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.196822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.908049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.930306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.945530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.213842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.087838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.916075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.120022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.030812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.943805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.010075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.082354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.936108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.902465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.935769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.998102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.006989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.001071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.968094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.066360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.021032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.024374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.077469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.928857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.989760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.959344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.029443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.967121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.132694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.984037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.937611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.941431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.035118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.028542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.960695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.935488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.997432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.908871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.007719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.917875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.937800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.938422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.936628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.012125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.938422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.122542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.913713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.917501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.913107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.972634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.919016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.924229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.923339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.051344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.966742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.930116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.938672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.016016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.019771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.044241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.931348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.927066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.913779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.046440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.923515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.999707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.927230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.949593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.924117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.149060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.012948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.916797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.908049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.927343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.946330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.024092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.911298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.919568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.046364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.924117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.006403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.036084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.920545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.937466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.946577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.951853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.985728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.084824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.945245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.970938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.932232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.927343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.950307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.951853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.971218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.940009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.986503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.968914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.917501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.967654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.972195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.913779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.923271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.943965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.939075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.929007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.920232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.973126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.143891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.061850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.932232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.025762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.124517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.953665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.957973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.947990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.971687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.937349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.981076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.135828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.989084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.971090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.924117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.950211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.920232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.015333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.985592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.188756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.966065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.929217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.942311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.966459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.981715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.946358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.007719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.929622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.913423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.953337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.952715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.936108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.935154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.990663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.052828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.965439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.982358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.961439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.967121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.908479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.979814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.945392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.999674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.939957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.947777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.923852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.027502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.940228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.917501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.891772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.919822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.902330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.941577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.932313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.938672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.911576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.953665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.908410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.928975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.911098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.933084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.903324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.917501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.977213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.913779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.004417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.927129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.985592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.903760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.975722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.945027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.909482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.919568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.962754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.960545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.048450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.982282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.954787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.939352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.920420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.941890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.939830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.920953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.952098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.078765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.959552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.009457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.987400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.073903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.924319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.952322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.923852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.946358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.950098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.949932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.949932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.013639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.903324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.011456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.936672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.942311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.941971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.983247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.928952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.924229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.939830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.917501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.953442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.965803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.953665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.931678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.908049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.919164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.937659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.917501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.127937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.938958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.127007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.974369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.967425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.901208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.926993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.973323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.963237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.925740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.903009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.936329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.970519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.900472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.984306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.911180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.111888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.950307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.281380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.911870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.943965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.959074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.914744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.880975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.939385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.907897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.917501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.954092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.916498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.920953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.924807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.162414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.921176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.923118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.931348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.953940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.902201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.954256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.927767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.960304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.902017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.929815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.919674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.024942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.902749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.908600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.964729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.929815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.922012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.949143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.903324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{1.148233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.881033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.953049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.941854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.927066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.895448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.916760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.916283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.904120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.886367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.894452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.919016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.899366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.916797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.877960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.911716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.873835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.910119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.898571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.878467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.918488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.960545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.892450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.885218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.962540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.887729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.934967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.916937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.876903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.893872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.875673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.889677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.888211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.874397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.897434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.912737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.890623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.896024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.883149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.906142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.882172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.879556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621082in}{0.884421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122636in}{0.824760in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{0.818261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122636in}{0.862721in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{0.919647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022325in}{0.818261in}}%
\pgfpathlineto{\pgfqpoint{1.222947in}{0.818261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022325in}{0.919647in}}%
\pgfpathlineto{\pgfqpoint{1.222947in}{0.919647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.958512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.954671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.996190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.984069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.946547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.996998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.955369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.938215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.981264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.972634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.962826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.959118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.051754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.961988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.947240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.975681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.953447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.952843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.940089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.925357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.132732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.052867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.000702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.965520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.950180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.085445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.003810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.965527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.959133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.976009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.191612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.986568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.971937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.046997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.982748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.952322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.963278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.938572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.935403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.011434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.993495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.031209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.044642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.079551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.993222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.078765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.961790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.967735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.989014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.102627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.010634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.163889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.030462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.980261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.967884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.988114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.055128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.005380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.065519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.954750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.968275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.967833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.955193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.980143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.967702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.950336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.997334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.048883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.977365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.954084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.925850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.969775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.959154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.971704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.958839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.966917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.956918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.963586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.071442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.956812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.011531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.050358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.978634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.959154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.936576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.919747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.043406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.036853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.950833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.994964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.950378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.028555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.982282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.994956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.925954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.001355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.935822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.339270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.008384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.077767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.978734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.955032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.974770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.978000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.959368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.954153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.943002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.985279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.950457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.956757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.972634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.947138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.016040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.970570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.032008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.008957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.959033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.925135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.970222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.971582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.980698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.059888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.959552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.019942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.996755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.965369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.950833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.015934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.046285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.016016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.925135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.067187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.999482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.979526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.954063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.941577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.048905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.978905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.940524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.243106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.142052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.977591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.266907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.925947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.075197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.124390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.045367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.990903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.946792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.951156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.998877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.947005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.222987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.954575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.979445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.935123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.042804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.986668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.012948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.919731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.966563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.965617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.943147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.967654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.068668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.958978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.971687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.947113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.395092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.088879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.936972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.938825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.115980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.040056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.968462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.938825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.101566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.938865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.192842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.117359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.958162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.956049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.032980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.148916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.083181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.997785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.954176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.947704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.174661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.989615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.919674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.277353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.952098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.004047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.035871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.289877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.221623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.974369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.999068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.216335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.965880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.127007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.102611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.936709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.100764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.973496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.925225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.983373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.189217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.936376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.011657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.213964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.426104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.120782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.938033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.102748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.025370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.211633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.191015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.246295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.057290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.149060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.165600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.111277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.117047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.138503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.192319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.007719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.308997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.964915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.197176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.071236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.943965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.993256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.974865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.286765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.194732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.190572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.984593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.008111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.971144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.012015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.947777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.919809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.103575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.239410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.248020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.072124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.983146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.254916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.935260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.097937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.205560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.252069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.212194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.989485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.303699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.216847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.021582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.962986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.193547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.000804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.105284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.120295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.185051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.136873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.113499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.941277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.275732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.055206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.156084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.193999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.103745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.969363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.235068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.943086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.925370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.954332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.947504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.943995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.990541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.145168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.162580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.216543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.087449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.968214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.227756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.997720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.192319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.187865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.238498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.250663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.178277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.126246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.955750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.961439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.940720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.083644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.115407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.938672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.018100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.977045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.986969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.204193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.067950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.960091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.264629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.162908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.252435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.293798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.219872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.000553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.313798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.146149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.944022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.951853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.956460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.043520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.010165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.064675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.295001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.951773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.029389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.147075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.228983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.938865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.127937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.919864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.042804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.191927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.963237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.345547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.187771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.979932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.401791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.983661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.953808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.986823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.144676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.295852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.971687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.136165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.962610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.988525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.252920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.094162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.173678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.240516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.943805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.961679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.946595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.988703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.940704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.000614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.946792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.061917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.237962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.268148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.010043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.202918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.091501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.970288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.247795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.970380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.043562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.957669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.060847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.951408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.999707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.043205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.974564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.948160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.244032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.338088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.226145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.269642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.246892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.938569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.027502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.952715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.925135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.964758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.972001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.960239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.951853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.962203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.005590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.953588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.155676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.919674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.028112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.935822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.046440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.353916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.295116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.994523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.118362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.036199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.966604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.226895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.936585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.994874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.197176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.136655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.036199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.984754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.291028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.026318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.046944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.066816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.270610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.925370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.078320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.919921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.979651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.442770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.269802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.002015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.030408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.940619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.003052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.092352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.021087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.961138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.132330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.950401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.032747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.002393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.240625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.097494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.216982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.952460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.281380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.087005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.168154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.036425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.948840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.948805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.148861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.136655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.012536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.970350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.959852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.958758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.996893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.968602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.958955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.967531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.981527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.951285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.941016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.985653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.995336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.958758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.998559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.958600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.053848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.962754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.987954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.968094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.051588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.953908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.990211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.044435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.947662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.956024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.996755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.944801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.936585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.044894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.956771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.946577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.935470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.951639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.969278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.027412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.205372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.957862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.052561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.970938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.978935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.048317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.984154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.946757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.079562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.975949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.027829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.984069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.964058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.019942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.168064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.973272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.987695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.951032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.992880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.975722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.955750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.102173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.983661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.040369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.955306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.952175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.951639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.003509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.124390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.950307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.988987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.946358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.031686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.958955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.073903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.976607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.977348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.026665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.935436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.938933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.984754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.940402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.966065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.943303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.955306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.154946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.947934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.200685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.210675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.967425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.132641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.989036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.003509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.961887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.109158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.990541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.207073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.936672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.163469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.993180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.110382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.043459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.038198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.041082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.140491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.160969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.954640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.951639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.014196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.079319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.142699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.968248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.035871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.955750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.016741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.953665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.083794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.104015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.947838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.976143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.970849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.964301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.947990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.035165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.127007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.323482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.009390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.159398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.069117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.028446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.966981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.253312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.919674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.094229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.956538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.985728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.301228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.982594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.977458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.221623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.975919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.941971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.952715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.925135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.015259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.936003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.944046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.191521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.966742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.977213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.936709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.973786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.963919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.987892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.096132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.998697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.965439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.943531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.084905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.210905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.952235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.940009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.999068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.357414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.935544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.938127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.000472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.976143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.111328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.103745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.943531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.269548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.048947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.982594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.973786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.055174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.131987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.142444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.955750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.329054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.336954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.008584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.972634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.954716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.958902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.943805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.076539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.005590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.262083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.941890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.044241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.984037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.141041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.944358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.035726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.169445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.176455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.993685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.173955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.954473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.935154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.009457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.208423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.262400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.018244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.162292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.988287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.943920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.972634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.986058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.002038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.005875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.244992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.938865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.935544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.970429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.951285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.941890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.972634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.966563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.959368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.962986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.044032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.990337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.948201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.975124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.973126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.985615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.340705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.372967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.983100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.951487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.959487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.072285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.919822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.066638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.979426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.938825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.993441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.946661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.967121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.963372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.971218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.950581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.977045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.054747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.024494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.952566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.983661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.989552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.968602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.979526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.954063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.955169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.007214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.984088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.971985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.953694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.981715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.950098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.943230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.981469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.036425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.944219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.025261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.000130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.962319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.047780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.919992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.953049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.995734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.179221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.964312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.006012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.954640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.018328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.149319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.035497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.033132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.024970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.993298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.078175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.104530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.966834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.984984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.984154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.165600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.967334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.064476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.961514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.234054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.955670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.978339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.965880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.968602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.946577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.984984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.074380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.031710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.026431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.063714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.941577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.994023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.991931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.047636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.100474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.998559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.990022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.039876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.118943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.951721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.078408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.952855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.048224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.947777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.984754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.959247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.951758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.973650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.011625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.008424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.972146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.020049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.032278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.093055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.071666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.961439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.047357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.995336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.090274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.994485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.037416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.029106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.003084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.046301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.017277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.177308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.964758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.966742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.218666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.098206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.145168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.944172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.952175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.093836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.024787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.015733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.017321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.190572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.274764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.051072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.047276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.061917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.970751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.965880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.996272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.028351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.054452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.969484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.035001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.935048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.016741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.213131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.976143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.936404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.940619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.975972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.018169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.944172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.969141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.091922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.043562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.039642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.030291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.134024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.940228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.940535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.935743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.981076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.064969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.990446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.953665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.970222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.970429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.010212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.982651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.953665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.068345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.016016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.009165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.960545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.961790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.960545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.021087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.021753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.124127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.968094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.963418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.963659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.968462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.950581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.201988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.052770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.002147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.946358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.965617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.960032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.013639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.953940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.956049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.966742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.041244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.079319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.970222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.077469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.960918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.042584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.041971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.001520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.015020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.955427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.982388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.967121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.109057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.960185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.023507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.997656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.973455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.984285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.938825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.950581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.195992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.011969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.966065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.047696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.950833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.955670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.973869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.992527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.096132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.046202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.007972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.956094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.997533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.987984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.975319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.964244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.958471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.977550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.958162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.024494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.043806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.959368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.946082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.024942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.088915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.011563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.139456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.973786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.953665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.957973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.224140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.014305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.964795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.950581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.970429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.115980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.296564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.974564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.943965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.066638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.009457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.030113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.036299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.043205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.201988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.016051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.994246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.004417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.961138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.987954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.056581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.102886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.990063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.954716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.985251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.950098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.088915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.958803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.988987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.008957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.009708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.112805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.919674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.944840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.965310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.253907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.004336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.030683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.948259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.919674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.010538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.952566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.937497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.965617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.990992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.990277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.961790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.943965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.006648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.999876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.955581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.980653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.965310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.989339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.958600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.968462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.016741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.973869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.964729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.982682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.938865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.962818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.955533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.961854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.938422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.963237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.954473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.947777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.944172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.958471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.093238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.059632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.004891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.132376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.101690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.962754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.936504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.980522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.990796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.959013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.940524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.996711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.970222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.950952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.967121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.008584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.955670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.958162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.947777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.955169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.936003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.952715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.983482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.968094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.961003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.030197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.946330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.959731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.923310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.962081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.956654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.943965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.111116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.144676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.008584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.960415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.139871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.005590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.952175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.950581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.980211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.994523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.953665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.970222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.946509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.936765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.988386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.952804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.970519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.989838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.989020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.987695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.119050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.993441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.979013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.968914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.101278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.952566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.958162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.239278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.987237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.952855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.002922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.966639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.946509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.951639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.149667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.943230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.935436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.970222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.998363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.956306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.012982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.938865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.943303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.958085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.964845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.939075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.010946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.042166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.936637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.959210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.942681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.972634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.148233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.931146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.953049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.949687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.945392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.920029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.977284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.051549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.974209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.946116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.934925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.982100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.961283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.924319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.977174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.926651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.951285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.928879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.930695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.921602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.977284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.927129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.941129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.947865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.922939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.994603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.919864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.933084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.978571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.932313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.941890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.935436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{1.262532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.986823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.938672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122636in}{0.988525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624191in}{0.824741in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{0.818261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624191in}{0.864738in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{0.924704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523880in}{0.818261in}}%
\pgfpathlineto{\pgfqpoint{1.724501in}{0.818261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523880in}{0.924704in}}%
\pgfpathlineto{\pgfqpoint{1.724501in}{0.924704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.925844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.928918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.953808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.019110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.953915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.967943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.965520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.056105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.924745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.971274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.947240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.988884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.949500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.928778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.925980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.960759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.968602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.942724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.952119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.001071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.948447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.938448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.987840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.954292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.164070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.001419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.941179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.953634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.928479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.000315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.938103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.979651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.932679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.941369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.925658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.002147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.925033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.925858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.932822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.999032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.082384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.961790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.968811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.078027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.010634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.157045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.008125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.925346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.963304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.990022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.061100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.019414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.077294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.964408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.968275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.957862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.975232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.951853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.932931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.064352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.945992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.942920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.965487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.976765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.993726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.949522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.971205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.967483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.056909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.962585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.000591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.026181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.947318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.977979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.945530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.950378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.056909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.956392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.985274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.022895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.966639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.335930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.957584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.944219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.944950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.083756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.009572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.968176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.950833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.932769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.928465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.004973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.950139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.970222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.982418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.998582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.955642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.950162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.949454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.968713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.965617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.928475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.959368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.992404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.972362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.969278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.008330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.979223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.034881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.952131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.966742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.970222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.991931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.059419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.987984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.169335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.977591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.061652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.925135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.087838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.076746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.023644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.973323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.941577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.970222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.053277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.967285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.981715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.029443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.932313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.008957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.951639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.084713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.984984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.957733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.198824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.959818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.955427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.125212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.938672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.928179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.958162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.142444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.980035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.945115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.093381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.981715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.130866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.964091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.167963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.985653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.925357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.958758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.008584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.970222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.955193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.961854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.001805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.150498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.108443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.000804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.120782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.102748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.165600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.960649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.119567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.980726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.966240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.201889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.967654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.129419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.028770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.083565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.015830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.974904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.994377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.948136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.294843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.016741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.932547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.106056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.924745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.951853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.200923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.944172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.950710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.974369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.199412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.079460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.924762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.223490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.977213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.924745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.982282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.156040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.977458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.961988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.938726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.995734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.000614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.072006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.192736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.113499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.026158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.942513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.942681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.067911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.970519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.971218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.956320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.928154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.964758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.962878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.235068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.932679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.959711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.124737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.968312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.963304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.998662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.188756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.443471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.956783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.057057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.033851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.052183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.965880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.033977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.972045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.967121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.946358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.211210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.946082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.077888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.001538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.238299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.983661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.113261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.963237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.971218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.183347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.951156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.139456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.115980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.960952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.924778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.938865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.286960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.986668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.975649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.925740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.953049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.952098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.945245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.955193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.962203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.958758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.932769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.951002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.028112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.928528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.944895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.977213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.975919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.959286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.011456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.974369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.928252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.938825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.953337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.956211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.987400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.981469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.993256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.965617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.071970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.946082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.981715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.078103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.983333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.974904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.979473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.985592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.972634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.928952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.956771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.951002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.951639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.975124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.009165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.081334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.990022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.989675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.963237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.079562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.966240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.988734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.023948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.932387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.968346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.005003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.949077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.172990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.984754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.972634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.953442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.000472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.981527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.156539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.925419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.993112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.967301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.932232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.952175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.946082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.007368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.024310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.938825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.030197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.961283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.959852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.046116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.963837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.014468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.924778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.984754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.955854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.963418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.946082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.928879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.941129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.035871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.953665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.950098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.013639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.960185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.977458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.961003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.932455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.975919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.965880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.967654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.942572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.056733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.201889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.925135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.961439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.953665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.965880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.973786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.955581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.980653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.966307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.091922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.946358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.120295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.947273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.938251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.018100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.924935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.015259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.961539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.952566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.000472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.095047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.065681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.947327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.967654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.963659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.941971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.963418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.088414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.005590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.992645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.955169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.925135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.942681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.963163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.955482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.968572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.932313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.941820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.991012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.960239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.084713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.942040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.016741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.942572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.980653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.963813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.947504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.988987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.950952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.941277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.925135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.977458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.052715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.977591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.983185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.022578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.967654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.987954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.925593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.947777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.951487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.928309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.057057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.946101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.986205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.979426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.030524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.951583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.950984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.963123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.958099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.990337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.969484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.010125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.925135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.035348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.938672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.941921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.988386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.946577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.984154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.979526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.964509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.024601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.945027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.007214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.955404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.956418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.932313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.986255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.924745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.994023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.036425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.948036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.952715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.056961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.947865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.945588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.006012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.954640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.035001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.084193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.111888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.945336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.031045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.009708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.082900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.954965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.938726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.987611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.125523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.949445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.026359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.064476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.973288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.239124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.958803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.945115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.941129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.973786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.067363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.012305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.007719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.063714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.941577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.986058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.976663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.973362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.044032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.955670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.098206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.952944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.075549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.947615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.971326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.966938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.951758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.955369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.975817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.992901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.961154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.016741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.127007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.945765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.973812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.008523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.139734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.986255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.025011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.039967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.978204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.110963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.928575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.076864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.974564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.025074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.218666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.113759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.019435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.046364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.035996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.082354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.942311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.025628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.019259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.021383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.217815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.264840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.058727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.051549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.953808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.025628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.103493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.045189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.969484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.040558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.963418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.118070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.987984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.962093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.956211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.009390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.964707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.983185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.997737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.091922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.045293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.077811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.960952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.080509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.134024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.948994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.008259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.950833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.000761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.983247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.946689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.970429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.010212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.998559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.965439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.938369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.994246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.010946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.030377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.973272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.946757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.960239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.028770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.046364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.956506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.974720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.149060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.026222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.015768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.945855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.977377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.041244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.061620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.013639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.067101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.954716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.958364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.977045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.006403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.030197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.005782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.962818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.928879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.951853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.946757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.932232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.973323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.100979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.001978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.945245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.995878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.997656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.941129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.973455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.944963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.975649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.938825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.978571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.966065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.034950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.938865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.956136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.981359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.942572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.985366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.046202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.013552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.945067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.975124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.971737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.981359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.974312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.977550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.953337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.945115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.991931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.079893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.959368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.024942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.052828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.011563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.154396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.973786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.953665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.961854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.947662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.947273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.983661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.023357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.016741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.046024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.033611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.066638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.030113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.950378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.056581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.063052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.924852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.954176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.967810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.989615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.990796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.970992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.082900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.000702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.961439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.036299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.932455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.996755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.928879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.990063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.967121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.968552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.965310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.079893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.968094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.004336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.009298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.993868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.004047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.052015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.959013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.951002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.023787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.076864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.189149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.938865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.961092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.978880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.942311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.984154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.037132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.941615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.928575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.966240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.998133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.968602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.971090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.994874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.105956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.986400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.979727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.029973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.950833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.949954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.973272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.941577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.951408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.963813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.118503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.951408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.004417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.942681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.924745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.994246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.000804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.958234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.968993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.973786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.979814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.928879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.988525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.056671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.967810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.970849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.925346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.975319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.968094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.952098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.071529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.053745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.056733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.009457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.928778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.084051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.951639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.924852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.952322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.946082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.946358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.950098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.981715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.945392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.143891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.964301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.967121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.980035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.963304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.945027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.974564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.952131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.945687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.964845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.953442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.043010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.953508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.983100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.156988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.946082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.105446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.963954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.004973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.981076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.959368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.063148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.996893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.209018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.151979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.136307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.980035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.966240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.946082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.965780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.962818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.062685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.982174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.924778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.950581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.992996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.953049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.959552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.941277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.959368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.924807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.950581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.007289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.960939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.972024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.960952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.941277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.998208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.056891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.961854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.947934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.993441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.024942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.994023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.319973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.941277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.961138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.966459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.954716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.950581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.246295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.949687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.008785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.947504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.962754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.951156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.035571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.945619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.938422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.957973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.981076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.977348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.162414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.961199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.987892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.970222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.968094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.968775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.950378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.954256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.997193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.955144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.982498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.983964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.929007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.996711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.990663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.036425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.974019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.950098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.965880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.939075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.998363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.148233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.925510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.018328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.035348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.938422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.004891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.946116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.012948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.960545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.008957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.004891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.960032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.941854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.955886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.043010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.942741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.924778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.936865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.945725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.927129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.941129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.975451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.937497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.943732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.971632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.933208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.978571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.934967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.931034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.941129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.940501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.930423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.946358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{0.935436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125745in}{0.824736in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{0.818261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125745in}{0.865232in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{0.925963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025434in}{0.818261in}}%
\pgfpathlineto{\pgfqpoint{2.226056in}{0.818261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025434in}{0.925963in}}%
\pgfpathlineto{\pgfqpoint{2.226056in}{0.925963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.958649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.017267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.982358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.938329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.958988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.959118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.054655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.963830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.956292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.975681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.938701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.947527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.928179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.966697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.001071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.928816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.928339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.958165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.176311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.991518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.947879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.935324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.013090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.956384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.974973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.998432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.015285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.996450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.075147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.979013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.079011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.008852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.169022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.030462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.022848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.984297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.061100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.035787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.065519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.959257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.965967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.947890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.979406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.934411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.989615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.051695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.946765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.961199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.953283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.036064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.966532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.928816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.981413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.007957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.051250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.940903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.964755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.075812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.960661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.998768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.961351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.026181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.928199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.974131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.940228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.946116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.953710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.944926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.987695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.993277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.953150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.349289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.959519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.938616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.077767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.017413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.976622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.002227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.954332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.994717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.964795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.981331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.955906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.003016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.955642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.943002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.980455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.968713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.954919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.944895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.977458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.971582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.082434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.953015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.979223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.034881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.928592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.977348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.962986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.995878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.161865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.990337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.087838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.060591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.000614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.973323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.941577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.960185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.953665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.995336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.946082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.935084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.027298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.022578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.084713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.928918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.939075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.980353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.970429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.957733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.192783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.967682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.979445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.959852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.972634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.943147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.125212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.982877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.087169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.955750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.947231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.179221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.928179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.953049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.938672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.972634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.973272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.265271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.006233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.977284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.974369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.970519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.953588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.974564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.993685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.939957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.175524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.986537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.119567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.973786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.970751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.958600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.158364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.952715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.984984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.977591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.951583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.294843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.195372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.974808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.360772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.955169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.947777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.965439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.060228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.199412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.963659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.938672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.967121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.024310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.938494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.012948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.952175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.000201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.194071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.943965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.991931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.984984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.126083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.012771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.011517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.111328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.961003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.946464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.960296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.965880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.951639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.188756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.956783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.946905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.960545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.030918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.955750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.990927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.106056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.211210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.934967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.068668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.308622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.958471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.160416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.952175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.947662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.938865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.943147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.965617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.952566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.986503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.939385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.942681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.941834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.968462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.974369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.938958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.953665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.955427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.947865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.953442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.942311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.377536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.143891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.306127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.928778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.939957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.943689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.934925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.019677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.952566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.928252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.122596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.938825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.962986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.993441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.989838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.029389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.982174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.993256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.939352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.973869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.974904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.003862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.969577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.968094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.973611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.010946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.972634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.941129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.044894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.958902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.951002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.952715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.056891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.069003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.016741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.942681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.968094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.975319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.060442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.958019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.967425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.031710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.942311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.966917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.005003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.935544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.128649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.973272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.928393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.965617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.949687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.989084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.938672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.943111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.969063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.198824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.960032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.962249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.002563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.943805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.946082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.940524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.015087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.053745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.938825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.006648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.968094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.951002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.990699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.954822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.040558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.968945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.998559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.955854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.940402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.963418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.938825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.990903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.963553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.934967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.040369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.977550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.035871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.959552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.995249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.955581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.990063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.972634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.004891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.939426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.985772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.982594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.942572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.025628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.991931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.201889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.977348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.941890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.940524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.973786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.947113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.115980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.935544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.954919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.112973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.120295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.942311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.975124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.129311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.357414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.961539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.943465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.953588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.943303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.943531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.941129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.100474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.127570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.065681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.958715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.977045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.935436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.029006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.960545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.958600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.956306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.935769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.963163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.928528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.006193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.968959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.122778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.983661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.960239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.986969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.993441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.023008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.980653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.941834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.977045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.958803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.928879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.971737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.934551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.977213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.928528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.939830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.974369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.934462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.959368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.977458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.052715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.996711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.023166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.946577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.982651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.955169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.941971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.020876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.958471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.946101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.093022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.984984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.025700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.979651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.981359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.966415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.953588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.935585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.939352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.978935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.970429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.040775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.947934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.997838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.970519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.942153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.947934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.968602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.973323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.959286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.024601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.939957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.996099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.979769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.990796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.947724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.998208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.030683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.944219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.025261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.952715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.962093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.953049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.000804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.172411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.020485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.006012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.963163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.040558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.095047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.107114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.031045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.946330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.015178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.118343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.946595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.984984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.984154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.198998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.946464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.064476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.965439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.051511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.970849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.962986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.963418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.955427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.943642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.067363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.973496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.017075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.072976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.982702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.998208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.017053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.939830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.959487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.098206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.072691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.012292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.967401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.979013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.954230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.996501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.996782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.952360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.020049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.965617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.985336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.999674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.139734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.981715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.955865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.035744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.013522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.975817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.110963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.081935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.974564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.218666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.942741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.108574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.941431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.054012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.935488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.046364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.030812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.070871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.956506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.015733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.990927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.017321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.190572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.254916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.073994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.015259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.934444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.025628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.109627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.082239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.960032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.035001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.001435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.115632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.984037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.971274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.997838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.011666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.031443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.024787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.975688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.961539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.079292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.043352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.051093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.080509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.053648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.940228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.972064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.935743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.961092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.942741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.996384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.972045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.965439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.016741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.990277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.946228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.944861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.061652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.019771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.935436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.996237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.960545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.946757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.028770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.201889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.954473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.939957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.959962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.155676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.097017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.029389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.969484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.978905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.943086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.989020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.961439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.038385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.061620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.035348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.056733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.971218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.967121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.958364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.963813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.041971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.001520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.966834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.959852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.973323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.109057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.007719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.015613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.001473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.973455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.958071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.960918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.970222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.981911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.928092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.990699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.041323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.943689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.928952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.951639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.992527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.938422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.029921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.966124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.956094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.979814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.011563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.959210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.964276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.940077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.971326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.959368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.088915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.962754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.019201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.070871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.011563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.102108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.959552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.977377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.935342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.959368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.934967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.943965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.023357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.046513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.046024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.019718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.054995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.971218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.954640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.031228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.063052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.005479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.951156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.987107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.979526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.970992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.955306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.961439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.043205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.989552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.938865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.960918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.971892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.088915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.946757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.949932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.982358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.940228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.973323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.938297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.035348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.987954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.971737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.038846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.959013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.986400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.999124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.941431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.092076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.212697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.962986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.982896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.010075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.989552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.942311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.016741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.962129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.938672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.968602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.961828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.953049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.105956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.990824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.983482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.993256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.959831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.979013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.949798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.130278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.965880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.999876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.951639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.947865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.935544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.998877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.980522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.951583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.998484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.016741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.971737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.984984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.981715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.939075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.981469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.018038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.052561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.953337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.970849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.965735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.943965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.954473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.935488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.934967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.956136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.078765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.059632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.046364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.015830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.943147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.084051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.023886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.964509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.946082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.956211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.986255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.954473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.981359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.151128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.953049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.960354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.967121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.939830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.980035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.967121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.982282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.939957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.955750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.977591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.940851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.941058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.960952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.077063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.000761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.145506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.955306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.101566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.961842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.015956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.972936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.948513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.060649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.003509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.219872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.022578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.940228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.122778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.962129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.990541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.952369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.962818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.036956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.982174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.043010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.960545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.988734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.953049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.939075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.970222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.946509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.012015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.963278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.952804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.953442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.940524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.941277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.951487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.031686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.972045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.981359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.007719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.994023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.332837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.961138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.938494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.938865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.246295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.968462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.967531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.944172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.011716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.955581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.968312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.939075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.949778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.035571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.945619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.942177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.969616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.988313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.982651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.930733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.929069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.187906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.952623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.971737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.964795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.947662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.003509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.946116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.926651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.991931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.934041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.958566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.961439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.973620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.977591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.028577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.042166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.936276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.980249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.950098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.949077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.983247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.939075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.978339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.939830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.998363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.148233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.018328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.939830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.942681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.938422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.025628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.928082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.941854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.941971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.012948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.035871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.058901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.004891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.964758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.967425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.955886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.063442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.974140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.960545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.943531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.941129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{1.016016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.932455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.989675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.933208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.973228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.940524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.952460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.935544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.943492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.940501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.951639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.937659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.931577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125745in}{0.927066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627299in}{0.824467in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{0.818261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627299in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{0.993685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526988in}{0.818261in}}%
\pgfpathlineto{\pgfqpoint{2.727610in}{0.818261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526988in}{0.993685in}}%
\pgfpathlineto{\pgfqpoint{2.727610in}{0.993685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.009251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.022795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.061906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.024175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.014274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.002749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.020509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.003102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.058961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.002946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.042670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.200793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.027820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.009402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.032254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.013259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.046725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.002643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.009362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.089620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.015051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.116402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.033789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.191266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.055032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.997656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.073043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.010058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.103786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.998530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.021356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.998681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.078414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.995292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.046962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.026293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.001935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.005510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.996518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.040369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.020314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.033411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.026181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.008768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.052183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.309211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.085752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.004868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.010406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.002227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.002785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.008928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.027537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.101907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.011057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.004004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.020571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.995969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.021283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.006403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.022690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.040852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.106355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.994874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.021582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.019560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.169335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.005875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.056733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.084824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.003084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.073903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.039452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.005479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.046926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.042166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.047953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.040558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.065681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.070557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.003509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.192783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.035787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.995734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.018100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.026222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.994874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.019201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.029685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.995336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.068668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.031353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.997785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.235068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.005290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.057057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.015800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.995014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.010946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.004210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.021797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.158210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.002257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.010005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.035348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.998526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.073941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.029685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.027119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.042584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.082239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.008584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.073971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.009298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.021466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.997392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.995908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.004638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.008315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.997533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.001656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.103745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.011057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.012862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.002502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.025628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.011563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.196377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.008737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.165600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.015566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.056733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.066360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.117047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.063854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.022033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.034694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.015087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.024787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.069668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.008957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.058477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.002393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.023051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.020558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.056436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.023886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.016741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.001579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.022578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.035871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.178005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.994874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.136165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.081760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.024241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.021201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.025762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.058017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.046116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.996518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.043366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.051093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.025817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.016741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.078765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.066723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.002393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.137130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.056436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.027898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.009896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.031228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.045610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.997130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.185051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.027187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.086089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.096132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.995969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.107198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.103745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.998799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.008523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.050653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.010286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.993868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.100474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.017981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.105901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.028027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.094458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.097565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.214066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.057155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.009238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.001656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.997656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.994603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.170231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.096132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.044032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.007997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.993759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.996066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.100474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.003509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.015515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.003908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.020349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.036299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.097685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.068101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.139550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.996237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.003862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.027555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.060228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.127453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.025187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.065681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.006403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.096132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.056436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.015590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.014736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.997720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.082900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.055206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.019871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.027616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.005479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.001579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.212258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.995427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.090684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.064293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.019560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.063442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.041180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.015830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.043205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.007462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.226145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.014947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.108574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.029685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.067911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.002147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.995270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.017604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.077294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.020876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.044996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.003673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.036084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.015309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.010946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.017604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.007719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.018649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.047753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.995336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.015670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.035679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.002393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.017604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.014196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.001615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.026192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.038889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.015830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.996755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.005875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.029389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.052561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.015037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.044241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.996477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.994246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.019201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.018018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.001473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.017006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.996800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.020185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.013031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.006093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.031443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.018879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.014058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.067497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.022578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.022323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.012771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.016741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.008584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.004795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.059190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.022183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.007719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.002563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.002785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.010125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.042584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.004047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.998443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.048450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.996893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.006012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.053277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.016741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.013291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.006294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.039000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.008212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.030812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.020260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.085445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.030647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.076284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.060442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.044241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.006577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.995336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.035679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.017604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.997089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.005854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.011969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.042351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.062194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.006862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.077224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.007289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.004891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.021321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.066816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.035591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.997533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.030683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.994186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.172990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.003509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.994332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.156539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.059272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.045095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.018946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.030197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.994874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.039967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.062788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.003509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.025446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.024942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.276026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.002393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.087838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.002563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.007289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.132415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.008347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.035871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.040775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.996736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.071874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.004099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.996272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.022943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.057057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.040369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.016741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.007719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.002973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.996893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.005861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.035614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.029973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.010005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.019771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.051673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.997358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.026192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.024092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.056165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.996237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.035996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.077357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.025700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.996893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.004047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.037633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.004417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.017981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.019942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.025628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.997533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.013639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.181153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.024310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.025628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.995969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.068345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.186743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.006403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.996237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.046648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.357414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.089620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.065681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.012771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.005590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.007719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.057057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.196068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.018567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.027616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.040369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.021753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.013639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.028621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.027502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.011563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.995878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.042351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.997838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.189391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.001978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.084713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.195372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.008384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.006648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.052715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.072285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.041323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.051630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.997838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.024601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.012771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.995336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.047907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.032278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.015037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.053901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.005875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.028542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.122183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.027091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.018787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.033132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.031748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.017001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.075812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.039642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.182299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.084994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.269548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.077888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.035591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.031109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.105395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.002393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.020558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.052005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.083107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.020558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.108574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.253731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.089843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.045828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.006146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.047433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.004544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.179634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.119435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.106618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.009165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.102784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.102828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.010538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.015830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.031521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.009767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.181211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.056581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.083590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.108574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.151455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.061917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.065130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.005154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.035097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.025446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.204193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.274764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.051072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.051093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.264099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.098206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.086625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.063714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.029443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.029084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.010125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.237505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.007719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.053496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.073602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.055651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.041438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.167705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.006012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.053055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.066360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.052513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.125147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.053648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.014196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.014468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.078765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.082239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.097146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.025074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.026158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.014736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.201889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.226895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.995549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.076284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.097017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.029389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.035527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.067101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.071407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.031082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.117134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.997656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.001978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.058727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.041323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.998559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.085164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.033110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.028542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.029921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.027502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.011666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.061850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.030683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.052828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.029685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.094638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.018567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.003509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.086208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.023248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.000553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.041369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.089516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.142444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.996755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.010538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.012015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.996755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.038688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.026158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.052828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.006648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.022323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.032261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.003509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.102217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.212697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.030524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.998958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.015259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.027616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.029146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.019201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.023829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.098939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.136165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.028280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.036299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.995207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.013497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.007345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.996755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.049820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.035996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.036589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.999482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.029443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.013639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.017981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.068668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.994747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.036199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.994874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.162730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.132613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.995626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.084600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.078141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.102748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.219872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.179221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.136307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.113261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.001656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.024092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.056631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.002563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.008523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.994023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.998559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.997861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.332837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.239278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.001978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.028446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.041323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.997720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.016741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.044558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.053648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.226384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.061398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.002393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.081603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.036199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{1.086382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125745in}{1.435016in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{1.448770in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{1.448770in}}%
\pgfpathlineto{\pgfqpoint{2.627299in}{1.435016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624191in}{1.583169in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{1.596923in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{1.596923in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{1.583169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122636in}{1.731322in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{1.745076in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{1.745076in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{1.731322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621082in}{1.879474in}}%
\pgfpathlineto{\pgfqpoint{0.621082in}{1.893229in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{1.893229in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{1.879474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420460in}{0.825139in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{0.825139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922014in}{0.825139in}}%
\pgfpathlineto{\pgfqpoint{1.323258in}{0.825139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423569in}{0.825139in}}%
\pgfpathlineto{\pgfqpoint{1.824812in}{0.825139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925123in}{0.825139in}}%
\pgfpathlineto{\pgfqpoint{2.326367in}{0.825139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370305in}{0.787001in}}{\pgfqpoint{2.507772in}{1.220365in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426677in}{0.825139in}}%
\pgfpathlineto{\pgfqpoint{2.827921in}{0.825139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{0.787001in}}%
\pgfpathlineto{\pgfqpoint{0.370305in}{2.007365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370305in}{0.787001in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{0.787001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376522in,y=1.462659in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont ****}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874968in,y=1.610812in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont *}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373413in,y=1.758965in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont ****}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871859in,y=1.907118in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont ****}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624191in,y=2.090699in,,base]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont GPE [\%] (\da)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/objective_eval_gpe.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%       \usepackage{lmodern}
%%       \usepackage{stackengine}
%%       \usepackage{anyfontsize}
%%       \mathchardef\minus="2D
%%       \newcommand{\ra}{$\rightarrow$ }
%%       \newcommand{\ua}{$\uparrow$}
%%       \newcommand{\da}{$\downarrow$}
%%   
%%       
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.165165in}{1.612344in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.165165in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.165165in}{1.612344in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.612344in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.928384in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.928384in}{1.570557in}}%
\pgfpathlineto{\pgfqpoint{0.381103in}{1.570557in}}%
\pgfpathlineto{\pgfqpoint{0.381103in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563052in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236875in, y=0.079333in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-pt-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926949in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.666498in, y=0.155227in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290846in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955971in, y=0.069289in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-spk-4k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654744in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409317in, y=0.172575in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont am-nsf-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018641in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852964in, y=0.264663in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont B1b-utt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382538in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202023in, y=0.247529in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont B1b-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746435in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369493in, y=0.021164in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont joint-hifigan-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.928384in}{0.518090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381103in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241674in, y=0.476303in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{0.781207in}}%
\pgfpathlineto{\pgfqpoint{2.928384in}{0.781207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381103in}{0.781207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=0.739420in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{1.044324in}}%
\pgfpathlineto{\pgfqpoint{2.928384in}{1.044324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381103in}{1.044324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=1.002537in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{1.307440in}}%
\pgfpathlineto{\pgfqpoint{2.928384in}{1.307440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381103in}{1.307440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=1.265653in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{1.570557in}}%
\pgfpathlineto{\pgfqpoint{2.928384in}{1.570557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381103in}{1.570557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=1.528770in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.116132in,y=1.044324in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont GPE [\%] (\da)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.940667,0.944297,0.949901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563052in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.563052in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.563052in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.563052in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.563052in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940667,0.944297,0.949901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499876in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.480669in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.474288in}{0.536793in}}%
\pgfpathlineto{\pgfqpoint{0.466423in}{0.555496in}}%
\pgfpathlineto{\pgfqpoint{0.457978in}{0.574198in}}%
\pgfpathlineto{\pgfqpoint{0.449996in}{0.592901in}}%
\pgfpathlineto{\pgfqpoint{0.443210in}{0.611604in}}%
\pgfpathlineto{\pgfqpoint{0.437875in}{0.630306in}}%
\pgfpathlineto{\pgfqpoint{0.433969in}{0.649009in}}%
\pgfpathlineto{\pgfqpoint{0.431439in}{0.667712in}}%
\pgfpathlineto{\pgfqpoint{0.430202in}{0.686414in}}%
\pgfpathlineto{\pgfqpoint{0.430015in}{0.705117in}}%
\pgfpathlineto{\pgfqpoint{0.430490in}{0.723819in}}%
\pgfpathlineto{\pgfqpoint{0.431346in}{0.742522in}}%
\pgfpathlineto{\pgfqpoint{0.432654in}{0.761225in}}%
\pgfpathlineto{\pgfqpoint{0.434757in}{0.779927in}}%
\pgfpathlineto{\pgfqpoint{0.437878in}{0.798630in}}%
\pgfpathlineto{\pgfqpoint{0.441794in}{0.817333in}}%
\pgfpathlineto{\pgfqpoint{0.445938in}{0.836035in}}%
\pgfpathlineto{\pgfqpoint{0.449775in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{0.453048in}{0.873441in}}%
\pgfpathlineto{\pgfqpoint{0.455769in}{0.892143in}}%
\pgfpathlineto{\pgfqpoint{0.458096in}{0.910846in}}%
\pgfpathlineto{\pgfqpoint{0.460206in}{0.929549in}}%
\pgfpathlineto{\pgfqpoint{0.462217in}{0.948251in}}%
\pgfpathlineto{\pgfqpoint{0.464181in}{0.966954in}}%
\pgfpathlineto{\pgfqpoint{0.466152in}{0.985656in}}%
\pgfpathlineto{\pgfqpoint{0.468217in}{1.004359in}}%
\pgfpathlineto{\pgfqpoint{0.470424in}{1.023062in}}%
\pgfpathlineto{\pgfqpoint{0.472719in}{1.041764in}}%
\pgfpathlineto{\pgfqpoint{0.474963in}{1.060467in}}%
\pgfpathlineto{\pgfqpoint{0.476997in}{1.079170in}}%
\pgfpathlineto{\pgfqpoint{0.478693in}{1.097872in}}%
\pgfpathlineto{\pgfqpoint{0.479968in}{1.116575in}}%
\pgfpathlineto{\pgfqpoint{0.480829in}{1.135278in}}%
\pgfpathlineto{\pgfqpoint{0.481397in}{1.153980in}}%
\pgfpathlineto{\pgfqpoint{0.481883in}{1.172683in}}%
\pgfpathlineto{\pgfqpoint{0.482470in}{1.191386in}}%
\pgfpathlineto{\pgfqpoint{0.483211in}{1.210088in}}%
\pgfpathlineto{\pgfqpoint{0.484026in}{1.228791in}}%
\pgfpathlineto{\pgfqpoint{0.484800in}{1.247493in}}%
\pgfpathlineto{\pgfqpoint{0.485472in}{1.266196in}}%
\pgfpathlineto{\pgfqpoint{0.486038in}{1.284899in}}%
\pgfpathlineto{\pgfqpoint{0.486503in}{1.303601in}}%
\pgfpathlineto{\pgfqpoint{0.486859in}{1.322304in}}%
\pgfpathlineto{\pgfqpoint{0.487114in}{1.341007in}}%
\pgfpathlineto{\pgfqpoint{0.487314in}{1.359709in}}%
\pgfpathlineto{\pgfqpoint{0.487516in}{1.378412in}}%
\pgfpathlineto{\pgfqpoint{0.487741in}{1.397115in}}%
\pgfpathlineto{\pgfqpoint{0.487966in}{1.415817in}}%
\pgfpathlineto{\pgfqpoint{0.488154in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{0.488295in}{1.453223in}}%
\pgfpathlineto{\pgfqpoint{0.488414in}{1.471925in}}%
\pgfpathlineto{\pgfqpoint{0.488544in}{1.490628in}}%
\pgfpathlineto{\pgfqpoint{0.488686in}{1.509331in}}%
\pgfpathlineto{\pgfqpoint{0.488816in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{0.488904in}{1.546736in}}%
\pgfpathlineto{\pgfqpoint{0.488942in}{1.565438in}}%
\pgfpathlineto{\pgfqpoint{0.488953in}{1.584141in}}%
\pgfpathlineto{\pgfqpoint{0.488972in}{1.602844in}}%
\pgfpathlineto{\pgfqpoint{0.489030in}{1.621546in}}%
\pgfpathlineto{\pgfqpoint{0.489130in}{1.640249in}}%
\pgfpathlineto{\pgfqpoint{0.489248in}{1.658952in}}%
\pgfpathlineto{\pgfqpoint{0.489340in}{1.677654in}}%
\pgfpathlineto{\pgfqpoint{0.489387in}{1.696357in}}%
\pgfpathlineto{\pgfqpoint{0.489405in}{1.715060in}}%
\pgfpathlineto{\pgfqpoint{0.489432in}{1.733762in}}%
\pgfpathlineto{\pgfqpoint{0.489489in}{1.752465in}}%
\pgfpathlineto{\pgfqpoint{0.489568in}{1.771168in}}%
\pgfpathlineto{\pgfqpoint{0.489643in}{1.789870in}}%
\pgfpathlineto{\pgfqpoint{0.489703in}{1.808573in}}%
\pgfpathlineto{\pgfqpoint{0.489751in}{1.827275in}}%
\pgfpathlineto{\pgfqpoint{0.489795in}{1.845978in}}%
\pgfpathlineto{\pgfqpoint{0.489826in}{1.864681in}}%
\pgfpathlineto{\pgfqpoint{0.489837in}{1.883383in}}%
\pgfpathlineto{\pgfqpoint{0.489834in}{1.902086in}}%
\pgfpathlineto{\pgfqpoint{0.489846in}{1.920789in}}%
\pgfpathlineto{\pgfqpoint{0.489889in}{1.939491in}}%
\pgfpathlineto{\pgfqpoint{0.489956in}{1.958194in}}%
\pgfpathlineto{\pgfqpoint{0.490024in}{1.976897in}}%
\pgfpathlineto{\pgfqpoint{0.490076in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{0.490116in}{2.014302in}}%
\pgfpathlineto{\pgfqpoint{0.490155in}{2.033005in}}%
\pgfpathlineto{\pgfqpoint{0.490192in}{2.051707in}}%
\pgfpathlineto{\pgfqpoint{0.490218in}{2.070410in}}%
\pgfpathlineto{\pgfqpoint{0.490221in}{2.089112in}}%
\pgfpathlineto{\pgfqpoint{0.490196in}{2.107815in}}%
\pgfpathlineto{\pgfqpoint{0.490150in}{2.126518in}}%
\pgfpathlineto{\pgfqpoint{0.490102in}{2.145220in}}%
\pgfpathlineto{\pgfqpoint{0.490075in}{2.163923in}}%
\pgfpathlineto{\pgfqpoint{0.490079in}{2.182626in}}%
\pgfpathlineto{\pgfqpoint{0.490105in}{2.201328in}}%
\pgfpathlineto{\pgfqpoint{0.490139in}{2.220031in}}%
\pgfpathlineto{\pgfqpoint{0.490171in}{2.238734in}}%
\pgfpathlineto{\pgfqpoint{0.490197in}{2.257436in}}%
\pgfpathlineto{\pgfqpoint{0.490216in}{2.276139in}}%
\pgfpathlineto{\pgfqpoint{0.490222in}{2.294842in}}%
\pgfpathlineto{\pgfqpoint{0.490214in}{2.313544in}}%
\pgfpathlineto{\pgfqpoint{0.490200in}{2.332247in}}%
\pgfpathlineto{\pgfqpoint{0.490190in}{2.350949in}}%
\pgfpathlineto{\pgfqpoint{0.490194in}{2.369652in}}%
\pgfpathlineto{\pgfqpoint{0.490351in}{2.369652in}}%
\pgfpathlineto{\pgfqpoint{0.490351in}{2.369652in}}%
\pgfpathlineto{\pgfqpoint{0.490355in}{2.350949in}}%
\pgfpathlineto{\pgfqpoint{0.490345in}{2.332247in}}%
\pgfpathlineto{\pgfqpoint{0.490331in}{2.313544in}}%
\pgfpathlineto{\pgfqpoint{0.490323in}{2.294842in}}%
\pgfpathlineto{\pgfqpoint{0.490329in}{2.276139in}}%
\pgfpathlineto{\pgfqpoint{0.490348in}{2.257436in}}%
\pgfpathlineto{\pgfqpoint{0.490374in}{2.238734in}}%
\pgfpathlineto{\pgfqpoint{0.490406in}{2.220031in}}%
\pgfpathlineto{\pgfqpoint{0.490440in}{2.201328in}}%
\pgfpathlineto{\pgfqpoint{0.490466in}{2.182626in}}%
\pgfpathlineto{\pgfqpoint{0.490470in}{2.163923in}}%
\pgfpathlineto{\pgfqpoint{0.490443in}{2.145220in}}%
\pgfpathlineto{\pgfqpoint{0.490395in}{2.126518in}}%
\pgfpathlineto{\pgfqpoint{0.490349in}{2.107815in}}%
\pgfpathlineto{\pgfqpoint{0.490324in}{2.089112in}}%
\pgfpathlineto{\pgfqpoint{0.490327in}{2.070410in}}%
\pgfpathlineto{\pgfqpoint{0.490353in}{2.051707in}}%
\pgfpathlineto{\pgfqpoint{0.490390in}{2.033005in}}%
\pgfpathlineto{\pgfqpoint{0.490429in}{2.014302in}}%
\pgfpathlineto{\pgfqpoint{0.490470in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{0.490521in}{1.976897in}}%
\pgfpathlineto{\pgfqpoint{0.490589in}{1.958194in}}%
\pgfpathlineto{\pgfqpoint{0.490656in}{1.939491in}}%
\pgfpathlineto{\pgfqpoint{0.490699in}{1.920789in}}%
\pgfpathlineto{\pgfqpoint{0.490711in}{1.902086in}}%
\pgfpathlineto{\pgfqpoint{0.490708in}{1.883383in}}%
\pgfpathlineto{\pgfqpoint{0.490719in}{1.864681in}}%
\pgfpathlineto{\pgfqpoint{0.490750in}{1.845978in}}%
\pgfpathlineto{\pgfqpoint{0.490794in}{1.827275in}}%
\pgfpathlineto{\pgfqpoint{0.490842in}{1.808573in}}%
\pgfpathlineto{\pgfqpoint{0.490902in}{1.789870in}}%
\pgfpathlineto{\pgfqpoint{0.490977in}{1.771168in}}%
\pgfpathlineto{\pgfqpoint{0.491056in}{1.752465in}}%
\pgfpathlineto{\pgfqpoint{0.491113in}{1.733762in}}%
\pgfpathlineto{\pgfqpoint{0.491140in}{1.715060in}}%
\pgfpathlineto{\pgfqpoint{0.491158in}{1.696357in}}%
\pgfpathlineto{\pgfqpoint{0.491205in}{1.677654in}}%
\pgfpathlineto{\pgfqpoint{0.491297in}{1.658952in}}%
\pgfpathlineto{\pgfqpoint{0.491415in}{1.640249in}}%
\pgfpathlineto{\pgfqpoint{0.491515in}{1.621546in}}%
\pgfpathlineto{\pgfqpoint{0.491573in}{1.602844in}}%
\pgfpathlineto{\pgfqpoint{0.491592in}{1.584141in}}%
\pgfpathlineto{\pgfqpoint{0.491603in}{1.565438in}}%
\pgfpathlineto{\pgfqpoint{0.491641in}{1.546736in}}%
\pgfpathlineto{\pgfqpoint{0.491729in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{0.491859in}{1.509331in}}%
\pgfpathlineto{\pgfqpoint{0.492001in}{1.490628in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{1.471925in}}%
\pgfpathlineto{\pgfqpoint{0.492250in}{1.453223in}}%
\pgfpathlineto{\pgfqpoint{0.492391in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{0.492579in}{1.415817in}}%
\pgfpathlineto{\pgfqpoint{0.492804in}{1.397115in}}%
\pgfpathlineto{\pgfqpoint{0.493029in}{1.378412in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.359709in}}%
\pgfpathlineto{\pgfqpoint{0.493431in}{1.341007in}}%
\pgfpathlineto{\pgfqpoint{0.493686in}{1.322304in}}%
\pgfpathlineto{\pgfqpoint{0.494042in}{1.303601in}}%
\pgfpathlineto{\pgfqpoint{0.494507in}{1.284899in}}%
\pgfpathlineto{\pgfqpoint{0.495073in}{1.266196in}}%
\pgfpathlineto{\pgfqpoint{0.495745in}{1.247493in}}%
\pgfpathlineto{\pgfqpoint{0.496519in}{1.228791in}}%
\pgfpathlineto{\pgfqpoint{0.497334in}{1.210088in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.191386in}}%
\pgfpathlineto{\pgfqpoint{0.498662in}{1.172683in}}%
\pgfpathlineto{\pgfqpoint{0.499148in}{1.153980in}}%
\pgfpathlineto{\pgfqpoint{0.499716in}{1.135278in}}%
\pgfpathlineto{\pgfqpoint{0.500577in}{1.116575in}}%
\pgfpathlineto{\pgfqpoint{0.501852in}{1.097872in}}%
\pgfpathlineto{\pgfqpoint{0.503548in}{1.079170in}}%
\pgfpathlineto{\pgfqpoint{0.505582in}{1.060467in}}%
\pgfpathlineto{\pgfqpoint{0.507826in}{1.041764in}}%
\pgfpathlineto{\pgfqpoint{0.510121in}{1.023062in}}%
\pgfpathlineto{\pgfqpoint{0.512328in}{1.004359in}}%
\pgfpathlineto{\pgfqpoint{0.514393in}{0.985656in}}%
\pgfpathlineto{\pgfqpoint{0.516364in}{0.966954in}}%
\pgfpathlineto{\pgfqpoint{0.518328in}{0.948251in}}%
\pgfpathlineto{\pgfqpoint{0.520339in}{0.929549in}}%
\pgfpathlineto{\pgfqpoint{0.522449in}{0.910846in}}%
\pgfpathlineto{\pgfqpoint{0.524776in}{0.892143in}}%
\pgfpathlineto{\pgfqpoint{0.527497in}{0.873441in}}%
\pgfpathlineto{\pgfqpoint{0.530770in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{0.534607in}{0.836035in}}%
\pgfpathlineto{\pgfqpoint{0.538751in}{0.817333in}}%
\pgfpathlineto{\pgfqpoint{0.542667in}{0.798630in}}%
\pgfpathlineto{\pgfqpoint{0.545788in}{0.779927in}}%
\pgfpathlineto{\pgfqpoint{0.547891in}{0.761225in}}%
\pgfpathlineto{\pgfqpoint{0.549199in}{0.742522in}}%
\pgfpathlineto{\pgfqpoint{0.550055in}{0.723819in}}%
\pgfpathlineto{\pgfqpoint{0.550530in}{0.705117in}}%
\pgfpathlineto{\pgfqpoint{0.550343in}{0.686414in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{0.667712in}}%
\pgfpathlineto{\pgfqpoint{0.546576in}{0.649009in}}%
\pgfpathlineto{\pgfqpoint{0.542670in}{0.630306in}}%
\pgfpathlineto{\pgfqpoint{0.537335in}{0.611604in}}%
\pgfpathlineto{\pgfqpoint{0.530549in}{0.592901in}}%
\pgfpathlineto{\pgfqpoint{0.522567in}{0.574198in}}%
\pgfpathlineto{\pgfqpoint{0.514122in}{0.555496in}}%
\pgfpathlineto{\pgfqpoint{0.506257in}{0.536793in}}%
\pgfpathlineto{\pgfqpoint{0.499876in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.499876in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563052in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.563052in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.563052in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.563052in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.563052in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649434in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.622229in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.611237in}{0.542106in}}%
\pgfpathlineto{\pgfqpoint{0.597726in}{0.566122in}}%
\pgfpathlineto{\pgfqpoint{0.584145in}{0.590138in}}%
\pgfpathlineto{\pgfqpoint{0.572990in}{0.614153in}}%
\pgfpathlineto{\pgfqpoint{0.565805in}{0.638169in}}%
\pgfpathlineto{\pgfqpoint{0.563052in}{0.662185in}}%
\pgfpathlineto{\pgfqpoint{0.564344in}{0.686201in}}%
\pgfpathlineto{\pgfqpoint{0.568597in}{0.710216in}}%
\pgfpathlineto{\pgfqpoint{0.574349in}{0.734232in}}%
\pgfpathlineto{\pgfqpoint{0.580381in}{0.758248in}}%
\pgfpathlineto{\pgfqpoint{0.586168in}{0.782264in}}%
\pgfpathlineto{\pgfqpoint{0.591700in}{0.806280in}}%
\pgfpathlineto{\pgfqpoint{0.597018in}{0.830295in}}%
\pgfpathlineto{\pgfqpoint{0.602025in}{0.854311in}}%
\pgfpathlineto{\pgfqpoint{0.606610in}{0.878327in}}%
\pgfpathlineto{\pgfqpoint{0.610694in}{0.902343in}}%
\pgfpathlineto{\pgfqpoint{0.614149in}{0.926358in}}%
\pgfpathlineto{\pgfqpoint{0.616839in}{0.950374in}}%
\pgfpathlineto{\pgfqpoint{0.618817in}{0.974390in}}%
\pgfpathlineto{\pgfqpoint{0.620372in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{0.621799in}{1.022421in}}%
\pgfpathlineto{\pgfqpoint{0.623195in}{1.046437in}}%
\pgfpathlineto{\pgfqpoint{0.624537in}{1.070453in}}%
\pgfpathlineto{\pgfqpoint{0.625847in}{1.094469in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.118484in}}%
\pgfpathlineto{\pgfqpoint{0.628406in}{1.142500in}}%
\pgfpathlineto{\pgfqpoint{0.629413in}{1.166516in}}%
\pgfpathlineto{\pgfqpoint{0.630147in}{1.190532in}}%
\pgfpathlineto{\pgfqpoint{0.630725in}{1.214547in}}%
\pgfpathlineto{\pgfqpoint{0.631252in}{1.238563in}}%
\pgfpathlineto{\pgfqpoint{0.631726in}{1.262579in}}%
\pgfpathlineto{\pgfqpoint{0.632132in}{1.286595in}}%
\pgfpathlineto{\pgfqpoint{0.632526in}{1.310610in}}%
\pgfpathlineto{\pgfqpoint{0.632972in}{1.334626in}}%
\pgfpathlineto{\pgfqpoint{0.633441in}{1.358642in}}%
\pgfpathlineto{\pgfqpoint{0.633828in}{1.382658in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{0.634171in}{1.430689in}}%
\pgfpathlineto{\pgfqpoint{0.634224in}{1.454705in}}%
\pgfpathlineto{\pgfqpoint{0.634288in}{1.478721in}}%
\pgfpathlineto{\pgfqpoint{0.634413in}{1.502737in}}%
\pgfpathlineto{\pgfqpoint{0.634609in}{1.526752in}}%
\pgfpathlineto{\pgfqpoint{0.634821in}{1.550768in}}%
\pgfpathlineto{\pgfqpoint{0.634965in}{1.574784in}}%
\pgfpathlineto{\pgfqpoint{0.635003in}{1.598800in}}%
\pgfpathlineto{\pgfqpoint{0.634955in}{1.622815in}}%
\pgfpathlineto{\pgfqpoint{0.634877in}{1.646831in}}%
\pgfpathlineto{\pgfqpoint{0.634842in}{1.670847in}}%
\pgfpathlineto{\pgfqpoint{0.634884in}{1.694863in}}%
\pgfpathlineto{\pgfqpoint{0.634973in}{1.718878in}}%
\pgfpathlineto{\pgfqpoint{0.635046in}{1.742894in}}%
\pgfpathlineto{\pgfqpoint{0.635077in}{1.766910in}}%
\pgfpathlineto{\pgfqpoint{0.635084in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{0.635099in}{1.814941in}}%
\pgfpathlineto{\pgfqpoint{0.635148in}{1.838957in}}%
\pgfpathlineto{\pgfqpoint{0.635228in}{1.862973in}}%
\pgfpathlineto{\pgfqpoint{0.635305in}{1.886989in}}%
\pgfpathlineto{\pgfqpoint{0.635332in}{1.911004in}}%
\pgfpathlineto{\pgfqpoint{0.635306in}{1.935020in}}%
\pgfpathlineto{\pgfqpoint{0.635264in}{1.959036in}}%
\pgfpathlineto{\pgfqpoint{0.635245in}{1.983052in}}%
\pgfpathlineto{\pgfqpoint{0.635264in}{2.007068in}}%
\pgfpathlineto{\pgfqpoint{0.635309in}{2.031083in}}%
\pgfpathlineto{\pgfqpoint{0.635352in}{2.055099in}}%
\pgfpathlineto{\pgfqpoint{0.635374in}{2.079115in}}%
\pgfpathlineto{\pgfqpoint{0.635382in}{2.103131in}}%
\pgfpathlineto{\pgfqpoint{0.635389in}{2.127146in}}%
\pgfpathlineto{\pgfqpoint{0.635397in}{2.151162in}}%
\pgfpathlineto{\pgfqpoint{0.635396in}{2.175178in}}%
\pgfpathlineto{\pgfqpoint{0.635386in}{2.199194in}}%
\pgfpathlineto{\pgfqpoint{0.635387in}{2.223209in}}%
\pgfpathlineto{\pgfqpoint{0.635427in}{2.247225in}}%
\pgfpathlineto{\pgfqpoint{0.635508in}{2.271241in}}%
\pgfpathlineto{\pgfqpoint{0.635603in}{2.295257in}}%
\pgfpathlineto{\pgfqpoint{0.635679in}{2.319272in}}%
\pgfpathlineto{\pgfqpoint{0.635720in}{2.343288in}}%
\pgfpathlineto{\pgfqpoint{0.635732in}{2.367304in}}%
\pgfpathlineto{\pgfqpoint{0.635726in}{2.391320in}}%
\pgfpathlineto{\pgfqpoint{0.635712in}{2.415335in}}%
\pgfpathlineto{\pgfqpoint{0.635696in}{2.439351in}}%
\pgfpathlineto{\pgfqpoint{0.635683in}{2.463367in}}%
\pgfpathlineto{\pgfqpoint{0.635675in}{2.487383in}}%
\pgfpathlineto{\pgfqpoint{0.635673in}{2.511398in}}%
\pgfpathlineto{\pgfqpoint{0.635677in}{2.535414in}}%
\pgfpathlineto{\pgfqpoint{0.635687in}{2.559430in}}%
\pgfpathlineto{\pgfqpoint{0.635708in}{2.583446in}}%
\pgfpathlineto{\pgfqpoint{0.635735in}{2.607462in}}%
\pgfpathlineto{\pgfqpoint{0.635760in}{2.631477in}}%
\pgfpathlineto{\pgfqpoint{0.635782in}{2.655493in}}%
\pgfpathlineto{\pgfqpoint{0.635802in}{2.679509in}}%
\pgfpathlineto{\pgfqpoint{0.635817in}{2.703525in}}%
\pgfpathlineto{\pgfqpoint{0.635826in}{2.727540in}}%
\pgfpathlineto{\pgfqpoint{0.635830in}{2.751556in}}%
\pgfpathlineto{\pgfqpoint{0.635830in}{2.775572in}}%
\pgfpathlineto{\pgfqpoint{0.635828in}{2.799588in}}%
\pgfpathlineto{\pgfqpoint{0.635822in}{2.823603in}}%
\pgfpathlineto{\pgfqpoint{0.635811in}{2.847619in}}%
\pgfpathlineto{\pgfqpoint{0.635799in}{2.871635in}}%
\pgfpathlineto{\pgfqpoint{0.635793in}{2.895651in}}%
\pgfpathlineto{\pgfqpoint{0.635870in}{2.895651in}}%
\pgfpathlineto{\pgfqpoint{0.635870in}{2.895651in}}%
\pgfpathlineto{\pgfqpoint{0.635864in}{2.871635in}}%
\pgfpathlineto{\pgfqpoint{0.635852in}{2.847619in}}%
\pgfpathlineto{\pgfqpoint{0.635841in}{2.823603in}}%
\pgfpathlineto{\pgfqpoint{0.635835in}{2.799588in}}%
\pgfpathlineto{\pgfqpoint{0.635833in}{2.775572in}}%
\pgfpathlineto{\pgfqpoint{0.635833in}{2.751556in}}%
\pgfpathlineto{\pgfqpoint{0.635837in}{2.727540in}}%
\pgfpathlineto{\pgfqpoint{0.635846in}{2.703525in}}%
\pgfpathlineto{\pgfqpoint{0.635861in}{2.679509in}}%
\pgfpathlineto{\pgfqpoint{0.635881in}{2.655493in}}%
\pgfpathlineto{\pgfqpoint{0.635902in}{2.631477in}}%
\pgfpathlineto{\pgfqpoint{0.635928in}{2.607462in}}%
\pgfpathlineto{\pgfqpoint{0.635955in}{2.583446in}}%
\pgfpathlineto{\pgfqpoint{0.635975in}{2.559430in}}%
\pgfpathlineto{\pgfqpoint{0.635986in}{2.535414in}}%
\pgfpathlineto{\pgfqpoint{0.635989in}{2.511398in}}%
\pgfpathlineto{\pgfqpoint{0.635988in}{2.487383in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{2.463367in}}%
\pgfpathlineto{\pgfqpoint{0.635966in}{2.439351in}}%
\pgfpathlineto{\pgfqpoint{0.635951in}{2.415335in}}%
\pgfpathlineto{\pgfqpoint{0.635937in}{2.391320in}}%
\pgfpathlineto{\pgfqpoint{0.635931in}{2.367304in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.343288in}}%
\pgfpathlineto{\pgfqpoint{0.635984in}{2.319272in}}%
\pgfpathlineto{\pgfqpoint{0.636060in}{2.295257in}}%
\pgfpathlineto{\pgfqpoint{0.636155in}{2.271241in}}%
\pgfpathlineto{\pgfqpoint{0.636236in}{2.247225in}}%
\pgfpathlineto{\pgfqpoint{0.636276in}{2.223209in}}%
\pgfpathlineto{\pgfqpoint{0.636277in}{2.199194in}}%
\pgfpathlineto{\pgfqpoint{0.636267in}{2.175178in}}%
\pgfpathlineto{\pgfqpoint{0.636266in}{2.151162in}}%
\pgfpathlineto{\pgfqpoint{0.636274in}{2.127146in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{2.103131in}}%
\pgfpathlineto{\pgfqpoint{0.636289in}{2.079115in}}%
\pgfpathlineto{\pgfqpoint{0.636311in}{2.055099in}}%
\pgfpathlineto{\pgfqpoint{0.636353in}{2.031083in}}%
\pgfpathlineto{\pgfqpoint{0.636399in}{2.007068in}}%
\pgfpathlineto{\pgfqpoint{0.636417in}{1.983052in}}%
\pgfpathlineto{\pgfqpoint{0.636398in}{1.959036in}}%
\pgfpathlineto{\pgfqpoint{0.636357in}{1.935020in}}%
\pgfpathlineto{\pgfqpoint{0.636331in}{1.911004in}}%
\pgfpathlineto{\pgfqpoint{0.636358in}{1.886989in}}%
\pgfpathlineto{\pgfqpoint{0.636434in}{1.862973in}}%
\pgfpathlineto{\pgfqpoint{0.636515in}{1.838957in}}%
\pgfpathlineto{\pgfqpoint{0.636563in}{1.814941in}}%
\pgfpathlineto{\pgfqpoint{0.636579in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{1.766910in}}%
\pgfpathlineto{\pgfqpoint{0.636617in}{1.742894in}}%
\pgfpathlineto{\pgfqpoint{0.636690in}{1.718878in}}%
\pgfpathlineto{\pgfqpoint{0.636778in}{1.694863in}}%
\pgfpathlineto{\pgfqpoint{0.636821in}{1.670847in}}%
\pgfpathlineto{\pgfqpoint{0.636785in}{1.646831in}}%
\pgfpathlineto{\pgfqpoint{0.636708in}{1.622815in}}%
\pgfpathlineto{\pgfqpoint{0.636659in}{1.598800in}}%
\pgfpathlineto{\pgfqpoint{0.636697in}{1.574784in}}%
\pgfpathlineto{\pgfqpoint{0.636842in}{1.550768in}}%
\pgfpathlineto{\pgfqpoint{0.637054in}{1.526752in}}%
\pgfpathlineto{\pgfqpoint{0.637249in}{1.502737in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{1.478721in}}%
\pgfpathlineto{\pgfqpoint{0.637439in}{1.454705in}}%
\pgfpathlineto{\pgfqpoint{0.637492in}{1.430689in}}%
\pgfpathlineto{\pgfqpoint{0.637599in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{0.637835in}{1.382658in}}%
\pgfpathlineto{\pgfqpoint{0.638222in}{1.358642in}}%
\pgfpathlineto{\pgfqpoint{0.638691in}{1.334626in}}%
\pgfpathlineto{\pgfqpoint{0.639137in}{1.310610in}}%
\pgfpathlineto{\pgfqpoint{0.639531in}{1.286595in}}%
\pgfpathlineto{\pgfqpoint{0.639937in}{1.262579in}}%
\pgfpathlineto{\pgfqpoint{0.640411in}{1.238563in}}%
\pgfpathlineto{\pgfqpoint{0.640938in}{1.214547in}}%
\pgfpathlineto{\pgfqpoint{0.641516in}{1.190532in}}%
\pgfpathlineto{\pgfqpoint{0.642250in}{1.166516in}}%
\pgfpathlineto{\pgfqpoint{0.643256in}{1.142500in}}%
\pgfpathlineto{\pgfqpoint{0.644498in}{1.118484in}}%
\pgfpathlineto{\pgfqpoint{0.645816in}{1.094469in}}%
\pgfpathlineto{\pgfqpoint{0.647126in}{1.070453in}}%
\pgfpathlineto{\pgfqpoint{0.648468in}{1.046437in}}%
\pgfpathlineto{\pgfqpoint{0.649864in}{1.022421in}}%
\pgfpathlineto{\pgfqpoint{0.651291in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{0.652846in}{0.974390in}}%
\pgfpathlineto{\pgfqpoint{0.654824in}{0.950374in}}%
\pgfpathlineto{\pgfqpoint{0.657514in}{0.926358in}}%
\pgfpathlineto{\pgfqpoint{0.660969in}{0.902343in}}%
\pgfpathlineto{\pgfqpoint{0.665053in}{0.878327in}}%
\pgfpathlineto{\pgfqpoint{0.669638in}{0.854311in}}%
\pgfpathlineto{\pgfqpoint{0.674645in}{0.830295in}}%
\pgfpathlineto{\pgfqpoint{0.679962in}{0.806280in}}%
\pgfpathlineto{\pgfqpoint{0.685495in}{0.782264in}}%
\pgfpathlineto{\pgfqpoint{0.691282in}{0.758248in}}%
\pgfpathlineto{\pgfqpoint{0.697314in}{0.734232in}}%
\pgfpathlineto{\pgfqpoint{0.703065in}{0.710216in}}%
\pgfpathlineto{\pgfqpoint{0.707319in}{0.686201in}}%
\pgfpathlineto{\pgfqpoint{0.708611in}{0.662185in}}%
\pgfpathlineto{\pgfqpoint{0.705858in}{0.638169in}}%
\pgfpathlineto{\pgfqpoint{0.698673in}{0.614153in}}%
\pgfpathlineto{\pgfqpoint{0.687517in}{0.590138in}}%
\pgfpathlineto{\pgfqpoint{0.673937in}{0.566122in}}%
\pgfpathlineto{\pgfqpoint{0.660426in}{0.542106in}}%
\pgfpathlineto{\pgfqpoint{0.649434in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.649434in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940667,0.944297,0.949901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859633in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.848707in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.843596in}{0.538918in}}%
\pgfpathlineto{\pgfqpoint{0.836329in}{0.559745in}}%
\pgfpathlineto{\pgfqpoint{0.827475in}{0.580573in}}%
\pgfpathlineto{\pgfqpoint{0.818090in}{0.601400in}}%
\pgfpathlineto{\pgfqpoint{0.809384in}{0.622228in}}%
\pgfpathlineto{\pgfqpoint{0.802406in}{0.643055in}}%
\pgfpathlineto{\pgfqpoint{0.797775in}{0.663883in}}%
\pgfpathlineto{\pgfqpoint{0.795540in}{0.684710in}}%
\pgfpathlineto{\pgfqpoint{0.795253in}{0.705538in}}%
\pgfpathlineto{\pgfqpoint{0.796223in}{0.726366in}}%
\pgfpathlineto{\pgfqpoint{0.797787in}{0.747193in}}%
\pgfpathlineto{\pgfqpoint{0.799548in}{0.768021in}}%
\pgfpathlineto{\pgfqpoint{0.801516in}{0.788848in}}%
\pgfpathlineto{\pgfqpoint{0.803975in}{0.809676in}}%
\pgfpathlineto{\pgfqpoint{0.807117in}{0.830503in}}%
\pgfpathlineto{\pgfqpoint{0.810768in}{0.851331in}}%
\pgfpathlineto{\pgfqpoint{0.814468in}{0.872158in}}%
\pgfpathlineto{\pgfqpoint{0.817812in}{0.892986in}}%
\pgfpathlineto{\pgfqpoint{0.820743in}{0.913813in}}%
\pgfpathlineto{\pgfqpoint{0.823536in}{0.934641in}}%
\pgfpathlineto{\pgfqpoint{0.826458in}{0.955468in}}%
\pgfpathlineto{\pgfqpoint{0.829486in}{0.976296in}}%
\pgfpathlineto{\pgfqpoint{0.832375in}{0.997123in}}%
\pgfpathlineto{\pgfqpoint{0.834862in}{1.017951in}}%
\pgfpathlineto{\pgfqpoint{0.836778in}{1.038778in}}%
\pgfpathlineto{\pgfqpoint{0.838136in}{1.059606in}}%
\pgfpathlineto{\pgfqpoint{0.839171in}{1.080433in}}%
\pgfpathlineto{\pgfqpoint{0.840189in}{1.101261in}}%
\pgfpathlineto{\pgfqpoint{0.841344in}{1.122088in}}%
\pgfpathlineto{\pgfqpoint{0.842600in}{1.142916in}}%
\pgfpathlineto{\pgfqpoint{0.843860in}{1.163743in}}%
\pgfpathlineto{\pgfqpoint{0.845059in}{1.184571in}}%
\pgfpathlineto{\pgfqpoint{0.846160in}{1.205398in}}%
\pgfpathlineto{\pgfqpoint{0.847125in}{1.226226in}}%
\pgfpathlineto{\pgfqpoint{0.847923in}{1.247053in}}%
\pgfpathlineto{\pgfqpoint{0.848550in}{1.267881in}}%
\pgfpathlineto{\pgfqpoint{0.849054in}{1.288708in}}%
\pgfpathlineto{\pgfqpoint{0.849537in}{1.309536in}}%
\pgfpathlineto{\pgfqpoint{0.850070in}{1.330363in}}%
\pgfpathlineto{\pgfqpoint{0.850630in}{1.351191in}}%
\pgfpathlineto{\pgfqpoint{0.851143in}{1.372018in}}%
\pgfpathlineto{\pgfqpoint{0.851568in}{1.392846in}}%
\pgfpathlineto{\pgfqpoint{0.851911in}{1.413673in}}%
\pgfpathlineto{\pgfqpoint{0.852174in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{0.852342in}{1.455329in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.476156in}}%
\pgfpathlineto{\pgfqpoint{0.852435in}{1.496984in}}%
\pgfpathlineto{\pgfqpoint{0.852462in}{1.517811in}}%
\pgfpathlineto{\pgfqpoint{0.852536in}{1.538639in}}%
\pgfpathlineto{\pgfqpoint{0.852678in}{1.559466in}}%
\pgfpathlineto{\pgfqpoint{0.852882in}{1.580294in}}%
\pgfpathlineto{\pgfqpoint{0.853119in}{1.601121in}}%
\pgfpathlineto{\pgfqpoint{0.853335in}{1.621949in}}%
\pgfpathlineto{\pgfqpoint{0.853480in}{1.642776in}}%
\pgfpathlineto{\pgfqpoint{0.853537in}{1.663604in}}%
\pgfpathlineto{\pgfqpoint{0.853521in}{1.684431in}}%
\pgfpathlineto{\pgfqpoint{0.853478in}{1.705259in}}%
\pgfpathlineto{\pgfqpoint{0.853457in}{1.726086in}}%
\pgfpathlineto{\pgfqpoint{0.853478in}{1.746914in}}%
\pgfpathlineto{\pgfqpoint{0.853523in}{1.767741in}}%
\pgfpathlineto{\pgfqpoint{0.853562in}{1.788569in}}%
\pgfpathlineto{\pgfqpoint{0.853592in}{1.809396in}}%
\pgfpathlineto{\pgfqpoint{0.853633in}{1.830224in}}%
\pgfpathlineto{\pgfqpoint{0.853697in}{1.851051in}}%
\pgfpathlineto{\pgfqpoint{0.853760in}{1.871879in}}%
\pgfpathlineto{\pgfqpoint{0.853793in}{1.892706in}}%
\pgfpathlineto{\pgfqpoint{0.853795in}{1.913534in}}%
\pgfpathlineto{\pgfqpoint{0.853797in}{1.934361in}}%
\pgfpathlineto{\pgfqpoint{0.853824in}{1.955189in}}%
\pgfpathlineto{\pgfqpoint{0.853876in}{1.976016in}}%
\pgfpathlineto{\pgfqpoint{0.853938in}{1.996844in}}%
\pgfpathlineto{\pgfqpoint{0.853999in}{2.017671in}}%
\pgfpathlineto{\pgfqpoint{0.854051in}{2.038499in}}%
\pgfpathlineto{\pgfqpoint{0.854079in}{2.059326in}}%
\pgfpathlineto{\pgfqpoint{0.854069in}{2.080154in}}%
\pgfpathlineto{\pgfqpoint{0.854026in}{2.100981in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{2.121809in}}%
\pgfpathlineto{\pgfqpoint{0.853955in}{2.142636in}}%
\pgfpathlineto{\pgfqpoint{0.853966in}{2.163464in}}%
\pgfpathlineto{\pgfqpoint{0.853988in}{2.184292in}}%
\pgfpathlineto{\pgfqpoint{0.854002in}{2.205119in}}%
\pgfpathlineto{\pgfqpoint{0.854006in}{2.225947in}}%
\pgfpathlineto{\pgfqpoint{0.854017in}{2.246774in}}%
\pgfpathlineto{\pgfqpoint{0.854046in}{2.267602in}}%
\pgfpathlineto{\pgfqpoint{0.854081in}{2.288429in}}%
\pgfpathlineto{\pgfqpoint{0.854104in}{2.309257in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{2.330084in}}%
\pgfpathlineto{\pgfqpoint{0.854091in}{2.350912in}}%
\pgfpathlineto{\pgfqpoint{0.854075in}{2.371739in}}%
\pgfpathlineto{\pgfqpoint{0.854068in}{2.392567in}}%
\pgfpathlineto{\pgfqpoint{0.854078in}{2.413394in}}%
\pgfpathlineto{\pgfqpoint{0.854103in}{2.434222in}}%
\pgfpathlineto{\pgfqpoint{0.854131in}{2.455049in}}%
\pgfpathlineto{\pgfqpoint{0.854152in}{2.475877in}}%
\pgfpathlineto{\pgfqpoint{0.854160in}{2.496704in}}%
\pgfpathlineto{\pgfqpoint{0.854156in}{2.517532in}}%
\pgfpathlineto{\pgfqpoint{0.854146in}{2.538359in}}%
\pgfpathlineto{\pgfqpoint{0.854134in}{2.559187in}}%
\pgfpathlineto{\pgfqpoint{0.854128in}{2.580014in}}%
\pgfpathlineto{\pgfqpoint{0.854211in}{2.580014in}}%
\pgfpathlineto{\pgfqpoint{0.854211in}{2.580014in}}%
\pgfpathlineto{\pgfqpoint{0.854206in}{2.559187in}}%
\pgfpathlineto{\pgfqpoint{0.854194in}{2.538359in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{2.517532in}}%
\pgfpathlineto{\pgfqpoint{0.854180in}{2.496704in}}%
\pgfpathlineto{\pgfqpoint{0.854188in}{2.475877in}}%
\pgfpathlineto{\pgfqpoint{0.854208in}{2.455049in}}%
\pgfpathlineto{\pgfqpoint{0.854236in}{2.434222in}}%
\pgfpathlineto{\pgfqpoint{0.854261in}{2.413394in}}%
\pgfpathlineto{\pgfqpoint{0.854271in}{2.392567in}}%
\pgfpathlineto{\pgfqpoint{0.854264in}{2.371739in}}%
\pgfpathlineto{\pgfqpoint{0.854248in}{2.350912in}}%
\pgfpathlineto{\pgfqpoint{0.854235in}{2.330084in}}%
\pgfpathlineto{\pgfqpoint{0.854236in}{2.309257in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{2.288429in}}%
\pgfpathlineto{\pgfqpoint{0.854294in}{2.267602in}}%
\pgfpathlineto{\pgfqpoint{0.854322in}{2.246774in}}%
\pgfpathlineto{\pgfqpoint{0.854333in}{2.225947in}}%
\pgfpathlineto{\pgfqpoint{0.854337in}{2.205119in}}%
\pgfpathlineto{\pgfqpoint{0.854351in}{2.184292in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{2.163464in}}%
\pgfpathlineto{\pgfqpoint{0.854384in}{2.142636in}}%
\pgfpathlineto{\pgfqpoint{0.854362in}{2.121809in}}%
\pgfpathlineto{\pgfqpoint{0.854314in}{2.100981in}}%
\pgfpathlineto{\pgfqpoint{0.854271in}{2.080154in}}%
\pgfpathlineto{\pgfqpoint{0.854261in}{2.059326in}}%
\pgfpathlineto{\pgfqpoint{0.854288in}{2.038499in}}%
\pgfpathlineto{\pgfqpoint{0.854340in}{2.017671in}}%
\pgfpathlineto{\pgfqpoint{0.854402in}{1.996844in}}%
\pgfpathlineto{\pgfqpoint{0.854463in}{1.976016in}}%
\pgfpathlineto{\pgfqpoint{0.854515in}{1.955189in}}%
\pgfpathlineto{\pgfqpoint{0.854543in}{1.934361in}}%
\pgfpathlineto{\pgfqpoint{0.854545in}{1.913534in}}%
\pgfpathlineto{\pgfqpoint{0.854547in}{1.892706in}}%
\pgfpathlineto{\pgfqpoint{0.854579in}{1.871879in}}%
\pgfpathlineto{\pgfqpoint{0.854643in}{1.851051in}}%
\pgfpathlineto{\pgfqpoint{0.854706in}{1.830224in}}%
\pgfpathlineto{\pgfqpoint{0.854748in}{1.809396in}}%
\pgfpathlineto{\pgfqpoint{0.854777in}{1.788569in}}%
\pgfpathlineto{\pgfqpoint{0.854816in}{1.767741in}}%
\pgfpathlineto{\pgfqpoint{0.854861in}{1.746914in}}%
\pgfpathlineto{\pgfqpoint{0.854882in}{1.726086in}}%
\pgfpathlineto{\pgfqpoint{0.854861in}{1.705259in}}%
\pgfpathlineto{\pgfqpoint{0.854819in}{1.684431in}}%
\pgfpathlineto{\pgfqpoint{0.854803in}{1.663604in}}%
\pgfpathlineto{\pgfqpoint{0.854859in}{1.642776in}}%
\pgfpathlineto{\pgfqpoint{0.855005in}{1.621949in}}%
\pgfpathlineto{\pgfqpoint{0.855221in}{1.601121in}}%
\pgfpathlineto{\pgfqpoint{0.855457in}{1.580294in}}%
\pgfpathlineto{\pgfqpoint{0.855662in}{1.559466in}}%
\pgfpathlineto{\pgfqpoint{0.855803in}{1.538639in}}%
\pgfpathlineto{\pgfqpoint{0.855878in}{1.517811in}}%
\pgfpathlineto{\pgfqpoint{0.855904in}{1.496984in}}%
\pgfpathlineto{\pgfqpoint{0.855924in}{1.476156in}}%
\pgfpathlineto{\pgfqpoint{0.855998in}{1.455329in}}%
\pgfpathlineto{\pgfqpoint{0.856166in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{0.856429in}{1.413673in}}%
\pgfpathlineto{\pgfqpoint{0.856772in}{1.392846in}}%
\pgfpathlineto{\pgfqpoint{0.857197in}{1.372018in}}%
\pgfpathlineto{\pgfqpoint{0.857709in}{1.351191in}}%
\pgfpathlineto{\pgfqpoint{0.858269in}{1.330363in}}%
\pgfpathlineto{\pgfqpoint{0.858803in}{1.309536in}}%
\pgfpathlineto{\pgfqpoint{0.859285in}{1.288708in}}%
\pgfpathlineto{\pgfqpoint{0.859789in}{1.267881in}}%
\pgfpathlineto{\pgfqpoint{0.860416in}{1.247053in}}%
\pgfpathlineto{\pgfqpoint{0.861215in}{1.226226in}}%
\pgfpathlineto{\pgfqpoint{0.862180in}{1.205398in}}%
\pgfpathlineto{\pgfqpoint{0.863281in}{1.184571in}}%
\pgfpathlineto{\pgfqpoint{0.864480in}{1.163743in}}%
\pgfpathlineto{\pgfqpoint{0.865740in}{1.142916in}}%
\pgfpathlineto{\pgfqpoint{0.866995in}{1.122088in}}%
\pgfpathlineto{\pgfqpoint{0.868150in}{1.101261in}}%
\pgfpathlineto{\pgfqpoint{0.869169in}{1.080433in}}%
\pgfpathlineto{\pgfqpoint{0.870203in}{1.059606in}}%
\pgfpathlineto{\pgfqpoint{0.871561in}{1.038778in}}%
\pgfpathlineto{\pgfqpoint{0.873478in}{1.017951in}}%
\pgfpathlineto{\pgfqpoint{0.875965in}{0.997123in}}%
\pgfpathlineto{\pgfqpoint{0.878853in}{0.976296in}}%
\pgfpathlineto{\pgfqpoint{0.881881in}{0.955468in}}%
\pgfpathlineto{\pgfqpoint{0.884803in}{0.934641in}}%
\pgfpathlineto{\pgfqpoint{0.887596in}{0.913813in}}%
\pgfpathlineto{\pgfqpoint{0.890527in}{0.892986in}}%
\pgfpathlineto{\pgfqpoint{0.893871in}{0.872158in}}%
\pgfpathlineto{\pgfqpoint{0.897572in}{0.851331in}}%
\pgfpathlineto{\pgfqpoint{0.901222in}{0.830503in}}%
\pgfpathlineto{\pgfqpoint{0.904364in}{0.809676in}}%
\pgfpathlineto{\pgfqpoint{0.906824in}{0.788848in}}%
\pgfpathlineto{\pgfqpoint{0.908792in}{0.768021in}}%
\pgfpathlineto{\pgfqpoint{0.910553in}{0.747193in}}%
\pgfpathlineto{\pgfqpoint{0.912116in}{0.726366in}}%
\pgfpathlineto{\pgfqpoint{0.913086in}{0.705538in}}%
\pgfpathlineto{\pgfqpoint{0.912799in}{0.684710in}}%
\pgfpathlineto{\pgfqpoint{0.910564in}{0.663883in}}%
\pgfpathlineto{\pgfqpoint{0.905934in}{0.643055in}}%
\pgfpathlineto{\pgfqpoint{0.898955in}{0.622228in}}%
\pgfpathlineto{\pgfqpoint{0.890250in}{0.601400in}}%
\pgfpathlineto{\pgfqpoint{0.880865in}{0.580573in}}%
\pgfpathlineto{\pgfqpoint{0.872010in}{0.559745in}}%
\pgfpathlineto{\pgfqpoint{0.864744in}{0.538918in}}%
\pgfpathlineto{\pgfqpoint{0.859633in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.859633in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009276in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.990181in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.981017in}{0.538718in}}%
\pgfpathlineto{\pgfqpoint{0.968525in}{0.559345in}}%
\pgfpathlineto{\pgfqpoint{0.954554in}{0.579972in}}%
\pgfpathlineto{\pgfqpoint{0.941860in}{0.600599in}}%
\pgfpathlineto{\pgfqpoint{0.932764in}{0.621227in}}%
\pgfpathlineto{\pgfqpoint{0.928031in}{0.641854in}}%
\pgfpathlineto{\pgfqpoint{0.926949in}{0.662481in}}%
\pgfpathlineto{\pgfqpoint{0.928274in}{0.683109in}}%
\pgfpathlineto{\pgfqpoint{0.930927in}{0.703736in}}%
\pgfpathlineto{\pgfqpoint{0.934243in}{0.724363in}}%
\pgfpathlineto{\pgfqpoint{0.938120in}{0.744990in}}%
\pgfpathlineto{\pgfqpoint{0.942820in}{0.765618in}}%
\pgfpathlineto{\pgfqpoint{0.948333in}{0.786245in}}%
\pgfpathlineto{\pgfqpoint{0.954084in}{0.806872in}}%
\pgfpathlineto{\pgfqpoint{0.959446in}{0.827499in}}%
\pgfpathlineto{\pgfqpoint{0.964196in}{0.848127in}}%
\pgfpathlineto{\pgfqpoint{0.968397in}{0.868754in}}%
\pgfpathlineto{\pgfqpoint{0.972139in}{0.889381in}}%
\pgfpathlineto{\pgfqpoint{0.975422in}{0.910008in}}%
\pgfpathlineto{\pgfqpoint{0.978194in}{0.930636in}}%
\pgfpathlineto{\pgfqpoint{0.980437in}{0.951263in}}%
\pgfpathlineto{\pgfqpoint{0.982206in}{0.971890in}}%
\pgfpathlineto{\pgfqpoint{0.983686in}{0.992518in}}%
\pgfpathlineto{\pgfqpoint{0.985204in}{1.013145in}}%
\pgfpathlineto{\pgfqpoint{0.986939in}{1.033772in}}%
\pgfpathlineto{\pgfqpoint{0.988722in}{1.054399in}}%
\pgfpathlineto{\pgfqpoint{0.990275in}{1.075027in}}%
\pgfpathlineto{\pgfqpoint{0.991489in}{1.095654in}}%
\pgfpathlineto{\pgfqpoint{0.992411in}{1.116281in}}%
\pgfpathlineto{\pgfqpoint{0.993106in}{1.136908in}}%
\pgfpathlineto{\pgfqpoint{0.993642in}{1.157536in}}%
\pgfpathlineto{\pgfqpoint{0.994100in}{1.178163in}}%
\pgfpathlineto{\pgfqpoint{0.994556in}{1.198790in}}%
\pgfpathlineto{\pgfqpoint{0.995069in}{1.219417in}}%
\pgfpathlineto{\pgfqpoint{0.995656in}{1.240045in}}%
\pgfpathlineto{\pgfqpoint{0.996265in}{1.260672in}}%
\pgfpathlineto{\pgfqpoint{0.996830in}{1.281299in}}%
\pgfpathlineto{\pgfqpoint{0.997312in}{1.301927in}}%
\pgfpathlineto{\pgfqpoint{0.997677in}{1.322554in}}%
\pgfpathlineto{\pgfqpoint{0.997902in}{1.343181in}}%
\pgfpathlineto{\pgfqpoint{0.998036in}{1.363808in}}%
\pgfpathlineto{\pgfqpoint{0.998173in}{1.384436in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{1.405063in}}%
\pgfpathlineto{\pgfqpoint{0.998579in}{1.425690in}}%
\pgfpathlineto{\pgfqpoint{0.998787in}{1.446317in}}%
\pgfpathlineto{\pgfqpoint{0.998965in}{1.466945in}}%
\pgfpathlineto{\pgfqpoint{0.999100in}{1.487572in}}%
\pgfpathlineto{\pgfqpoint{0.999182in}{1.508199in}}%
\pgfpathlineto{\pgfqpoint{0.999222in}{1.528827in}}%
\pgfpathlineto{\pgfqpoint{0.999245in}{1.549454in}}%
\pgfpathlineto{\pgfqpoint{0.999264in}{1.570081in}}%
\pgfpathlineto{\pgfqpoint{0.999277in}{1.590708in}}%
\pgfpathlineto{\pgfqpoint{0.999282in}{1.611336in}}%
\pgfpathlineto{\pgfqpoint{0.999276in}{1.631963in}}%
\pgfpathlineto{\pgfqpoint{0.999260in}{1.652590in}}%
\pgfpathlineto{\pgfqpoint{0.999250in}{1.673217in}}%
\pgfpathlineto{\pgfqpoint{0.999262in}{1.693845in}}%
\pgfpathlineto{\pgfqpoint{0.999285in}{1.714472in}}%
\pgfpathlineto{\pgfqpoint{0.999306in}{1.735099in}}%
\pgfpathlineto{\pgfqpoint{0.999343in}{1.755726in}}%
\pgfpathlineto{\pgfqpoint{0.999401in}{1.776354in}}%
\pgfpathlineto{\pgfqpoint{0.999449in}{1.796981in}}%
\pgfpathlineto{\pgfqpoint{0.999454in}{1.817608in}}%
\pgfpathlineto{\pgfqpoint{0.999412in}{1.838236in}}%
\pgfpathlineto{\pgfqpoint{0.999341in}{1.858863in}}%
\pgfpathlineto{\pgfqpoint{0.999267in}{1.879490in}}%
\pgfpathlineto{\pgfqpoint{0.999225in}{1.900117in}}%
\pgfpathlineto{\pgfqpoint{0.999234in}{1.920745in}}%
\pgfpathlineto{\pgfqpoint{0.999286in}{1.941372in}}%
\pgfpathlineto{\pgfqpoint{0.999357in}{1.961999in}}%
\pgfpathlineto{\pgfqpoint{0.999428in}{1.982626in}}%
\pgfpathlineto{\pgfqpoint{0.999477in}{2.003254in}}%
\pgfpathlineto{\pgfqpoint{0.999479in}{2.023881in}}%
\pgfpathlineto{\pgfqpoint{0.999448in}{2.044508in}}%
\pgfpathlineto{\pgfqpoint{0.999430in}{2.065135in}}%
\pgfpathlineto{\pgfqpoint{0.999459in}{2.085763in}}%
\pgfpathlineto{\pgfqpoint{0.999517in}{2.106390in}}%
\pgfpathlineto{\pgfqpoint{0.999562in}{2.127017in}}%
\pgfpathlineto{\pgfqpoint{0.999575in}{2.147645in}}%
\pgfpathlineto{\pgfqpoint{0.999570in}{2.168272in}}%
\pgfpathlineto{\pgfqpoint{0.999582in}{2.188899in}}%
\pgfpathlineto{\pgfqpoint{0.999622in}{2.209526in}}%
\pgfpathlineto{\pgfqpoint{0.999671in}{2.230154in}}%
\pgfpathlineto{\pgfqpoint{0.999706in}{2.250781in}}%
\pgfpathlineto{\pgfqpoint{0.999722in}{2.271408in}}%
\pgfpathlineto{\pgfqpoint{0.999727in}{2.292035in}}%
\pgfpathlineto{\pgfqpoint{0.999728in}{2.312663in}}%
\pgfpathlineto{\pgfqpoint{0.999729in}{2.333290in}}%
\pgfpathlineto{\pgfqpoint{0.999729in}{2.353917in}}%
\pgfpathlineto{\pgfqpoint{0.999729in}{2.374544in}}%
\pgfpathlineto{\pgfqpoint{0.999729in}{2.395172in}}%
\pgfpathlineto{\pgfqpoint{0.999729in}{2.415799in}}%
\pgfpathlineto{\pgfqpoint{0.999728in}{2.436426in}}%
\pgfpathlineto{\pgfqpoint{0.999727in}{2.457054in}}%
\pgfpathlineto{\pgfqpoint{0.999723in}{2.477681in}}%
\pgfpathlineto{\pgfqpoint{0.999709in}{2.498308in}}%
\pgfpathlineto{\pgfqpoint{0.999683in}{2.518935in}}%
\pgfpathlineto{\pgfqpoint{0.999652in}{2.539563in}}%
\pgfpathlineto{\pgfqpoint{0.999637in}{2.560190in}}%
\pgfpathlineto{\pgfqpoint{0.999820in}{2.560190in}}%
\pgfpathlineto{\pgfqpoint{0.999820in}{2.560190in}}%
\pgfpathlineto{\pgfqpoint{0.999806in}{2.539563in}}%
\pgfpathlineto{\pgfqpoint{0.999775in}{2.518935in}}%
\pgfpathlineto{\pgfqpoint{0.999748in}{2.498308in}}%
\pgfpathlineto{\pgfqpoint{0.999735in}{2.477681in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{2.457054in}}%
\pgfpathlineto{\pgfqpoint{0.999729in}{2.436426in}}%
\pgfpathlineto{\pgfqpoint{0.999729in}{2.415799in}}%
\pgfpathlineto{\pgfqpoint{0.999729in}{2.395172in}}%
\pgfpathlineto{\pgfqpoint{0.999729in}{2.374544in}}%
\pgfpathlineto{\pgfqpoint{0.999729in}{2.353917in}}%
\pgfpathlineto{\pgfqpoint{0.999729in}{2.333290in}}%
\pgfpathlineto{\pgfqpoint{0.999729in}{2.312663in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{2.292035in}}%
\pgfpathlineto{\pgfqpoint{0.999735in}{2.271408in}}%
\pgfpathlineto{\pgfqpoint{0.999751in}{2.250781in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{2.230154in}}%
\pgfpathlineto{\pgfqpoint{0.999836in}{2.209526in}}%
\pgfpathlineto{\pgfqpoint{0.999875in}{2.188899in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{2.168272in}}%
\pgfpathlineto{\pgfqpoint{0.999883in}{2.147645in}}%
\pgfpathlineto{\pgfqpoint{0.999895in}{2.127017in}}%
\pgfpathlineto{\pgfqpoint{0.999940in}{2.106390in}}%
\pgfpathlineto{\pgfqpoint{0.999999in}{2.085763in}}%
\pgfpathlineto{\pgfqpoint{1.000028in}{2.065135in}}%
\pgfpathlineto{\pgfqpoint{1.000010in}{2.044508in}}%
\pgfpathlineto{\pgfqpoint{0.999978in}{2.023881in}}%
\pgfpathlineto{\pgfqpoint{0.999981in}{2.003254in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{1.982626in}}%
\pgfpathlineto{\pgfqpoint{1.000101in}{1.961999in}}%
\pgfpathlineto{\pgfqpoint{1.000172in}{1.941372in}}%
\pgfpathlineto{\pgfqpoint{1.000223in}{1.920745in}}%
\pgfpathlineto{\pgfqpoint{1.000233in}{1.900117in}}%
\pgfpathlineto{\pgfqpoint{1.000190in}{1.879490in}}%
\pgfpathlineto{\pgfqpoint{1.000116in}{1.858863in}}%
\pgfpathlineto{\pgfqpoint{1.000045in}{1.838236in}}%
\pgfpathlineto{\pgfqpoint{1.000004in}{1.817608in}}%
\pgfpathlineto{\pgfqpoint{1.000008in}{1.796981in}}%
\pgfpathlineto{\pgfqpoint{1.000056in}{1.776354in}}%
\pgfpathlineto{\pgfqpoint{1.000114in}{1.755726in}}%
\pgfpathlineto{\pgfqpoint{1.000151in}{1.735099in}}%
\pgfpathlineto{\pgfqpoint{1.000173in}{1.714472in}}%
\pgfpathlineto{\pgfqpoint{1.000195in}{1.693845in}}%
\pgfpathlineto{\pgfqpoint{1.000207in}{1.673217in}}%
\pgfpathlineto{\pgfqpoint{1.000197in}{1.652590in}}%
\pgfpathlineto{\pgfqpoint{1.000181in}{1.631963in}}%
\pgfpathlineto{\pgfqpoint{1.000176in}{1.611336in}}%
\pgfpathlineto{\pgfqpoint{1.000181in}{1.590708in}}%
\pgfpathlineto{\pgfqpoint{1.000194in}{1.570081in}}%
\pgfpathlineto{\pgfqpoint{1.000212in}{1.549454in}}%
\pgfpathlineto{\pgfqpoint{1.000235in}{1.528827in}}%
\pgfpathlineto{\pgfqpoint{1.000275in}{1.508199in}}%
\pgfpathlineto{\pgfqpoint{1.000357in}{1.487572in}}%
\pgfpathlineto{\pgfqpoint{1.000492in}{1.466945in}}%
\pgfpathlineto{\pgfqpoint{1.000671in}{1.446317in}}%
\pgfpathlineto{\pgfqpoint{1.000878in}{1.425690in}}%
\pgfpathlineto{\pgfqpoint{1.001096in}{1.405063in}}%
\pgfpathlineto{\pgfqpoint{1.001285in}{1.384436in}}%
\pgfpathlineto{\pgfqpoint{1.001422in}{1.363808in}}%
\pgfpathlineto{\pgfqpoint{1.001555in}{1.343181in}}%
\pgfpathlineto{\pgfqpoint{1.001780in}{1.322554in}}%
\pgfpathlineto{\pgfqpoint{1.002145in}{1.301927in}}%
\pgfpathlineto{\pgfqpoint{1.002628in}{1.281299in}}%
\pgfpathlineto{\pgfqpoint{1.003193in}{1.260672in}}%
\pgfpathlineto{\pgfqpoint{1.003802in}{1.240045in}}%
\pgfpathlineto{\pgfqpoint{1.004388in}{1.219417in}}%
\pgfpathlineto{\pgfqpoint{1.004901in}{1.198790in}}%
\pgfpathlineto{\pgfqpoint{1.005357in}{1.178163in}}%
\pgfpathlineto{\pgfqpoint{1.005815in}{1.157536in}}%
\pgfpathlineto{\pgfqpoint{1.006352in}{1.136908in}}%
\pgfpathlineto{\pgfqpoint{1.007047in}{1.116281in}}%
\pgfpathlineto{\pgfqpoint{1.007968in}{1.095654in}}%
\pgfpathlineto{\pgfqpoint{1.009183in}{1.075027in}}%
\pgfpathlineto{\pgfqpoint{1.010735in}{1.054399in}}%
\pgfpathlineto{\pgfqpoint{1.012518in}{1.033772in}}%
\pgfpathlineto{\pgfqpoint{1.014253in}{1.013145in}}%
\pgfpathlineto{\pgfqpoint{1.015771in}{0.992518in}}%
\pgfpathlineto{\pgfqpoint{1.017251in}{0.971890in}}%
\pgfpathlineto{\pgfqpoint{1.019020in}{0.951263in}}%
\pgfpathlineto{\pgfqpoint{1.021264in}{0.930636in}}%
\pgfpathlineto{\pgfqpoint{1.024035in}{0.910008in}}%
\pgfpathlineto{\pgfqpoint{1.027319in}{0.889381in}}%
\pgfpathlineto{\pgfqpoint{1.031060in}{0.868754in}}%
\pgfpathlineto{\pgfqpoint{1.035262in}{0.848127in}}%
\pgfpathlineto{\pgfqpoint{1.040012in}{0.827499in}}%
\pgfpathlineto{\pgfqpoint{1.045373in}{0.806872in}}%
\pgfpathlineto{\pgfqpoint{1.051124in}{0.786245in}}%
\pgfpathlineto{\pgfqpoint{1.056637in}{0.765618in}}%
\pgfpathlineto{\pgfqpoint{1.061338in}{0.744990in}}%
\pgfpathlineto{\pgfqpoint{1.065214in}{0.724363in}}%
\pgfpathlineto{\pgfqpoint{1.068531in}{0.703736in}}%
\pgfpathlineto{\pgfqpoint{1.071184in}{0.683109in}}%
\pgfpathlineto{\pgfqpoint{1.072508in}{0.662481in}}%
\pgfpathlineto{\pgfqpoint{1.071426in}{0.641854in}}%
\pgfpathlineto{\pgfqpoint{1.066694in}{0.621227in}}%
\pgfpathlineto{\pgfqpoint{1.057598in}{0.600599in}}%
\pgfpathlineto{\pgfqpoint{1.044903in}{0.579972in}}%
\pgfpathlineto{\pgfqpoint{1.030932in}{0.559345in}}%
\pgfpathlineto{\pgfqpoint{1.018440in}{0.538718in}}%
\pgfpathlineto{\pgfqpoint{1.009276in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.009276in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940667,0.944297,0.949901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222963in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.213171in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.208721in}{0.538662in}}%
\pgfpathlineto{\pgfqpoint{1.202258in}{0.559234in}}%
\pgfpathlineto{\pgfqpoint{1.194027in}{0.579806in}}%
\pgfpathlineto{\pgfqpoint{1.184780in}{0.600378in}}%
\pgfpathlineto{\pgfqpoint{1.175651in}{0.620950in}}%
\pgfpathlineto{\pgfqpoint{1.167869in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{1.162307in}{0.662094in}}%
\pgfpathlineto{\pgfqpoint{1.159136in}{0.682666in}}%
\pgfpathlineto{\pgfqpoint{1.157901in}{0.703238in}}%
\pgfpathlineto{\pgfqpoint{1.157969in}{0.723810in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{1.160511in}{0.764954in}}%
\pgfpathlineto{\pgfqpoint{1.162672in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{1.165256in}{0.806098in}}%
\pgfpathlineto{\pgfqpoint{1.168120in}{0.826670in}}%
\pgfpathlineto{\pgfqpoint{1.171211in}{0.847242in}}%
\pgfpathlineto{\pgfqpoint{1.174583in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.888386in}}%
\pgfpathlineto{\pgfqpoint{1.182103in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{1.185714in}{0.929530in}}%
\pgfpathlineto{\pgfqpoint{1.188744in}{0.950102in}}%
\pgfpathlineto{\pgfqpoint{1.191079in}{0.970674in}}%
\pgfpathlineto{\pgfqpoint{1.192937in}{0.991246in}}%
\pgfpathlineto{\pgfqpoint{1.194718in}{1.011817in}}%
\pgfpathlineto{\pgfqpoint{1.196701in}{1.032389in}}%
\pgfpathlineto{\pgfqpoint{1.198841in}{1.052961in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{1.073533in}}%
\pgfpathlineto{\pgfqpoint{1.202735in}{1.094105in}}%
\pgfpathlineto{\pgfqpoint{1.204382in}{1.114677in}}%
\pgfpathlineto{\pgfqpoint{1.205895in}{1.135249in}}%
\pgfpathlineto{\pgfqpoint{1.207219in}{1.155821in}}%
\pgfpathlineto{\pgfqpoint{1.208290in}{1.176393in}}%
\pgfpathlineto{\pgfqpoint{1.209157in}{1.196965in}}%
\pgfpathlineto{\pgfqpoint{1.209925in}{1.217537in}}%
\pgfpathlineto{\pgfqpoint{1.210632in}{1.238109in}}%
\pgfpathlineto{\pgfqpoint{1.211226in}{1.258681in}}%
\pgfpathlineto{\pgfqpoint{1.211686in}{1.279253in}}%
\pgfpathlineto{\pgfqpoint{1.212097in}{1.299825in}}%
\pgfpathlineto{\pgfqpoint{1.212585in}{1.320397in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.340969in}}%
\pgfpathlineto{\pgfqpoint{1.213826in}{1.361541in}}%
\pgfpathlineto{\pgfqpoint{1.214382in}{1.382113in}}%
\pgfpathlineto{\pgfqpoint{1.214821in}{1.402685in}}%
\pgfpathlineto{\pgfqpoint{1.215179in}{1.423257in}}%
\pgfpathlineto{\pgfqpoint{1.215482in}{1.443829in}}%
\pgfpathlineto{\pgfqpoint{1.215707in}{1.464401in}}%
\pgfpathlineto{\pgfqpoint{1.215834in}{1.484973in}}%
\pgfpathlineto{\pgfqpoint{1.215897in}{1.505545in}}%
\pgfpathlineto{\pgfqpoint{1.215968in}{1.526117in}}%
\pgfpathlineto{\pgfqpoint{1.216104in}{1.546688in}}%
\pgfpathlineto{\pgfqpoint{1.216310in}{1.567260in}}%
\pgfpathlineto{\pgfqpoint{1.216547in}{1.587832in}}%
\pgfpathlineto{\pgfqpoint{1.216756in}{1.608404in}}%
\pgfpathlineto{\pgfqpoint{1.216906in}{1.628976in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.649548in}}%
\pgfpathlineto{\pgfqpoint{1.217105in}{1.670120in}}%
\pgfpathlineto{\pgfqpoint{1.217206in}{1.690692in}}%
\pgfpathlineto{\pgfqpoint{1.217308in}{1.711264in}}%
\pgfpathlineto{\pgfqpoint{1.217393in}{1.731836in}}%
\pgfpathlineto{\pgfqpoint{1.217444in}{1.752408in}}%
\pgfpathlineto{\pgfqpoint{1.217466in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{1.217476in}{1.793552in}}%
\pgfpathlineto{\pgfqpoint{1.217497in}{1.814124in}}%
\pgfpathlineto{\pgfqpoint{1.217539in}{1.834696in}}%
\pgfpathlineto{\pgfqpoint{1.217594in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{1.217645in}{1.875840in}}%
\pgfpathlineto{\pgfqpoint{1.217681in}{1.896412in}}%
\pgfpathlineto{\pgfqpoint{1.217705in}{1.916984in}}%
\pgfpathlineto{\pgfqpoint{1.217724in}{1.937556in}}%
\pgfpathlineto{\pgfqpoint{1.217744in}{1.958128in}}%
\pgfpathlineto{\pgfqpoint{1.217764in}{1.978700in}}%
\pgfpathlineto{\pgfqpoint{1.217788in}{1.999272in}}%
\pgfpathlineto{\pgfqpoint{1.217818in}{2.019844in}}%
\pgfpathlineto{\pgfqpoint{1.217851in}{2.040416in}}%
\pgfpathlineto{\pgfqpoint{1.217873in}{2.060988in}}%
\pgfpathlineto{\pgfqpoint{1.217878in}{2.081559in}}%
\pgfpathlineto{\pgfqpoint{1.217876in}{2.102131in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{2.122703in}}%
\pgfpathlineto{\pgfqpoint{1.217910in}{2.143275in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{2.163847in}}%
\pgfpathlineto{\pgfqpoint{1.217973in}{2.184419in}}%
\pgfpathlineto{\pgfqpoint{1.217977in}{2.204991in}}%
\pgfpathlineto{\pgfqpoint{1.217962in}{2.225563in}}%
\pgfpathlineto{\pgfqpoint{1.217945in}{2.246135in}}%
\pgfpathlineto{\pgfqpoint{1.217948in}{2.266707in}}%
\pgfpathlineto{\pgfqpoint{1.217970in}{2.287279in}}%
\pgfpathlineto{\pgfqpoint{1.217997in}{2.307851in}}%
\pgfpathlineto{\pgfqpoint{1.218013in}{2.328423in}}%
\pgfpathlineto{\pgfqpoint{1.218017in}{2.348995in}}%
\pgfpathlineto{\pgfqpoint{1.218014in}{2.369567in}}%
\pgfpathlineto{\pgfqpoint{1.218012in}{2.390139in}}%
\pgfpathlineto{\pgfqpoint{1.218011in}{2.410711in}}%
\pgfpathlineto{\pgfqpoint{1.218009in}{2.431283in}}%
\pgfpathlineto{\pgfqpoint{1.218005in}{2.451855in}}%
\pgfpathlineto{\pgfqpoint{1.218001in}{2.472427in}}%
\pgfpathlineto{\pgfqpoint{1.217995in}{2.492999in}}%
\pgfpathlineto{\pgfqpoint{1.217988in}{2.513571in}}%
\pgfpathlineto{\pgfqpoint{1.217987in}{2.534143in}}%
\pgfpathlineto{\pgfqpoint{1.217997in}{2.554715in}}%
\pgfpathlineto{\pgfqpoint{1.218137in}{2.554715in}}%
\pgfpathlineto{\pgfqpoint{1.218137in}{2.554715in}}%
\pgfpathlineto{\pgfqpoint{1.218147in}{2.534143in}}%
\pgfpathlineto{\pgfqpoint{1.218146in}{2.513571in}}%
\pgfpathlineto{\pgfqpoint{1.218139in}{2.492999in}}%
\pgfpathlineto{\pgfqpoint{1.218133in}{2.472427in}}%
\pgfpathlineto{\pgfqpoint{1.218129in}{2.451855in}}%
\pgfpathlineto{\pgfqpoint{1.218125in}{2.431283in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{2.410711in}}%
\pgfpathlineto{\pgfqpoint{1.218122in}{2.390139in}}%
\pgfpathlineto{\pgfqpoint{1.218120in}{2.369567in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{2.348995in}}%
\pgfpathlineto{\pgfqpoint{1.218121in}{2.328423in}}%
\pgfpathlineto{\pgfqpoint{1.218137in}{2.307851in}}%
\pgfpathlineto{\pgfqpoint{1.218164in}{2.287279in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{2.266707in}}%
\pgfpathlineto{\pgfqpoint{1.218189in}{2.246135in}}%
\pgfpathlineto{\pgfqpoint{1.218173in}{2.225563in}}%
\pgfpathlineto{\pgfqpoint{1.218157in}{2.204991in}}%
\pgfpathlineto{\pgfqpoint{1.218161in}{2.184419in}}%
\pgfpathlineto{\pgfqpoint{1.218188in}{2.163847in}}%
\pgfpathlineto{\pgfqpoint{1.218224in}{2.143275in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{2.122703in}}%
\pgfpathlineto{\pgfqpoint{1.218258in}{2.102131in}}%
\pgfpathlineto{\pgfqpoint{1.218256in}{2.081559in}}%
\pgfpathlineto{\pgfqpoint{1.218261in}{2.060988in}}%
\pgfpathlineto{\pgfqpoint{1.218283in}{2.040416in}}%
\pgfpathlineto{\pgfqpoint{1.218316in}{2.019844in}}%
\pgfpathlineto{\pgfqpoint{1.218346in}{1.999272in}}%
\pgfpathlineto{\pgfqpoint{1.218370in}{1.978700in}}%
\pgfpathlineto{\pgfqpoint{1.218390in}{1.958128in}}%
\pgfpathlineto{\pgfqpoint{1.218410in}{1.937556in}}%
\pgfpathlineto{\pgfqpoint{1.218429in}{1.916984in}}%
\pgfpathlineto{\pgfqpoint{1.218453in}{1.896412in}}%
\pgfpathlineto{\pgfqpoint{1.218489in}{1.875840in}}%
\pgfpathlineto{\pgfqpoint{1.218540in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{1.218595in}{1.834696in}}%
\pgfpathlineto{\pgfqpoint{1.218637in}{1.814124in}}%
\pgfpathlineto{\pgfqpoint{1.218658in}{1.793552in}}%
\pgfpathlineto{\pgfqpoint{1.218668in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{1.218690in}{1.752408in}}%
\pgfpathlineto{\pgfqpoint{1.218741in}{1.731836in}}%
\pgfpathlineto{\pgfqpoint{1.218826in}{1.711264in}}%
\pgfpathlineto{\pgfqpoint{1.218928in}{1.690692in}}%
\pgfpathlineto{\pgfqpoint{1.219029in}{1.670120in}}%
\pgfpathlineto{\pgfqpoint{1.219123in}{1.649548in}}%
\pgfpathlineto{\pgfqpoint{1.219228in}{1.628976in}}%
\pgfpathlineto{\pgfqpoint{1.219378in}{1.608404in}}%
\pgfpathlineto{\pgfqpoint{1.219587in}{1.587832in}}%
\pgfpathlineto{\pgfqpoint{1.219824in}{1.567260in}}%
\pgfpathlineto{\pgfqpoint{1.220030in}{1.546688in}}%
\pgfpathlineto{\pgfqpoint{1.220166in}{1.526117in}}%
\pgfpathlineto{\pgfqpoint{1.220237in}{1.505545in}}%
\pgfpathlineto{\pgfqpoint{1.220300in}{1.484973in}}%
\pgfpathlineto{\pgfqpoint{1.220427in}{1.464401in}}%
\pgfpathlineto{\pgfqpoint{1.220652in}{1.443829in}}%
\pgfpathlineto{\pgfqpoint{1.220955in}{1.423257in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{1.402685in}}%
\pgfpathlineto{\pgfqpoint{1.221752in}{1.382113in}}%
\pgfpathlineto{\pgfqpoint{1.222308in}{1.361541in}}%
\pgfpathlineto{\pgfqpoint{1.222944in}{1.340969in}}%
\pgfpathlineto{\pgfqpoint{1.223549in}{1.320397in}}%
\pgfpathlineto{\pgfqpoint{1.224037in}{1.299825in}}%
\pgfpathlineto{\pgfqpoint{1.224448in}{1.279253in}}%
\pgfpathlineto{\pgfqpoint{1.224908in}{1.258681in}}%
\pgfpathlineto{\pgfqpoint{1.225502in}{1.238109in}}%
\pgfpathlineto{\pgfqpoint{1.226209in}{1.217537in}}%
\pgfpathlineto{\pgfqpoint{1.226977in}{1.196965in}}%
\pgfpathlineto{\pgfqpoint{1.227844in}{1.176393in}}%
\pgfpathlineto{\pgfqpoint{1.228915in}{1.155821in}}%
\pgfpathlineto{\pgfqpoint{1.230239in}{1.135249in}}%
\pgfpathlineto{\pgfqpoint{1.231752in}{1.114677in}}%
\pgfpathlineto{\pgfqpoint{1.233399in}{1.094105in}}%
\pgfpathlineto{\pgfqpoint{1.235234in}{1.073533in}}%
\pgfpathlineto{\pgfqpoint{1.237293in}{1.052961in}}%
\pgfpathlineto{\pgfqpoint{1.239433in}{1.032389in}}%
\pgfpathlineto{\pgfqpoint{1.241416in}{1.011817in}}%
\pgfpathlineto{\pgfqpoint{1.243197in}{0.991246in}}%
\pgfpathlineto{\pgfqpoint{1.245055in}{0.970674in}}%
\pgfpathlineto{\pgfqpoint{1.247390in}{0.950102in}}%
\pgfpathlineto{\pgfqpoint{1.250420in}{0.929530in}}%
\pgfpathlineto{\pgfqpoint{1.254031in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{1.257864in}{0.888386in}}%
\pgfpathlineto{\pgfqpoint{1.261551in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.264924in}{0.847242in}}%
\pgfpathlineto{\pgfqpoint{1.268014in}{0.826670in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{0.806098in}}%
\pgfpathlineto{\pgfqpoint{1.273462in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{1.275623in}{0.764954in}}%
\pgfpathlineto{\pgfqpoint{1.277228in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{1.278165in}{0.723810in}}%
\pgfpathlineto{\pgfqpoint{1.278233in}{0.703238in}}%
\pgfpathlineto{\pgfqpoint{1.276998in}{0.682666in}}%
\pgfpathlineto{\pgfqpoint{1.273827in}{0.662094in}}%
\pgfpathlineto{\pgfqpoint{1.268265in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{1.260483in}{0.620950in}}%
\pgfpathlineto{\pgfqpoint{1.251354in}{0.600378in}}%
\pgfpathlineto{\pgfqpoint{1.242107in}{0.579806in}}%
\pgfpathlineto{\pgfqpoint{1.233876in}{0.559234in}}%
\pgfpathlineto{\pgfqpoint{1.227413in}{0.538662in}}%
\pgfpathlineto{\pgfqpoint{1.222963in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.222963in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375461in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.351791in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.340933in}{0.541884in}}%
\pgfpathlineto{\pgfqpoint{1.327147in}{0.565677in}}%
\pgfpathlineto{\pgfqpoint{1.312971in}{0.589470in}}%
\pgfpathlineto{\pgfqpoint{1.301170in}{0.613263in}}%
\pgfpathlineto{\pgfqpoint{1.293624in}{0.637056in}}%
\pgfpathlineto{\pgfqpoint{1.290846in}{0.660849in}}%
\pgfpathlineto{\pgfqpoint{1.292055in}{0.684642in}}%
\pgfpathlineto{\pgfqpoint{1.295742in}{0.708435in}}%
\pgfpathlineto{\pgfqpoint{1.300639in}{0.732229in}}%
\pgfpathlineto{\pgfqpoint{1.306181in}{0.756022in}}%
\pgfpathlineto{\pgfqpoint{1.312048in}{0.779815in}}%
\pgfpathlineto{\pgfqpoint{1.317715in}{0.803608in}}%
\pgfpathlineto{\pgfqpoint{1.322709in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{1.326981in}{0.851194in}}%
\pgfpathlineto{\pgfqpoint{1.330782in}{0.874987in}}%
\pgfpathlineto{\pgfqpoint{1.334354in}{0.898781in}}%
\pgfpathlineto{\pgfqpoint{1.337807in}{0.922574in}}%
\pgfpathlineto{\pgfqpoint{1.341094in}{0.946367in}}%
\pgfpathlineto{\pgfqpoint{1.344050in}{0.970160in}}%
\pgfpathlineto{\pgfqpoint{1.346588in}{0.993953in}}%
\pgfpathlineto{\pgfqpoint{1.348754in}{1.017746in}}%
\pgfpathlineto{\pgfqpoint{1.350589in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.065333in}}%
\pgfpathlineto{\pgfqpoint{1.353387in}{1.089126in}}%
\pgfpathlineto{\pgfqpoint{1.354547in}{1.112919in}}%
\pgfpathlineto{\pgfqpoint{1.355542in}{1.136712in}}%
\pgfpathlineto{\pgfqpoint{1.356292in}{1.160505in}}%
\pgfpathlineto{\pgfqpoint{1.356886in}{1.184298in}}%
\pgfpathlineto{\pgfqpoint{1.357482in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{1.358133in}{1.231885in}}%
\pgfpathlineto{\pgfqpoint{1.358820in}{1.255678in}}%
\pgfpathlineto{\pgfqpoint{1.359537in}{1.279471in}}%
\pgfpathlineto{\pgfqpoint{1.360249in}{1.303264in}}%
\pgfpathlineto{\pgfqpoint{1.360879in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.361363in}{1.350850in}}%
\pgfpathlineto{\pgfqpoint{1.361693in}{1.374643in}}%
\pgfpathlineto{\pgfqpoint{1.361905in}{1.398436in}}%
\pgfpathlineto{\pgfqpoint{1.362043in}{1.422230in}}%
\pgfpathlineto{\pgfqpoint{1.362128in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.362197in}{1.469816in}}%
\pgfpathlineto{\pgfqpoint{1.362334in}{1.493609in}}%
\pgfpathlineto{\pgfqpoint{1.362587in}{1.517402in}}%
\pgfpathlineto{\pgfqpoint{1.362895in}{1.541195in}}%
\pgfpathlineto{\pgfqpoint{1.363143in}{1.564988in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.588782in}}%
\pgfpathlineto{\pgfqpoint{1.363215in}{1.612575in}}%
\pgfpathlineto{\pgfqpoint{1.363116in}{1.636368in}}%
\pgfpathlineto{\pgfqpoint{1.363050in}{1.660161in}}%
\pgfpathlineto{\pgfqpoint{1.363050in}{1.683954in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.707747in}}%
\pgfpathlineto{\pgfqpoint{1.363087in}{1.731540in}}%
\pgfpathlineto{\pgfqpoint{1.363082in}{1.755334in}}%
\pgfpathlineto{\pgfqpoint{1.363088in}{1.779127in}}%
\pgfpathlineto{\pgfqpoint{1.363119in}{1.802920in}}%
\pgfpathlineto{\pgfqpoint{1.363157in}{1.826713in}}%
\pgfpathlineto{\pgfqpoint{1.363170in}{1.850506in}}%
\pgfpathlineto{\pgfqpoint{1.363137in}{1.874299in}}%
\pgfpathlineto{\pgfqpoint{1.363088in}{1.898092in}}%
\pgfpathlineto{\pgfqpoint{1.363080in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{1.363133in}{1.945679in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.969472in}}%
\pgfpathlineto{\pgfqpoint{1.363310in}{1.993265in}}%
\pgfpathlineto{\pgfqpoint{1.363373in}{2.017058in}}%
\pgfpathlineto{\pgfqpoint{1.363396in}{2.040851in}}%
\pgfpathlineto{\pgfqpoint{1.363379in}{2.064644in}}%
\pgfpathlineto{\pgfqpoint{1.363334in}{2.088437in}}%
\pgfpathlineto{\pgfqpoint{1.363284in}{2.112231in}}%
\pgfpathlineto{\pgfqpoint{1.363258in}{2.136024in}}%
\pgfpathlineto{\pgfqpoint{1.363268in}{2.159817in}}%
\pgfpathlineto{\pgfqpoint{1.363303in}{2.183610in}}%
\pgfpathlineto{\pgfqpoint{1.363350in}{2.207403in}}%
\pgfpathlineto{\pgfqpoint{1.363399in}{2.231196in}}%
\pgfpathlineto{\pgfqpoint{1.363435in}{2.254989in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{2.278783in}}%
\pgfpathlineto{\pgfqpoint{1.363441in}{2.302576in}}%
\pgfpathlineto{\pgfqpoint{1.363441in}{2.326369in}}%
\pgfpathlineto{\pgfqpoint{1.363465in}{2.350162in}}%
\pgfpathlineto{\pgfqpoint{1.363498in}{2.373955in}}%
\pgfpathlineto{\pgfqpoint{1.363523in}{2.397748in}}%
\pgfpathlineto{\pgfqpoint{1.363536in}{2.421541in}}%
\pgfpathlineto{\pgfqpoint{1.363542in}{2.445335in}}%
\pgfpathlineto{\pgfqpoint{1.363535in}{2.469128in}}%
\pgfpathlineto{\pgfqpoint{1.363512in}{2.492921in}}%
\pgfpathlineto{\pgfqpoint{1.363487in}{2.516714in}}%
\pgfpathlineto{\pgfqpoint{1.363478in}{2.540507in}}%
\pgfpathlineto{\pgfqpoint{1.363486in}{2.564300in}}%
\pgfpathlineto{\pgfqpoint{1.363506in}{2.588093in}}%
\pgfpathlineto{\pgfqpoint{1.363536in}{2.611887in}}%
\pgfpathlineto{\pgfqpoint{1.363572in}{2.635680in}}%
\pgfpathlineto{\pgfqpoint{1.363602in}{2.659473in}}%
\pgfpathlineto{\pgfqpoint{1.363618in}{2.683266in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{2.707059in}}%
\pgfpathlineto{\pgfqpoint{1.363626in}{2.730852in}}%
\pgfpathlineto{\pgfqpoint{1.363625in}{2.754645in}}%
\pgfpathlineto{\pgfqpoint{1.363623in}{2.778438in}}%
\pgfpathlineto{\pgfqpoint{1.363617in}{2.802232in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{2.826025in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{2.849818in}}%
\pgfpathlineto{\pgfqpoint{1.363584in}{2.873611in}}%
\pgfpathlineto{\pgfqpoint{1.363668in}{2.873611in}}%
\pgfpathlineto{\pgfqpoint{1.363668in}{2.873611in}}%
\pgfpathlineto{\pgfqpoint{1.363661in}{2.849818in}}%
\pgfpathlineto{\pgfqpoint{1.363647in}{2.826025in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{2.802232in}}%
\pgfpathlineto{\pgfqpoint{1.363628in}{2.778438in}}%
\pgfpathlineto{\pgfqpoint{1.363626in}{2.754645in}}%
\pgfpathlineto{\pgfqpoint{1.363626in}{2.730852in}}%
\pgfpathlineto{\pgfqpoint{1.363628in}{2.707059in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{2.683266in}}%
\pgfpathlineto{\pgfqpoint{1.363650in}{2.659473in}}%
\pgfpathlineto{\pgfqpoint{1.363680in}{2.635680in}}%
\pgfpathlineto{\pgfqpoint{1.363716in}{2.611887in}}%
\pgfpathlineto{\pgfqpoint{1.363746in}{2.588093in}}%
\pgfpathlineto{\pgfqpoint{1.363765in}{2.564300in}}%
\pgfpathlineto{\pgfqpoint{1.363774in}{2.540507in}}%
\pgfpathlineto{\pgfqpoint{1.363765in}{2.516714in}}%
\pgfpathlineto{\pgfqpoint{1.363740in}{2.492921in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{2.469128in}}%
\pgfpathlineto{\pgfqpoint{1.363710in}{2.445335in}}%
\pgfpathlineto{\pgfqpoint{1.363716in}{2.421541in}}%
\pgfpathlineto{\pgfqpoint{1.363729in}{2.397748in}}%
\pgfpathlineto{\pgfqpoint{1.363754in}{2.373955in}}%
\pgfpathlineto{\pgfqpoint{1.363787in}{2.350162in}}%
\pgfpathlineto{\pgfqpoint{1.363810in}{2.326369in}}%
\pgfpathlineto{\pgfqpoint{1.363811in}{2.302576in}}%
\pgfpathlineto{\pgfqpoint{1.363805in}{2.278783in}}%
\pgfpathlineto{\pgfqpoint{1.363817in}{2.254989in}}%
\pgfpathlineto{\pgfqpoint{1.363853in}{2.231196in}}%
\pgfpathlineto{\pgfqpoint{1.363901in}{2.207403in}}%
\pgfpathlineto{\pgfqpoint{1.363948in}{2.183610in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{2.159817in}}%
\pgfpathlineto{\pgfqpoint{1.363994in}{2.136024in}}%
\pgfpathlineto{\pgfqpoint{1.363968in}{2.112231in}}%
\pgfpathlineto{\pgfqpoint{1.363918in}{2.088437in}}%
\pgfpathlineto{\pgfqpoint{1.363873in}{2.064644in}}%
\pgfpathlineto{\pgfqpoint{1.363855in}{2.040851in}}%
\pgfpathlineto{\pgfqpoint{1.363879in}{2.017058in}}%
\pgfpathlineto{\pgfqpoint{1.363941in}{1.993265in}}%
\pgfpathlineto{\pgfqpoint{1.364030in}{1.969472in}}%
\pgfpathlineto{\pgfqpoint{1.364119in}{1.945679in}}%
\pgfpathlineto{\pgfqpoint{1.364172in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{1.364164in}{1.898092in}}%
\pgfpathlineto{\pgfqpoint{1.364115in}{1.874299in}}%
\pgfpathlineto{\pgfqpoint{1.364082in}{1.850506in}}%
\pgfpathlineto{\pgfqpoint{1.364094in}{1.826713in}}%
\pgfpathlineto{\pgfqpoint{1.364133in}{1.802920in}}%
\pgfpathlineto{\pgfqpoint{1.364164in}{1.779127in}}%
\pgfpathlineto{\pgfqpoint{1.364170in}{1.755334in}}%
\pgfpathlineto{\pgfqpoint{1.364165in}{1.731540in}}%
\pgfpathlineto{\pgfqpoint{1.364176in}{1.707747in}}%
\pgfpathlineto{\pgfqpoint{1.364202in}{1.683954in}}%
\pgfpathlineto{\pgfqpoint{1.364202in}{1.660161in}}%
\pgfpathlineto{\pgfqpoint{1.364136in}{1.636368in}}%
\pgfpathlineto{\pgfqpoint{1.364037in}{1.612575in}}%
\pgfpathlineto{\pgfqpoint{1.364002in}{1.588782in}}%
\pgfpathlineto{\pgfqpoint{1.364109in}{1.564988in}}%
\pgfpathlineto{\pgfqpoint{1.364357in}{1.541195in}}%
\pgfpathlineto{\pgfqpoint{1.364665in}{1.517402in}}%
\pgfpathlineto{\pgfqpoint{1.364918in}{1.493609in}}%
\pgfpathlineto{\pgfqpoint{1.365055in}{1.469816in}}%
\pgfpathlineto{\pgfqpoint{1.365124in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.365209in}{1.422230in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{1.398436in}}%
\pgfpathlineto{\pgfqpoint{1.365559in}{1.374643in}}%
\pgfpathlineto{\pgfqpoint{1.365889in}{1.350850in}}%
\pgfpathlineto{\pgfqpoint{1.366373in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.367003in}{1.303264in}}%
\pgfpathlineto{\pgfqpoint{1.367715in}{1.279471in}}%
\pgfpathlineto{\pgfqpoint{1.368432in}{1.255678in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{1.231885in}}%
\pgfpathlineto{\pgfqpoint{1.369770in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{1.184298in}}%
\pgfpathlineto{\pgfqpoint{1.370960in}{1.160505in}}%
\pgfpathlineto{\pgfqpoint{1.371710in}{1.136712in}}%
\pgfpathlineto{\pgfqpoint{1.372704in}{1.112919in}}%
\pgfpathlineto{\pgfqpoint{1.373865in}{1.089126in}}%
\pgfpathlineto{\pgfqpoint{1.375149in}{1.065333in}}%
\pgfpathlineto{\pgfqpoint{1.376663in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{1.378498in}{1.017746in}}%
\pgfpathlineto{\pgfqpoint{1.380664in}{0.993953in}}%
\pgfpathlineto{\pgfqpoint{1.383202in}{0.970160in}}%
\pgfpathlineto{\pgfqpoint{1.386158in}{0.946367in}}%
\pgfpathlineto{\pgfqpoint{1.389445in}{0.922574in}}%
\pgfpathlineto{\pgfqpoint{1.392898in}{0.898781in}}%
\pgfpathlineto{\pgfqpoint{1.396470in}{0.874987in}}%
\pgfpathlineto{\pgfqpoint{1.400271in}{0.851194in}}%
\pgfpathlineto{\pgfqpoint{1.404542in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{1.409536in}{0.803608in}}%
\pgfpathlineto{\pgfqpoint{1.415204in}{0.779815in}}%
\pgfpathlineto{\pgfqpoint{1.421071in}{0.756022in}}%
\pgfpathlineto{\pgfqpoint{1.426613in}{0.732229in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{0.708435in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{0.684642in}}%
\pgfpathlineto{\pgfqpoint{1.436405in}{0.660849in}}%
\pgfpathlineto{\pgfqpoint{1.433628in}{0.637056in}}%
\pgfpathlineto{\pgfqpoint{1.426082in}{0.613263in}}%
\pgfpathlineto{\pgfqpoint{1.414281in}{0.589470in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.565677in}}%
\pgfpathlineto{\pgfqpoint{1.386318in}{0.541884in}}%
\pgfpathlineto{\pgfqpoint{1.375461in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.375461in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940667,0.944297,0.949901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585398in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.578530in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.574970in}{0.538407in}}%
\pgfpathlineto{\pgfqpoint{1.569299in}{0.558723in}}%
\pgfpathlineto{\pgfqpoint{1.561375in}{0.579040in}}%
\pgfpathlineto{\pgfqpoint{1.551635in}{0.599356in}}%
\pgfpathlineto{\pgfqpoint{1.541119in}{0.619672in}}%
\pgfpathlineto{\pgfqpoint{1.531217in}{0.639989in}}%
\pgfpathlineto{\pgfqpoint{1.523201in}{0.660305in}}%
\pgfpathlineto{\pgfqpoint{1.517799in}{0.680622in}}%
\pgfpathlineto{\pgfqpoint{1.515019in}{0.700938in}}%
\pgfpathlineto{\pgfqpoint{1.514321in}{0.721254in}}%
\pgfpathlineto{\pgfqpoint{1.515013in}{0.741571in}}%
\pgfpathlineto{\pgfqpoint{1.516606in}{0.761887in}}%
\pgfpathlineto{\pgfqpoint{1.518846in}{0.782204in}}%
\pgfpathlineto{\pgfqpoint{1.521507in}{0.802520in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{0.822837in}}%
\pgfpathlineto{\pgfqpoint{1.527588in}{0.843153in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{0.863469in}}%
\pgfpathlineto{\pgfqpoint{1.535358in}{0.883786in}}%
\pgfpathlineto{\pgfqpoint{1.539687in}{0.904102in}}%
\pgfpathlineto{\pgfqpoint{1.543869in}{0.924419in}}%
\pgfpathlineto{\pgfqpoint{1.547621in}{0.944735in}}%
\pgfpathlineto{\pgfqpoint{1.550794in}{0.965051in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{0.985368in}}%
\pgfpathlineto{\pgfqpoint{1.555876in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{1.558314in}{1.026001in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{1.046317in}}%
\pgfpathlineto{\pgfqpoint{1.562955in}{1.066633in}}%
\pgfpathlineto{\pgfqpoint{1.564814in}{1.086950in}}%
\pgfpathlineto{\pgfqpoint{1.566391in}{1.107266in}}%
\pgfpathlineto{\pgfqpoint{1.567825in}{1.127583in}}%
\pgfpathlineto{\pgfqpoint{1.569201in}{1.147899in}}%
\pgfpathlineto{\pgfqpoint{1.570548in}{1.168215in}}%
\pgfpathlineto{\pgfqpoint{1.571847in}{1.188532in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.208848in}}%
\pgfpathlineto{\pgfqpoint{1.574044in}{1.229165in}}%
\pgfpathlineto{\pgfqpoint{1.574905in}{1.249481in}}%
\pgfpathlineto{\pgfqpoint{1.575678in}{1.269798in}}%
\pgfpathlineto{\pgfqpoint{1.576361in}{1.290114in}}%
\pgfpathlineto{\pgfqpoint{1.576892in}{1.310430in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{1.330747in}}%
\pgfpathlineto{\pgfqpoint{1.577534in}{1.351063in}}%
\pgfpathlineto{\pgfqpoint{1.577793in}{1.371380in}}%
\pgfpathlineto{\pgfqpoint{1.578067in}{1.391696in}}%
\pgfpathlineto{\pgfqpoint{1.578369in}{1.412012in}}%
\pgfpathlineto{\pgfqpoint{1.578717in}{1.432329in}}%
\pgfpathlineto{\pgfqpoint{1.579123in}{1.452645in}}%
\pgfpathlineto{\pgfqpoint{1.579560in}{1.472962in}}%
\pgfpathlineto{\pgfqpoint{1.579954in}{1.493278in}}%
\pgfpathlineto{\pgfqpoint{1.580236in}{1.513594in}}%
\pgfpathlineto{\pgfqpoint{1.580394in}{1.533911in}}%
\pgfpathlineto{\pgfqpoint{1.580482in}{1.554227in}}%
\pgfpathlineto{\pgfqpoint{1.580570in}{1.574544in}}%
\pgfpathlineto{\pgfqpoint{1.580689in}{1.594860in}}%
\pgfpathlineto{\pgfqpoint{1.580807in}{1.615176in}}%
\pgfpathlineto{\pgfqpoint{1.580871in}{1.635493in}}%
\pgfpathlineto{\pgfqpoint{1.580854in}{1.655809in}}%
\pgfpathlineto{\pgfqpoint{1.580785in}{1.676126in}}%
\pgfpathlineto{\pgfqpoint{1.580723in}{1.696442in}}%
\pgfpathlineto{\pgfqpoint{1.580722in}{1.716759in}}%
\pgfpathlineto{\pgfqpoint{1.580794in}{1.737075in}}%
\pgfpathlineto{\pgfqpoint{1.580906in}{1.757391in}}%
\pgfpathlineto{\pgfqpoint{1.581014in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{1.581191in}{1.818341in}}%
\pgfpathlineto{\pgfqpoint{1.581302in}{1.838657in}}%
\pgfpathlineto{\pgfqpoint{1.581425in}{1.858973in}}%
\pgfpathlineto{\pgfqpoint{1.581536in}{1.879290in}}%
\pgfpathlineto{\pgfqpoint{1.581619in}{1.899606in}}%
\pgfpathlineto{\pgfqpoint{1.581674in}{1.919923in}}%
\pgfpathlineto{\pgfqpoint{1.581697in}{1.940239in}}%
\pgfpathlineto{\pgfqpoint{1.581686in}{1.960555in}}%
\pgfpathlineto{\pgfqpoint{1.581658in}{1.980872in}}%
\pgfpathlineto{\pgfqpoint{1.581646in}{2.001188in}}%
\pgfpathlineto{\pgfqpoint{1.581670in}{2.021505in}}%
\pgfpathlineto{\pgfqpoint{1.581711in}{2.041821in}}%
\pgfpathlineto{\pgfqpoint{1.581740in}{2.062137in}}%
\pgfpathlineto{\pgfqpoint{1.581743in}{2.082454in}}%
\pgfpathlineto{\pgfqpoint{1.581726in}{2.102770in}}%
\pgfpathlineto{\pgfqpoint{1.581697in}{2.123087in}}%
\pgfpathlineto{\pgfqpoint{1.581667in}{2.143403in}}%
\pgfpathlineto{\pgfqpoint{1.581651in}{2.163720in}}%
\pgfpathlineto{\pgfqpoint{1.581668in}{2.184036in}}%
\pgfpathlineto{\pgfqpoint{1.581720in}{2.204352in}}%
\pgfpathlineto{\pgfqpoint{1.581794in}{2.224669in}}%
\pgfpathlineto{\pgfqpoint{1.581865in}{2.244985in}}%
\pgfpathlineto{\pgfqpoint{1.581917in}{2.265302in}}%
\pgfpathlineto{\pgfqpoint{1.581946in}{2.285618in}}%
\pgfpathlineto{\pgfqpoint{1.581959in}{2.305934in}}%
\pgfpathlineto{\pgfqpoint{1.581963in}{2.326251in}}%
\pgfpathlineto{\pgfqpoint{1.581964in}{2.346567in}}%
\pgfpathlineto{\pgfqpoint{1.581964in}{2.366884in}}%
\pgfpathlineto{\pgfqpoint{1.581964in}{2.387200in}}%
\pgfpathlineto{\pgfqpoint{1.581963in}{2.407516in}}%
\pgfpathlineto{\pgfqpoint{1.581959in}{2.427833in}}%
\pgfpathlineto{\pgfqpoint{1.581948in}{2.448149in}}%
\pgfpathlineto{\pgfqpoint{1.581927in}{2.468466in}}%
\pgfpathlineto{\pgfqpoint{1.581899in}{2.488782in}}%
\pgfpathlineto{\pgfqpoint{1.581877in}{2.509098in}}%
\pgfpathlineto{\pgfqpoint{1.581873in}{2.529415in}}%
\pgfpathlineto{\pgfqpoint{1.582056in}{2.529415in}}%
\pgfpathlineto{\pgfqpoint{1.582056in}{2.529415in}}%
\pgfpathlineto{\pgfqpoint{1.582052in}{2.509098in}}%
\pgfpathlineto{\pgfqpoint{1.582029in}{2.488782in}}%
\pgfpathlineto{\pgfqpoint{1.582001in}{2.468466in}}%
\pgfpathlineto{\pgfqpoint{1.581981in}{2.448149in}}%
\pgfpathlineto{\pgfqpoint{1.581970in}{2.427833in}}%
\pgfpathlineto{\pgfqpoint{1.581966in}{2.407516in}}%
\pgfpathlineto{\pgfqpoint{1.581965in}{2.387200in}}%
\pgfpathlineto{\pgfqpoint{1.581964in}{2.366884in}}%
\pgfpathlineto{\pgfqpoint{1.581965in}{2.346567in}}%
\pgfpathlineto{\pgfqpoint{1.581966in}{2.326251in}}%
\pgfpathlineto{\pgfqpoint{1.581970in}{2.305934in}}%
\pgfpathlineto{\pgfqpoint{1.581983in}{2.285618in}}%
\pgfpathlineto{\pgfqpoint{1.582012in}{2.265302in}}%
\pgfpathlineto{\pgfqpoint{1.582064in}{2.244985in}}%
\pgfpathlineto{\pgfqpoint{1.582135in}{2.224669in}}%
\pgfpathlineto{\pgfqpoint{1.582208in}{2.204352in}}%
\pgfpathlineto{\pgfqpoint{1.582260in}{2.184036in}}%
\pgfpathlineto{\pgfqpoint{1.582277in}{2.163720in}}%
\pgfpathlineto{\pgfqpoint{1.582262in}{2.143403in}}%
\pgfpathlineto{\pgfqpoint{1.582232in}{2.123087in}}%
\pgfpathlineto{\pgfqpoint{1.582203in}{2.102770in}}%
\pgfpathlineto{\pgfqpoint{1.582185in}{2.082454in}}%
\pgfpathlineto{\pgfqpoint{1.582189in}{2.062137in}}%
\pgfpathlineto{\pgfqpoint{1.582218in}{2.041821in}}%
\pgfpathlineto{\pgfqpoint{1.582259in}{2.021505in}}%
\pgfpathlineto{\pgfqpoint{1.582282in}{2.001188in}}%
\pgfpathlineto{\pgfqpoint{1.582271in}{1.980872in}}%
\pgfpathlineto{\pgfqpoint{1.582242in}{1.960555in}}%
\pgfpathlineto{\pgfqpoint{1.582232in}{1.940239in}}%
\pgfpathlineto{\pgfqpoint{1.582255in}{1.919923in}}%
\pgfpathlineto{\pgfqpoint{1.582309in}{1.899606in}}%
\pgfpathlineto{\pgfqpoint{1.582393in}{1.879290in}}%
\pgfpathlineto{\pgfqpoint{1.582504in}{1.858973in}}%
\pgfpathlineto{\pgfqpoint{1.582627in}{1.838657in}}%
\pgfpathlineto{\pgfqpoint{1.582737in}{1.818341in}}%
\pgfpathlineto{\pgfqpoint{1.582827in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{1.582915in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.583022in}{1.757391in}}%
\pgfpathlineto{\pgfqpoint{1.583135in}{1.737075in}}%
\pgfpathlineto{\pgfqpoint{1.583207in}{1.716759in}}%
\pgfpathlineto{\pgfqpoint{1.583206in}{1.696442in}}%
\pgfpathlineto{\pgfqpoint{1.583144in}{1.676126in}}%
\pgfpathlineto{\pgfqpoint{1.583075in}{1.655809in}}%
\pgfpathlineto{\pgfqpoint{1.583058in}{1.635493in}}%
\pgfpathlineto{\pgfqpoint{1.583121in}{1.615176in}}%
\pgfpathlineto{\pgfqpoint{1.583240in}{1.594860in}}%
\pgfpathlineto{\pgfqpoint{1.583358in}{1.574544in}}%
\pgfpathlineto{\pgfqpoint{1.583446in}{1.554227in}}%
\pgfpathlineto{\pgfqpoint{1.583534in}{1.533911in}}%
\pgfpathlineto{\pgfqpoint{1.583692in}{1.513594in}}%
\pgfpathlineto{\pgfqpoint{1.583974in}{1.493278in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{1.472962in}}%
\pgfpathlineto{\pgfqpoint{1.584806in}{1.452645in}}%
\pgfpathlineto{\pgfqpoint{1.585212in}{1.432329in}}%
\pgfpathlineto{\pgfqpoint{1.585559in}{1.412012in}}%
\pgfpathlineto{\pgfqpoint{1.585861in}{1.391696in}}%
\pgfpathlineto{\pgfqpoint{1.586136in}{1.371380in}}%
\pgfpathlineto{\pgfqpoint{1.586394in}{1.351063in}}%
\pgfpathlineto{\pgfqpoint{1.586669in}{1.330747in}}%
\pgfpathlineto{\pgfqpoint{1.587037in}{1.310430in}}%
\pgfpathlineto{\pgfqpoint{1.587568in}{1.290114in}}%
\pgfpathlineto{\pgfqpoint{1.588250in}{1.269798in}}%
\pgfpathlineto{\pgfqpoint{1.589023in}{1.249481in}}%
\pgfpathlineto{\pgfqpoint{1.589885in}{1.229165in}}%
\pgfpathlineto{\pgfqpoint{1.590897in}{1.208848in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.188532in}}%
\pgfpathlineto{\pgfqpoint{1.593380in}{1.168215in}}%
\pgfpathlineto{\pgfqpoint{1.594728in}{1.147899in}}%
\pgfpathlineto{\pgfqpoint{1.596104in}{1.127583in}}%
\pgfpathlineto{\pgfqpoint{1.597537in}{1.107266in}}%
\pgfpathlineto{\pgfqpoint{1.599115in}{1.086950in}}%
\pgfpathlineto{\pgfqpoint{1.600973in}{1.066633in}}%
\pgfpathlineto{\pgfqpoint{1.603182in}{1.046317in}}%
\pgfpathlineto{\pgfqpoint{1.605614in}{1.026001in}}%
\pgfpathlineto{\pgfqpoint{1.608052in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{1.610476in}{0.985368in}}%
\pgfpathlineto{\pgfqpoint{1.613135in}{0.965051in}}%
\pgfpathlineto{\pgfqpoint{1.616307in}{0.944735in}}%
\pgfpathlineto{\pgfqpoint{1.620059in}{0.924419in}}%
\pgfpathlineto{\pgfqpoint{1.624242in}{0.904102in}}%
\pgfpathlineto{\pgfqpoint{1.628571in}{0.883786in}}%
\pgfpathlineto{\pgfqpoint{1.632692in}{0.863469in}}%
\pgfpathlineto{\pgfqpoint{1.636340in}{0.843153in}}%
\pgfpathlineto{\pgfqpoint{1.639522in}{0.822837in}}%
\pgfpathlineto{\pgfqpoint{1.642422in}{0.802520in}}%
\pgfpathlineto{\pgfqpoint{1.645083in}{0.782204in}}%
\pgfpathlineto{\pgfqpoint{1.647322in}{0.761887in}}%
\pgfpathlineto{\pgfqpoint{1.648916in}{0.741571in}}%
\pgfpathlineto{\pgfqpoint{1.649608in}{0.721254in}}%
\pgfpathlineto{\pgfqpoint{1.648910in}{0.700938in}}%
\pgfpathlineto{\pgfqpoint{1.646130in}{0.680622in}}%
\pgfpathlineto{\pgfqpoint{1.640727in}{0.660305in}}%
\pgfpathlineto{\pgfqpoint{1.632712in}{0.639989in}}%
\pgfpathlineto{\pgfqpoint{1.622809in}{0.619672in}}%
\pgfpathlineto{\pgfqpoint{1.612294in}{0.599356in}}%
\pgfpathlineto{\pgfqpoint{1.602554in}{0.579040in}}%
\pgfpathlineto{\pgfqpoint{1.594630in}{0.558723in}}%
\pgfpathlineto{\pgfqpoint{1.588959in}{0.538407in}}%
\pgfpathlineto{\pgfqpoint{1.585398in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.585398in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734293in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.720753in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.714407in}{0.542010in}}%
\pgfpathlineto{\pgfqpoint{1.705164in}{0.565930in}}%
\pgfpathlineto{\pgfqpoint{1.693609in}{0.589849in}}%
\pgfpathlineto{\pgfqpoint{1.681200in}{0.613769in}}%
\pgfpathlineto{\pgfqpoint{1.669818in}{0.637689in}}%
\pgfpathlineto{\pgfqpoint{1.661127in}{0.661609in}}%
\pgfpathlineto{\pgfqpoint{1.656078in}{0.685528in}}%
\pgfpathlineto{\pgfqpoint{1.654744in}{0.709448in}}%
\pgfpathlineto{\pgfqpoint{1.656460in}{0.733368in}}%
\pgfpathlineto{\pgfqpoint{1.660170in}{0.757287in}}%
\pgfpathlineto{\pgfqpoint{1.664858in}{0.781207in}}%
\pgfpathlineto{\pgfqpoint{1.669879in}{0.805127in}}%
\pgfpathlineto{\pgfqpoint{1.674985in}{0.829046in}}%
\pgfpathlineto{\pgfqpoint{1.680115in}{0.852966in}}%
\pgfpathlineto{\pgfqpoint{1.685228in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.690257in}{0.900806in}}%
\pgfpathlineto{\pgfqpoint{1.695046in}{0.924725in}}%
\pgfpathlineto{\pgfqpoint{1.699347in}{0.948645in}}%
\pgfpathlineto{\pgfqpoint{1.702959in}{0.972565in}}%
\pgfpathlineto{\pgfqpoint{1.705883in}{0.996484in}}%
\pgfpathlineto{\pgfqpoint{1.708313in}{1.020404in}}%
\pgfpathlineto{\pgfqpoint{1.710480in}{1.044324in}}%
\pgfpathlineto{\pgfqpoint{1.712485in}{1.068243in}}%
\pgfpathlineto{\pgfqpoint{1.714265in}{1.092163in}}%
\pgfpathlineto{\pgfqpoint{1.715717in}{1.116083in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{1.140003in}}%
\pgfpathlineto{\pgfqpoint{1.717821in}{1.163922in}}%
\pgfpathlineto{\pgfqpoint{1.718725in}{1.187842in}}%
\pgfpathlineto{\pgfqpoint{1.719592in}{1.211762in}}%
\pgfpathlineto{\pgfqpoint{1.720415in}{1.235681in}}%
\pgfpathlineto{\pgfqpoint{1.721229in}{1.259601in}}%
\pgfpathlineto{\pgfqpoint{1.722060in}{1.283521in}}%
\pgfpathlineto{\pgfqpoint{1.722867in}{1.307440in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.331360in}}%
\pgfpathlineto{\pgfqpoint{1.724083in}{1.355280in}}%
\pgfpathlineto{\pgfqpoint{1.724493in}{1.379199in}}%
\pgfpathlineto{\pgfqpoint{1.724866in}{1.403119in}}%
\pgfpathlineto{\pgfqpoint{1.725240in}{1.427039in}}%
\pgfpathlineto{\pgfqpoint{1.725586in}{1.450959in}}%
\pgfpathlineto{\pgfqpoint{1.725860in}{1.474878in}}%
\pgfpathlineto{\pgfqpoint{1.726035in}{1.498798in}}%
\pgfpathlineto{\pgfqpoint{1.726112in}{1.522718in}}%
\pgfpathlineto{\pgfqpoint{1.726109in}{1.546637in}}%
\pgfpathlineto{\pgfqpoint{1.726076in}{1.570557in}}%
\pgfpathlineto{\pgfqpoint{1.726081in}{1.594477in}}%
\pgfpathlineto{\pgfqpoint{1.726171in}{1.618396in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{1.642316in}}%
\pgfpathlineto{\pgfqpoint{1.726476in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{1.726553in}{1.690156in}}%
\pgfpathlineto{\pgfqpoint{1.726542in}{1.714075in}}%
\pgfpathlineto{\pgfqpoint{1.726475in}{1.737995in}}%
\pgfpathlineto{\pgfqpoint{1.726386in}{1.761915in}}%
\pgfpathlineto{\pgfqpoint{1.726304in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{1.726256in}{1.809754in}}%
\pgfpathlineto{\pgfqpoint{1.726272in}{1.833674in}}%
\pgfpathlineto{\pgfqpoint{1.726364in}{1.857593in}}%
\pgfpathlineto{\pgfqpoint{1.726512in}{1.881513in}}%
\pgfpathlineto{\pgfqpoint{1.726663in}{1.905433in}}%
\pgfpathlineto{\pgfqpoint{1.726768in}{1.929353in}}%
\pgfpathlineto{\pgfqpoint{1.726804in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{1.726791in}{1.977192in}}%
\pgfpathlineto{\pgfqpoint{1.726777in}{2.001112in}}%
\pgfpathlineto{\pgfqpoint{1.726802in}{2.025031in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{2.048951in}}%
\pgfpathlineto{\pgfqpoint{1.726918in}{2.072871in}}%
\pgfpathlineto{\pgfqpoint{1.726933in}{2.096790in}}%
\pgfpathlineto{\pgfqpoint{1.726912in}{2.120710in}}%
\pgfpathlineto{\pgfqpoint{1.726891in}{2.144630in}}%
\pgfpathlineto{\pgfqpoint{1.726901in}{2.168549in}}%
\pgfpathlineto{\pgfqpoint{1.726934in}{2.192469in}}%
\pgfpathlineto{\pgfqpoint{1.726960in}{2.216389in}}%
\pgfpathlineto{\pgfqpoint{1.726961in}{2.240309in}}%
\pgfpathlineto{\pgfqpoint{1.726950in}{2.264228in}}%
\pgfpathlineto{\pgfqpoint{1.726951in}{2.288148in}}%
\pgfpathlineto{\pgfqpoint{1.726976in}{2.312068in}}%
\pgfpathlineto{\pgfqpoint{1.727019in}{2.335987in}}%
\pgfpathlineto{\pgfqpoint{1.727075in}{2.359907in}}%
\pgfpathlineto{\pgfqpoint{1.727132in}{2.383827in}}%
\pgfpathlineto{\pgfqpoint{1.727176in}{2.407746in}}%
\pgfpathlineto{\pgfqpoint{1.727192in}{2.431666in}}%
\pgfpathlineto{\pgfqpoint{1.727186in}{2.455586in}}%
\pgfpathlineto{\pgfqpoint{1.727181in}{2.479506in}}%
\pgfpathlineto{\pgfqpoint{1.727198in}{2.503425in}}%
\pgfpathlineto{\pgfqpoint{1.727237in}{2.527345in}}%
\pgfpathlineto{\pgfqpoint{1.727286in}{2.551265in}}%
\pgfpathlineto{\pgfqpoint{1.727335in}{2.575184in}}%
\pgfpathlineto{\pgfqpoint{1.727380in}{2.599104in}}%
\pgfpathlineto{\pgfqpoint{1.727422in}{2.623024in}}%
\pgfpathlineto{\pgfqpoint{1.727457in}{2.646943in}}%
\pgfpathlineto{\pgfqpoint{1.727485in}{2.670863in}}%
\pgfpathlineto{\pgfqpoint{1.727504in}{2.694783in}}%
\pgfpathlineto{\pgfqpoint{1.727516in}{2.718703in}}%
\pgfpathlineto{\pgfqpoint{1.727520in}{2.742622in}}%
\pgfpathlineto{\pgfqpoint{1.727521in}{2.766542in}}%
\pgfpathlineto{\pgfqpoint{1.727518in}{2.790462in}}%
\pgfpathlineto{\pgfqpoint{1.727511in}{2.814381in}}%
\pgfpathlineto{\pgfqpoint{1.727500in}{2.838301in}}%
\pgfpathlineto{\pgfqpoint{1.727489in}{2.862221in}}%
\pgfpathlineto{\pgfqpoint{1.727484in}{2.886140in}}%
\pgfpathlineto{\pgfqpoint{1.727562in}{2.886140in}}%
\pgfpathlineto{\pgfqpoint{1.727562in}{2.886140in}}%
\pgfpathlineto{\pgfqpoint{1.727557in}{2.862221in}}%
\pgfpathlineto{\pgfqpoint{1.727546in}{2.838301in}}%
\pgfpathlineto{\pgfqpoint{1.727535in}{2.814381in}}%
\pgfpathlineto{\pgfqpoint{1.727528in}{2.790462in}}%
\pgfpathlineto{\pgfqpoint{1.727525in}{2.766542in}}%
\pgfpathlineto{\pgfqpoint{1.727526in}{2.742622in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{2.718703in}}%
\pgfpathlineto{\pgfqpoint{1.727542in}{2.694783in}}%
\pgfpathlineto{\pgfqpoint{1.727561in}{2.670863in}}%
\pgfpathlineto{\pgfqpoint{1.727589in}{2.646943in}}%
\pgfpathlineto{\pgfqpoint{1.727625in}{2.623024in}}%
\pgfpathlineto{\pgfqpoint{1.727666in}{2.599104in}}%
\pgfpathlineto{\pgfqpoint{1.727711in}{2.575184in}}%
\pgfpathlineto{\pgfqpoint{1.727760in}{2.551265in}}%
\pgfpathlineto{\pgfqpoint{1.727809in}{2.527345in}}%
\pgfpathlineto{\pgfqpoint{1.727848in}{2.503425in}}%
\pgfpathlineto{\pgfqpoint{1.727865in}{2.479506in}}%
\pgfpathlineto{\pgfqpoint{1.727860in}{2.455586in}}%
\pgfpathlineto{\pgfqpoint{1.727854in}{2.431666in}}%
\pgfpathlineto{\pgfqpoint{1.727871in}{2.407746in}}%
\pgfpathlineto{\pgfqpoint{1.727915in}{2.383827in}}%
\pgfpathlineto{\pgfqpoint{1.727972in}{2.359907in}}%
\pgfpathlineto{\pgfqpoint{1.728027in}{2.335987in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{2.312068in}}%
\pgfpathlineto{\pgfqpoint{1.728095in}{2.288148in}}%
\pgfpathlineto{\pgfqpoint{1.728097in}{2.264228in}}%
\pgfpathlineto{\pgfqpoint{1.728086in}{2.240309in}}%
\pgfpathlineto{\pgfqpoint{1.728086in}{2.216389in}}%
\pgfpathlineto{\pgfqpoint{1.728112in}{2.192469in}}%
\pgfpathlineto{\pgfqpoint{1.728145in}{2.168549in}}%
\pgfpathlineto{\pgfqpoint{1.728155in}{2.144630in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{2.120710in}}%
\pgfpathlineto{\pgfqpoint{1.728113in}{2.096790in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{2.072871in}}%
\pgfpathlineto{\pgfqpoint{1.728185in}{2.048951in}}%
\pgfpathlineto{\pgfqpoint{1.728245in}{2.025031in}}%
\pgfpathlineto{\pgfqpoint{1.728269in}{2.001112in}}%
\pgfpathlineto{\pgfqpoint{1.728255in}{1.977192in}}%
\pgfpathlineto{\pgfqpoint{1.728243in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{1.728279in}{1.929353in}}%
\pgfpathlineto{\pgfqpoint{1.728383in}{1.905433in}}%
\pgfpathlineto{\pgfqpoint{1.728535in}{1.881513in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{1.857593in}}%
\pgfpathlineto{\pgfqpoint{1.728775in}{1.833674in}}%
\pgfpathlineto{\pgfqpoint{1.728790in}{1.809754in}}%
\pgfpathlineto{\pgfqpoint{1.728742in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{1.728660in}{1.761915in}}%
\pgfpathlineto{\pgfqpoint{1.728572in}{1.737995in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{1.714075in}}%
\pgfpathlineto{\pgfqpoint{1.728493in}{1.690156in}}%
\pgfpathlineto{\pgfqpoint{1.728570in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{1.728720in}{1.642316in}}%
\pgfpathlineto{\pgfqpoint{1.728876in}{1.618396in}}%
\pgfpathlineto{\pgfqpoint{1.728965in}{1.594477in}}%
\pgfpathlineto{\pgfqpoint{1.728971in}{1.570557in}}%
\pgfpathlineto{\pgfqpoint{1.728938in}{1.546637in}}%
\pgfpathlineto{\pgfqpoint{1.728935in}{1.522718in}}%
\pgfpathlineto{\pgfqpoint{1.729011in}{1.498798in}}%
\pgfpathlineto{\pgfqpoint{1.729187in}{1.474878in}}%
\pgfpathlineto{\pgfqpoint{1.729460in}{1.450959in}}%
\pgfpathlineto{\pgfqpoint{1.729807in}{1.427039in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{1.403119in}}%
\pgfpathlineto{\pgfqpoint{1.730554in}{1.379199in}}%
\pgfpathlineto{\pgfqpoint{1.730963in}{1.355280in}}%
\pgfpathlineto{\pgfqpoint{1.731490in}{1.331360in}}%
\pgfpathlineto{\pgfqpoint{1.732180in}{1.307440in}}%
\pgfpathlineto{\pgfqpoint{1.732986in}{1.283521in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.259601in}}%
\pgfpathlineto{\pgfqpoint{1.734631in}{1.235681in}}%
\pgfpathlineto{\pgfqpoint{1.735455in}{1.211762in}}%
\pgfpathlineto{\pgfqpoint{1.736322in}{1.187842in}}%
\pgfpathlineto{\pgfqpoint{1.737225in}{1.163922in}}%
\pgfpathlineto{\pgfqpoint{1.738188in}{1.140003in}}%
\pgfpathlineto{\pgfqpoint{1.739329in}{1.116083in}}%
\pgfpathlineto{\pgfqpoint{1.740782in}{1.092163in}}%
\pgfpathlineto{\pgfqpoint{1.742561in}{1.068243in}}%
\pgfpathlineto{\pgfqpoint{1.744566in}{1.044324in}}%
\pgfpathlineto{\pgfqpoint{1.746733in}{1.020404in}}%
\pgfpathlineto{\pgfqpoint{1.749164in}{0.996484in}}%
\pgfpathlineto{\pgfqpoint{1.752087in}{0.972565in}}%
\pgfpathlineto{\pgfqpoint{1.755699in}{0.948645in}}%
\pgfpathlineto{\pgfqpoint{1.760001in}{0.924725in}}%
\pgfpathlineto{\pgfqpoint{1.764790in}{0.900806in}}%
\pgfpathlineto{\pgfqpoint{1.769818in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.774932in}{0.852966in}}%
\pgfpathlineto{\pgfqpoint{1.780062in}{0.829046in}}%
\pgfpathlineto{\pgfqpoint{1.785167in}{0.805127in}}%
\pgfpathlineto{\pgfqpoint{1.790188in}{0.781207in}}%
\pgfpathlineto{\pgfqpoint{1.794876in}{0.757287in}}%
\pgfpathlineto{\pgfqpoint{1.798586in}{0.733368in}}%
\pgfpathlineto{\pgfqpoint{1.800303in}{0.709448in}}%
\pgfpathlineto{\pgfqpoint{1.798968in}{0.685528in}}%
\pgfpathlineto{\pgfqpoint{1.793919in}{0.661609in}}%
\pgfpathlineto{\pgfqpoint{1.785228in}{0.637689in}}%
\pgfpathlineto{\pgfqpoint{1.773846in}{0.613769in}}%
\pgfpathlineto{\pgfqpoint{1.761437in}{0.589849in}}%
\pgfpathlineto{\pgfqpoint{1.749883in}{0.565930in}}%
\pgfpathlineto{\pgfqpoint{1.740639in}{0.542010in}}%
\pgfpathlineto{\pgfqpoint{1.734293in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.734293in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940667,0.944297,0.949901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949396in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.942327in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.938623in}{0.538662in}}%
\pgfpathlineto{\pgfqpoint{1.932909in}{0.559234in}}%
\pgfpathlineto{\pgfqpoint{1.925338in}{0.579806in}}%
\pgfpathlineto{\pgfqpoint{1.916657in}{0.600378in}}%
\pgfpathlineto{\pgfqpoint{1.907983in}{0.620950in}}%
\pgfpathlineto{\pgfqpoint{1.900374in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{1.894493in}{0.662094in}}%
\pgfpathlineto{\pgfqpoint{1.890556in}{0.682666in}}%
\pgfpathlineto{\pgfqpoint{1.888484in}{0.703238in}}%
\pgfpathlineto{\pgfqpoint{1.888078in}{0.723810in}}%
\pgfpathlineto{\pgfqpoint{1.889090in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{1.891195in}{0.764954in}}%
\pgfpathlineto{\pgfqpoint{1.893936in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{1.896813in}{0.806098in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{0.826670in}}%
\pgfpathlineto{\pgfqpoint{1.902193in}{0.847242in}}%
\pgfpathlineto{\pgfqpoint{1.905069in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.908285in}{0.888386in}}%
\pgfpathlineto{\pgfqpoint{1.911713in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.929530in}}%
\pgfpathlineto{\pgfqpoint{1.918562in}{0.950102in}}%
\pgfpathlineto{\pgfqpoint{1.921708in}{0.970674in}}%
\pgfpathlineto{\pgfqpoint{1.924398in}{0.991246in}}%
\pgfpathlineto{\pgfqpoint{1.926520in}{1.011817in}}%
\pgfpathlineto{\pgfqpoint{1.928169in}{1.032389in}}%
\pgfpathlineto{\pgfqpoint{1.929528in}{1.052961in}}%
\pgfpathlineto{\pgfqpoint{1.930739in}{1.073533in}}%
\pgfpathlineto{\pgfqpoint{1.931903in}{1.094105in}}%
\pgfpathlineto{\pgfqpoint{1.933070in}{1.114677in}}%
\pgfpathlineto{\pgfqpoint{1.934209in}{1.135249in}}%
\pgfpathlineto{\pgfqpoint{1.935251in}{1.155821in}}%
\pgfpathlineto{\pgfqpoint{1.936198in}{1.176393in}}%
\pgfpathlineto{\pgfqpoint{1.937125in}{1.196965in}}%
\pgfpathlineto{\pgfqpoint{1.938073in}{1.217537in}}%
\pgfpathlineto{\pgfqpoint{1.938987in}{1.238109in}}%
\pgfpathlineto{\pgfqpoint{1.939771in}{1.258681in}}%
\pgfpathlineto{\pgfqpoint{1.940400in}{1.279253in}}%
\pgfpathlineto{\pgfqpoint{1.940935in}{1.299825in}}%
\pgfpathlineto{\pgfqpoint{1.941439in}{1.320397in}}%
\pgfpathlineto{\pgfqpoint{1.941913in}{1.340969in}}%
\pgfpathlineto{\pgfqpoint{1.942324in}{1.361541in}}%
\pgfpathlineto{\pgfqpoint{1.942668in}{1.382113in}}%
\pgfpathlineto{\pgfqpoint{1.942988in}{1.402685in}}%
\pgfpathlineto{\pgfqpoint{1.943316in}{1.423257in}}%
\pgfpathlineto{\pgfqpoint{1.943640in}{1.443829in}}%
\pgfpathlineto{\pgfqpoint{1.943929in}{1.464401in}}%
\pgfpathlineto{\pgfqpoint{1.944169in}{1.484973in}}%
\pgfpathlineto{\pgfqpoint{1.944364in}{1.505545in}}%
\pgfpathlineto{\pgfqpoint{1.944517in}{1.526117in}}%
\pgfpathlineto{\pgfqpoint{1.944617in}{1.546688in}}%
\pgfpathlineto{\pgfqpoint{1.944649in}{1.567260in}}%
\pgfpathlineto{\pgfqpoint{1.944620in}{1.587832in}}%
\pgfpathlineto{\pgfqpoint{1.944569in}{1.608404in}}%
\pgfpathlineto{\pgfqpoint{1.944543in}{1.628976in}}%
\pgfpathlineto{\pgfqpoint{1.944563in}{1.649548in}}%
\pgfpathlineto{\pgfqpoint{1.944625in}{1.670120in}}%
\pgfpathlineto{\pgfqpoint{1.944722in}{1.690692in}}%
\pgfpathlineto{\pgfqpoint{1.944851in}{1.711264in}}%
\pgfpathlineto{\pgfqpoint{1.944994in}{1.731836in}}%
\pgfpathlineto{\pgfqpoint{1.945117in}{1.752408in}}%
\pgfpathlineto{\pgfqpoint{1.945184in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{1.945196in}{1.793552in}}%
\pgfpathlineto{\pgfqpoint{1.945192in}{1.814124in}}%
\pgfpathlineto{\pgfqpoint{1.945216in}{1.834696in}}%
\pgfpathlineto{\pgfqpoint{1.945275in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{1.945342in}{1.875840in}}%
\pgfpathlineto{\pgfqpoint{1.945381in}{1.896412in}}%
\pgfpathlineto{\pgfqpoint{1.945386in}{1.916984in}}%
\pgfpathlineto{\pgfqpoint{1.945391in}{1.937556in}}%
\pgfpathlineto{\pgfqpoint{1.945436in}{1.958128in}}%
\pgfpathlineto{\pgfqpoint{1.945521in}{1.978700in}}%
\pgfpathlineto{\pgfqpoint{1.945610in}{1.999272in}}%
\pgfpathlineto{\pgfqpoint{1.945666in}{2.019844in}}%
\pgfpathlineto{\pgfqpoint{1.945683in}{2.040416in}}%
\pgfpathlineto{\pgfqpoint{1.945680in}{2.060988in}}%
\pgfpathlineto{\pgfqpoint{1.945676in}{2.081559in}}%
\pgfpathlineto{\pgfqpoint{1.945675in}{2.102131in}}%
\pgfpathlineto{\pgfqpoint{1.945675in}{2.122703in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{2.143275in}}%
\pgfpathlineto{\pgfqpoint{1.945681in}{2.163847in}}%
\pgfpathlineto{\pgfqpoint{1.945705in}{2.184419in}}%
\pgfpathlineto{\pgfqpoint{1.945743in}{2.204991in}}%
\pgfpathlineto{\pgfqpoint{1.945784in}{2.225563in}}%
\pgfpathlineto{\pgfqpoint{1.945819in}{2.246135in}}%
\pgfpathlineto{\pgfqpoint{1.945842in}{2.266707in}}%
\pgfpathlineto{\pgfqpoint{1.945854in}{2.287279in}}%
\pgfpathlineto{\pgfqpoint{1.945859in}{2.307851in}}%
\pgfpathlineto{\pgfqpoint{1.945861in}{2.328423in}}%
\pgfpathlineto{\pgfqpoint{1.945861in}{2.348995in}}%
\pgfpathlineto{\pgfqpoint{1.945860in}{2.369567in}}%
\pgfpathlineto{\pgfqpoint{1.945855in}{2.390139in}}%
\pgfpathlineto{\pgfqpoint{1.945847in}{2.410711in}}%
\pgfpathlineto{\pgfqpoint{1.945835in}{2.431283in}}%
\pgfpathlineto{\pgfqpoint{1.945824in}{2.451855in}}%
\pgfpathlineto{\pgfqpoint{1.945818in}{2.472427in}}%
\pgfpathlineto{\pgfqpoint{1.945818in}{2.492999in}}%
\pgfpathlineto{\pgfqpoint{1.945818in}{2.513571in}}%
\pgfpathlineto{\pgfqpoint{1.945817in}{2.534143in}}%
\pgfpathlineto{\pgfqpoint{1.945819in}{2.554715in}}%
\pgfpathlineto{\pgfqpoint{1.945904in}{2.554715in}}%
\pgfpathlineto{\pgfqpoint{1.945904in}{2.554715in}}%
\pgfpathlineto{\pgfqpoint{1.945906in}{2.534143in}}%
\pgfpathlineto{\pgfqpoint{1.945905in}{2.513571in}}%
\pgfpathlineto{\pgfqpoint{1.945905in}{2.492999in}}%
\pgfpathlineto{\pgfqpoint{1.945905in}{2.472427in}}%
\pgfpathlineto{\pgfqpoint{1.945899in}{2.451855in}}%
\pgfpathlineto{\pgfqpoint{1.945888in}{2.431283in}}%
\pgfpathlineto{\pgfqpoint{1.945876in}{2.410711in}}%
\pgfpathlineto{\pgfqpoint{1.945868in}{2.390139in}}%
\pgfpathlineto{\pgfqpoint{1.945864in}{2.369567in}}%
\pgfpathlineto{\pgfqpoint{1.945862in}{2.348995in}}%
\pgfpathlineto{\pgfqpoint{1.945862in}{2.328423in}}%
\pgfpathlineto{\pgfqpoint{1.945864in}{2.307851in}}%
\pgfpathlineto{\pgfqpoint{1.945869in}{2.287279in}}%
\pgfpathlineto{\pgfqpoint{1.945881in}{2.266707in}}%
\pgfpathlineto{\pgfqpoint{1.945904in}{2.246135in}}%
\pgfpathlineto{\pgfqpoint{1.945939in}{2.225563in}}%
\pgfpathlineto{\pgfqpoint{1.945980in}{2.204991in}}%
\pgfpathlineto{\pgfqpoint{1.946018in}{2.184419in}}%
\pgfpathlineto{\pgfqpoint{1.946042in}{2.163847in}}%
\pgfpathlineto{\pgfqpoint{1.946049in}{2.143275in}}%
\pgfpathlineto{\pgfqpoint{1.946048in}{2.122703in}}%
\pgfpathlineto{\pgfqpoint{1.946048in}{2.102131in}}%
\pgfpathlineto{\pgfqpoint{1.946047in}{2.081559in}}%
\pgfpathlineto{\pgfqpoint{1.946043in}{2.060988in}}%
\pgfpathlineto{\pgfqpoint{1.946040in}{2.040416in}}%
\pgfpathlineto{\pgfqpoint{1.946057in}{2.019844in}}%
\pgfpathlineto{\pgfqpoint{1.946113in}{1.999272in}}%
\pgfpathlineto{\pgfqpoint{1.946202in}{1.978700in}}%
\pgfpathlineto{\pgfqpoint{1.946288in}{1.958128in}}%
\pgfpathlineto{\pgfqpoint{1.946332in}{1.937556in}}%
\pgfpathlineto{\pgfqpoint{1.946337in}{1.916984in}}%
\pgfpathlineto{\pgfqpoint{1.946343in}{1.896412in}}%
\pgfpathlineto{\pgfqpoint{1.946381in}{1.875840in}}%
\pgfpathlineto{\pgfqpoint{1.946448in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{1.946507in}{1.834696in}}%
\pgfpathlineto{\pgfqpoint{1.946531in}{1.814124in}}%
\pgfpathlineto{\pgfqpoint{1.946527in}{1.793552in}}%
\pgfpathlineto{\pgfqpoint{1.946539in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{1.946606in}{1.752408in}}%
\pgfpathlineto{\pgfqpoint{1.946729in}{1.731836in}}%
\pgfpathlineto{\pgfqpoint{1.946872in}{1.711264in}}%
\pgfpathlineto{\pgfqpoint{1.947001in}{1.690692in}}%
\pgfpathlineto{\pgfqpoint{1.947098in}{1.670120in}}%
\pgfpathlineto{\pgfqpoint{1.947160in}{1.649548in}}%
\pgfpathlineto{\pgfqpoint{1.947180in}{1.628976in}}%
\pgfpathlineto{\pgfqpoint{1.947154in}{1.608404in}}%
\pgfpathlineto{\pgfqpoint{1.947103in}{1.587832in}}%
\pgfpathlineto{\pgfqpoint{1.947074in}{1.567260in}}%
\pgfpathlineto{\pgfqpoint{1.947106in}{1.546688in}}%
\pgfpathlineto{\pgfqpoint{1.947206in}{1.526117in}}%
\pgfpathlineto{\pgfqpoint{1.947359in}{1.505545in}}%
\pgfpathlineto{\pgfqpoint{1.947554in}{1.484973in}}%
\pgfpathlineto{\pgfqpoint{1.947794in}{1.464401in}}%
\pgfpathlineto{\pgfqpoint{1.948083in}{1.443829in}}%
\pgfpathlineto{\pgfqpoint{1.948407in}{1.423257in}}%
\pgfpathlineto{\pgfqpoint{1.948735in}{1.402685in}}%
\pgfpathlineto{\pgfqpoint{1.949055in}{1.382113in}}%
\pgfpathlineto{\pgfqpoint{1.949399in}{1.361541in}}%
\pgfpathlineto{\pgfqpoint{1.949810in}{1.340969in}}%
\pgfpathlineto{\pgfqpoint{1.950284in}{1.320397in}}%
\pgfpathlineto{\pgfqpoint{1.950788in}{1.299825in}}%
\pgfpathlineto{\pgfqpoint{1.951323in}{1.279253in}}%
\pgfpathlineto{\pgfqpoint{1.951952in}{1.258681in}}%
\pgfpathlineto{\pgfqpoint{1.952736in}{1.238109in}}%
\pgfpathlineto{\pgfqpoint{1.953650in}{1.217537in}}%
\pgfpathlineto{\pgfqpoint{1.954598in}{1.196965in}}%
\pgfpathlineto{\pgfqpoint{1.955525in}{1.176393in}}%
\pgfpathlineto{\pgfqpoint{1.956472in}{1.155821in}}%
\pgfpathlineto{\pgfqpoint{1.957514in}{1.135249in}}%
\pgfpathlineto{\pgfqpoint{1.958653in}{1.114677in}}%
\pgfpathlineto{\pgfqpoint{1.959820in}{1.094105in}}%
\pgfpathlineto{\pgfqpoint{1.960984in}{1.073533in}}%
\pgfpathlineto{\pgfqpoint{1.962195in}{1.052961in}}%
\pgfpathlineto{\pgfqpoint{1.963554in}{1.032389in}}%
\pgfpathlineto{\pgfqpoint{1.965203in}{1.011817in}}%
\pgfpathlineto{\pgfqpoint{1.967325in}{0.991246in}}%
\pgfpathlineto{\pgfqpoint{1.970015in}{0.970674in}}%
\pgfpathlineto{\pgfqpoint{1.973161in}{0.950102in}}%
\pgfpathlineto{\pgfqpoint{1.976546in}{0.929530in}}%
\pgfpathlineto{\pgfqpoint{1.980010in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{1.983438in}{0.888386in}}%
\pgfpathlineto{\pgfqpoint{1.986654in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.989530in}{0.847242in}}%
\pgfpathlineto{\pgfqpoint{1.992188in}{0.826670in}}%
\pgfpathlineto{\pgfqpoint{1.994910in}{0.806098in}}%
\pgfpathlineto{\pgfqpoint{1.997787in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{2.000528in}{0.764954in}}%
\pgfpathlineto{\pgfqpoint{2.002633in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{2.003645in}{0.723810in}}%
\pgfpathlineto{\pgfqpoint{2.003239in}{0.703238in}}%
\pgfpathlineto{\pgfqpoint{2.001167in}{0.682666in}}%
\pgfpathlineto{\pgfqpoint{1.997230in}{0.662094in}}%
\pgfpathlineto{\pgfqpoint{1.991349in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{1.983740in}{0.620950in}}%
\pgfpathlineto{\pgfqpoint{1.975066in}{0.600378in}}%
\pgfpathlineto{\pgfqpoint{1.966385in}{0.579806in}}%
\pgfpathlineto{\pgfqpoint{1.958814in}{0.559234in}}%
\pgfpathlineto{\pgfqpoint{1.953100in}{0.538662in}}%
\pgfpathlineto{\pgfqpoint{1.949396in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.949396in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096127in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.086713in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.080506in}{0.540618in}}%
\pgfpathlineto{\pgfqpoint{2.070254in}{0.563145in}}%
\pgfpathlineto{\pgfqpoint{2.056518in}{0.585673in}}%
\pgfpathlineto{\pgfqpoint{2.041764in}{0.608201in}}%
\pgfpathlineto{\pgfqpoint{2.029361in}{0.630728in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{0.653256in}}%
\pgfpathlineto{\pgfqpoint{2.018641in}{0.675783in}}%
\pgfpathlineto{\pgfqpoint{2.019549in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{2.022963in}{0.720838in}}%
\pgfpathlineto{\pgfqpoint{2.027613in}{0.743366in}}%
\pgfpathlineto{\pgfqpoint{2.032650in}{0.765893in}}%
\pgfpathlineto{\pgfqpoint{2.037861in}{0.788421in}}%
\pgfpathlineto{\pgfqpoint{2.043320in}{0.810948in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{0.833476in}}%
\pgfpathlineto{\pgfqpoint{2.054788in}{0.856004in}}%
\pgfpathlineto{\pgfqpoint{2.060273in}{0.878531in}}%
\pgfpathlineto{\pgfqpoint{2.064900in}{0.901059in}}%
\pgfpathlineto{\pgfqpoint{2.068430in}{0.923586in}}%
\pgfpathlineto{\pgfqpoint{2.071169in}{0.946114in}}%
\pgfpathlineto{\pgfqpoint{2.073460in}{0.968641in}}%
\pgfpathlineto{\pgfqpoint{2.075363in}{0.991169in}}%
\pgfpathlineto{\pgfqpoint{2.076998in}{1.013696in}}%
\pgfpathlineto{\pgfqpoint{2.078704in}{1.036224in}}%
\pgfpathlineto{\pgfqpoint{2.080613in}{1.058751in}}%
\pgfpathlineto{\pgfqpoint{2.082453in}{1.081279in}}%
\pgfpathlineto{\pgfqpoint{2.083943in}{1.103807in}}%
\pgfpathlineto{\pgfqpoint{2.085078in}{1.126334in}}%
\pgfpathlineto{\pgfqpoint{2.085995in}{1.148862in}}%
\pgfpathlineto{\pgfqpoint{2.086765in}{1.171389in}}%
\pgfpathlineto{\pgfqpoint{2.087347in}{1.193917in}}%
\pgfpathlineto{\pgfqpoint{2.087726in}{1.216444in}}%
\pgfpathlineto{\pgfqpoint{2.088044in}{1.238972in}}%
\pgfpathlineto{\pgfqpoint{2.088485in}{1.261499in}}%
\pgfpathlineto{\pgfqpoint{2.089029in}{1.284027in}}%
\pgfpathlineto{\pgfqpoint{2.089499in}{1.306554in}}%
\pgfpathlineto{\pgfqpoint{2.089766in}{1.329082in}}%
\pgfpathlineto{\pgfqpoint{2.089858in}{1.351610in}}%
\pgfpathlineto{\pgfqpoint{2.089932in}{1.374137in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.396665in}}%
\pgfpathlineto{\pgfqpoint{2.090334in}{1.419192in}}%
\pgfpathlineto{\pgfqpoint{2.090516in}{1.441720in}}%
\pgfpathlineto{\pgfqpoint{2.090636in}{1.464247in}}%
\pgfpathlineto{\pgfqpoint{2.090697in}{1.486775in}}%
\pgfpathlineto{\pgfqpoint{2.090673in}{1.509302in}}%
\pgfpathlineto{\pgfqpoint{2.090592in}{1.531830in}}%
\pgfpathlineto{\pgfqpoint{2.090556in}{1.554357in}}%
\pgfpathlineto{\pgfqpoint{2.090621in}{1.576885in}}%
\pgfpathlineto{\pgfqpoint{2.090744in}{1.599413in}}%
\pgfpathlineto{\pgfqpoint{2.090850in}{1.621940in}}%
\pgfpathlineto{\pgfqpoint{2.090901in}{1.644468in}}%
\pgfpathlineto{\pgfqpoint{2.090893in}{1.666995in}}%
\pgfpathlineto{\pgfqpoint{2.090838in}{1.689523in}}%
\pgfpathlineto{\pgfqpoint{2.090782in}{1.712050in}}%
\pgfpathlineto{\pgfqpoint{2.090785in}{1.734578in}}%
\pgfpathlineto{\pgfqpoint{2.090861in}{1.757105in}}%
\pgfpathlineto{\pgfqpoint{2.090959in}{1.779633in}}%
\pgfpathlineto{\pgfqpoint{2.091027in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{2.091045in}{1.824688in}}%
\pgfpathlineto{\pgfqpoint{2.091021in}{1.847216in}}%
\pgfpathlineto{\pgfqpoint{2.090990in}{1.869743in}}%
\pgfpathlineto{\pgfqpoint{2.090991in}{1.892271in}}%
\pgfpathlineto{\pgfqpoint{2.091035in}{1.914798in}}%
\pgfpathlineto{\pgfqpoint{2.091097in}{1.937326in}}%
\pgfpathlineto{\pgfqpoint{2.091146in}{1.959853in}}%
\pgfpathlineto{\pgfqpoint{2.091176in}{1.982381in}}%
\pgfpathlineto{\pgfqpoint{2.091203in}{2.004908in}}%
\pgfpathlineto{\pgfqpoint{2.091225in}{2.027436in}}%
\pgfpathlineto{\pgfqpoint{2.091233in}{2.049963in}}%
\pgfpathlineto{\pgfqpoint{2.091242in}{2.072491in}}%
\pgfpathlineto{\pgfqpoint{2.091268in}{2.095019in}}%
\pgfpathlineto{\pgfqpoint{2.091297in}{2.117546in}}%
\pgfpathlineto{\pgfqpoint{2.091305in}{2.140074in}}%
\pgfpathlineto{\pgfqpoint{2.091293in}{2.162601in}}%
\pgfpathlineto{\pgfqpoint{2.091281in}{2.185129in}}%
\pgfpathlineto{\pgfqpoint{2.091279in}{2.207656in}}%
\pgfpathlineto{\pgfqpoint{2.091291in}{2.230184in}}%
\pgfpathlineto{\pgfqpoint{2.091318in}{2.252711in}}%
\pgfpathlineto{\pgfqpoint{2.091350in}{2.275239in}}%
\pgfpathlineto{\pgfqpoint{2.091370in}{2.297766in}}%
\pgfpathlineto{\pgfqpoint{2.091375in}{2.320294in}}%
\pgfpathlineto{\pgfqpoint{2.091373in}{2.342822in}}%
\pgfpathlineto{\pgfqpoint{2.091382in}{2.365349in}}%
\pgfpathlineto{\pgfqpoint{2.091399in}{2.387877in}}%
\pgfpathlineto{\pgfqpoint{2.091412in}{2.410404in}}%
\pgfpathlineto{\pgfqpoint{2.091418in}{2.432932in}}%
\pgfpathlineto{\pgfqpoint{2.091420in}{2.455459in}}%
\pgfpathlineto{\pgfqpoint{2.091418in}{2.477987in}}%
\pgfpathlineto{\pgfqpoint{2.091410in}{2.500514in}}%
\pgfpathlineto{\pgfqpoint{2.091394in}{2.523042in}}%
\pgfpathlineto{\pgfqpoint{2.091374in}{2.545569in}}%
\pgfpathlineto{\pgfqpoint{2.091359in}{2.568097in}}%
\pgfpathlineto{\pgfqpoint{2.091355in}{2.590625in}}%
\pgfpathlineto{\pgfqpoint{2.091362in}{2.613152in}}%
\pgfpathlineto{\pgfqpoint{2.091379in}{2.635680in}}%
\pgfpathlineto{\pgfqpoint{2.091398in}{2.658207in}}%
\pgfpathlineto{\pgfqpoint{2.091406in}{2.680735in}}%
\pgfpathlineto{\pgfqpoint{2.091399in}{2.703262in}}%
\pgfpathlineto{\pgfqpoint{2.091384in}{2.725790in}}%
\pgfpathlineto{\pgfqpoint{2.091377in}{2.748317in}}%
\pgfpathlineto{\pgfqpoint{2.091464in}{2.748317in}}%
\pgfpathlineto{\pgfqpoint{2.091464in}{2.748317in}}%
\pgfpathlineto{\pgfqpoint{2.091456in}{2.725790in}}%
\pgfpathlineto{\pgfqpoint{2.091441in}{2.703262in}}%
\pgfpathlineto{\pgfqpoint{2.091435in}{2.680735in}}%
\pgfpathlineto{\pgfqpoint{2.091443in}{2.658207in}}%
\pgfpathlineto{\pgfqpoint{2.091461in}{2.635680in}}%
\pgfpathlineto{\pgfqpoint{2.091478in}{2.613152in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{2.590625in}}%
\pgfpathlineto{\pgfqpoint{2.091482in}{2.568097in}}%
\pgfpathlineto{\pgfqpoint{2.091467in}{2.545569in}}%
\pgfpathlineto{\pgfqpoint{2.091447in}{2.523042in}}%
\pgfpathlineto{\pgfqpoint{2.091431in}{2.500514in}}%
\pgfpathlineto{\pgfqpoint{2.091423in}{2.477987in}}%
\pgfpathlineto{\pgfqpoint{2.091421in}{2.455459in}}%
\pgfpathlineto{\pgfqpoint{2.091423in}{2.432932in}}%
\pgfpathlineto{\pgfqpoint{2.091429in}{2.410404in}}%
\pgfpathlineto{\pgfqpoint{2.091442in}{2.387877in}}%
\pgfpathlineto{\pgfqpoint{2.091459in}{2.365349in}}%
\pgfpathlineto{\pgfqpoint{2.091467in}{2.342822in}}%
\pgfpathlineto{\pgfqpoint{2.091466in}{2.320294in}}%
\pgfpathlineto{\pgfqpoint{2.091470in}{2.297766in}}%
\pgfpathlineto{\pgfqpoint{2.091491in}{2.275239in}}%
\pgfpathlineto{\pgfqpoint{2.091523in}{2.252711in}}%
\pgfpathlineto{\pgfqpoint{2.091549in}{2.230184in}}%
\pgfpathlineto{\pgfqpoint{2.091562in}{2.207656in}}%
\pgfpathlineto{\pgfqpoint{2.091560in}{2.185129in}}%
\pgfpathlineto{\pgfqpoint{2.091548in}{2.162601in}}%
\pgfpathlineto{\pgfqpoint{2.091536in}{2.140074in}}%
\pgfpathlineto{\pgfqpoint{2.091543in}{2.117546in}}%
\pgfpathlineto{\pgfqpoint{2.091573in}{2.095019in}}%
\pgfpathlineto{\pgfqpoint{2.091599in}{2.072491in}}%
\pgfpathlineto{\pgfqpoint{2.091608in}{2.049963in}}%
\pgfpathlineto{\pgfqpoint{2.091616in}{2.027436in}}%
\pgfpathlineto{\pgfqpoint{2.091638in}{2.004908in}}%
\pgfpathlineto{\pgfqpoint{2.091665in}{1.982381in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.959853in}}%
\pgfpathlineto{\pgfqpoint{2.091744in}{1.937326in}}%
\pgfpathlineto{\pgfqpoint{2.091806in}{1.914798in}}%
\pgfpathlineto{\pgfqpoint{2.091850in}{1.892271in}}%
\pgfpathlineto{\pgfqpoint{2.091851in}{1.869743in}}%
\pgfpathlineto{\pgfqpoint{2.091820in}{1.847216in}}%
\pgfpathlineto{\pgfqpoint{2.091796in}{1.824688in}}%
\pgfpathlineto{\pgfqpoint{2.091814in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{2.091882in}{1.779633in}}%
\pgfpathlineto{\pgfqpoint{2.091980in}{1.757105in}}%
\pgfpathlineto{\pgfqpoint{2.092056in}{1.734578in}}%
\pgfpathlineto{\pgfqpoint{2.092059in}{1.712050in}}%
\pgfpathlineto{\pgfqpoint{2.092002in}{1.689523in}}%
\pgfpathlineto{\pgfqpoint{2.091948in}{1.666995in}}%
\pgfpathlineto{\pgfqpoint{2.091940in}{1.644468in}}%
\pgfpathlineto{\pgfqpoint{2.091991in}{1.621940in}}%
\pgfpathlineto{\pgfqpoint{2.092097in}{1.599413in}}%
\pgfpathlineto{\pgfqpoint{2.092219in}{1.576885in}}%
\pgfpathlineto{\pgfqpoint{2.092285in}{1.554357in}}%
\pgfpathlineto{\pgfqpoint{2.092249in}{1.531830in}}%
\pgfpathlineto{\pgfqpoint{2.092168in}{1.509302in}}%
\pgfpathlineto{\pgfqpoint{2.092144in}{1.486775in}}%
\pgfpathlineto{\pgfqpoint{2.092205in}{1.464247in}}%
\pgfpathlineto{\pgfqpoint{2.092325in}{1.441720in}}%
\pgfpathlineto{\pgfqpoint{2.092507in}{1.419192in}}%
\pgfpathlineto{\pgfqpoint{2.092735in}{1.396665in}}%
\pgfpathlineto{\pgfqpoint{2.092909in}{1.374137in}}%
\pgfpathlineto{\pgfqpoint{2.092983in}{1.351610in}}%
\pgfpathlineto{\pgfqpoint{2.093075in}{1.329082in}}%
\pgfpathlineto{\pgfqpoint{2.093342in}{1.306554in}}%
\pgfpathlineto{\pgfqpoint{2.093812in}{1.284027in}}%
\pgfpathlineto{\pgfqpoint{2.094356in}{1.261499in}}%
\pgfpathlineto{\pgfqpoint{2.094796in}{1.238972in}}%
\pgfpathlineto{\pgfqpoint{2.095115in}{1.216444in}}%
\pgfpathlineto{\pgfqpoint{2.095493in}{1.193917in}}%
\pgfpathlineto{\pgfqpoint{2.096076in}{1.171389in}}%
\pgfpathlineto{\pgfqpoint{2.096846in}{1.148862in}}%
\pgfpathlineto{\pgfqpoint{2.097763in}{1.126334in}}%
\pgfpathlineto{\pgfqpoint{2.098897in}{1.103807in}}%
\pgfpathlineto{\pgfqpoint{2.100387in}{1.081279in}}%
\pgfpathlineto{\pgfqpoint{2.102228in}{1.058751in}}%
\pgfpathlineto{\pgfqpoint{2.104137in}{1.036224in}}%
\pgfpathlineto{\pgfqpoint{2.105842in}{1.013696in}}%
\pgfpathlineto{\pgfqpoint{2.107478in}{0.991169in}}%
\pgfpathlineto{\pgfqpoint{2.109381in}{0.968641in}}%
\pgfpathlineto{\pgfqpoint{2.111672in}{0.946114in}}%
\pgfpathlineto{\pgfqpoint{2.114411in}{0.923586in}}%
\pgfpathlineto{\pgfqpoint{2.117941in}{0.901059in}}%
\pgfpathlineto{\pgfqpoint{2.122568in}{0.878531in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{0.856004in}}%
\pgfpathlineto{\pgfqpoint{2.133829in}{0.833476in}}%
\pgfpathlineto{\pgfqpoint{2.139520in}{0.810948in}}%
\pgfpathlineto{\pgfqpoint{2.144980in}{0.788421in}}%
\pgfpathlineto{\pgfqpoint{2.150191in}{0.765893in}}%
\pgfpathlineto{\pgfqpoint{2.155228in}{0.743366in}}%
\pgfpathlineto{\pgfqpoint{2.159878in}{0.720838in}}%
\pgfpathlineto{\pgfqpoint{2.163292in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{2.164200in}{0.675783in}}%
\pgfpathlineto{\pgfqpoint{2.161268in}{0.653256in}}%
\pgfpathlineto{\pgfqpoint{2.153480in}{0.630728in}}%
\pgfpathlineto{\pgfqpoint{2.141077in}{0.608201in}}%
\pgfpathlineto{\pgfqpoint{2.126323in}{0.585673in}}%
\pgfpathlineto{\pgfqpoint{2.112586in}{0.563145in}}%
\pgfpathlineto{\pgfqpoint{2.102334in}{0.540618in}}%
\pgfpathlineto{\pgfqpoint{2.096127in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.096127in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940667,0.944297,0.949901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313674in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.305844in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.302167in}{0.538023in}}%
\pgfpathlineto{\pgfqpoint{2.296785in}{0.557957in}}%
\pgfpathlineto{\pgfqpoint{2.289907in}{0.577890in}}%
\pgfpathlineto{\pgfqpoint{2.282092in}{0.597823in}}%
\pgfpathlineto{\pgfqpoint{2.274084in}{0.617756in}}%
\pgfpathlineto{\pgfqpoint{2.266676in}{0.637689in}}%
\pgfpathlineto{\pgfqpoint{2.260570in}{0.657622in}}%
\pgfpathlineto{\pgfqpoint{2.256186in}{0.677555in}}%
\pgfpathlineto{\pgfqpoint{2.253590in}{0.697488in}}%
\pgfpathlineto{\pgfqpoint{2.252633in}{0.717421in}}%
\pgfpathlineto{\pgfqpoint{2.253144in}{0.737354in}}%
\pgfpathlineto{\pgfqpoint{2.254922in}{0.757287in}}%
\pgfpathlineto{\pgfqpoint{2.257631in}{0.777220in}}%
\pgfpathlineto{\pgfqpoint{2.260823in}{0.797154in}}%
\pgfpathlineto{\pgfqpoint{2.264094in}{0.817087in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.270183in}{0.856953in}}%
\pgfpathlineto{\pgfqpoint{2.273091in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{2.275969in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.278707in}{0.916752in}}%
\pgfpathlineto{\pgfqpoint{2.281226in}{0.936685in}}%
\pgfpathlineto{\pgfqpoint{2.283605in}{0.956618in}}%
\pgfpathlineto{\pgfqpoint{2.285963in}{0.976551in}}%
\pgfpathlineto{\pgfqpoint{2.288278in}{0.996484in}}%
\pgfpathlineto{\pgfqpoint{2.290409in}{1.016417in}}%
\pgfpathlineto{\pgfqpoint{2.292230in}{1.036350in}}%
\pgfpathlineto{\pgfqpoint{2.293743in}{1.056284in}}%
\pgfpathlineto{\pgfqpoint{2.295086in}{1.076217in}}%
\pgfpathlineto{\pgfqpoint{2.296445in}{1.096150in}}%
\pgfpathlineto{\pgfqpoint{2.297901in}{1.116083in}}%
\pgfpathlineto{\pgfqpoint{2.299358in}{1.136016in}}%
\pgfpathlineto{\pgfqpoint{2.300646in}{1.155949in}}%
\pgfpathlineto{\pgfqpoint{2.301665in}{1.175882in}}%
\pgfpathlineto{\pgfqpoint{2.302435in}{1.195815in}}%
\pgfpathlineto{\pgfqpoint{2.303060in}{1.215748in}}%
\pgfpathlineto{\pgfqpoint{2.303648in}{1.235681in}}%
\pgfpathlineto{\pgfqpoint{2.304226in}{1.255614in}}%
\pgfpathlineto{\pgfqpoint{2.304749in}{1.275547in}}%
\pgfpathlineto{\pgfqpoint{2.305178in}{1.295481in}}%
\pgfpathlineto{\pgfqpoint{2.305530in}{1.315414in}}%
\pgfpathlineto{\pgfqpoint{2.305846in}{1.335347in}}%
\pgfpathlineto{\pgfqpoint{2.306150in}{1.355280in}}%
\pgfpathlineto{\pgfqpoint{2.306443in}{1.375213in}}%
\pgfpathlineto{\pgfqpoint{2.306726in}{1.395146in}}%
\pgfpathlineto{\pgfqpoint{2.307008in}{1.415079in}}%
\pgfpathlineto{\pgfqpoint{2.307290in}{1.435012in}}%
\pgfpathlineto{\pgfqpoint{2.307555in}{1.454945in}}%
\pgfpathlineto{\pgfqpoint{2.307768in}{1.474878in}}%
\pgfpathlineto{\pgfqpoint{2.307917in}{1.494811in}}%
\pgfpathlineto{\pgfqpoint{2.308025in}{1.514744in}}%
\pgfpathlineto{\pgfqpoint{2.308134in}{1.534678in}}%
\pgfpathlineto{\pgfqpoint{2.308262in}{1.554611in}}%
\pgfpathlineto{\pgfqpoint{2.308397in}{1.574544in}}%
\pgfpathlineto{\pgfqpoint{2.308517in}{1.594477in}}%
\pgfpathlineto{\pgfqpoint{2.308607in}{1.614410in}}%
\pgfpathlineto{\pgfqpoint{2.308673in}{1.634343in}}%
\pgfpathlineto{\pgfqpoint{2.308728in}{1.654276in}}%
\pgfpathlineto{\pgfqpoint{2.308785in}{1.674209in}}%
\pgfpathlineto{\pgfqpoint{2.308853in}{1.694142in}}%
\pgfpathlineto{\pgfqpoint{2.308933in}{1.714075in}}%
\pgfpathlineto{\pgfqpoint{2.309017in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{2.309091in}{1.753941in}}%
\pgfpathlineto{\pgfqpoint{2.309147in}{1.773874in}}%
\pgfpathlineto{\pgfqpoint{2.309184in}{1.793808in}}%
\pgfpathlineto{\pgfqpoint{2.309208in}{1.813741in}}%
\pgfpathlineto{\pgfqpoint{2.309227in}{1.833674in}}%
\pgfpathlineto{\pgfqpoint{2.309246in}{1.853607in}}%
\pgfpathlineto{\pgfqpoint{2.309271in}{1.873540in}}%
\pgfpathlineto{\pgfqpoint{2.309307in}{1.893473in}}%
\pgfpathlineto{\pgfqpoint{2.309354in}{1.913406in}}%
\pgfpathlineto{\pgfqpoint{2.309402in}{1.933339in}}%
\pgfpathlineto{\pgfqpoint{2.309441in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{2.309472in}{1.973205in}}%
\pgfpathlineto{\pgfqpoint{2.309508in}{1.993138in}}%
\pgfpathlineto{\pgfqpoint{2.309551in}{2.013071in}}%
\pgfpathlineto{\pgfqpoint{2.309590in}{2.033005in}}%
\pgfpathlineto{\pgfqpoint{2.309608in}{2.052938in}}%
\pgfpathlineto{\pgfqpoint{2.309601in}{2.072871in}}%
\pgfpathlineto{\pgfqpoint{2.309583in}{2.092804in}}%
\pgfpathlineto{\pgfqpoint{2.309568in}{2.112737in}}%
\pgfpathlineto{\pgfqpoint{2.309567in}{2.132670in}}%
\pgfpathlineto{\pgfqpoint{2.309586in}{2.152603in}}%
\pgfpathlineto{\pgfqpoint{2.309619in}{2.172536in}}%
\pgfpathlineto{\pgfqpoint{2.309652in}{2.192469in}}%
\pgfpathlineto{\pgfqpoint{2.309675in}{2.212402in}}%
\pgfpathlineto{\pgfqpoint{2.309683in}{2.232335in}}%
\pgfpathlineto{\pgfqpoint{2.309684in}{2.252268in}}%
\pgfpathlineto{\pgfqpoint{2.309688in}{2.272201in}}%
\pgfpathlineto{\pgfqpoint{2.309700in}{2.292135in}}%
\pgfpathlineto{\pgfqpoint{2.309718in}{2.312068in}}%
\pgfpathlineto{\pgfqpoint{2.309736in}{2.332001in}}%
\pgfpathlineto{\pgfqpoint{2.309748in}{2.351934in}}%
\pgfpathlineto{\pgfqpoint{2.309752in}{2.371867in}}%
\pgfpathlineto{\pgfqpoint{2.309750in}{2.391800in}}%
\pgfpathlineto{\pgfqpoint{2.309739in}{2.411733in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{2.431666in}}%
\pgfpathlineto{\pgfqpoint{2.309700in}{2.451599in}}%
\pgfpathlineto{\pgfqpoint{2.309687in}{2.471532in}}%
\pgfpathlineto{\pgfqpoint{2.309689in}{2.491465in}}%
\pgfpathlineto{\pgfqpoint{2.309829in}{2.491465in}}%
\pgfpathlineto{\pgfqpoint{2.309829in}{2.491465in}}%
\pgfpathlineto{\pgfqpoint{2.309831in}{2.471532in}}%
\pgfpathlineto{\pgfqpoint{2.309818in}{2.451599in}}%
\pgfpathlineto{\pgfqpoint{2.309797in}{2.431666in}}%
\pgfpathlineto{\pgfqpoint{2.309779in}{2.411733in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{2.391800in}}%
\pgfpathlineto{\pgfqpoint{2.309765in}{2.371867in}}%
\pgfpathlineto{\pgfqpoint{2.309770in}{2.351934in}}%
\pgfpathlineto{\pgfqpoint{2.309782in}{2.332001in}}%
\pgfpathlineto{\pgfqpoint{2.309799in}{2.312068in}}%
\pgfpathlineto{\pgfqpoint{2.309817in}{2.292135in}}%
\pgfpathlineto{\pgfqpoint{2.309829in}{2.272201in}}%
\pgfpathlineto{\pgfqpoint{2.309833in}{2.252268in}}%
\pgfpathlineto{\pgfqpoint{2.309835in}{2.232335in}}%
\pgfpathlineto{\pgfqpoint{2.309843in}{2.212402in}}%
\pgfpathlineto{\pgfqpoint{2.309865in}{2.192469in}}%
\pgfpathlineto{\pgfqpoint{2.309899in}{2.172536in}}%
\pgfpathlineto{\pgfqpoint{2.309932in}{2.152603in}}%
\pgfpathlineto{\pgfqpoint{2.309951in}{2.132670in}}%
\pgfpathlineto{\pgfqpoint{2.309950in}{2.112737in}}%
\pgfpathlineto{\pgfqpoint{2.309934in}{2.092804in}}%
\pgfpathlineto{\pgfqpoint{2.309916in}{2.072871in}}%
\pgfpathlineto{\pgfqpoint{2.309910in}{2.052938in}}%
\pgfpathlineto{\pgfqpoint{2.309928in}{2.033005in}}%
\pgfpathlineto{\pgfqpoint{2.309966in}{2.013071in}}%
\pgfpathlineto{\pgfqpoint{2.310010in}{1.993138in}}%
\pgfpathlineto{\pgfqpoint{2.310045in}{1.973205in}}%
\pgfpathlineto{\pgfqpoint{2.310077in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{2.310116in}{1.933339in}}%
\pgfpathlineto{\pgfqpoint{2.310164in}{1.913406in}}%
\pgfpathlineto{\pgfqpoint{2.310210in}{1.893473in}}%
\pgfpathlineto{\pgfqpoint{2.310246in}{1.873540in}}%
\pgfpathlineto{\pgfqpoint{2.310271in}{1.853607in}}%
\pgfpathlineto{\pgfqpoint{2.310291in}{1.833674in}}%
\pgfpathlineto{\pgfqpoint{2.310310in}{1.813741in}}%
\pgfpathlineto{\pgfqpoint{2.310334in}{1.793808in}}%
\pgfpathlineto{\pgfqpoint{2.310370in}{1.773874in}}%
\pgfpathlineto{\pgfqpoint{2.310426in}{1.753941in}}%
\pgfpathlineto{\pgfqpoint{2.310501in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{2.310584in}{1.714075in}}%
\pgfpathlineto{\pgfqpoint{2.310665in}{1.694142in}}%
\pgfpathlineto{\pgfqpoint{2.310733in}{1.674209in}}%
\pgfpathlineto{\pgfqpoint{2.310790in}{1.654276in}}%
\pgfpathlineto{\pgfqpoint{2.310844in}{1.634343in}}%
\pgfpathlineto{\pgfqpoint{2.310910in}{1.614410in}}%
\pgfpathlineto{\pgfqpoint{2.311001in}{1.594477in}}%
\pgfpathlineto{\pgfqpoint{2.311120in}{1.574544in}}%
\pgfpathlineto{\pgfqpoint{2.311256in}{1.554611in}}%
\pgfpathlineto{\pgfqpoint{2.311384in}{1.534678in}}%
\pgfpathlineto{\pgfqpoint{2.311492in}{1.514744in}}%
\pgfpathlineto{\pgfqpoint{2.311601in}{1.494811in}}%
\pgfpathlineto{\pgfqpoint{2.311749in}{1.474878in}}%
\pgfpathlineto{\pgfqpoint{2.311963in}{1.454945in}}%
\pgfpathlineto{\pgfqpoint{2.312227in}{1.435012in}}%
\pgfpathlineto{\pgfqpoint{2.312510in}{1.415079in}}%
\pgfpathlineto{\pgfqpoint{2.312791in}{1.395146in}}%
\pgfpathlineto{\pgfqpoint{2.313075in}{1.375213in}}%
\pgfpathlineto{\pgfqpoint{2.313368in}{1.355280in}}%
\pgfpathlineto{\pgfqpoint{2.313672in}{1.335347in}}%
\pgfpathlineto{\pgfqpoint{2.313988in}{1.315414in}}%
\pgfpathlineto{\pgfqpoint{2.314340in}{1.295481in}}%
\pgfpathlineto{\pgfqpoint{2.314769in}{1.275547in}}%
\pgfpathlineto{\pgfqpoint{2.315291in}{1.255614in}}%
\pgfpathlineto{\pgfqpoint{2.315869in}{1.235681in}}%
\pgfpathlineto{\pgfqpoint{2.316457in}{1.215748in}}%
\pgfpathlineto{\pgfqpoint{2.317083in}{1.195815in}}%
\pgfpathlineto{\pgfqpoint{2.317852in}{1.175882in}}%
\pgfpathlineto{\pgfqpoint{2.318872in}{1.155949in}}%
\pgfpathlineto{\pgfqpoint{2.320160in}{1.136016in}}%
\pgfpathlineto{\pgfqpoint{2.321616in}{1.116083in}}%
\pgfpathlineto{\pgfqpoint{2.323072in}{1.096150in}}%
\pgfpathlineto{\pgfqpoint{2.324432in}{1.076217in}}%
\pgfpathlineto{\pgfqpoint{2.325774in}{1.056284in}}%
\pgfpathlineto{\pgfqpoint{2.327287in}{1.036350in}}%
\pgfpathlineto{\pgfqpoint{2.329109in}{1.016417in}}%
\pgfpathlineto{\pgfqpoint{2.331239in}{0.996484in}}%
\pgfpathlineto{\pgfqpoint{2.333555in}{0.976551in}}%
\pgfpathlineto{\pgfqpoint{2.335913in}{0.956618in}}%
\pgfpathlineto{\pgfqpoint{2.338292in}{0.936685in}}%
\pgfpathlineto{\pgfqpoint{2.340810in}{0.916752in}}%
\pgfpathlineto{\pgfqpoint{2.343549in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.346427in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{2.349335in}{0.856953in}}%
\pgfpathlineto{\pgfqpoint{2.352299in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.355423in}{0.817087in}}%
\pgfpathlineto{\pgfqpoint{2.358694in}{0.797154in}}%
\pgfpathlineto{\pgfqpoint{2.361886in}{0.777220in}}%
\pgfpathlineto{\pgfqpoint{2.364595in}{0.757287in}}%
\pgfpathlineto{\pgfqpoint{2.366374in}{0.737354in}}%
\pgfpathlineto{\pgfqpoint{2.366885in}{0.717421in}}%
\pgfpathlineto{\pgfqpoint{2.365928in}{0.697488in}}%
\pgfpathlineto{\pgfqpoint{2.363331in}{0.677555in}}%
\pgfpathlineto{\pgfqpoint{2.358948in}{0.657622in}}%
\pgfpathlineto{\pgfqpoint{2.352841in}{0.637689in}}%
\pgfpathlineto{\pgfqpoint{2.345434in}{0.617756in}}%
\pgfpathlineto{\pgfqpoint{2.337426in}{0.597823in}}%
\pgfpathlineto{\pgfqpoint{2.329610in}{0.577890in}}%
\pgfpathlineto{\pgfqpoint{2.322732in}{0.557957in}}%
\pgfpathlineto{\pgfqpoint{2.317350in}{0.538023in}}%
\pgfpathlineto{\pgfqpoint{2.313674in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.313674in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459910in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.450725in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.445565in}{0.537747in}}%
\pgfpathlineto{\pgfqpoint{2.437390in}{0.557403in}}%
\pgfpathlineto{\pgfqpoint{2.426472in}{0.577059in}}%
\pgfpathlineto{\pgfqpoint{2.414140in}{0.596715in}}%
\pgfpathlineto{\pgfqpoint{2.402282in}{0.616372in}}%
\pgfpathlineto{\pgfqpoint{2.392534in}{0.636028in}}%
\pgfpathlineto{\pgfqpoint{2.385856in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{2.382584in}{0.675340in}}%
\pgfpathlineto{\pgfqpoint{2.382538in}{0.694996in}}%
\pgfpathlineto{\pgfqpoint{2.385115in}{0.714653in}}%
\pgfpathlineto{\pgfqpoint{2.389479in}{0.734309in}}%
\pgfpathlineto{\pgfqpoint{2.394757in}{0.753965in}}%
\pgfpathlineto{\pgfqpoint{2.400176in}{0.773621in}}%
\pgfpathlineto{\pgfqpoint{2.405264in}{0.793278in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{0.812934in}}%
\pgfpathlineto{\pgfqpoint{2.414412in}{0.832590in}}%
\pgfpathlineto{\pgfqpoint{2.418711in}{0.852246in}}%
\pgfpathlineto{\pgfqpoint{2.422883in}{0.871903in}}%
\pgfpathlineto{\pgfqpoint{2.426907in}{0.891559in}}%
\pgfpathlineto{\pgfqpoint{2.430597in}{0.911215in}}%
\pgfpathlineto{\pgfqpoint{2.433757in}{0.930871in}}%
\pgfpathlineto{\pgfqpoint{2.436440in}{0.950528in}}%
\pgfpathlineto{\pgfqpoint{2.438810in}{0.970184in}}%
\pgfpathlineto{\pgfqpoint{2.440875in}{0.989840in}}%
\pgfpathlineto{\pgfqpoint{2.442597in}{1.009496in}}%
\pgfpathlineto{\pgfqpoint{2.444069in}{1.029152in}}%
\pgfpathlineto{\pgfqpoint{2.445397in}{1.048809in}}%
\pgfpathlineto{\pgfqpoint{2.446565in}{1.068465in}}%
\pgfpathlineto{\pgfqpoint{2.447532in}{1.088121in}}%
\pgfpathlineto{\pgfqpoint{2.448338in}{1.107777in}}%
\pgfpathlineto{\pgfqpoint{2.449062in}{1.127434in}}%
\pgfpathlineto{\pgfqpoint{2.449763in}{1.147090in}}%
\pgfpathlineto{\pgfqpoint{2.450454in}{1.166746in}}%
\pgfpathlineto{\pgfqpoint{2.451091in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.451623in}{1.206059in}}%
\pgfpathlineto{\pgfqpoint{2.452063in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{2.452485in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{2.452931in}{1.265027in}}%
\pgfpathlineto{\pgfqpoint{2.453354in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{2.453675in}{1.304340in}}%
\pgfpathlineto{\pgfqpoint{2.453878in}{1.323996in}}%
\pgfpathlineto{\pgfqpoint{2.454009in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{2.454109in}{1.363308in}}%
\pgfpathlineto{\pgfqpoint{2.454176in}{1.382965in}}%
\pgfpathlineto{\pgfqpoint{2.454183in}{1.402621in}}%
\pgfpathlineto{\pgfqpoint{2.454137in}{1.422277in}}%
\pgfpathlineto{\pgfqpoint{2.454099in}{1.441933in}}%
\pgfpathlineto{\pgfqpoint{2.454133in}{1.461590in}}%
\pgfpathlineto{\pgfqpoint{2.454257in}{1.481246in}}%
\pgfpathlineto{\pgfqpoint{2.454439in}{1.500902in}}%
\pgfpathlineto{\pgfqpoint{2.454621in}{1.520558in}}%
\pgfpathlineto{\pgfqpoint{2.454747in}{1.540214in}}%
\pgfpathlineto{\pgfqpoint{2.454806in}{1.559871in}}%
\pgfpathlineto{\pgfqpoint{2.454833in}{1.579527in}}%
\pgfpathlineto{\pgfqpoint{2.454873in}{1.599183in}}%
\pgfpathlineto{\pgfqpoint{2.454930in}{1.618839in}}%
\pgfpathlineto{\pgfqpoint{2.454973in}{1.638496in}}%
\pgfpathlineto{\pgfqpoint{2.454991in}{1.658152in}}%
\pgfpathlineto{\pgfqpoint{2.454990in}{1.677808in}}%
\pgfpathlineto{\pgfqpoint{2.454980in}{1.697464in}}%
\pgfpathlineto{\pgfqpoint{2.454961in}{1.717121in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{1.736777in}}%
\pgfpathlineto{\pgfqpoint{2.454904in}{1.756433in}}%
\pgfpathlineto{\pgfqpoint{2.454876in}{1.776089in}}%
\pgfpathlineto{\pgfqpoint{2.454868in}{1.795745in}}%
\pgfpathlineto{\pgfqpoint{2.454900in}{1.815402in}}%
\pgfpathlineto{\pgfqpoint{2.454963in}{1.835058in}}%
\pgfpathlineto{\pgfqpoint{2.455032in}{1.854714in}}%
\pgfpathlineto{\pgfqpoint{2.455082in}{1.874370in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{1.894027in}}%
\pgfpathlineto{\pgfqpoint{2.455089in}{1.913683in}}%
\pgfpathlineto{\pgfqpoint{2.455056in}{1.933339in}}%
\pgfpathlineto{\pgfqpoint{2.455024in}{1.952995in}}%
\pgfpathlineto{\pgfqpoint{2.455019in}{1.972652in}}%
\pgfpathlineto{\pgfqpoint{2.455053in}{1.992308in}}%
\pgfpathlineto{\pgfqpoint{2.455115in}{2.011964in}}%
\pgfpathlineto{\pgfqpoint{2.455179in}{2.031620in}}%
\pgfpathlineto{\pgfqpoint{2.455217in}{2.051277in}}%
\pgfpathlineto{\pgfqpoint{2.455224in}{2.070933in}}%
\pgfpathlineto{\pgfqpoint{2.455216in}{2.090589in}}%
\pgfpathlineto{\pgfqpoint{2.455213in}{2.110245in}}%
\pgfpathlineto{\pgfqpoint{2.455224in}{2.129901in}}%
\pgfpathlineto{\pgfqpoint{2.455248in}{2.149558in}}%
\pgfpathlineto{\pgfqpoint{2.455274in}{2.169214in}}%
\pgfpathlineto{\pgfqpoint{2.455289in}{2.188870in}}%
\pgfpathlineto{\pgfqpoint{2.455287in}{2.208526in}}%
\pgfpathlineto{\pgfqpoint{2.455276in}{2.228183in}}%
\pgfpathlineto{\pgfqpoint{2.455269in}{2.247839in}}%
\pgfpathlineto{\pgfqpoint{2.455271in}{2.267495in}}%
\pgfpathlineto{\pgfqpoint{2.455272in}{2.287151in}}%
\pgfpathlineto{\pgfqpoint{2.455269in}{2.306808in}}%
\pgfpathlineto{\pgfqpoint{2.455265in}{2.326464in}}%
\pgfpathlineto{\pgfqpoint{2.455263in}{2.346120in}}%
\pgfpathlineto{\pgfqpoint{2.455253in}{2.365776in}}%
\pgfpathlineto{\pgfqpoint{2.455228in}{2.385432in}}%
\pgfpathlineto{\pgfqpoint{2.455200in}{2.405089in}}%
\pgfpathlineto{\pgfqpoint{2.455184in}{2.424745in}}%
\pgfpathlineto{\pgfqpoint{2.455187in}{2.444401in}}%
\pgfpathlineto{\pgfqpoint{2.455210in}{2.464057in}}%
\pgfpathlineto{\pgfqpoint{2.455425in}{2.464057in}}%
\pgfpathlineto{\pgfqpoint{2.455425in}{2.464057in}}%
\pgfpathlineto{\pgfqpoint{2.455449in}{2.444401in}}%
\pgfpathlineto{\pgfqpoint{2.455452in}{2.424745in}}%
\pgfpathlineto{\pgfqpoint{2.455435in}{2.405089in}}%
\pgfpathlineto{\pgfqpoint{2.455407in}{2.385432in}}%
\pgfpathlineto{\pgfqpoint{2.455383in}{2.365776in}}%
\pgfpathlineto{\pgfqpoint{2.455372in}{2.346120in}}%
\pgfpathlineto{\pgfqpoint{2.455370in}{2.326464in}}%
\pgfpathlineto{\pgfqpoint{2.455367in}{2.306808in}}%
\pgfpathlineto{\pgfqpoint{2.455363in}{2.287151in}}%
\pgfpathlineto{\pgfqpoint{2.455364in}{2.267495in}}%
\pgfpathlineto{\pgfqpoint{2.455366in}{2.247839in}}%
\pgfpathlineto{\pgfqpoint{2.455359in}{2.228183in}}%
\pgfpathlineto{\pgfqpoint{2.455348in}{2.208526in}}%
\pgfpathlineto{\pgfqpoint{2.455346in}{2.188870in}}%
\pgfpathlineto{\pgfqpoint{2.455361in}{2.169214in}}%
\pgfpathlineto{\pgfqpoint{2.455387in}{2.149558in}}%
\pgfpathlineto{\pgfqpoint{2.455412in}{2.129901in}}%
\pgfpathlineto{\pgfqpoint{2.455423in}{2.110245in}}%
\pgfpathlineto{\pgfqpoint{2.455419in}{2.090589in}}%
\pgfpathlineto{\pgfqpoint{2.455411in}{2.070933in}}%
\pgfpathlineto{\pgfqpoint{2.455418in}{2.051277in}}%
\pgfpathlineto{\pgfqpoint{2.455456in}{2.031620in}}%
\pgfpathlineto{\pgfqpoint{2.455520in}{2.011964in}}%
\pgfpathlineto{\pgfqpoint{2.455583in}{1.992308in}}%
\pgfpathlineto{\pgfqpoint{2.455616in}{1.972652in}}%
\pgfpathlineto{\pgfqpoint{2.455611in}{1.952995in}}%
\pgfpathlineto{\pgfqpoint{2.455580in}{1.933339in}}%
\pgfpathlineto{\pgfqpoint{2.455546in}{1.913683in}}%
\pgfpathlineto{\pgfqpoint{2.455533in}{1.894027in}}%
\pgfpathlineto{\pgfqpoint{2.455553in}{1.874370in}}%
\pgfpathlineto{\pgfqpoint{2.455603in}{1.854714in}}%
\pgfpathlineto{\pgfqpoint{2.455672in}{1.835058in}}%
\pgfpathlineto{\pgfqpoint{2.455736in}{1.815402in}}%
\pgfpathlineto{\pgfqpoint{2.455767in}{1.795745in}}%
\pgfpathlineto{\pgfqpoint{2.455760in}{1.776089in}}%
\pgfpathlineto{\pgfqpoint{2.455731in}{1.756433in}}%
\pgfpathlineto{\pgfqpoint{2.455701in}{1.736777in}}%
\pgfpathlineto{\pgfqpoint{2.455675in}{1.717121in}}%
\pgfpathlineto{\pgfqpoint{2.455656in}{1.697464in}}%
\pgfpathlineto{\pgfqpoint{2.455645in}{1.677808in}}%
\pgfpathlineto{\pgfqpoint{2.455645in}{1.658152in}}%
\pgfpathlineto{\pgfqpoint{2.455662in}{1.638496in}}%
\pgfpathlineto{\pgfqpoint{2.455706in}{1.618839in}}%
\pgfpathlineto{\pgfqpoint{2.455762in}{1.599183in}}%
\pgfpathlineto{\pgfqpoint{2.455803in}{1.579527in}}%
\pgfpathlineto{\pgfqpoint{2.455829in}{1.559871in}}%
\pgfpathlineto{\pgfqpoint{2.455888in}{1.540214in}}%
\pgfpathlineto{\pgfqpoint{2.456015in}{1.520558in}}%
\pgfpathlineto{\pgfqpoint{2.456196in}{1.500902in}}%
\pgfpathlineto{\pgfqpoint{2.456379in}{1.481246in}}%
\pgfpathlineto{\pgfqpoint{2.456503in}{1.461590in}}%
\pgfpathlineto{\pgfqpoint{2.456536in}{1.441933in}}%
\pgfpathlineto{\pgfqpoint{2.456498in}{1.422277in}}%
\pgfpathlineto{\pgfqpoint{2.456453in}{1.402621in}}%
\pgfpathlineto{\pgfqpoint{2.456459in}{1.382965in}}%
\pgfpathlineto{\pgfqpoint{2.456526in}{1.363308in}}%
\pgfpathlineto{\pgfqpoint{2.456627in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{2.456758in}{1.323996in}}%
\pgfpathlineto{\pgfqpoint{2.456960in}{1.304340in}}%
\pgfpathlineto{\pgfqpoint{2.457281in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{2.457704in}{1.265027in}}%
\pgfpathlineto{\pgfqpoint{2.458151in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{2.458572in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{2.459012in}{1.206059in}}%
\pgfpathlineto{\pgfqpoint{2.459544in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.460181in}{1.166746in}}%
\pgfpathlineto{\pgfqpoint{2.460872in}{1.147090in}}%
\pgfpathlineto{\pgfqpoint{2.461574in}{1.127434in}}%
\pgfpathlineto{\pgfqpoint{2.462298in}{1.107777in}}%
\pgfpathlineto{\pgfqpoint{2.463104in}{1.088121in}}%
\pgfpathlineto{\pgfqpoint{2.464071in}{1.068465in}}%
\pgfpathlineto{\pgfqpoint{2.465238in}{1.048809in}}%
\pgfpathlineto{\pgfqpoint{2.466567in}{1.029152in}}%
\pgfpathlineto{\pgfqpoint{2.468039in}{1.009496in}}%
\pgfpathlineto{\pgfqpoint{2.469760in}{0.989840in}}%
\pgfpathlineto{\pgfqpoint{2.471826in}{0.970184in}}%
\pgfpathlineto{\pgfqpoint{2.474195in}{0.950528in}}%
\pgfpathlineto{\pgfqpoint{2.476878in}{0.930871in}}%
\pgfpathlineto{\pgfqpoint{2.480038in}{0.911215in}}%
\pgfpathlineto{\pgfqpoint{2.483729in}{0.891559in}}%
\pgfpathlineto{\pgfqpoint{2.487752in}{0.871903in}}%
\pgfpathlineto{\pgfqpoint{2.491924in}{0.852246in}}%
\pgfpathlineto{\pgfqpoint{2.496224in}{0.832590in}}%
\pgfpathlineto{\pgfqpoint{2.500677in}{0.812934in}}%
\pgfpathlineto{\pgfqpoint{2.505371in}{0.793278in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{0.773621in}}%
\pgfpathlineto{\pgfqpoint{2.515878in}{0.753965in}}%
\pgfpathlineto{\pgfqpoint{2.521156in}{0.734309in}}%
\pgfpathlineto{\pgfqpoint{2.525520in}{0.714653in}}%
\pgfpathlineto{\pgfqpoint{2.528097in}{0.694996in}}%
\pgfpathlineto{\pgfqpoint{2.528051in}{0.675340in}}%
\pgfpathlineto{\pgfqpoint{2.524779in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{2.518101in}{0.636028in}}%
\pgfpathlineto{\pgfqpoint{2.508353in}{0.616372in}}%
\pgfpathlineto{\pgfqpoint{2.496495in}{0.596715in}}%
\pgfpathlineto{\pgfqpoint{2.484163in}{0.577059in}}%
\pgfpathlineto{\pgfqpoint{2.473245in}{0.557403in}}%
\pgfpathlineto{\pgfqpoint{2.465070in}{0.537747in}}%
\pgfpathlineto{\pgfqpoint{2.459910in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.459910in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940667,0.944297,0.949901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678722in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.668590in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.662422in}{0.543683in}}%
\pgfpathlineto{\pgfqpoint{2.652534in}{0.569277in}}%
\pgfpathlineto{\pgfqpoint{2.639632in}{0.594870in}}%
\pgfpathlineto{\pgfqpoint{2.625923in}{0.620463in}}%
\pgfpathlineto{\pgfqpoint{2.613982in}{0.646056in}}%
\pgfpathlineto{\pgfqpoint{2.605498in}{0.671649in}}%
\pgfpathlineto{\pgfqpoint{2.601126in}{0.697242in}}%
\pgfpathlineto{\pgfqpoint{2.600877in}{0.722835in}}%
\pgfpathlineto{\pgfqpoint{2.604046in}{0.748428in}}%
\pgfpathlineto{\pgfqpoint{2.609210in}{0.774021in}}%
\pgfpathlineto{\pgfqpoint{2.614990in}{0.799614in}}%
\pgfpathlineto{\pgfqpoint{2.620619in}{0.825207in}}%
\pgfpathlineto{\pgfqpoint{2.625751in}{0.850801in}}%
\pgfpathlineto{\pgfqpoint{2.630344in}{0.876394in}}%
\pgfpathlineto{\pgfqpoint{2.634718in}{0.901987in}}%
\pgfpathlineto{\pgfqpoint{2.639185in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{2.643603in}{0.953173in}}%
\pgfpathlineto{\pgfqpoint{2.647530in}{0.978766in}}%
\pgfpathlineto{\pgfqpoint{2.650685in}{1.004359in}}%
\pgfpathlineto{\pgfqpoint{2.653176in}{1.029952in}}%
\pgfpathlineto{\pgfqpoint{2.655354in}{1.055545in}}%
\pgfpathlineto{\pgfqpoint{2.657490in}{1.081138in}}%
\pgfpathlineto{\pgfqpoint{2.659605in}{1.106731in}}%
\pgfpathlineto{\pgfqpoint{2.661536in}{1.132325in}}%
\pgfpathlineto{\pgfqpoint{2.663096in}{1.157918in}}%
\pgfpathlineto{\pgfqpoint{2.664208in}{1.183511in}}%
\pgfpathlineto{\pgfqpoint{2.664979in}{1.209104in}}%
\pgfpathlineto{\pgfqpoint{2.665625in}{1.234697in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{1.260290in}}%
\pgfpathlineto{\pgfqpoint{2.667041in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{2.667765in}{1.311476in}}%
\pgfpathlineto{\pgfqpoint{2.668473in}{1.337069in}}%
\pgfpathlineto{\pgfqpoint{2.669142in}{1.362662in}}%
\pgfpathlineto{\pgfqpoint{2.669690in}{1.388255in}}%
\pgfpathlineto{\pgfqpoint{2.670100in}{1.413849in}}%
\pgfpathlineto{\pgfqpoint{2.670441in}{1.439442in}}%
\pgfpathlineto{\pgfqpoint{2.670741in}{1.465035in}}%
\pgfpathlineto{\pgfqpoint{2.670969in}{1.490628in}}%
\pgfpathlineto{\pgfqpoint{2.671146in}{1.516221in}}%
\pgfpathlineto{\pgfqpoint{2.671353in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{2.671614in}{1.567407in}}%
\pgfpathlineto{\pgfqpoint{2.671871in}{1.593000in}}%
\pgfpathlineto{\pgfqpoint{2.672080in}{1.618593in}}%
\pgfpathlineto{\pgfqpoint{2.672266in}{1.644186in}}%
\pgfpathlineto{\pgfqpoint{2.672453in}{1.669780in}}%
\pgfpathlineto{\pgfqpoint{2.672614in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{2.672720in}{1.720966in}}%
\pgfpathlineto{\pgfqpoint{2.672794in}{1.746559in}}%
\pgfpathlineto{\pgfqpoint{2.672872in}{1.772152in}}%
\pgfpathlineto{\pgfqpoint{2.672936in}{1.797745in}}%
\pgfpathlineto{\pgfqpoint{2.672949in}{1.823338in}}%
\pgfpathlineto{\pgfqpoint{2.672925in}{1.848931in}}%
\pgfpathlineto{\pgfqpoint{2.672913in}{1.874524in}}%
\pgfpathlineto{\pgfqpoint{2.672935in}{1.900117in}}%
\pgfpathlineto{\pgfqpoint{2.672963in}{1.925710in}}%
\pgfpathlineto{\pgfqpoint{2.672975in}{1.951304in}}%
\pgfpathlineto{\pgfqpoint{2.672988in}{1.976897in}}%
\pgfpathlineto{\pgfqpoint{2.673024in}{2.002490in}}%
\pgfpathlineto{\pgfqpoint{2.673082in}{2.028083in}}%
\pgfpathlineto{\pgfqpoint{2.673159in}{2.053676in}}%
\pgfpathlineto{\pgfqpoint{2.673253in}{2.079269in}}%
\pgfpathlineto{\pgfqpoint{2.673347in}{2.104862in}}%
\pgfpathlineto{\pgfqpoint{2.673412in}{2.130455in}}%
\pgfpathlineto{\pgfqpoint{2.673420in}{2.156048in}}%
\pgfpathlineto{\pgfqpoint{2.673373in}{2.181641in}}%
\pgfpathlineto{\pgfqpoint{2.673326in}{2.207234in}}%
\pgfpathlineto{\pgfqpoint{2.673341in}{2.232828in}}%
\pgfpathlineto{\pgfqpoint{2.673419in}{2.258421in}}%
\pgfpathlineto{\pgfqpoint{2.673499in}{2.284014in}}%
\pgfpathlineto{\pgfqpoint{2.673529in}{2.309607in}}%
\pgfpathlineto{\pgfqpoint{2.673521in}{2.335200in}}%
\pgfpathlineto{\pgfqpoint{2.673521in}{2.360793in}}%
\pgfpathlineto{\pgfqpoint{2.673545in}{2.386386in}}%
\pgfpathlineto{\pgfqpoint{2.673576in}{2.411979in}}%
\pgfpathlineto{\pgfqpoint{2.673594in}{2.437572in}}%
\pgfpathlineto{\pgfqpoint{2.673606in}{2.463165in}}%
\pgfpathlineto{\pgfqpoint{2.673615in}{2.488758in}}%
\pgfpathlineto{\pgfqpoint{2.673616in}{2.514352in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{2.539945in}}%
\pgfpathlineto{\pgfqpoint{2.673612in}{2.565538in}}%
\pgfpathlineto{\pgfqpoint{2.673623in}{2.591131in}}%
\pgfpathlineto{\pgfqpoint{2.673639in}{2.616724in}}%
\pgfpathlineto{\pgfqpoint{2.673649in}{2.642317in}}%
\pgfpathlineto{\pgfqpoint{2.673653in}{2.667910in}}%
\pgfpathlineto{\pgfqpoint{2.673651in}{2.693503in}}%
\pgfpathlineto{\pgfqpoint{2.673642in}{2.719096in}}%
\pgfpathlineto{\pgfqpoint{2.673627in}{2.744689in}}%
\pgfpathlineto{\pgfqpoint{2.673614in}{2.770282in}}%
\pgfpathlineto{\pgfqpoint{2.673614in}{2.795876in}}%
\pgfpathlineto{\pgfqpoint{2.673626in}{2.821469in}}%
\pgfpathlineto{\pgfqpoint{2.673641in}{2.847062in}}%
\pgfpathlineto{\pgfqpoint{2.673651in}{2.872655in}}%
\pgfpathlineto{\pgfqpoint{2.673655in}{2.898248in}}%
\pgfpathlineto{\pgfqpoint{2.673655in}{2.923841in}}%
\pgfpathlineto{\pgfqpoint{2.673653in}{2.949434in}}%
\pgfpathlineto{\pgfqpoint{2.673647in}{2.975027in}}%
\pgfpathlineto{\pgfqpoint{2.673634in}{3.000620in}}%
\pgfpathlineto{\pgfqpoint{2.673619in}{3.026213in}}%
\pgfpathlineto{\pgfqpoint{2.673612in}{3.051806in}}%
\pgfpathlineto{\pgfqpoint{2.673700in}{3.051806in}}%
\pgfpathlineto{\pgfqpoint{2.673700in}{3.051806in}}%
\pgfpathlineto{\pgfqpoint{2.673693in}{3.026213in}}%
\pgfpathlineto{\pgfqpoint{2.673678in}{3.000620in}}%
\pgfpathlineto{\pgfqpoint{2.673665in}{2.975027in}}%
\pgfpathlineto{\pgfqpoint{2.673659in}{2.949434in}}%
\pgfpathlineto{\pgfqpoint{2.673657in}{2.923841in}}%
\pgfpathlineto{\pgfqpoint{2.673657in}{2.898248in}}%
\pgfpathlineto{\pgfqpoint{2.673661in}{2.872655in}}%
\pgfpathlineto{\pgfqpoint{2.673671in}{2.847062in}}%
\pgfpathlineto{\pgfqpoint{2.673686in}{2.821469in}}%
\pgfpathlineto{\pgfqpoint{2.673698in}{2.795876in}}%
\pgfpathlineto{\pgfqpoint{2.673698in}{2.770282in}}%
\pgfpathlineto{\pgfqpoint{2.673685in}{2.744689in}}%
\pgfpathlineto{\pgfqpoint{2.673670in}{2.719096in}}%
\pgfpathlineto{\pgfqpoint{2.673661in}{2.693503in}}%
\pgfpathlineto{\pgfqpoint{2.673659in}{2.667910in}}%
\pgfpathlineto{\pgfqpoint{2.673663in}{2.642317in}}%
\pgfpathlineto{\pgfqpoint{2.673673in}{2.616724in}}%
\pgfpathlineto{\pgfqpoint{2.673689in}{2.591131in}}%
\pgfpathlineto{\pgfqpoint{2.673700in}{2.565538in}}%
\pgfpathlineto{\pgfqpoint{2.673701in}{2.539945in}}%
\pgfpathlineto{\pgfqpoint{2.673696in}{2.514352in}}%
\pgfpathlineto{\pgfqpoint{2.673698in}{2.488758in}}%
\pgfpathlineto{\pgfqpoint{2.673706in}{2.463165in}}%
\pgfpathlineto{\pgfqpoint{2.673718in}{2.437572in}}%
\pgfpathlineto{\pgfqpoint{2.673736in}{2.411979in}}%
\pgfpathlineto{\pgfqpoint{2.673767in}{2.386386in}}%
\pgfpathlineto{\pgfqpoint{2.673791in}{2.360793in}}%
\pgfpathlineto{\pgfqpoint{2.673791in}{2.335200in}}%
\pgfpathlineto{\pgfqpoint{2.673783in}{2.309607in}}%
\pgfpathlineto{\pgfqpoint{2.673813in}{2.284014in}}%
\pgfpathlineto{\pgfqpoint{2.673893in}{2.258421in}}%
\pgfpathlineto{\pgfqpoint{2.673971in}{2.232828in}}%
\pgfpathlineto{\pgfqpoint{2.673986in}{2.207234in}}%
\pgfpathlineto{\pgfqpoint{2.673939in}{2.181641in}}%
\pgfpathlineto{\pgfqpoint{2.673892in}{2.156048in}}%
\pgfpathlineto{\pgfqpoint{2.673900in}{2.130455in}}%
\pgfpathlineto{\pgfqpoint{2.673965in}{2.104862in}}%
\pgfpathlineto{\pgfqpoint{2.674059in}{2.079269in}}%
\pgfpathlineto{\pgfqpoint{2.674153in}{2.053676in}}%
\pgfpathlineto{\pgfqpoint{2.674230in}{2.028083in}}%
\pgfpathlineto{\pgfqpoint{2.674288in}{2.002490in}}%
\pgfpathlineto{\pgfqpoint{2.674324in}{1.976897in}}%
\pgfpathlineto{\pgfqpoint{2.674337in}{1.951304in}}%
\pgfpathlineto{\pgfqpoint{2.674349in}{1.925710in}}%
\pgfpathlineto{\pgfqpoint{2.674377in}{1.900117in}}%
\pgfpathlineto{\pgfqpoint{2.674399in}{1.874524in}}%
\pgfpathlineto{\pgfqpoint{2.674387in}{1.848931in}}%
\pgfpathlineto{\pgfqpoint{2.674363in}{1.823338in}}%
\pgfpathlineto{\pgfqpoint{2.674376in}{1.797745in}}%
\pgfpathlineto{\pgfqpoint{2.674440in}{1.772152in}}%
\pgfpathlineto{\pgfqpoint{2.674518in}{1.746559in}}%
\pgfpathlineto{\pgfqpoint{2.674592in}{1.720966in}}%
\pgfpathlineto{\pgfqpoint{2.674698in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{2.674859in}{1.669780in}}%
\pgfpathlineto{\pgfqpoint{2.675046in}{1.644186in}}%
\pgfpathlineto{\pgfqpoint{2.675232in}{1.618593in}}%
\pgfpathlineto{\pgfqpoint{2.675441in}{1.593000in}}%
\pgfpathlineto{\pgfqpoint{2.675698in}{1.567407in}}%
\pgfpathlineto{\pgfqpoint{2.675959in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{2.676166in}{1.516221in}}%
\pgfpathlineto{\pgfqpoint{2.676343in}{1.490628in}}%
\pgfpathlineto{\pgfqpoint{2.676571in}{1.465035in}}%
\pgfpathlineto{\pgfqpoint{2.676871in}{1.439442in}}%
\pgfpathlineto{\pgfqpoint{2.677212in}{1.413849in}}%
\pgfpathlineto{\pgfqpoint{2.677622in}{1.388255in}}%
\pgfpathlineto{\pgfqpoint{2.678171in}{1.362662in}}%
\pgfpathlineto{\pgfqpoint{2.678839in}{1.337069in}}%
\pgfpathlineto{\pgfqpoint{2.679547in}{1.311476in}}%
\pgfpathlineto{\pgfqpoint{2.680271in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{2.681003in}{1.260290in}}%
\pgfpathlineto{\pgfqpoint{2.681687in}{1.234697in}}%
\pgfpathlineto{\pgfqpoint{2.682333in}{1.209104in}}%
\pgfpathlineto{\pgfqpoint{2.683104in}{1.183511in}}%
\pgfpathlineto{\pgfqpoint{2.684216in}{1.157918in}}%
\pgfpathlineto{\pgfqpoint{2.685776in}{1.132325in}}%
\pgfpathlineto{\pgfqpoint{2.687707in}{1.106731in}}%
\pgfpathlineto{\pgfqpoint{2.689822in}{1.081138in}}%
\pgfpathlineto{\pgfqpoint{2.691958in}{1.055545in}}%
\pgfpathlineto{\pgfqpoint{2.694136in}{1.029952in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{1.004359in}}%
\pgfpathlineto{\pgfqpoint{2.699782in}{0.978766in}}%
\pgfpathlineto{\pgfqpoint{2.703709in}{0.953173in}}%
\pgfpathlineto{\pgfqpoint{2.708127in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{2.712594in}{0.901987in}}%
\pgfpathlineto{\pgfqpoint{2.716968in}{0.876394in}}%
\pgfpathlineto{\pgfqpoint{2.721561in}{0.850801in}}%
\pgfpathlineto{\pgfqpoint{2.726693in}{0.825207in}}%
\pgfpathlineto{\pgfqpoint{2.732322in}{0.799614in}}%
\pgfpathlineto{\pgfqpoint{2.738102in}{0.774021in}}%
\pgfpathlineto{\pgfqpoint{2.743266in}{0.748428in}}%
\pgfpathlineto{\pgfqpoint{2.746435in}{0.722835in}}%
\pgfpathlineto{\pgfqpoint{2.746186in}{0.697242in}}%
\pgfpathlineto{\pgfqpoint{2.741814in}{0.671649in}}%
\pgfpathlineto{\pgfqpoint{2.733330in}{0.646056in}}%
\pgfpathlineto{\pgfqpoint{2.721389in}{0.620463in}}%
\pgfpathlineto{\pgfqpoint{2.707680in}{0.594870in}}%
\pgfpathlineto{\pgfqpoint{2.694778in}{0.569277in}}%
\pgfpathlineto{\pgfqpoint{2.684890in}{0.543683in}}%
\pgfpathlineto{\pgfqpoint{2.678722in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.678722in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821707in}{0.560189in}}%
\pgfpathlineto{\pgfqpoint{2.816722in}{0.560189in}}%
\pgfpathlineto{\pgfqpoint{2.815137in}{0.583769in}}%
\pgfpathlineto{\pgfqpoint{2.812959in}{0.607349in}}%
\pgfpathlineto{\pgfqpoint{2.810162in}{0.630930in}}%
\pgfpathlineto{\pgfqpoint{2.806784in}{0.654510in}}%
\pgfpathlineto{\pgfqpoint{2.802926in}{0.678090in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{0.701670in}}%
\pgfpathlineto{\pgfqpoint{2.794415in}{0.725250in}}%
\pgfpathlineto{\pgfqpoint{2.790154in}{0.748831in}}%
\pgfpathlineto{\pgfqpoint{2.786147in}{0.772411in}}%
\pgfpathlineto{\pgfqpoint{2.782540in}{0.795991in}}%
\pgfpathlineto{\pgfqpoint{2.779428in}{0.819571in}}%
\pgfpathlineto{\pgfqpoint{2.776878in}{0.843151in}}%
\pgfpathlineto{\pgfqpoint{2.774971in}{0.866732in}}%
\pgfpathlineto{\pgfqpoint{2.773817in}{0.890312in}}%
\pgfpathlineto{\pgfqpoint{2.773517in}{0.913892in}}%
\pgfpathlineto{\pgfqpoint{2.774090in}{0.937472in}}%
\pgfpathlineto{\pgfqpoint{2.775425in}{0.961052in}}%
\pgfpathlineto{\pgfqpoint{2.777293in}{0.984633in}}%
\pgfpathlineto{\pgfqpoint{2.779427in}{1.008213in}}%
\pgfpathlineto{\pgfqpoint{2.781621in}{1.031793in}}%
\pgfpathlineto{\pgfqpoint{2.783778in}{1.055373in}}%
\pgfpathlineto{\pgfqpoint{2.785891in}{1.078953in}}%
\pgfpathlineto{\pgfqpoint{2.787982in}{1.102533in}}%
\pgfpathlineto{\pgfqpoint{2.790050in}{1.126114in}}%
\pgfpathlineto{\pgfqpoint{2.792069in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{2.794023in}{1.173274in}}%
\pgfpathlineto{\pgfqpoint{2.795921in}{1.196854in}}%
\pgfpathlineto{\pgfqpoint{2.797787in}{1.220434in}}%
\pgfpathlineto{\pgfqpoint{2.799627in}{1.244015in}}%
\pgfpathlineto{\pgfqpoint{2.801410in}{1.267595in}}%
\pgfpathlineto{\pgfqpoint{2.803082in}{1.291175in}}%
\pgfpathlineto{\pgfqpoint{2.804594in}{1.314755in}}%
\pgfpathlineto{\pgfqpoint{2.805923in}{1.338335in}}%
\pgfpathlineto{\pgfqpoint{2.807075in}{1.361916in}}%
\pgfpathlineto{\pgfqpoint{2.808063in}{1.385496in}}%
\pgfpathlineto{\pgfqpoint{2.808913in}{1.409076in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{2.810321in}{1.456236in}}%
\pgfpathlineto{\pgfqpoint{2.810954in}{1.479817in}}%
\pgfpathlineto{\pgfqpoint{2.811563in}{1.503397in}}%
\pgfpathlineto{\pgfqpoint{2.812126in}{1.526977in}}%
\pgfpathlineto{\pgfqpoint{2.812601in}{1.550557in}}%
\pgfpathlineto{\pgfqpoint{2.812956in}{1.574137in}}%
\pgfpathlineto{\pgfqpoint{2.813186in}{1.597717in}}%
\pgfpathlineto{\pgfqpoint{2.813314in}{1.621298in}}%
\pgfpathlineto{\pgfqpoint{2.813373in}{1.644878in}}%
\pgfpathlineto{\pgfqpoint{2.813383in}{1.668458in}}%
\pgfpathlineto{\pgfqpoint{2.813358in}{1.692038in}}%
\pgfpathlineto{\pgfqpoint{2.813307in}{1.715618in}}%
\pgfpathlineto{\pgfqpoint{2.813240in}{1.739199in}}%
\pgfpathlineto{\pgfqpoint{2.813170in}{1.762779in}}%
\pgfpathlineto{\pgfqpoint{2.813103in}{1.786359in}}%
\pgfpathlineto{\pgfqpoint{2.813048in}{1.809939in}}%
\pgfpathlineto{\pgfqpoint{2.813015in}{1.833519in}}%
\pgfpathlineto{\pgfqpoint{2.813015in}{1.857100in}}%
\pgfpathlineto{\pgfqpoint{2.813060in}{1.880680in}}%
\pgfpathlineto{\pgfqpoint{2.813158in}{1.904260in}}%
\pgfpathlineto{\pgfqpoint{2.813312in}{1.927840in}}%
\pgfpathlineto{\pgfqpoint{2.813526in}{1.951420in}}%
\pgfpathlineto{\pgfqpoint{2.813803in}{1.975001in}}%
\pgfpathlineto{\pgfqpoint{2.814134in}{1.998581in}}%
\pgfpathlineto{\pgfqpoint{2.814492in}{2.022161in}}%
\pgfpathlineto{\pgfqpoint{2.814844in}{2.045741in}}%
\pgfpathlineto{\pgfqpoint{2.815161in}{2.069321in}}%
\pgfpathlineto{\pgfqpoint{2.815439in}{2.092902in}}%
\pgfpathlineto{\pgfqpoint{2.815698in}{2.116482in}}%
\pgfpathlineto{\pgfqpoint{2.815972in}{2.140062in}}%
\pgfpathlineto{\pgfqpoint{2.816285in}{2.163642in}}%
\pgfpathlineto{\pgfqpoint{2.816639in}{2.187222in}}%
\pgfpathlineto{\pgfqpoint{2.817016in}{2.210802in}}%
\pgfpathlineto{\pgfqpoint{2.817385in}{2.234383in}}%
\pgfpathlineto{\pgfqpoint{2.817717in}{2.257963in}}%
\pgfpathlineto{\pgfqpoint{2.817997in}{2.281543in}}%
\pgfpathlineto{\pgfqpoint{2.818218in}{2.305123in}}%
\pgfpathlineto{\pgfqpoint{2.818386in}{2.328703in}}%
\pgfpathlineto{\pgfqpoint{2.818509in}{2.352284in}}%
\pgfpathlineto{\pgfqpoint{2.818596in}{2.375864in}}%
\pgfpathlineto{\pgfqpoint{2.818659in}{2.399444in}}%
\pgfpathlineto{\pgfqpoint{2.818707in}{2.423024in}}%
\pgfpathlineto{\pgfqpoint{2.818752in}{2.446604in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{2.470185in}}%
\pgfpathlineto{\pgfqpoint{2.818859in}{2.493765in}}%
\pgfpathlineto{\pgfqpoint{2.818923in}{2.517345in}}%
\pgfpathlineto{\pgfqpoint{2.818986in}{2.540925in}}%
\pgfpathlineto{\pgfqpoint{2.819043in}{2.564505in}}%
\pgfpathlineto{\pgfqpoint{2.819090in}{2.588086in}}%
\pgfpathlineto{\pgfqpoint{2.819126in}{2.611666in}}%
\pgfpathlineto{\pgfqpoint{2.819153in}{2.635246in}}%
\pgfpathlineto{\pgfqpoint{2.819173in}{2.658826in}}%
\pgfpathlineto{\pgfqpoint{2.819188in}{2.682406in}}%
\pgfpathlineto{\pgfqpoint{2.819199in}{2.705986in}}%
\pgfpathlineto{\pgfqpoint{2.819205in}{2.729567in}}%
\pgfpathlineto{\pgfqpoint{2.819208in}{2.753147in}}%
\pgfpathlineto{\pgfqpoint{2.819208in}{2.776727in}}%
\pgfpathlineto{\pgfqpoint{2.819204in}{2.800307in}}%
\pgfpathlineto{\pgfqpoint{2.819199in}{2.823887in}}%
\pgfpathlineto{\pgfqpoint{2.819193in}{2.847468in}}%
\pgfpathlineto{\pgfqpoint{2.819188in}{2.871048in}}%
\pgfpathlineto{\pgfqpoint{2.819186in}{2.894628in}}%
\pgfpathlineto{\pgfqpoint{2.819244in}{2.894628in}}%
\pgfpathlineto{\pgfqpoint{2.819244in}{2.894628in}}%
\pgfpathlineto{\pgfqpoint{2.819242in}{2.871048in}}%
\pgfpathlineto{\pgfqpoint{2.819237in}{2.847468in}}%
\pgfpathlineto{\pgfqpoint{2.819231in}{2.823887in}}%
\pgfpathlineto{\pgfqpoint{2.819225in}{2.800307in}}%
\pgfpathlineto{\pgfqpoint{2.819222in}{2.776727in}}%
\pgfpathlineto{\pgfqpoint{2.819222in}{2.753147in}}%
\pgfpathlineto{\pgfqpoint{2.819225in}{2.729567in}}%
\pgfpathlineto{\pgfqpoint{2.819231in}{2.705986in}}%
\pgfpathlineto{\pgfqpoint{2.819242in}{2.682406in}}%
\pgfpathlineto{\pgfqpoint{2.819257in}{2.658826in}}%
\pgfpathlineto{\pgfqpoint{2.819277in}{2.635246in}}%
\pgfpathlineto{\pgfqpoint{2.819304in}{2.611666in}}%
\pgfpathlineto{\pgfqpoint{2.819340in}{2.588086in}}%
\pgfpathlineto{\pgfqpoint{2.819387in}{2.564505in}}%
\pgfpathlineto{\pgfqpoint{2.819444in}{2.540925in}}%
\pgfpathlineto{\pgfqpoint{2.819507in}{2.517345in}}%
\pgfpathlineto{\pgfqpoint{2.819570in}{2.493765in}}%
\pgfpathlineto{\pgfqpoint{2.819628in}{2.470185in}}%
\pgfpathlineto{\pgfqpoint{2.819678in}{2.446604in}}%
\pgfpathlineto{\pgfqpoint{2.819723in}{2.423024in}}%
\pgfpathlineto{\pgfqpoint{2.819771in}{2.399444in}}%
\pgfpathlineto{\pgfqpoint{2.819834in}{2.375864in}}%
\pgfpathlineto{\pgfqpoint{2.819921in}{2.352284in}}%
\pgfpathlineto{\pgfqpoint{2.820044in}{2.328703in}}%
\pgfpathlineto{\pgfqpoint{2.820212in}{2.305123in}}%
\pgfpathlineto{\pgfqpoint{2.820433in}{2.281543in}}%
\pgfpathlineto{\pgfqpoint{2.820712in}{2.257963in}}%
\pgfpathlineto{\pgfqpoint{2.821045in}{2.234383in}}%
\pgfpathlineto{\pgfqpoint{2.821414in}{2.210802in}}%
\pgfpathlineto{\pgfqpoint{2.821791in}{2.187222in}}%
\pgfpathlineto{\pgfqpoint{2.822145in}{2.163642in}}%
\pgfpathlineto{\pgfqpoint{2.822457in}{2.140062in}}%
\pgfpathlineto{\pgfqpoint{2.822731in}{2.116482in}}%
\pgfpathlineto{\pgfqpoint{2.822991in}{2.092902in}}%
\pgfpathlineto{\pgfqpoint{2.823269in}{2.069321in}}%
\pgfpathlineto{\pgfqpoint{2.823586in}{2.045741in}}%
\pgfpathlineto{\pgfqpoint{2.823937in}{2.022161in}}%
\pgfpathlineto{\pgfqpoint{2.824296in}{1.998581in}}%
\pgfpathlineto{\pgfqpoint{2.824626in}{1.975001in}}%
\pgfpathlineto{\pgfqpoint{2.824904in}{1.951420in}}%
\pgfpathlineto{\pgfqpoint{2.825118in}{1.927840in}}%
\pgfpathlineto{\pgfqpoint{2.825272in}{1.904260in}}%
\pgfpathlineto{\pgfqpoint{2.825369in}{1.880680in}}%
\pgfpathlineto{\pgfqpoint{2.825415in}{1.857100in}}%
\pgfpathlineto{\pgfqpoint{2.825415in}{1.833519in}}%
\pgfpathlineto{\pgfqpoint{2.825381in}{1.809939in}}%
\pgfpathlineto{\pgfqpoint{2.825326in}{1.786359in}}%
\pgfpathlineto{\pgfqpoint{2.825260in}{1.762779in}}%
\pgfpathlineto{\pgfqpoint{2.825189in}{1.739199in}}%
\pgfpathlineto{\pgfqpoint{2.825123in}{1.715618in}}%
\pgfpathlineto{\pgfqpoint{2.825071in}{1.692038in}}%
\pgfpathlineto{\pgfqpoint{2.825047in}{1.668458in}}%
\pgfpathlineto{\pgfqpoint{2.825057in}{1.644878in}}%
\pgfpathlineto{\pgfqpoint{2.825115in}{1.621298in}}%
\pgfpathlineto{\pgfqpoint{2.825244in}{1.597717in}}%
\pgfpathlineto{\pgfqpoint{2.825474in}{1.574137in}}%
\pgfpathlineto{\pgfqpoint{2.825829in}{1.550557in}}%
\pgfpathlineto{\pgfqpoint{2.826304in}{1.526977in}}%
\pgfpathlineto{\pgfqpoint{2.826867in}{1.503397in}}%
\pgfpathlineto{\pgfqpoint{2.827476in}{1.479817in}}%
\pgfpathlineto{\pgfqpoint{2.828109in}{1.456236in}}%
\pgfpathlineto{\pgfqpoint{2.828777in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{2.829517in}{1.409076in}}%
\pgfpathlineto{\pgfqpoint{2.830366in}{1.385496in}}%
\pgfpathlineto{\pgfqpoint{2.831355in}{1.361916in}}%
\pgfpathlineto{\pgfqpoint{2.832506in}{1.338335in}}%
\pgfpathlineto{\pgfqpoint{2.833836in}{1.314755in}}%
\pgfpathlineto{\pgfqpoint{2.835348in}{1.291175in}}%
\pgfpathlineto{\pgfqpoint{2.837019in}{1.267595in}}%
\pgfpathlineto{\pgfqpoint{2.838803in}{1.244015in}}%
\pgfpathlineto{\pgfqpoint{2.840643in}{1.220434in}}%
\pgfpathlineto{\pgfqpoint{2.842509in}{1.196854in}}%
\pgfpathlineto{\pgfqpoint{2.844407in}{1.173274in}}%
\pgfpathlineto{\pgfqpoint{2.846360in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{2.848380in}{1.126114in}}%
\pgfpathlineto{\pgfqpoint{2.850448in}{1.102533in}}%
\pgfpathlineto{\pgfqpoint{2.852539in}{1.078953in}}%
\pgfpathlineto{\pgfqpoint{2.854652in}{1.055373in}}%
\pgfpathlineto{\pgfqpoint{2.856809in}{1.031793in}}%
\pgfpathlineto{\pgfqpoint{2.859002in}{1.008213in}}%
\pgfpathlineto{\pgfqpoint{2.861137in}{0.984633in}}%
\pgfpathlineto{\pgfqpoint{2.863004in}{0.961052in}}%
\pgfpathlineto{\pgfqpoint{2.864340in}{0.937472in}}%
\pgfpathlineto{\pgfqpoint{2.864913in}{0.913892in}}%
\pgfpathlineto{\pgfqpoint{2.864613in}{0.890312in}}%
\pgfpathlineto{\pgfqpoint{2.863459in}{0.866732in}}%
\pgfpathlineto{\pgfqpoint{2.861552in}{0.843151in}}%
\pgfpathlineto{\pgfqpoint{2.859002in}{0.819571in}}%
\pgfpathlineto{\pgfqpoint{2.855890in}{0.795991in}}%
\pgfpathlineto{\pgfqpoint{2.852283in}{0.772411in}}%
\pgfpathlineto{\pgfqpoint{2.848276in}{0.748831in}}%
\pgfpathlineto{\pgfqpoint{2.844015in}{0.725250in}}%
\pgfpathlineto{\pgfqpoint{2.839690in}{0.701670in}}%
\pgfpathlineto{\pgfqpoint{2.835504in}{0.678090in}}%
\pgfpathlineto{\pgfqpoint{2.831646in}{0.654510in}}%
\pgfpathlineto{\pgfqpoint{2.828268in}{0.630930in}}%
\pgfpathlineto{\pgfqpoint{2.825471in}{0.607349in}}%
\pgfpathlineto{\pgfqpoint{2.823293in}{0.583769in}}%
\pgfpathlineto{\pgfqpoint{2.821707in}{0.560189in}}%
\pgfpathlineto{\pgfqpoint{2.821707in}{0.560189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490273in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.490273in}{1.289532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490273in}{0.672110in}}%
\pgfpathlineto{\pgfqpoint{0.490273in}{0.919255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635831in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.635831in}{1.183807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635831in}{0.648101in}}%
\pgfpathlineto{\pgfqpoint{0.635831in}{0.863791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854170in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.854170in}{1.309106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854170in}{0.686037in}}%
\pgfpathlineto{\pgfqpoint{0.854170in}{0.935736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999729in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.999729in}{1.157610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999729in}{0.647634in}}%
\pgfpathlineto{\pgfqpoint{0.999729in}{0.851895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218067in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.218067in}{1.327680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218067in}{0.695238in}}%
\pgfpathlineto{\pgfqpoint{1.218067in}{0.948925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363626in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.363626in}{1.206242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363626in}{0.650894in}}%
\pgfpathlineto{\pgfqpoint{1.363626in}{0.873653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581964in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.581964in}{1.312922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581964in}{0.704698in}}%
\pgfpathlineto{\pgfqpoint{1.581964in}{0.948020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727523in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.727523in}{1.262259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727523in}{0.686363in}}%
\pgfpathlineto{\pgfqpoint{1.727523in}{0.916926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945862in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{1.945862in}{1.305764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945862in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{1.945862in}{0.941753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091420in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.091420in}{1.148474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091420in}{0.664266in}}%
\pgfpathlineto{\pgfqpoint{2.091420in}{0.858173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309759in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.309759in}{1.311617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309759in}{0.697081in}}%
\pgfpathlineto{\pgfqpoint{2.309759in}{0.943329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455318in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.455318in}{1.137188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455318in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.455318in}{0.853984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673656in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.673656in}{1.300505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673656in}{0.693501in}}%
\pgfpathlineto{\pgfqpoint{2.673656in}{0.936591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819215in}{0.560189in}}%
\pgfpathlineto{\pgfqpoint{2.819215in}{1.580557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819215in}{0.865752in}}%
\pgfpathlineto{\pgfqpoint{2.819215in}{1.257182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.381103in}{1.570557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.928384in}{0.518090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490273in}{0.776048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635831in}{0.730710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854170in}{0.792170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999729in}{0.732394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218067in}{0.800778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363626in}{0.736920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581964in}{0.806174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727523in}{0.778837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945862in}{0.799284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091420in}{0.743710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309759in}{0.793736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455318in}{0.740579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673656in}{0.786577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.547281in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819215in}{1.015879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458103in}{1.159647in}}%
\pgfpathlineto{\pgfqpoint{1.186080in}{1.159647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.208080in}{1.159647in}}{\pgfqpoint{1.208080in}{1.181647in}}%
\pgfpathlineto{\pgfqpoint{1.208080in}{1.493557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.208080in}{1.515557in}}{\pgfqpoint{1.186080in}{1.515557in}}%
\pgfpathlineto{\pgfqpoint{0.458103in}{1.515557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.436103in}{1.515557in}}{\pgfqpoint{0.436103in}{1.493557in}}%
\pgfpathlineto{\pgfqpoint{0.436103in}{1.181647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.436103in}{1.159647in}}{\pgfqpoint{0.458103in}{1.159647in}}%
\pgfpathlineto{\pgfqpoint{0.458103in}{1.159647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.940667,0.944297,0.949901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480103in}{1.387983in}}%
\pgfpathlineto{\pgfqpoint{0.700103in}{1.387983in}}%
\pgfpathlineto{\pgfqpoint{0.700103in}{1.464983in}}%
\pgfpathlineto{\pgfqpoint{0.480103in}{1.464983in}}%
\pgfpathlineto{\pgfqpoint{0.480103in}{1.387983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788103in,y=1.387983in,left,base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont female}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480103in}{1.226528in}}%
\pgfpathlineto{\pgfqpoint{0.700103in}{1.226528in}}%
\pgfpathlineto{\pgfqpoint{0.700103in}{1.303528in}}%
\pgfpathlineto{\pgfqpoint{0.480103in}{1.303528in}}%
\pgfpathlineto{\pgfqpoint{0.480103in}{1.226528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788103in,y=1.226528in,left,base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont male}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/objective_eval_pesq.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%       \usepackage{lmodern}
%%       \usepackage{stackengine}
%%       \usepackage{anyfontsize}
%%       \mathchardef\minus="2D
%%       \newcommand{\ra}{$\rightarrow$ }
%%       \newcommand{\ua}{$\uparrow$}
%%       \newcommand{\da}{$\downarrow$}
%%   
%%       
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.614607in}{1.745062in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.614607in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.614607in}{1.745062in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.745062in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177546in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{3.224241in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{3.224241in}{1.570557in}}%
\pgfpathlineto{\pgfqpoint{0.177546in}{1.570557in}}%
\pgfpathlineto{\pgfqpoint{0.177546in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.367964in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041787in, y=0.079333in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-pt-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748801in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488350in, y=0.155227in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129638in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794763in, y=0.069289in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-spk-4k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510475in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265048in, y=0.172575in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont am-nsf-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891312in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725635in, y=0.264663in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont B1b-utt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272149in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.091634in, y=0.247529in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont B1b-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652986in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276043in, y=0.021164in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont joint-hifigan-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.177546in}{0.559505in}}%
\pgfpathlineto{\pgfqpoint{3.224241in}{0.559505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.177546in}{0.559505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.038116in, y=0.517718in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.177546in}{0.836453in}}%
\pgfpathlineto{\pgfqpoint{3.224241in}{0.836453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.177546in}{0.836453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.038116in, y=0.794666in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.177546in}{1.113401in}}%
\pgfpathlineto{\pgfqpoint{3.224241in}{1.113401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.177546in}{1.113401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.038116in, y=1.071614in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.177546in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{3.224241in}{1.390350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.177546in}{1.390350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.038116in, y=1.348562in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.324113in}{0.568581in}}{\pgfqpoint{0.411816in}{1.321229in}}{%
\pgfpathmoveto{\pgfqpoint{0.368010in}{0.568581in}}%
\pgfpathlineto{\pgfqpoint{0.367919in}{0.568581in}}%
\pgfpathlineto{\pgfqpoint{0.367894in}{0.576184in}}%
\pgfpathlineto{\pgfqpoint{0.367861in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{0.367819in}{0.591389in}}%
\pgfpathlineto{\pgfqpoint{0.367773in}{0.598991in}}%
\pgfpathlineto{\pgfqpoint{0.367728in}{0.606594in}}%
\pgfpathlineto{\pgfqpoint{0.367680in}{0.614196in}}%
\pgfpathlineto{\pgfqpoint{0.367617in}{0.621799in}}%
\pgfpathlineto{\pgfqpoint{0.367520in}{0.629401in}}%
\pgfpathlineto{\pgfqpoint{0.367374in}{0.637004in}}%
\pgfpathlineto{\pgfqpoint{0.367174in}{0.644606in}}%
\pgfpathlineto{\pgfqpoint{0.366922in}{0.652209in}}%
\pgfpathlineto{\pgfqpoint{0.366610in}{0.659811in}}%
\pgfpathlineto{\pgfqpoint{0.366223in}{0.667414in}}%
\pgfpathlineto{\pgfqpoint{0.365746in}{0.675016in}}%
\pgfpathlineto{\pgfqpoint{0.365180in}{0.682619in}}%
\pgfpathlineto{\pgfqpoint{0.364540in}{0.690221in}}%
\pgfpathlineto{\pgfqpoint{0.363835in}{0.697824in}}%
\pgfpathlineto{\pgfqpoint{0.363043in}{0.705426in}}%
\pgfpathlineto{\pgfqpoint{0.362123in}{0.713029in}}%
\pgfpathlineto{\pgfqpoint{0.361076in}{0.720631in}}%
\pgfpathlineto{\pgfqpoint{0.359970in}{0.728234in}}%
\pgfpathlineto{\pgfqpoint{0.358904in}{0.735836in}}%
\pgfpathlineto{\pgfqpoint{0.357917in}{0.743439in}}%
\pgfpathlineto{\pgfqpoint{0.356949in}{0.751041in}}%
\pgfpathlineto{\pgfqpoint{0.355914in}{0.758644in}}%
\pgfpathlineto{\pgfqpoint{0.354799in}{0.766246in}}%
\pgfpathlineto{\pgfqpoint{0.353657in}{0.773849in}}%
\pgfpathlineto{\pgfqpoint{0.352485in}{0.781451in}}%
\pgfpathlineto{\pgfqpoint{0.351151in}{0.789054in}}%
\pgfpathlineto{\pgfqpoint{0.349505in}{0.796656in}}%
\pgfpathlineto{\pgfqpoint{0.347556in}{0.804259in}}%
\pgfpathlineto{\pgfqpoint{0.345520in}{0.811861in}}%
\pgfpathlineto{\pgfqpoint{0.343636in}{0.819464in}}%
\pgfpathlineto{\pgfqpoint{0.341966in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{0.340381in}{0.834669in}}%
\pgfpathlineto{\pgfqpoint{0.338729in}{0.842271in}}%
\pgfpathlineto{\pgfqpoint{0.336956in}{0.849874in}}%
\pgfpathlineto{\pgfqpoint{0.335157in}{0.857476in}}%
\pgfpathlineto{\pgfqpoint{0.333530in}{0.865079in}}%
\pgfpathlineto{\pgfqpoint{0.332235in}{0.872681in}}%
\pgfpathlineto{\pgfqpoint{0.331226in}{0.880284in}}%
\pgfpathlineto{\pgfqpoint{0.330265in}{0.887886in}}%
\pgfpathlineto{\pgfqpoint{0.329138in}{0.895489in}}%
\pgfpathlineto{\pgfqpoint{0.327831in}{0.903091in}}%
\pgfpathlineto{\pgfqpoint{0.326504in}{0.910694in}}%
\pgfpathlineto{\pgfqpoint{0.325355in}{0.918296in}}%
\pgfpathlineto{\pgfqpoint{0.324531in}{0.925899in}}%
\pgfpathlineto{\pgfqpoint{0.324113in}{0.933501in}}%
\pgfpathlineto{\pgfqpoint{0.324130in}{0.941104in}}%
\pgfpathlineto{\pgfqpoint{0.324559in}{0.948706in}}%
\pgfpathlineto{\pgfqpoint{0.325302in}{0.956309in}}%
\pgfpathlineto{\pgfqpoint{0.326183in}{0.963911in}}%
\pgfpathlineto{\pgfqpoint{0.327041in}{0.971514in}}%
\pgfpathlineto{\pgfqpoint{0.327861in}{0.979116in}}%
\pgfpathlineto{\pgfqpoint{0.328807in}{0.986719in}}%
\pgfpathlineto{\pgfqpoint{0.330074in}{0.994321in}}%
\pgfpathlineto{\pgfqpoint{0.331704in}{1.001924in}}%
\pgfpathlineto{\pgfqpoint{0.333551in}{1.009526in}}%
\pgfpathlineto{\pgfqpoint{0.335434in}{1.017129in}}%
\pgfpathlineto{\pgfqpoint{0.337289in}{1.024731in}}%
\pgfpathlineto{\pgfqpoint{0.339183in}{1.032334in}}%
\pgfpathlineto{\pgfqpoint{0.341212in}{1.039936in}}%
\pgfpathlineto{\pgfqpoint{0.343413in}{1.047539in}}%
\pgfpathlineto{\pgfqpoint{0.345732in}{1.055141in}}%
\pgfpathlineto{\pgfqpoint{0.348057in}{1.062744in}}%
\pgfpathlineto{\pgfqpoint{0.350286in}{1.070346in}}%
\pgfpathlineto{\pgfqpoint{0.352364in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{0.354280in}{1.085551in}}%
\pgfpathlineto{\pgfqpoint{0.356035in}{1.093154in}}%
\pgfpathlineto{\pgfqpoint{0.357637in}{1.100756in}}%
\pgfpathlineto{\pgfqpoint{0.359079in}{1.108359in}}%
\pgfpathlineto{\pgfqpoint{0.360347in}{1.115961in}}%
\pgfpathlineto{\pgfqpoint{0.361457in}{1.123564in}}%
\pgfpathlineto{\pgfqpoint{0.362456in}{1.131167in}}%
\pgfpathlineto{\pgfqpoint{0.363371in}{1.138769in}}%
\pgfpathlineto{\pgfqpoint{0.364191in}{1.146372in}}%
\pgfpathlineto{\pgfqpoint{0.364909in}{1.153974in}}%
\pgfpathlineto{\pgfqpoint{0.365541in}{1.161577in}}%
\pgfpathlineto{\pgfqpoint{0.366090in}{1.169179in}}%
\pgfpathlineto{\pgfqpoint{0.366530in}{1.176782in}}%
\pgfpathlineto{\pgfqpoint{0.366829in}{1.184384in}}%
\pgfpathlineto{\pgfqpoint{0.367001in}{1.191987in}}%
\pgfpathlineto{\pgfqpoint{0.367108in}{1.199589in}}%
\pgfpathlineto{\pgfqpoint{0.367207in}{1.207192in}}%
\pgfpathlineto{\pgfqpoint{0.367322in}{1.214794in}}%
\pgfpathlineto{\pgfqpoint{0.367440in}{1.222397in}}%
\pgfpathlineto{\pgfqpoint{0.367548in}{1.229999in}}%
\pgfpathlineto{\pgfqpoint{0.367643in}{1.237602in}}%
\pgfpathlineto{\pgfqpoint{0.367724in}{1.245204in}}%
\pgfpathlineto{\pgfqpoint{0.367790in}{1.252807in}}%
\pgfpathlineto{\pgfqpoint{0.367838in}{1.260409in}}%
\pgfpathlineto{\pgfqpoint{0.367872in}{1.268012in}}%
\pgfpathlineto{\pgfqpoint{0.367900in}{1.275614in}}%
\pgfpathlineto{\pgfqpoint{0.367923in}{1.283217in}}%
\pgfpathlineto{\pgfqpoint{0.367940in}{1.290819in}}%
\pgfpathlineto{\pgfqpoint{0.367948in}{1.298422in}}%
\pgfpathlineto{\pgfqpoint{0.367948in}{1.306024in}}%
\pgfpathlineto{\pgfqpoint{0.367944in}{1.313627in}}%
\pgfpathlineto{\pgfqpoint{0.367942in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{0.367986in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{0.367986in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{0.367984in}{1.313627in}}%
\pgfpathlineto{\pgfqpoint{0.367980in}{1.306024in}}%
\pgfpathlineto{\pgfqpoint{0.367980in}{1.298422in}}%
\pgfpathlineto{\pgfqpoint{0.367988in}{1.290819in}}%
\pgfpathlineto{\pgfqpoint{0.368006in}{1.283217in}}%
\pgfpathlineto{\pgfqpoint{0.368029in}{1.275614in}}%
\pgfpathlineto{\pgfqpoint{0.368056in}{1.268012in}}%
\pgfpathlineto{\pgfqpoint{0.368091in}{1.260409in}}%
\pgfpathlineto{\pgfqpoint{0.368139in}{1.252807in}}%
\pgfpathlineto{\pgfqpoint{0.368204in}{1.245204in}}%
\pgfpathlineto{\pgfqpoint{0.368286in}{1.237602in}}%
\pgfpathlineto{\pgfqpoint{0.368380in}{1.229999in}}%
\pgfpathlineto{\pgfqpoint{0.368488in}{1.222397in}}%
\pgfpathlineto{\pgfqpoint{0.368606in}{1.214794in}}%
\pgfpathlineto{\pgfqpoint{0.368721in}{1.207192in}}%
\pgfpathlineto{\pgfqpoint{0.368821in}{1.199589in}}%
\pgfpathlineto{\pgfqpoint{0.368927in}{1.191987in}}%
\pgfpathlineto{\pgfqpoint{0.369099in}{1.184384in}}%
\pgfpathlineto{\pgfqpoint{0.369399in}{1.176782in}}%
\pgfpathlineto{\pgfqpoint{0.369838in}{1.169179in}}%
\pgfpathlineto{\pgfqpoint{0.370388in}{1.161577in}}%
\pgfpathlineto{\pgfqpoint{0.371019in}{1.153974in}}%
\pgfpathlineto{\pgfqpoint{0.371737in}{1.146372in}}%
\pgfpathlineto{\pgfqpoint{0.372558in}{1.138769in}}%
\pgfpathlineto{\pgfqpoint{0.373473in}{1.131167in}}%
\pgfpathlineto{\pgfqpoint{0.374472in}{1.123564in}}%
\pgfpathlineto{\pgfqpoint{0.375582in}{1.115961in}}%
\pgfpathlineto{\pgfqpoint{0.376850in}{1.108359in}}%
\pgfpathlineto{\pgfqpoint{0.378291in}{1.100756in}}%
\pgfpathlineto{\pgfqpoint{0.379893in}{1.093154in}}%
\pgfpathlineto{\pgfqpoint{0.381649in}{1.085551in}}%
\pgfpathlineto{\pgfqpoint{0.383564in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{0.385643in}{1.070346in}}%
\pgfpathlineto{\pgfqpoint{0.387871in}{1.062744in}}%
\pgfpathlineto{\pgfqpoint{0.390196in}{1.055141in}}%
\pgfpathlineto{\pgfqpoint{0.392515in}{1.047539in}}%
\pgfpathlineto{\pgfqpoint{0.394717in}{1.039936in}}%
\pgfpathlineto{\pgfqpoint{0.396746in}{1.032334in}}%
\pgfpathlineto{\pgfqpoint{0.398640in}{1.024731in}}%
\pgfpathlineto{\pgfqpoint{0.400495in}{1.017129in}}%
\pgfpathlineto{\pgfqpoint{0.402378in}{1.009526in}}%
\pgfpathlineto{\pgfqpoint{0.404225in}{1.001924in}}%
\pgfpathlineto{\pgfqpoint{0.405855in}{0.994321in}}%
\pgfpathlineto{\pgfqpoint{0.407122in}{0.986719in}}%
\pgfpathlineto{\pgfqpoint{0.408067in}{0.979116in}}%
\pgfpathlineto{\pgfqpoint{0.408887in}{0.971514in}}%
\pgfpathlineto{\pgfqpoint{0.409745in}{0.963911in}}%
\pgfpathlineto{\pgfqpoint{0.410627in}{0.956309in}}%
\pgfpathlineto{\pgfqpoint{0.411370in}{0.948706in}}%
\pgfpathlineto{\pgfqpoint{0.411799in}{0.941104in}}%
\pgfpathlineto{\pgfqpoint{0.411816in}{0.933501in}}%
\pgfpathlineto{\pgfqpoint{0.411398in}{0.925899in}}%
\pgfpathlineto{\pgfqpoint{0.410574in}{0.918296in}}%
\pgfpathlineto{\pgfqpoint{0.409424in}{0.910694in}}%
\pgfpathlineto{\pgfqpoint{0.408097in}{0.903091in}}%
\pgfpathlineto{\pgfqpoint{0.406790in}{0.895489in}}%
\pgfpathlineto{\pgfqpoint{0.405663in}{0.887886in}}%
\pgfpathlineto{\pgfqpoint{0.404703in}{0.880284in}}%
\pgfpathlineto{\pgfqpoint{0.403693in}{0.872681in}}%
\pgfpathlineto{\pgfqpoint{0.402398in}{0.865079in}}%
\pgfpathlineto{\pgfqpoint{0.400771in}{0.857476in}}%
\pgfpathlineto{\pgfqpoint{0.398972in}{0.849874in}}%
\pgfpathlineto{\pgfqpoint{0.397200in}{0.842271in}}%
\pgfpathlineto{\pgfqpoint{0.395547in}{0.834669in}}%
\pgfpathlineto{\pgfqpoint{0.393963in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{0.392292in}{0.819464in}}%
\pgfpathlineto{\pgfqpoint{0.390409in}{0.811861in}}%
\pgfpathlineto{\pgfqpoint{0.388372in}{0.804259in}}%
\pgfpathlineto{\pgfqpoint{0.386424in}{0.796656in}}%
\pgfpathlineto{\pgfqpoint{0.384778in}{0.789054in}}%
\pgfpathlineto{\pgfqpoint{0.383443in}{0.781451in}}%
\pgfpathlineto{\pgfqpoint{0.382271in}{0.773849in}}%
\pgfpathlineto{\pgfqpoint{0.381130in}{0.766246in}}%
\pgfpathlineto{\pgfqpoint{0.380015in}{0.758644in}}%
\pgfpathlineto{\pgfqpoint{0.378979in}{0.751041in}}%
\pgfpathlineto{\pgfqpoint{0.378012in}{0.743439in}}%
\pgfpathlineto{\pgfqpoint{0.377025in}{0.735836in}}%
\pgfpathlineto{\pgfqpoint{0.375958in}{0.728234in}}%
\pgfpathlineto{\pgfqpoint{0.374853in}{0.720631in}}%
\pgfpathlineto{\pgfqpoint{0.373805in}{0.713029in}}%
\pgfpathlineto{\pgfqpoint{0.372885in}{0.705426in}}%
\pgfpathlineto{\pgfqpoint{0.372093in}{0.697824in}}%
\pgfpathlineto{\pgfqpoint{0.371389in}{0.690221in}}%
\pgfpathlineto{\pgfqpoint{0.370749in}{0.682619in}}%
\pgfpathlineto{\pgfqpoint{0.370182in}{0.675016in}}%
\pgfpathlineto{\pgfqpoint{0.369706in}{0.667414in}}%
\pgfpathlineto{\pgfqpoint{0.369319in}{0.659811in}}%
\pgfpathlineto{\pgfqpoint{0.369007in}{0.652209in}}%
\pgfpathlineto{\pgfqpoint{0.368754in}{0.644606in}}%
\pgfpathlineto{\pgfqpoint{0.368555in}{0.637004in}}%
\pgfpathlineto{\pgfqpoint{0.368408in}{0.629401in}}%
\pgfpathlineto{\pgfqpoint{0.368311in}{0.621799in}}%
\pgfpathlineto{\pgfqpoint{0.368248in}{0.614196in}}%
\pgfpathlineto{\pgfqpoint{0.368201in}{0.606594in}}%
\pgfpathlineto{\pgfqpoint{0.368155in}{0.598991in}}%
\pgfpathlineto{\pgfqpoint{0.368109in}{0.591389in}}%
\pgfpathlineto{\pgfqpoint{0.368068in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{0.368034in}{0.576184in}}%
\pgfpathlineto{\pgfqpoint{0.368010in}{0.568581in}}%
\pgfpathlineto{\pgfqpoint{0.368010in}{0.568581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703504in}{0.566700in}}{\pgfqpoint{0.794098in}{1.147957in}}{%
\pgfpathmoveto{\pgfqpoint{0.749981in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.747622in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.747029in}{0.572572in}}%
\pgfpathlineto{\pgfqpoint{0.746327in}{0.578443in}}%
\pgfpathlineto{\pgfqpoint{0.745576in}{0.584314in}}%
\pgfpathlineto{\pgfqpoint{0.744857in}{0.590186in}}%
\pgfpathlineto{\pgfqpoint{0.744236in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{0.743729in}{0.601928in}}%
\pgfpathlineto{\pgfqpoint{0.743300in}{0.607799in}}%
\pgfpathlineto{\pgfqpoint{0.742882in}{0.613671in}}%
\pgfpathlineto{\pgfqpoint{0.742411in}{0.619542in}}%
\pgfpathlineto{\pgfqpoint{0.741838in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{0.741134in}{0.631285in}}%
\pgfpathlineto{\pgfqpoint{0.740293in}{0.637156in}}%
\pgfpathlineto{\pgfqpoint{0.739335in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{0.738290in}{0.648898in}}%
\pgfpathlineto{\pgfqpoint{0.737178in}{0.654770in}}%
\pgfpathlineto{\pgfqpoint{0.735993in}{0.660641in}}%
\pgfpathlineto{\pgfqpoint{0.734707in}{0.666512in}}%
\pgfpathlineto{\pgfqpoint{0.733297in}{0.672384in}}%
\pgfpathlineto{\pgfqpoint{0.731774in}{0.678255in}}%
\pgfpathlineto{\pgfqpoint{0.730200in}{0.684126in}}%
\pgfpathlineto{\pgfqpoint{0.728667in}{0.689997in}}%
\pgfpathlineto{\pgfqpoint{0.727236in}{0.695869in}}%
\pgfpathlineto{\pgfqpoint{0.725896in}{0.701740in}}%
\pgfpathlineto{\pgfqpoint{0.724583in}{0.707611in}}%
\pgfpathlineto{\pgfqpoint{0.723233in}{0.713483in}}%
\pgfpathlineto{\pgfqpoint{0.721831in}{0.719354in}}%
\pgfpathlineto{\pgfqpoint{0.720399in}{0.725225in}}%
\pgfpathlineto{\pgfqpoint{0.718964in}{0.731096in}}%
\pgfpathlineto{\pgfqpoint{0.717528in}{0.736968in}}%
\pgfpathlineto{\pgfqpoint{0.716068in}{0.742839in}}%
\pgfpathlineto{\pgfqpoint{0.714556in}{0.748710in}}%
\pgfpathlineto{\pgfqpoint{0.712995in}{0.754581in}}%
\pgfpathlineto{\pgfqpoint{0.711453in}{0.760453in}}%
\pgfpathlineto{\pgfqpoint{0.710049in}{0.766324in}}%
\pgfpathlineto{\pgfqpoint{0.708894in}{0.772195in}}%
\pgfpathlineto{\pgfqpoint{0.708019in}{0.778067in}}%
\pgfpathlineto{\pgfqpoint{0.707351in}{0.783938in}}%
\pgfpathlineto{\pgfqpoint{0.706762in}{0.789809in}}%
\pgfpathlineto{\pgfqpoint{0.706151in}{0.795680in}}%
\pgfpathlineto{\pgfqpoint{0.705505in}{0.801552in}}%
\pgfpathlineto{\pgfqpoint{0.704890in}{0.807423in}}%
\pgfpathlineto{\pgfqpoint{0.704379in}{0.813294in}}%
\pgfpathlineto{\pgfqpoint{0.704004in}{0.819166in}}%
\pgfpathlineto{\pgfqpoint{0.703746in}{0.825037in}}%
\pgfpathlineto{\pgfqpoint{0.703580in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{0.703504in}{0.836779in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{0.842651in}}%
\pgfpathlineto{\pgfqpoint{0.703730in}{0.848522in}}%
\pgfpathlineto{\pgfqpoint{0.704085in}{0.854393in}}%
\pgfpathlineto{\pgfqpoint{0.704646in}{0.860265in}}%
\pgfpathlineto{\pgfqpoint{0.705465in}{0.866136in}}%
\pgfpathlineto{\pgfqpoint{0.706583in}{0.872007in}}%
\pgfpathlineto{\pgfqpoint{0.707973in}{0.877878in}}%
\pgfpathlineto{\pgfqpoint{0.709537in}{0.883750in}}%
\pgfpathlineto{\pgfqpoint{0.711160in}{0.889621in}}%
\pgfpathlineto{\pgfqpoint{0.712788in}{0.895492in}}%
\pgfpathlineto{\pgfqpoint{0.714454in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{0.716220in}{0.907235in}}%
\pgfpathlineto{\pgfqpoint{0.718101in}{0.913106in}}%
\pgfpathlineto{\pgfqpoint{0.720021in}{0.918977in}}%
\pgfpathlineto{\pgfqpoint{0.721874in}{0.924849in}}%
\pgfpathlineto{\pgfqpoint{0.723612in}{0.930720in}}%
\pgfpathlineto{\pgfqpoint{0.725296in}{0.936591in}}%
\pgfpathlineto{\pgfqpoint{0.727029in}{0.942463in}}%
\pgfpathlineto{\pgfqpoint{0.728851in}{0.948334in}}%
\pgfpathlineto{\pgfqpoint{0.730704in}{0.954205in}}%
\pgfpathlineto{\pgfqpoint{0.732479in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{0.734097in}{0.965948in}}%
\pgfpathlineto{\pgfqpoint{0.735547in}{0.971819in}}%
\pgfpathlineto{\pgfqpoint{0.736870in}{0.977690in}}%
\pgfpathlineto{\pgfqpoint{0.738116in}{0.983562in}}%
\pgfpathlineto{\pgfqpoint{0.739308in}{0.989433in}}%
\pgfpathlineto{\pgfqpoint{0.740443in}{0.995304in}}%
\pgfpathlineto{\pgfqpoint{0.741501in}{1.001175in}}%
\pgfpathlineto{\pgfqpoint{0.742468in}{1.007047in}}%
\pgfpathlineto{\pgfqpoint{0.743331in}{1.012918in}}%
\pgfpathlineto{\pgfqpoint{0.744079in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.744710in}{1.024660in}}%
\pgfpathlineto{\pgfqpoint{0.745238in}{1.030532in}}%
\pgfpathlineto{\pgfqpoint{0.745696in}{1.036403in}}%
\pgfpathlineto{\pgfqpoint{0.746112in}{1.042274in}}%
\pgfpathlineto{\pgfqpoint{0.746499in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{0.746853in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.747169in}{1.059888in}}%
\pgfpathlineto{\pgfqpoint{0.747446in}{1.065759in}}%
\pgfpathlineto{\pgfqpoint{0.747689in}{1.071631in}}%
\pgfpathlineto{\pgfqpoint{0.747896in}{1.077502in}}%
\pgfpathlineto{\pgfqpoint{0.748067in}{1.083373in}}%
\pgfpathlineto{\pgfqpoint{0.748203in}{1.089245in}}%
\pgfpathlineto{\pgfqpoint{0.748308in}{1.095116in}}%
\pgfpathlineto{\pgfqpoint{0.748384in}{1.100987in}}%
\pgfpathlineto{\pgfqpoint{0.748436in}{1.106858in}}%
\pgfpathlineto{\pgfqpoint{0.748468in}{1.112730in}}%
\pgfpathlineto{\pgfqpoint{0.748492in}{1.118601in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{1.124472in}}%
\pgfpathlineto{\pgfqpoint{0.748547in}{1.130344in}}%
\pgfpathlineto{\pgfqpoint{0.748586in}{1.136215in}}%
\pgfpathlineto{\pgfqpoint{0.748628in}{1.142086in}}%
\pgfpathlineto{\pgfqpoint{0.748672in}{1.147957in}}%
\pgfpathlineto{\pgfqpoint{0.748931in}{1.147957in}}%
\pgfpathlineto{\pgfqpoint{0.748931in}{1.147957in}}%
\pgfpathlineto{\pgfqpoint{0.748974in}{1.142086in}}%
\pgfpathlineto{\pgfqpoint{0.749017in}{1.136215in}}%
\pgfpathlineto{\pgfqpoint{0.749055in}{1.130344in}}%
\pgfpathlineto{\pgfqpoint{0.749086in}{1.124472in}}%
\pgfpathlineto{\pgfqpoint{0.749110in}{1.118601in}}%
\pgfpathlineto{\pgfqpoint{0.749134in}{1.112730in}}%
\pgfpathlineto{\pgfqpoint{0.749167in}{1.106858in}}%
\pgfpathlineto{\pgfqpoint{0.749218in}{1.100987in}}%
\pgfpathlineto{\pgfqpoint{0.749294in}{1.095116in}}%
\pgfpathlineto{\pgfqpoint{0.749399in}{1.089245in}}%
\pgfpathlineto{\pgfqpoint{0.749535in}{1.083373in}}%
\pgfpathlineto{\pgfqpoint{0.749707in}{1.077502in}}%
\pgfpathlineto{\pgfqpoint{0.749914in}{1.071631in}}%
\pgfpathlineto{\pgfqpoint{0.750156in}{1.065759in}}%
\pgfpathlineto{\pgfqpoint{0.750434in}{1.059888in}}%
\pgfpathlineto{\pgfqpoint{0.750749in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.751104in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{0.751490in}{1.042274in}}%
\pgfpathlineto{\pgfqpoint{0.751906in}{1.036403in}}%
\pgfpathlineto{\pgfqpoint{0.752364in}{1.030532in}}%
\pgfpathlineto{\pgfqpoint{0.752893in}{1.024660in}}%
\pgfpathlineto{\pgfqpoint{0.753523in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.754271in}{1.012918in}}%
\pgfpathlineto{\pgfqpoint{0.755134in}{1.007047in}}%
\pgfpathlineto{\pgfqpoint{0.756101in}{1.001175in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{0.995304in}}%
\pgfpathlineto{\pgfqpoint{0.758294in}{0.989433in}}%
\pgfpathlineto{\pgfqpoint{0.759487in}{0.983562in}}%
\pgfpathlineto{\pgfqpoint{0.760732in}{0.977690in}}%
\pgfpathlineto{\pgfqpoint{0.762055in}{0.971819in}}%
\pgfpathlineto{\pgfqpoint{0.763505in}{0.965948in}}%
\pgfpathlineto{\pgfqpoint{0.765123in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{0.766898in}{0.954205in}}%
\pgfpathlineto{\pgfqpoint{0.768751in}{0.948334in}}%
\pgfpathlineto{\pgfqpoint{0.770573in}{0.942463in}}%
\pgfpathlineto{\pgfqpoint{0.772306in}{0.936591in}}%
\pgfpathlineto{\pgfqpoint{0.773991in}{0.930720in}}%
\pgfpathlineto{\pgfqpoint{0.775729in}{0.924849in}}%
\pgfpathlineto{\pgfqpoint{0.777581in}{0.918977in}}%
\pgfpathlineto{\pgfqpoint{0.779502in}{0.913106in}}%
\pgfpathlineto{\pgfqpoint{0.781382in}{0.907235in}}%
\pgfpathlineto{\pgfqpoint{0.783149in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{0.784814in}{0.895492in}}%
\pgfpathlineto{\pgfqpoint{0.786442in}{0.889621in}}%
\pgfpathlineto{\pgfqpoint{0.788065in}{0.883750in}}%
\pgfpathlineto{\pgfqpoint{0.789629in}{0.877878in}}%
\pgfpathlineto{\pgfqpoint{0.791020in}{0.872007in}}%
\pgfpathlineto{\pgfqpoint{0.792137in}{0.866136in}}%
\pgfpathlineto{\pgfqpoint{0.792957in}{0.860265in}}%
\pgfpathlineto{\pgfqpoint{0.793517in}{0.854393in}}%
\pgfpathlineto{\pgfqpoint{0.793872in}{0.848522in}}%
\pgfpathlineto{\pgfqpoint{0.794057in}{0.842651in}}%
\pgfpathlineto{\pgfqpoint{0.794098in}{0.836779in}}%
\pgfpathlineto{\pgfqpoint{0.794023in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.825037in}}%
\pgfpathlineto{\pgfqpoint{0.793599in}{0.819166in}}%
\pgfpathlineto{\pgfqpoint{0.793223in}{0.813294in}}%
\pgfpathlineto{\pgfqpoint{0.792713in}{0.807423in}}%
\pgfpathlineto{\pgfqpoint{0.792097in}{0.801552in}}%
\pgfpathlineto{\pgfqpoint{0.791452in}{0.795680in}}%
\pgfpathlineto{\pgfqpoint{0.790841in}{0.789809in}}%
\pgfpathlineto{\pgfqpoint{0.790251in}{0.783938in}}%
\pgfpathlineto{\pgfqpoint{0.789583in}{0.778067in}}%
\pgfpathlineto{\pgfqpoint{0.788708in}{0.772195in}}%
\pgfpathlineto{\pgfqpoint{0.787554in}{0.766324in}}%
\pgfpathlineto{\pgfqpoint{0.786150in}{0.760453in}}%
\pgfpathlineto{\pgfqpoint{0.784607in}{0.754581in}}%
\pgfpathlineto{\pgfqpoint{0.783047in}{0.748710in}}%
\pgfpathlineto{\pgfqpoint{0.781534in}{0.742839in}}%
\pgfpathlineto{\pgfqpoint{0.780074in}{0.736968in}}%
\pgfpathlineto{\pgfqpoint{0.778638in}{0.731096in}}%
\pgfpathlineto{\pgfqpoint{0.777203in}{0.725225in}}%
\pgfpathlineto{\pgfqpoint{0.775771in}{0.719354in}}%
\pgfpathlineto{\pgfqpoint{0.774369in}{0.713483in}}%
\pgfpathlineto{\pgfqpoint{0.773019in}{0.707611in}}%
\pgfpathlineto{\pgfqpoint{0.771706in}{0.701740in}}%
\pgfpathlineto{\pgfqpoint{0.770366in}{0.695869in}}%
\pgfpathlineto{\pgfqpoint{0.768935in}{0.689997in}}%
\pgfpathlineto{\pgfqpoint{0.767402in}{0.684126in}}%
\pgfpathlineto{\pgfqpoint{0.765829in}{0.678255in}}%
\pgfpathlineto{\pgfqpoint{0.764305in}{0.672384in}}%
\pgfpathlineto{\pgfqpoint{0.762895in}{0.666512in}}%
\pgfpathlineto{\pgfqpoint{0.761609in}{0.660641in}}%
\pgfpathlineto{\pgfqpoint{0.760424in}{0.654770in}}%
\pgfpathlineto{\pgfqpoint{0.759312in}{0.648898in}}%
\pgfpathlineto{\pgfqpoint{0.758267in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{0.757309in}{0.637156in}}%
\pgfpathlineto{\pgfqpoint{0.756469in}{0.631285in}}%
\pgfpathlineto{\pgfqpoint{0.755765in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{0.755192in}{0.619542in}}%
\pgfpathlineto{\pgfqpoint{0.754721in}{0.613671in}}%
\pgfpathlineto{\pgfqpoint{0.754303in}{0.607799in}}%
\pgfpathlineto{\pgfqpoint{0.753873in}{0.601928in}}%
\pgfpathlineto{\pgfqpoint{0.753367in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{0.752745in}{0.590186in}}%
\pgfpathlineto{\pgfqpoint{0.752026in}{0.584314in}}%
\pgfpathlineto{\pgfqpoint{0.751275in}{0.578443in}}%
\pgfpathlineto{\pgfqpoint{0.750573in}{0.572572in}}%
\pgfpathlineto{\pgfqpoint{0.749981in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.749981in}{0.566700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.072870in}{0.567469in}}{\pgfqpoint{1.186406in}{1.147628in}}{%
\pgfpathmoveto{\pgfqpoint{1.131231in}{0.567469in}}%
\pgfpathlineto{\pgfqpoint{1.128045in}{0.567469in}}%
\pgfpathlineto{\pgfqpoint{1.126958in}{0.573329in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{0.579189in}}%
\pgfpathlineto{\pgfqpoint{1.124135in}{0.585049in}}%
\pgfpathlineto{\pgfqpoint{1.122786in}{0.590910in}}%
\pgfpathlineto{\pgfqpoint{1.121708in}{0.596770in}}%
\pgfpathlineto{\pgfqpoint{1.120884in}{0.602630in}}%
\pgfpathlineto{\pgfqpoint{1.120145in}{0.608490in}}%
\pgfpathlineto{\pgfqpoint{1.119272in}{0.614350in}}%
\pgfpathlineto{\pgfqpoint{1.118083in}{0.620211in}}%
\pgfpathlineto{\pgfqpoint{1.116481in}{0.626071in}}%
\pgfpathlineto{\pgfqpoint{1.114484in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{1.112203in}{0.637791in}}%
\pgfpathlineto{\pgfqpoint{1.109791in}{0.643651in}}%
\pgfpathlineto{\pgfqpoint{1.107394in}{0.649512in}}%
\pgfpathlineto{\pgfqpoint{1.105088in}{0.655372in}}%
\pgfpathlineto{\pgfqpoint{1.102824in}{0.661232in}}%
\pgfpathlineto{\pgfqpoint{1.100447in}{0.667092in}}%
\pgfpathlineto{\pgfqpoint{1.097829in}{0.672952in}}%
\pgfpathlineto{\pgfqpoint{1.094975in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{1.092046in}{0.684673in}}%
\pgfpathlineto{\pgfqpoint{1.089263in}{0.690533in}}%
\pgfpathlineto{\pgfqpoint{1.086770in}{0.696393in}}%
\pgfpathlineto{\pgfqpoint{1.084571in}{0.702253in}}%
\pgfpathlineto{\pgfqpoint{1.082582in}{0.708114in}}%
\pgfpathlineto{\pgfqpoint{1.080686in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{1.078753in}{0.719834in}}%
\pgfpathlineto{\pgfqpoint{1.076737in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.074830in}{0.731554in}}%
\pgfpathlineto{\pgfqpoint{1.073440in}{0.737414in}}%
\pgfpathlineto{\pgfqpoint{1.072870in}{0.743275in}}%
\pgfpathlineto{\pgfqpoint{1.073044in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.073601in}{0.754995in}}%
\pgfpathlineto{\pgfqpoint{1.074240in}{0.760855in}}%
\pgfpathlineto{\pgfqpoint{1.074912in}{0.766715in}}%
\pgfpathlineto{\pgfqpoint{1.075700in}{0.772576in}}%
\pgfpathlineto{\pgfqpoint{1.076657in}{0.778436in}}%
\pgfpathlineto{\pgfqpoint{1.077807in}{0.784296in}}%
\pgfpathlineto{\pgfqpoint{1.079176in}{0.790156in}}%
\pgfpathlineto{\pgfqpoint{1.080736in}{0.796016in}}%
\pgfpathlineto{\pgfqpoint{1.082360in}{0.801877in}}%
\pgfpathlineto{\pgfqpoint{1.083958in}{0.807737in}}%
\pgfpathlineto{\pgfqpoint{1.085622in}{0.813597in}}%
\pgfpathlineto{\pgfqpoint{1.087541in}{0.819457in}}%
\pgfpathlineto{\pgfqpoint{1.089779in}{0.825317in}}%
\pgfpathlineto{\pgfqpoint{1.092208in}{0.831178in}}%
\pgfpathlineto{\pgfqpoint{1.094628in}{0.837038in}}%
\pgfpathlineto{\pgfqpoint{1.096936in}{0.842898in}}%
\pgfpathlineto{\pgfqpoint{1.099204in}{0.848758in}}%
\pgfpathlineto{\pgfqpoint{1.101614in}{0.854618in}}%
\pgfpathlineto{\pgfqpoint{1.104285in}{0.860479in}}%
\pgfpathlineto{\pgfqpoint{1.107099in}{0.866339in}}%
\pgfpathlineto{\pgfqpoint{1.109725in}{0.872199in}}%
\pgfpathlineto{\pgfqpoint{1.111862in}{0.878059in}}%
\pgfpathlineto{\pgfqpoint{1.113454in}{0.883919in}}%
\pgfpathlineto{\pgfqpoint{1.114689in}{0.889780in}}%
\pgfpathlineto{\pgfqpoint{1.115826in}{0.895640in}}%
\pgfpathlineto{\pgfqpoint{1.117038in}{0.901500in}}%
\pgfpathlineto{\pgfqpoint{1.118361in}{0.907360in}}%
\pgfpathlineto{\pgfqpoint{1.119727in}{0.913220in}}%
\pgfpathlineto{\pgfqpoint{1.121043in}{0.919081in}}%
\pgfpathlineto{\pgfqpoint{1.122240in}{0.924941in}}%
\pgfpathlineto{\pgfqpoint{1.123288in}{0.930801in}}%
\pgfpathlineto{\pgfqpoint{1.124188in}{0.936661in}}%
\pgfpathlineto{\pgfqpoint{1.124959in}{0.942521in}}%
\pgfpathlineto{\pgfqpoint{1.125619in}{0.948382in}}%
\pgfpathlineto{\pgfqpoint{1.126186in}{0.954242in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{0.960102in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{1.127573in}{0.971822in}}%
\pgfpathlineto{\pgfqpoint{1.127972in}{0.977682in}}%
\pgfpathlineto{\pgfqpoint{1.128316in}{0.983543in}}%
\pgfpathlineto{\pgfqpoint{1.128587in}{0.989403in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{0.995263in}}%
\pgfpathlineto{\pgfqpoint{1.128937in}{1.001123in}}%
\pgfpathlineto{\pgfqpoint{1.129057in}{1.006983in}}%
\pgfpathlineto{\pgfqpoint{1.129163in}{1.012844in}}%
\pgfpathlineto{\pgfqpoint{1.129260in}{1.018704in}}%
\pgfpathlineto{\pgfqpoint{1.129345in}{1.024564in}}%
\pgfpathlineto{\pgfqpoint{1.129413in}{1.030424in}}%
\pgfpathlineto{\pgfqpoint{1.129465in}{1.036284in}}%
\pgfpathlineto{\pgfqpoint{1.129501in}{1.042145in}}%
\pgfpathlineto{\pgfqpoint{1.129522in}{1.048005in}}%
\pgfpathlineto{\pgfqpoint{1.129530in}{1.053865in}}%
\pgfpathlineto{\pgfqpoint{1.129530in}{1.059725in}}%
\pgfpathlineto{\pgfqpoint{1.129533in}{1.065585in}}%
\pgfpathlineto{\pgfqpoint{1.129546in}{1.071446in}}%
\pgfpathlineto{\pgfqpoint{1.129567in}{1.077306in}}%
\pgfpathlineto{\pgfqpoint{1.129588in}{1.083166in}}%
\pgfpathlineto{\pgfqpoint{1.129601in}{1.089026in}}%
\pgfpathlineto{\pgfqpoint{1.129606in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.129607in}{1.100747in}}%
\pgfpathlineto{\pgfqpoint{1.129610in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{1.129616in}{1.112467in}}%
\pgfpathlineto{\pgfqpoint{1.129620in}{1.118327in}}%
\pgfpathlineto{\pgfqpoint{1.129617in}{1.124187in}}%
\pgfpathlineto{\pgfqpoint{1.129607in}{1.130048in}}%
\pgfpathlineto{\pgfqpoint{1.129594in}{1.135908in}}%
\pgfpathlineto{\pgfqpoint{1.129587in}{1.141768in}}%
\pgfpathlineto{\pgfqpoint{1.129590in}{1.147628in}}%
\pgfpathlineto{\pgfqpoint{1.129686in}{1.147628in}}%
\pgfpathlineto{\pgfqpoint{1.129686in}{1.147628in}}%
\pgfpathlineto{\pgfqpoint{1.129689in}{1.141768in}}%
\pgfpathlineto{\pgfqpoint{1.129682in}{1.135908in}}%
\pgfpathlineto{\pgfqpoint{1.129670in}{1.130048in}}%
\pgfpathlineto{\pgfqpoint{1.129659in}{1.124187in}}%
\pgfpathlineto{\pgfqpoint{1.129656in}{1.118327in}}%
\pgfpathlineto{\pgfqpoint{1.129660in}{1.112467in}}%
\pgfpathlineto{\pgfqpoint{1.129666in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{1.129669in}{1.100747in}}%
\pgfpathlineto{\pgfqpoint{1.129670in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.129675in}{1.089026in}}%
\pgfpathlineto{\pgfqpoint{1.129689in}{1.083166in}}%
\pgfpathlineto{\pgfqpoint{1.129709in}{1.077306in}}%
\pgfpathlineto{\pgfqpoint{1.129731in}{1.071446in}}%
\pgfpathlineto{\pgfqpoint{1.129743in}{1.065585in}}%
\pgfpathlineto{\pgfqpoint{1.129746in}{1.059725in}}%
\pgfpathlineto{\pgfqpoint{1.129746in}{1.053865in}}%
\pgfpathlineto{\pgfqpoint{1.129754in}{1.048005in}}%
\pgfpathlineto{\pgfqpoint{1.129775in}{1.042145in}}%
\pgfpathlineto{\pgfqpoint{1.129811in}{1.036284in}}%
\pgfpathlineto{\pgfqpoint{1.129863in}{1.030424in}}%
\pgfpathlineto{\pgfqpoint{1.129931in}{1.024564in}}%
\pgfpathlineto{\pgfqpoint{1.130016in}{1.018704in}}%
\pgfpathlineto{\pgfqpoint{1.130113in}{1.012844in}}%
\pgfpathlineto{\pgfqpoint{1.130220in}{1.006983in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{1.001123in}}%
\pgfpathlineto{\pgfqpoint{1.130488in}{0.995263in}}%
\pgfpathlineto{\pgfqpoint{1.130689in}{0.989403in}}%
\pgfpathlineto{\pgfqpoint{1.130961in}{0.983543in}}%
\pgfpathlineto{\pgfqpoint{1.131304in}{0.977682in}}%
\pgfpathlineto{\pgfqpoint{1.131703in}{0.971822in}}%
\pgfpathlineto{\pgfqpoint{1.132135in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{1.132592in}{0.960102in}}%
\pgfpathlineto{\pgfqpoint{1.133091in}{0.954242in}}%
\pgfpathlineto{\pgfqpoint{1.133657in}{0.948382in}}%
\pgfpathlineto{\pgfqpoint{1.134317in}{0.942521in}}%
\pgfpathlineto{\pgfqpoint{1.135088in}{0.936661in}}%
\pgfpathlineto{\pgfqpoint{1.135989in}{0.930801in}}%
\pgfpathlineto{\pgfqpoint{1.137037in}{0.924941in}}%
\pgfpathlineto{\pgfqpoint{1.138233in}{0.919081in}}%
\pgfpathlineto{\pgfqpoint{1.139549in}{0.913220in}}%
\pgfpathlineto{\pgfqpoint{1.140915in}{0.907360in}}%
\pgfpathlineto{\pgfqpoint{1.142238in}{0.901500in}}%
\pgfpathlineto{\pgfqpoint{1.143451in}{0.895640in}}%
\pgfpathlineto{\pgfqpoint{1.144587in}{0.889780in}}%
\pgfpathlineto{\pgfqpoint{1.145822in}{0.883919in}}%
\pgfpathlineto{\pgfqpoint{1.147414in}{0.878059in}}%
\pgfpathlineto{\pgfqpoint{1.149551in}{0.872199in}}%
\pgfpathlineto{\pgfqpoint{1.152177in}{0.866339in}}%
\pgfpathlineto{\pgfqpoint{1.154991in}{0.860479in}}%
\pgfpathlineto{\pgfqpoint{1.157662in}{0.854618in}}%
\pgfpathlineto{\pgfqpoint{1.160072in}{0.848758in}}%
\pgfpathlineto{\pgfqpoint{1.162340in}{0.842898in}}%
\pgfpathlineto{\pgfqpoint{1.164648in}{0.837038in}}%
\pgfpathlineto{\pgfqpoint{1.167068in}{0.831178in}}%
\pgfpathlineto{\pgfqpoint{1.169497in}{0.825317in}}%
\pgfpathlineto{\pgfqpoint{1.171736in}{0.819457in}}%
\pgfpathlineto{\pgfqpoint{1.173654in}{0.813597in}}%
\pgfpathlineto{\pgfqpoint{1.175318in}{0.807737in}}%
\pgfpathlineto{\pgfqpoint{1.176916in}{0.801877in}}%
\pgfpathlineto{\pgfqpoint{1.178540in}{0.796016in}}%
\pgfpathlineto{\pgfqpoint{1.180100in}{0.790156in}}%
\pgfpathlineto{\pgfqpoint{1.181470in}{0.784296in}}%
\pgfpathlineto{\pgfqpoint{1.182619in}{0.778436in}}%
\pgfpathlineto{\pgfqpoint{1.183576in}{0.772576in}}%
\pgfpathlineto{\pgfqpoint{1.184364in}{0.766715in}}%
\pgfpathlineto{\pgfqpoint{1.185036in}{0.760855in}}%
\pgfpathlineto{\pgfqpoint{1.185675in}{0.754995in}}%
\pgfpathlineto{\pgfqpoint{1.186232in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.186406in}{0.743275in}}%
\pgfpathlineto{\pgfqpoint{1.185836in}{0.737414in}}%
\pgfpathlineto{\pgfqpoint{1.184446in}{0.731554in}}%
\pgfpathlineto{\pgfqpoint{1.182540in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.180523in}{0.719834in}}%
\pgfpathlineto{\pgfqpoint{1.178590in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{1.176694in}{0.708114in}}%
\pgfpathlineto{\pgfqpoint{1.174705in}{0.702253in}}%
\pgfpathlineto{\pgfqpoint{1.172506in}{0.696393in}}%
\pgfpathlineto{\pgfqpoint{1.170013in}{0.690533in}}%
\pgfpathlineto{\pgfqpoint{1.167230in}{0.684673in}}%
\pgfpathlineto{\pgfqpoint{1.164301in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{1.161447in}{0.672952in}}%
\pgfpathlineto{\pgfqpoint{1.158829in}{0.667092in}}%
\pgfpathlineto{\pgfqpoint{1.156453in}{0.661232in}}%
\pgfpathlineto{\pgfqpoint{1.154188in}{0.655372in}}%
\pgfpathlineto{\pgfqpoint{1.151883in}{0.649512in}}%
\pgfpathlineto{\pgfqpoint{1.149485in}{0.643651in}}%
\pgfpathlineto{\pgfqpoint{1.147074in}{0.637791in}}%
\pgfpathlineto{\pgfqpoint{1.144793in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{1.142795in}{0.626071in}}%
\pgfpathlineto{\pgfqpoint{1.141193in}{0.620211in}}%
\pgfpathlineto{\pgfqpoint{1.140004in}{0.614350in}}%
\pgfpathlineto{\pgfqpoint{1.139131in}{0.608490in}}%
\pgfpathlineto{\pgfqpoint{1.138392in}{0.602630in}}%
\pgfpathlineto{\pgfqpoint{1.137568in}{0.596770in}}%
\pgfpathlineto{\pgfqpoint{1.136490in}{0.590910in}}%
\pgfpathlineto{\pgfqpoint{1.135141in}{0.585049in}}%
\pgfpathlineto{\pgfqpoint{1.133677in}{0.579189in}}%
\pgfpathlineto{\pgfqpoint{1.132319in}{0.573329in}}%
\pgfpathlineto{\pgfqpoint{1.131231in}{0.567469in}}%
\pgfpathlineto{\pgfqpoint{1.131231in}{0.567469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.394303in}{0.567343in}}{\pgfqpoint{1.626647in}{0.951955in}}{%
\pgfpathmoveto{\pgfqpoint{1.510998in}{0.567343in}}%
\pgfpathlineto{\pgfqpoint{1.509952in}{0.567343in}}%
\pgfpathlineto{\pgfqpoint{1.509376in}{0.571228in}}%
\pgfpathlineto{\pgfqpoint{1.508497in}{0.575113in}}%
\pgfpathlineto{\pgfqpoint{1.507216in}{0.578998in}}%
\pgfpathlineto{\pgfqpoint{1.505360in}{0.582883in}}%
\pgfpathlineto{\pgfqpoint{1.502806in}{0.586768in}}%
\pgfpathlineto{\pgfqpoint{1.499613in}{0.590653in}}%
\pgfpathlineto{\pgfqpoint{1.496003in}{0.594538in}}%
\pgfpathlineto{\pgfqpoint{1.492137in}{0.598423in}}%
\pgfpathlineto{\pgfqpoint{1.487929in}{0.602308in}}%
\pgfpathlineto{\pgfqpoint{1.482933in}{0.606193in}}%
\pgfpathlineto{\pgfqpoint{1.476430in}{0.610078in}}%
\pgfpathlineto{\pgfqpoint{1.468252in}{0.613963in}}%
\pgfpathlineto{\pgfqpoint{1.459243in}{0.617848in}}%
\pgfpathlineto{\pgfqpoint{1.450123in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{1.440752in}{0.625618in}}%
\pgfpathlineto{\pgfqpoint{1.431251in}{0.629503in}}%
\pgfpathlineto{\pgfqpoint{1.422797in}{0.633388in}}%
\pgfpathlineto{\pgfqpoint{1.416285in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.411083in}{0.641158in}}%
\pgfpathlineto{\pgfqpoint{1.406260in}{0.645043in}}%
\pgfpathlineto{\pgfqpoint{1.401977in}{0.648928in}}%
\pgfpathlineto{\pgfqpoint{1.398715in}{0.652813in}}%
\pgfpathlineto{\pgfqpoint{1.396293in}{0.656698in}}%
\pgfpathlineto{\pgfqpoint{1.394655in}{0.660583in}}%
\pgfpathlineto{\pgfqpoint{1.394303in}{0.664468in}}%
\pgfpathlineto{\pgfqpoint{1.394899in}{0.668352in}}%
\pgfpathlineto{\pgfqpoint{1.395534in}{0.672237in}}%
\pgfpathlineto{\pgfqpoint{1.396832in}{0.676122in}}%
\pgfpathlineto{\pgfqpoint{1.400340in}{0.680007in}}%
\pgfpathlineto{\pgfqpoint{1.406080in}{0.683892in}}%
\pgfpathlineto{\pgfqpoint{1.412572in}{0.687777in}}%
\pgfpathlineto{\pgfqpoint{1.419123in}{0.691662in}}%
\pgfpathlineto{\pgfqpoint{1.426422in}{0.695547in}}%
\pgfpathlineto{\pgfqpoint{1.434480in}{0.699432in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{0.703317in}}%
\pgfpathlineto{\pgfqpoint{1.448258in}{0.707202in}}%
\pgfpathlineto{\pgfqpoint{1.453375in}{0.711087in}}%
\pgfpathlineto{\pgfqpoint{1.458097in}{0.714972in}}%
\pgfpathlineto{\pgfqpoint{1.463100in}{0.718857in}}%
\pgfpathlineto{\pgfqpoint{1.468587in}{0.722742in}}%
\pgfpathlineto{\pgfqpoint{1.474063in}{0.726627in}}%
\pgfpathlineto{\pgfqpoint{1.478837in}{0.730512in}}%
\pgfpathlineto{\pgfqpoint{1.482819in}{0.734397in}}%
\pgfpathlineto{\pgfqpoint{1.486414in}{0.738282in}}%
\pgfpathlineto{\pgfqpoint{1.489702in}{0.742167in}}%
\pgfpathlineto{\pgfqpoint{1.492585in}{0.746052in}}%
\pgfpathlineto{\pgfqpoint{1.495277in}{0.749937in}}%
\pgfpathlineto{\pgfqpoint{1.497861in}{0.753822in}}%
\pgfpathlineto{\pgfqpoint{1.500033in}{0.757707in}}%
\pgfpathlineto{\pgfqpoint{1.501591in}{0.761592in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{0.765477in}}%
\pgfpathlineto{\pgfqpoint{1.503505in}{0.769362in}}%
\pgfpathlineto{\pgfqpoint{1.504402in}{0.773246in}}%
\pgfpathlineto{\pgfqpoint{1.505369in}{0.777131in}}%
\pgfpathlineto{\pgfqpoint{1.506196in}{0.781016in}}%
\pgfpathlineto{\pgfqpoint{1.506794in}{0.784901in}}%
\pgfpathlineto{\pgfqpoint{1.507297in}{0.788786in}}%
\pgfpathlineto{\pgfqpoint{1.507763in}{0.792671in}}%
\pgfpathlineto{\pgfqpoint{1.508146in}{0.796556in}}%
\pgfpathlineto{\pgfqpoint{1.508465in}{0.800441in}}%
\pgfpathlineto{\pgfqpoint{1.508782in}{0.804326in}}%
\pgfpathlineto{\pgfqpoint{1.509104in}{0.808211in}}%
\pgfpathlineto{\pgfqpoint{1.509378in}{0.812096in}}%
\pgfpathlineto{\pgfqpoint{1.509560in}{0.815981in}}%
\pgfpathlineto{\pgfqpoint{1.509688in}{0.819866in}}%
\pgfpathlineto{\pgfqpoint{1.509802in}{0.823751in}}%
\pgfpathlineto{\pgfqpoint{1.509895in}{0.827636in}}%
\pgfpathlineto{\pgfqpoint{1.509967in}{0.831521in}}%
\pgfpathlineto{\pgfqpoint{1.510035in}{0.835406in}}%
\pgfpathlineto{\pgfqpoint{1.510089in}{0.839291in}}%
\pgfpathlineto{\pgfqpoint{1.510111in}{0.843176in}}%
\pgfpathlineto{\pgfqpoint{1.510128in}{0.847061in}}%
\pgfpathlineto{\pgfqpoint{1.510186in}{0.850946in}}%
\pgfpathlineto{\pgfqpoint{1.510278in}{0.854831in}}%
\pgfpathlineto{\pgfqpoint{1.510357in}{0.858716in}}%
\pgfpathlineto{\pgfqpoint{1.510400in}{0.862601in}}%
\pgfpathlineto{\pgfqpoint{1.510407in}{0.866486in}}%
\pgfpathlineto{\pgfqpoint{1.510395in}{0.870371in}}%
\pgfpathlineto{\pgfqpoint{1.510387in}{0.874256in}}%
\pgfpathlineto{\pgfqpoint{1.510392in}{0.878140in}}%
\pgfpathlineto{\pgfqpoint{1.510405in}{0.882025in}}%
\pgfpathlineto{\pgfqpoint{1.510413in}{0.885910in}}%
\pgfpathlineto{\pgfqpoint{1.510413in}{0.889795in}}%
\pgfpathlineto{\pgfqpoint{1.510421in}{0.893680in}}%
\pgfpathlineto{\pgfqpoint{1.510442in}{0.897565in}}%
\pgfpathlineto{\pgfqpoint{1.510462in}{0.901450in}}%
\pgfpathlineto{\pgfqpoint{1.510472in}{0.905335in}}%
\pgfpathlineto{\pgfqpoint{1.510474in}{0.909220in}}%
\pgfpathlineto{\pgfqpoint{1.510475in}{0.913105in}}%
\pgfpathlineto{\pgfqpoint{1.510475in}{0.916990in}}%
\pgfpathlineto{\pgfqpoint{1.510475in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{1.510475in}{0.924760in}}%
\pgfpathlineto{\pgfqpoint{1.510475in}{0.928645in}}%
\pgfpathlineto{\pgfqpoint{1.510475in}{0.932530in}}%
\pgfpathlineto{\pgfqpoint{1.510473in}{0.936415in}}%
\pgfpathlineto{\pgfqpoint{1.510468in}{0.940300in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.944185in}}%
\pgfpathlineto{\pgfqpoint{1.510431in}{0.948070in}}%
\pgfpathlineto{\pgfqpoint{1.510419in}{0.951955in}}%
\pgfpathlineto{\pgfqpoint{1.510530in}{0.951955in}}%
\pgfpathlineto{\pgfqpoint{1.510530in}{0.951955in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{0.948070in}}%
\pgfpathlineto{\pgfqpoint{1.510498in}{0.944185in}}%
\pgfpathlineto{\pgfqpoint{1.510482in}{0.940300in}}%
\pgfpathlineto{\pgfqpoint{1.510476in}{0.936415in}}%
\pgfpathlineto{\pgfqpoint{1.510475in}{0.932530in}}%
\pgfpathlineto{\pgfqpoint{1.510475in}{0.928645in}}%
\pgfpathlineto{\pgfqpoint{1.510475in}{0.924760in}}%
\pgfpathlineto{\pgfqpoint{1.510475in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{1.510475in}{0.916990in}}%
\pgfpathlineto{\pgfqpoint{1.510475in}{0.913105in}}%
\pgfpathlineto{\pgfqpoint{1.510476in}{0.909220in}}%
\pgfpathlineto{\pgfqpoint{1.510478in}{0.905335in}}%
\pgfpathlineto{\pgfqpoint{1.510488in}{0.901450in}}%
\pgfpathlineto{\pgfqpoint{1.510508in}{0.897565in}}%
\pgfpathlineto{\pgfqpoint{1.510529in}{0.893680in}}%
\pgfpathlineto{\pgfqpoint{1.510537in}{0.889795in}}%
\pgfpathlineto{\pgfqpoint{1.510537in}{0.885910in}}%
\pgfpathlineto{\pgfqpoint{1.510545in}{0.882025in}}%
\pgfpathlineto{\pgfqpoint{1.510558in}{0.878140in}}%
\pgfpathlineto{\pgfqpoint{1.510563in}{0.874256in}}%
\pgfpathlineto{\pgfqpoint{1.510555in}{0.870371in}}%
\pgfpathlineto{\pgfqpoint{1.510543in}{0.866486in}}%
\pgfpathlineto{\pgfqpoint{1.510550in}{0.862601in}}%
\pgfpathlineto{\pgfqpoint{1.510592in}{0.858716in}}%
\pgfpathlineto{\pgfqpoint{1.510672in}{0.854831in}}%
\pgfpathlineto{\pgfqpoint{1.510764in}{0.850946in}}%
\pgfpathlineto{\pgfqpoint{1.510822in}{0.847061in}}%
\pgfpathlineto{\pgfqpoint{1.510839in}{0.843176in}}%
\pgfpathlineto{\pgfqpoint{1.510861in}{0.839291in}}%
\pgfpathlineto{\pgfqpoint{1.510915in}{0.835406in}}%
\pgfpathlineto{\pgfqpoint{1.510983in}{0.831521in}}%
\pgfpathlineto{\pgfqpoint{1.511055in}{0.827636in}}%
\pgfpathlineto{\pgfqpoint{1.511147in}{0.823751in}}%
\pgfpathlineto{\pgfqpoint{1.511262in}{0.819866in}}%
\pgfpathlineto{\pgfqpoint{1.511390in}{0.815981in}}%
\pgfpathlineto{\pgfqpoint{1.511572in}{0.812096in}}%
\pgfpathlineto{\pgfqpoint{1.511845in}{0.808211in}}%
\pgfpathlineto{\pgfqpoint{1.512168in}{0.804326in}}%
\pgfpathlineto{\pgfqpoint{1.512485in}{0.800441in}}%
\pgfpathlineto{\pgfqpoint{1.512804in}{0.796556in}}%
\pgfpathlineto{\pgfqpoint{1.513186in}{0.792671in}}%
\pgfpathlineto{\pgfqpoint{1.513653in}{0.788786in}}%
\pgfpathlineto{\pgfqpoint{1.514156in}{0.784901in}}%
\pgfpathlineto{\pgfqpoint{1.514754in}{0.781016in}}%
\pgfpathlineto{\pgfqpoint{1.515581in}{0.777131in}}%
\pgfpathlineto{\pgfqpoint{1.516548in}{0.773246in}}%
\pgfpathlineto{\pgfqpoint{1.517445in}{0.769362in}}%
\pgfpathlineto{\pgfqpoint{1.518295in}{0.765477in}}%
\pgfpathlineto{\pgfqpoint{1.519359in}{0.761592in}}%
\pgfpathlineto{\pgfqpoint{1.520917in}{0.757707in}}%
\pgfpathlineto{\pgfqpoint{1.523089in}{0.753822in}}%
\pgfpathlineto{\pgfqpoint{1.525673in}{0.749937in}}%
\pgfpathlineto{\pgfqpoint{1.528365in}{0.746052in}}%
\pgfpathlineto{\pgfqpoint{1.531248in}{0.742167in}}%
\pgfpathlineto{\pgfqpoint{1.534536in}{0.738282in}}%
\pgfpathlineto{\pgfqpoint{1.538131in}{0.734397in}}%
\pgfpathlineto{\pgfqpoint{1.542113in}{0.730512in}}%
\pgfpathlineto{\pgfqpoint{1.546887in}{0.726627in}}%
\pgfpathlineto{\pgfqpoint{1.552363in}{0.722742in}}%
\pgfpathlineto{\pgfqpoint{1.557850in}{0.718857in}}%
\pgfpathlineto{\pgfqpoint{1.562853in}{0.714972in}}%
\pgfpathlineto{\pgfqpoint{1.567575in}{0.711087in}}%
\pgfpathlineto{\pgfqpoint{1.572691in}{0.707202in}}%
\pgfpathlineto{\pgfqpoint{1.578910in}{0.703317in}}%
\pgfpathlineto{\pgfqpoint{1.586470in}{0.699432in}}%
\pgfpathlineto{\pgfqpoint{1.594528in}{0.695547in}}%
\pgfpathlineto{\pgfqpoint{1.601827in}{0.691662in}}%
\pgfpathlineto{\pgfqpoint{1.608378in}{0.687777in}}%
\pgfpathlineto{\pgfqpoint{1.614870in}{0.683892in}}%
\pgfpathlineto{\pgfqpoint{1.620610in}{0.680007in}}%
\pgfpathlineto{\pgfqpoint{1.624118in}{0.676122in}}%
\pgfpathlineto{\pgfqpoint{1.625416in}{0.672237in}}%
\pgfpathlineto{\pgfqpoint{1.626051in}{0.668352in}}%
\pgfpathlineto{\pgfqpoint{1.626647in}{0.664468in}}%
\pgfpathlineto{\pgfqpoint{1.626294in}{0.660583in}}%
\pgfpathlineto{\pgfqpoint{1.624657in}{0.656698in}}%
\pgfpathlineto{\pgfqpoint{1.622235in}{0.652813in}}%
\pgfpathlineto{\pgfqpoint{1.618973in}{0.648928in}}%
\pgfpathlineto{\pgfqpoint{1.614690in}{0.645043in}}%
\pgfpathlineto{\pgfqpoint{1.609867in}{0.641158in}}%
\pgfpathlineto{\pgfqpoint{1.604665in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{0.633388in}}%
\pgfpathlineto{\pgfqpoint{1.589699in}{0.629503in}}%
\pgfpathlineto{\pgfqpoint{1.580198in}{0.625618in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{1.561707in}{0.617848in}}%
\pgfpathlineto{\pgfqpoint{1.552698in}{0.613963in}}%
\pgfpathlineto{\pgfqpoint{1.544520in}{0.610078in}}%
\pgfpathlineto{\pgfqpoint{1.538016in}{0.606193in}}%
\pgfpathlineto{\pgfqpoint{1.533021in}{0.602308in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{0.598423in}}%
\pgfpathlineto{\pgfqpoint{1.524947in}{0.594538in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.590653in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{0.586768in}}%
\pgfpathlineto{\pgfqpoint{1.515590in}{0.582883in}}%
\pgfpathlineto{\pgfqpoint{1.513734in}{0.578998in}}%
\pgfpathlineto{\pgfqpoint{1.512453in}{0.575113in}}%
\pgfpathlineto{\pgfqpoint{1.511574in}{0.571228in}}%
\pgfpathlineto{\pgfqpoint{1.510998in}{0.567343in}}%
\pgfpathlineto{\pgfqpoint{1.510998in}{0.567343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.744325in}{0.567881in}}{\pgfqpoint{2.038299in}{0.910856in}}{%
\pgfpathmoveto{\pgfqpoint{1.891948in}{0.567881in}}%
\pgfpathlineto{\pgfqpoint{1.890676in}{0.567881in}}%
\pgfpathlineto{\pgfqpoint{1.889808in}{0.571345in}}%
\pgfpathlineto{\pgfqpoint{1.888130in}{0.574809in}}%
\pgfpathlineto{\pgfqpoint{1.885196in}{0.578274in}}%
\pgfpathlineto{\pgfqpoint{1.880567in}{0.581738in}}%
\pgfpathlineto{\pgfqpoint{1.873978in}{0.585203in}}%
\pgfpathlineto{\pgfqpoint{1.865439in}{0.588667in}}%
\pgfpathlineto{\pgfqpoint{1.854842in}{0.592131in}}%
\pgfpathlineto{\pgfqpoint{1.842515in}{0.595596in}}%
\pgfpathlineto{\pgfqpoint{1.829752in}{0.599060in}}%
\pgfpathlineto{\pgfqpoint{1.816983in}{0.602525in}}%
\pgfpathlineto{\pgfqpoint{1.803468in}{0.605989in}}%
\pgfpathlineto{\pgfqpoint{1.789415in}{0.609453in}}%
\pgfpathlineto{\pgfqpoint{1.776228in}{0.612918in}}%
\pgfpathlineto{\pgfqpoint{1.765412in}{0.616382in}}%
\pgfpathlineto{\pgfqpoint{1.757874in}{0.619847in}}%
\pgfpathlineto{\pgfqpoint{1.752943in}{0.623311in}}%
\pgfpathlineto{\pgfqpoint{1.749017in}{0.626775in}}%
\pgfpathlineto{\pgfqpoint{1.745770in}{0.630240in}}%
\pgfpathlineto{\pgfqpoint{1.744325in}{0.633704in}}%
\pgfpathlineto{\pgfqpoint{1.745806in}{0.637169in}}%
\pgfpathlineto{\pgfqpoint{1.750408in}{0.640633in}}%
\pgfpathlineto{\pgfqpoint{1.757008in}{0.644097in}}%
\pgfpathlineto{\pgfqpoint{1.763638in}{0.647562in}}%
\pgfpathlineto{\pgfqpoint{1.769258in}{0.651026in}}%
\pgfpathlineto{\pgfqpoint{1.774968in}{0.654491in}}%
\pgfpathlineto{\pgfqpoint{1.782204in}{0.657955in}}%
\pgfpathlineto{\pgfqpoint{1.790587in}{0.661419in}}%
\pgfpathlineto{\pgfqpoint{1.798784in}{0.664884in}}%
\pgfpathlineto{\pgfqpoint{1.806157in}{0.668348in}}%
\pgfpathlineto{\pgfqpoint{1.812903in}{0.671813in}}%
\pgfpathlineto{\pgfqpoint{1.819512in}{0.675277in}}%
\pgfpathlineto{\pgfqpoint{1.826413in}{0.678741in}}%
\pgfpathlineto{\pgfqpoint{1.833425in}{0.682206in}}%
\pgfpathlineto{\pgfqpoint{1.839699in}{0.685670in}}%
\pgfpathlineto{\pgfqpoint{1.844929in}{0.689135in}}%
\pgfpathlineto{\pgfqpoint{1.849694in}{0.692599in}}%
\pgfpathlineto{\pgfqpoint{1.854516in}{0.696063in}}%
\pgfpathlineto{\pgfqpoint{1.859500in}{0.699528in}}%
\pgfpathlineto{\pgfqpoint{1.864491in}{0.702992in}}%
\pgfpathlineto{\pgfqpoint{1.869153in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{1.873033in}{0.709921in}}%
\pgfpathlineto{\pgfqpoint{1.875896in}{0.713385in}}%
\pgfpathlineto{\pgfqpoint{1.878051in}{0.716850in}}%
\pgfpathlineto{\pgfqpoint{1.880043in}{0.720314in}}%
\pgfpathlineto{\pgfqpoint{1.882016in}{0.723779in}}%
\pgfpathlineto{\pgfqpoint{1.883644in}{0.727243in}}%
\pgfpathlineto{\pgfqpoint{1.884647in}{0.730707in}}%
\pgfpathlineto{\pgfqpoint{1.885219in}{0.734172in}}%
\pgfpathlineto{\pgfqpoint{1.885859in}{0.737636in}}%
\pgfpathlineto{\pgfqpoint{1.886742in}{0.741101in}}%
\pgfpathlineto{\pgfqpoint{1.887580in}{0.744565in}}%
\pgfpathlineto{\pgfqpoint{1.888140in}{0.748029in}}%
\pgfpathlineto{\pgfqpoint{1.888476in}{0.751494in}}%
\pgfpathlineto{\pgfqpoint{1.888759in}{0.754958in}}%
\pgfpathlineto{\pgfqpoint{1.889130in}{0.758423in}}%
\pgfpathlineto{\pgfqpoint{1.889585in}{0.761887in}}%
\pgfpathlineto{\pgfqpoint{1.890020in}{0.765351in}}%
\pgfpathlineto{\pgfqpoint{1.890365in}{0.768816in}}%
\pgfpathlineto{\pgfqpoint{1.890571in}{0.772280in}}%
\pgfpathlineto{\pgfqpoint{1.890624in}{0.775745in}}%
\pgfpathlineto{\pgfqpoint{1.890584in}{0.779209in}}%
\pgfpathlineto{\pgfqpoint{1.890571in}{0.782673in}}%
\pgfpathlineto{\pgfqpoint{1.890678in}{0.786138in}}%
\pgfpathlineto{\pgfqpoint{1.890877in}{0.789602in}}%
\pgfpathlineto{\pgfqpoint{1.891072in}{0.793067in}}%
\pgfpathlineto{\pgfqpoint{1.891191in}{0.796531in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{0.799995in}}%
\pgfpathlineto{\pgfqpoint{1.891158in}{0.803460in}}%
\pgfpathlineto{\pgfqpoint{1.891097in}{0.806924in}}%
\pgfpathlineto{\pgfqpoint{1.891051in}{0.810389in}}%
\pgfpathlineto{\pgfqpoint{1.891024in}{0.813853in}}%
\pgfpathlineto{\pgfqpoint{1.891011in}{0.817317in}}%
\pgfpathlineto{\pgfqpoint{1.890998in}{0.820782in}}%
\pgfpathlineto{\pgfqpoint{1.891011in}{0.824246in}}%
\pgfpathlineto{\pgfqpoint{1.891079in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{1.891163in}{0.831175in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{0.834639in}}%
\pgfpathlineto{\pgfqpoint{1.891236in}{0.838104in}}%
\pgfpathlineto{\pgfqpoint{1.891266in}{0.841568in}}%
\pgfpathlineto{\pgfqpoint{1.891294in}{0.845033in}}%
\pgfpathlineto{\pgfqpoint{1.891308in}{0.848497in}}%
\pgfpathlineto{\pgfqpoint{1.891311in}{0.851961in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.855426in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.858890in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.862355in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.865819in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.869283in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.872748in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.876212in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.879677in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.883141in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.886605in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.890070in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.893534in}}%
\pgfpathlineto{\pgfqpoint{1.891311in}{0.896999in}}%
\pgfpathlineto{\pgfqpoint{1.891305in}{0.900463in}}%
\pgfpathlineto{\pgfqpoint{1.891288in}{0.903927in}}%
\pgfpathlineto{\pgfqpoint{1.891260in}{0.907392in}}%
\pgfpathlineto{\pgfqpoint{1.891245in}{0.910856in}}%
\pgfpathlineto{\pgfqpoint{1.891379in}{0.910856in}}%
\pgfpathlineto{\pgfqpoint{1.891379in}{0.910856in}}%
\pgfpathlineto{\pgfqpoint{1.891363in}{0.907392in}}%
\pgfpathlineto{\pgfqpoint{1.891336in}{0.903927in}}%
\pgfpathlineto{\pgfqpoint{1.891318in}{0.900463in}}%
\pgfpathlineto{\pgfqpoint{1.891313in}{0.896999in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.893534in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.890070in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.886605in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.883141in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.879677in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.876212in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.872748in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.869283in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.865819in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.862355in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.858890in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.855426in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.851961in}}%
\pgfpathlineto{\pgfqpoint{1.891316in}{0.848497in}}%
\pgfpathlineto{\pgfqpoint{1.891330in}{0.845033in}}%
\pgfpathlineto{\pgfqpoint{1.891358in}{0.841568in}}%
\pgfpathlineto{\pgfqpoint{1.891387in}{0.838104in}}%
\pgfpathlineto{\pgfqpoint{1.891412in}{0.834639in}}%
\pgfpathlineto{\pgfqpoint{1.891461in}{0.831175in}}%
\pgfpathlineto{\pgfqpoint{1.891544in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{1.891612in}{0.824246in}}%
\pgfpathlineto{\pgfqpoint{1.891626in}{0.820782in}}%
\pgfpathlineto{\pgfqpoint{1.891613in}{0.817317in}}%
\pgfpathlineto{\pgfqpoint{1.891600in}{0.813853in}}%
\pgfpathlineto{\pgfqpoint{1.891573in}{0.810389in}}%
\pgfpathlineto{\pgfqpoint{1.891526in}{0.806924in}}%
\pgfpathlineto{\pgfqpoint{1.891466in}{0.803460in}}%
\pgfpathlineto{\pgfqpoint{1.891415in}{0.799995in}}%
\pgfpathlineto{\pgfqpoint{1.891433in}{0.796531in}}%
\pgfpathlineto{\pgfqpoint{1.891552in}{0.793067in}}%
\pgfpathlineto{\pgfqpoint{1.891747in}{0.789602in}}%
\pgfpathlineto{\pgfqpoint{1.891946in}{0.786138in}}%
\pgfpathlineto{\pgfqpoint{1.892053in}{0.782673in}}%
\pgfpathlineto{\pgfqpoint{1.892039in}{0.779209in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{0.775745in}}%
\pgfpathlineto{\pgfqpoint{1.892052in}{0.772280in}}%
\pgfpathlineto{\pgfqpoint{1.892258in}{0.768816in}}%
\pgfpathlineto{\pgfqpoint{1.892604in}{0.765351in}}%
\pgfpathlineto{\pgfqpoint{1.893038in}{0.761887in}}%
\pgfpathlineto{\pgfqpoint{1.893493in}{0.758423in}}%
\pgfpathlineto{\pgfqpoint{1.893865in}{0.754958in}}%
\pgfpathlineto{\pgfqpoint{1.894148in}{0.751494in}}%
\pgfpathlineto{\pgfqpoint{1.894484in}{0.748029in}}%
\pgfpathlineto{\pgfqpoint{1.895044in}{0.744565in}}%
\pgfpathlineto{\pgfqpoint{1.895882in}{0.741101in}}%
\pgfpathlineto{\pgfqpoint{1.896765in}{0.737636in}}%
\pgfpathlineto{\pgfqpoint{1.897405in}{0.734172in}}%
\pgfpathlineto{\pgfqpoint{1.897977in}{0.730707in}}%
\pgfpathlineto{\pgfqpoint{1.898979in}{0.727243in}}%
\pgfpathlineto{\pgfqpoint{1.900607in}{0.723779in}}%
\pgfpathlineto{\pgfqpoint{1.902581in}{0.720314in}}%
\pgfpathlineto{\pgfqpoint{1.904573in}{0.716850in}}%
\pgfpathlineto{\pgfqpoint{1.906727in}{0.713385in}}%
\pgfpathlineto{\pgfqpoint{1.909590in}{0.709921in}}%
\pgfpathlineto{\pgfqpoint{1.913471in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{1.918132in}{0.702992in}}%
\pgfpathlineto{\pgfqpoint{1.923124in}{0.699528in}}%
\pgfpathlineto{\pgfqpoint{1.928108in}{0.696063in}}%
\pgfpathlineto{\pgfqpoint{1.932930in}{0.692599in}}%
\pgfpathlineto{\pgfqpoint{1.937695in}{0.689135in}}%
\pgfpathlineto{\pgfqpoint{1.942925in}{0.685670in}}%
\pgfpathlineto{\pgfqpoint{1.949199in}{0.682206in}}%
\pgfpathlineto{\pgfqpoint{1.956210in}{0.678741in}}%
\pgfpathlineto{\pgfqpoint{1.963112in}{0.675277in}}%
\pgfpathlineto{\pgfqpoint{1.969720in}{0.671813in}}%
\pgfpathlineto{\pgfqpoint{1.976467in}{0.668348in}}%
\pgfpathlineto{\pgfqpoint{1.983840in}{0.664884in}}%
\pgfpathlineto{\pgfqpoint{1.992037in}{0.661419in}}%
\pgfpathlineto{\pgfqpoint{2.000420in}{0.657955in}}%
\pgfpathlineto{\pgfqpoint{2.007656in}{0.654491in}}%
\pgfpathlineto{\pgfqpoint{2.013365in}{0.651026in}}%
\pgfpathlineto{\pgfqpoint{2.018985in}{0.647562in}}%
\pgfpathlineto{\pgfqpoint{2.025616in}{0.644097in}}%
\pgfpathlineto{\pgfqpoint{2.032215in}{0.640633in}}%
\pgfpathlineto{\pgfqpoint{2.036818in}{0.637169in}}%
\pgfpathlineto{\pgfqpoint{2.038299in}{0.633704in}}%
\pgfpathlineto{\pgfqpoint{2.036854in}{0.630240in}}%
\pgfpathlineto{\pgfqpoint{2.033607in}{0.626775in}}%
\pgfpathlineto{\pgfqpoint{2.029680in}{0.623311in}}%
\pgfpathlineto{\pgfqpoint{2.024750in}{0.619847in}}%
\pgfpathlineto{\pgfqpoint{2.017212in}{0.616382in}}%
\pgfpathlineto{\pgfqpoint{2.006395in}{0.612918in}}%
\pgfpathlineto{\pgfqpoint{1.993209in}{0.609453in}}%
\pgfpathlineto{\pgfqpoint{1.979156in}{0.605989in}}%
\pgfpathlineto{\pgfqpoint{1.965640in}{0.602525in}}%
\pgfpathlineto{\pgfqpoint{1.952872in}{0.599060in}}%
\pgfpathlineto{\pgfqpoint{1.940108in}{0.595596in}}%
\pgfpathlineto{\pgfqpoint{1.927782in}{0.592131in}}%
\pgfpathlineto{\pgfqpoint{1.917185in}{0.588667in}}%
\pgfpathlineto{\pgfqpoint{1.908646in}{0.585203in}}%
\pgfpathlineto{\pgfqpoint{1.902056in}{0.581738in}}%
\pgfpathlineto{\pgfqpoint{1.897428in}{0.578274in}}%
\pgfpathlineto{\pgfqpoint{1.894494in}{0.574809in}}%
\pgfpathlineto{\pgfqpoint{1.892816in}{0.571345in}}%
\pgfpathlineto{\pgfqpoint{1.891948in}{0.567881in}}%
\pgfpathlineto{\pgfqpoint{1.891948in}{0.567881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.128725in}{0.573212in}}{\pgfqpoint{2.415573in}{0.835168in}}{%
\pgfpathmoveto{\pgfqpoint{2.272958in}{0.573212in}}%
\pgfpathlineto{\pgfqpoint{2.271340in}{0.573212in}}%
\pgfpathlineto{\pgfqpoint{2.270546in}{0.575858in}}%
\pgfpathlineto{\pgfqpoint{2.269188in}{0.578504in}}%
\pgfpathlineto{\pgfqpoint{2.267122in}{0.581150in}}%
\pgfpathlineto{\pgfqpoint{2.264273in}{0.583796in}}%
\pgfpathlineto{\pgfqpoint{2.260531in}{0.586442in}}%
\pgfpathlineto{\pgfqpoint{2.255669in}{0.589088in}}%
\pgfpathlineto{\pgfqpoint{2.249414in}{0.591734in}}%
\pgfpathlineto{\pgfqpoint{2.241621in}{0.594380in}}%
\pgfpathlineto{\pgfqpoint{2.232400in}{0.597026in}}%
\pgfpathlineto{\pgfqpoint{2.222081in}{0.599672in}}%
\pgfpathlineto{\pgfqpoint{2.211091in}{0.602318in}}%
\pgfpathlineto{\pgfqpoint{2.199983in}{0.604964in}}%
\pgfpathlineto{\pgfqpoint{2.189378in}{0.607610in}}%
\pgfpathlineto{\pgfqpoint{2.179533in}{0.610256in}}%
\pgfpathlineto{\pgfqpoint{2.170167in}{0.612902in}}%
\pgfpathlineto{\pgfqpoint{2.161060in}{0.615548in}}%
\pgfpathlineto{\pgfqpoint{2.152565in}{0.618194in}}%
\pgfpathlineto{\pgfqpoint{2.145294in}{0.620840in}}%
\pgfpathlineto{\pgfqpoint{2.139617in}{0.623486in}}%
\pgfpathlineto{\pgfqpoint{2.135535in}{0.626132in}}%
\pgfpathlineto{\pgfqpoint{2.132756in}{0.628778in}}%
\pgfpathlineto{\pgfqpoint{2.130842in}{0.631424in}}%
\pgfpathlineto{\pgfqpoint{2.129484in}{0.634070in}}%
\pgfpathlineto{\pgfqpoint{2.128725in}{0.636716in}}%
\pgfpathlineto{\pgfqpoint{2.128845in}{0.639362in}}%
\pgfpathlineto{\pgfqpoint{2.129953in}{0.642008in}}%
\pgfpathlineto{\pgfqpoint{2.131864in}{0.644654in}}%
\pgfpathlineto{\pgfqpoint{2.134461in}{0.647300in}}%
\pgfpathlineto{\pgfqpoint{2.137855in}{0.649946in}}%
\pgfpathlineto{\pgfqpoint{2.142060in}{0.652592in}}%
\pgfpathlineto{\pgfqpoint{2.146800in}{0.655238in}}%
\pgfpathlineto{\pgfqpoint{2.151741in}{0.657884in}}%
\pgfpathlineto{\pgfqpoint{2.156760in}{0.660530in}}%
\pgfpathlineto{\pgfqpoint{2.161960in}{0.663177in}}%
\pgfpathlineto{\pgfqpoint{2.167540in}{0.665823in}}%
\pgfpathlineto{\pgfqpoint{2.173735in}{0.668469in}}%
\pgfpathlineto{\pgfqpoint{2.180751in}{0.671115in}}%
\pgfpathlineto{\pgfqpoint{2.188470in}{0.673761in}}%
\pgfpathlineto{\pgfqpoint{2.196226in}{0.676407in}}%
\pgfpathlineto{\pgfqpoint{2.203108in}{0.679053in}}%
\pgfpathlineto{\pgfqpoint{2.208650in}{0.681699in}}%
\pgfpathlineto{\pgfqpoint{2.213163in}{0.684345in}}%
\pgfpathlineto{\pgfqpoint{2.217349in}{0.686991in}}%
\pgfpathlineto{\pgfqpoint{2.221610in}{0.689637in}}%
\pgfpathlineto{\pgfqpoint{2.225861in}{0.692283in}}%
\pgfpathlineto{\pgfqpoint{2.229925in}{0.694929in}}%
\pgfpathlineto{\pgfqpoint{2.233844in}{0.697575in}}%
\pgfpathlineto{\pgfqpoint{2.237737in}{0.700221in}}%
\pgfpathlineto{\pgfqpoint{2.241532in}{0.702867in}}%
\pgfpathlineto{\pgfqpoint{2.244993in}{0.705513in}}%
\pgfpathlineto{\pgfqpoint{2.248029in}{0.708159in}}%
\pgfpathlineto{\pgfqpoint{2.250816in}{0.710805in}}%
\pgfpathlineto{\pgfqpoint{2.253524in}{0.713451in}}%
\pgfpathlineto{\pgfqpoint{2.256103in}{0.716097in}}%
\pgfpathlineto{\pgfqpoint{2.258453in}{0.718743in}}%
\pgfpathlineto{\pgfqpoint{2.260578in}{0.721389in}}%
\pgfpathlineto{\pgfqpoint{2.262450in}{0.724035in}}%
\pgfpathlineto{\pgfqpoint{2.263906in}{0.726681in}}%
\pgfpathlineto{\pgfqpoint{2.264835in}{0.729327in}}%
\pgfpathlineto{\pgfqpoint{2.265371in}{0.731973in}}%
\pgfpathlineto{\pgfqpoint{2.265794in}{0.734619in}}%
\pgfpathlineto{\pgfqpoint{2.266286in}{0.737265in}}%
\pgfpathlineto{\pgfqpoint{2.266829in}{0.739911in}}%
\pgfpathlineto{\pgfqpoint{2.267328in}{0.742557in}}%
\pgfpathlineto{\pgfqpoint{2.267761in}{0.745203in}}%
\pgfpathlineto{\pgfqpoint{2.268205in}{0.747849in}}%
\pgfpathlineto{\pgfqpoint{2.268712in}{0.750495in}}%
\pgfpathlineto{\pgfqpoint{2.269228in}{0.753141in}}%
\pgfpathlineto{\pgfqpoint{2.269668in}{0.755787in}}%
\pgfpathlineto{\pgfqpoint{2.270028in}{0.758433in}}%
\pgfpathlineto{\pgfqpoint{2.270352in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{2.270648in}{0.763725in}}%
\pgfpathlineto{\pgfqpoint{2.270883in}{0.766371in}}%
\pgfpathlineto{\pgfqpoint{2.271061in}{0.769017in}}%
\pgfpathlineto{\pgfqpoint{2.271231in}{0.771663in}}%
\pgfpathlineto{\pgfqpoint{2.271421in}{0.774309in}}%
\pgfpathlineto{\pgfqpoint{2.271604in}{0.776956in}}%
\pgfpathlineto{\pgfqpoint{2.271721in}{0.779602in}}%
\pgfpathlineto{\pgfqpoint{2.271744in}{0.782248in}}%
\pgfpathlineto{\pgfqpoint{2.271697in}{0.784894in}}%
\pgfpathlineto{\pgfqpoint{2.271629in}{0.787540in}}%
\pgfpathlineto{\pgfqpoint{2.271569in}{0.790186in}}%
\pgfpathlineto{\pgfqpoint{2.271517in}{0.792832in}}%
\pgfpathlineto{\pgfqpoint{2.271481in}{0.795478in}}%
\pgfpathlineto{\pgfqpoint{2.271484in}{0.798124in}}%
\pgfpathlineto{\pgfqpoint{2.271537in}{0.800770in}}%
\pgfpathlineto{\pgfqpoint{2.271619in}{0.803416in}}%
\pgfpathlineto{\pgfqpoint{2.271707in}{0.806062in}}%
\pgfpathlineto{\pgfqpoint{2.271788in}{0.808708in}}%
\pgfpathlineto{\pgfqpoint{2.271860in}{0.811354in}}%
\pgfpathlineto{\pgfqpoint{2.271924in}{0.814000in}}%
\pgfpathlineto{\pgfqpoint{2.271976in}{0.816646in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{0.819292in}}%
\pgfpathlineto{\pgfqpoint{2.272041in}{0.821938in}}%
\pgfpathlineto{\pgfqpoint{2.272060in}{0.824584in}}%
\pgfpathlineto{\pgfqpoint{2.272064in}{0.827230in}}%
\pgfpathlineto{\pgfqpoint{2.272047in}{0.829876in}}%
\pgfpathlineto{\pgfqpoint{2.272020in}{0.832522in}}%
\pgfpathlineto{\pgfqpoint{2.272012in}{0.835168in}}%
\pgfpathlineto{\pgfqpoint{2.272286in}{0.835168in}}%
\pgfpathlineto{\pgfqpoint{2.272286in}{0.835168in}}%
\pgfpathlineto{\pgfqpoint{2.272278in}{0.832522in}}%
\pgfpathlineto{\pgfqpoint{2.272251in}{0.829876in}}%
\pgfpathlineto{\pgfqpoint{2.272233in}{0.827230in}}%
\pgfpathlineto{\pgfqpoint{2.272238in}{0.824584in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{0.821938in}}%
\pgfpathlineto{\pgfqpoint{2.272283in}{0.819292in}}%
\pgfpathlineto{\pgfqpoint{2.272321in}{0.816646in}}%
\pgfpathlineto{\pgfqpoint{2.272374in}{0.814000in}}%
\pgfpathlineto{\pgfqpoint{2.272438in}{0.811354in}}%
\pgfpathlineto{\pgfqpoint{2.272510in}{0.808708in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{0.806062in}}%
\pgfpathlineto{\pgfqpoint{2.272678in}{0.803416in}}%
\pgfpathlineto{\pgfqpoint{2.272761in}{0.800770in}}%
\pgfpathlineto{\pgfqpoint{2.272813in}{0.798124in}}%
\pgfpathlineto{\pgfqpoint{2.272817in}{0.795478in}}%
\pgfpathlineto{\pgfqpoint{2.272781in}{0.792832in}}%
\pgfpathlineto{\pgfqpoint{2.272729in}{0.790186in}}%
\pgfpathlineto{\pgfqpoint{2.272668in}{0.787540in}}%
\pgfpathlineto{\pgfqpoint{2.272600in}{0.784894in}}%
\pgfpathlineto{\pgfqpoint{2.272553in}{0.782248in}}%
\pgfpathlineto{\pgfqpoint{2.272577in}{0.779602in}}%
\pgfpathlineto{\pgfqpoint{2.272694in}{0.776956in}}%
\pgfpathlineto{\pgfqpoint{2.272876in}{0.774309in}}%
\pgfpathlineto{\pgfqpoint{2.273067in}{0.771663in}}%
\pgfpathlineto{\pgfqpoint{2.273236in}{0.769017in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{0.766371in}}%
\pgfpathlineto{\pgfqpoint{2.273650in}{0.763725in}}%
\pgfpathlineto{\pgfqpoint{2.273946in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{2.274270in}{0.758433in}}%
\pgfpathlineto{\pgfqpoint{2.274629in}{0.755787in}}%
\pgfpathlineto{\pgfqpoint{2.275070in}{0.753141in}}%
\pgfpathlineto{\pgfqpoint{2.275585in}{0.750495in}}%
\pgfpathlineto{\pgfqpoint{2.276092in}{0.747849in}}%
\pgfpathlineto{\pgfqpoint{2.276537in}{0.745203in}}%
\pgfpathlineto{\pgfqpoint{2.276970in}{0.742557in}}%
\pgfpathlineto{\pgfqpoint{2.277468in}{0.739911in}}%
\pgfpathlineto{\pgfqpoint{2.278011in}{0.737265in}}%
\pgfpathlineto{\pgfqpoint{2.278503in}{0.734619in}}%
\pgfpathlineto{\pgfqpoint{2.278927in}{0.731973in}}%
\pgfpathlineto{\pgfqpoint{2.279462in}{0.729327in}}%
\pgfpathlineto{\pgfqpoint{2.280392in}{0.726681in}}%
\pgfpathlineto{\pgfqpoint{2.281847in}{0.724035in}}%
\pgfpathlineto{\pgfqpoint{2.283719in}{0.721389in}}%
\pgfpathlineto{\pgfqpoint{2.285845in}{0.718743in}}%
\pgfpathlineto{\pgfqpoint{2.288195in}{0.716097in}}%
\pgfpathlineto{\pgfqpoint{2.290773in}{0.713451in}}%
\pgfpathlineto{\pgfqpoint{2.293481in}{0.710805in}}%
\pgfpathlineto{\pgfqpoint{2.296269in}{0.708159in}}%
\pgfpathlineto{\pgfqpoint{2.299305in}{0.705513in}}%
\pgfpathlineto{\pgfqpoint{2.302766in}{0.702867in}}%
\pgfpathlineto{\pgfqpoint{2.306561in}{0.700221in}}%
\pgfpathlineto{\pgfqpoint{2.310454in}{0.697575in}}%
\pgfpathlineto{\pgfqpoint{2.314372in}{0.694929in}}%
\pgfpathlineto{\pgfqpoint{2.318436in}{0.692283in}}%
\pgfpathlineto{\pgfqpoint{2.322687in}{0.689637in}}%
\pgfpathlineto{\pgfqpoint{2.326948in}{0.686991in}}%
\pgfpathlineto{\pgfqpoint{2.331135in}{0.684345in}}%
\pgfpathlineto{\pgfqpoint{2.335648in}{0.681699in}}%
\pgfpathlineto{\pgfqpoint{2.341189in}{0.679053in}}%
\pgfpathlineto{\pgfqpoint{2.348072in}{0.676407in}}%
\pgfpathlineto{\pgfqpoint{2.355827in}{0.673761in}}%
\pgfpathlineto{\pgfqpoint{2.363547in}{0.671115in}}%
\pgfpathlineto{\pgfqpoint{2.370563in}{0.668469in}}%
\pgfpathlineto{\pgfqpoint{2.376758in}{0.665823in}}%
\pgfpathlineto{\pgfqpoint{2.382337in}{0.663177in}}%
\pgfpathlineto{\pgfqpoint{2.387538in}{0.660530in}}%
\pgfpathlineto{\pgfqpoint{2.392557in}{0.657884in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{0.655238in}}%
\pgfpathlineto{\pgfqpoint{2.402238in}{0.652592in}}%
\pgfpathlineto{\pgfqpoint{2.406443in}{0.649946in}}%
\pgfpathlineto{\pgfqpoint{2.409837in}{0.647300in}}%
\pgfpathlineto{\pgfqpoint{2.412434in}{0.644654in}}%
\pgfpathlineto{\pgfqpoint{2.414344in}{0.642008in}}%
\pgfpathlineto{\pgfqpoint{2.415452in}{0.639362in}}%
\pgfpathlineto{\pgfqpoint{2.415573in}{0.636716in}}%
\pgfpathlineto{\pgfqpoint{2.414814in}{0.634070in}}%
\pgfpathlineto{\pgfqpoint{2.413456in}{0.631424in}}%
\pgfpathlineto{\pgfqpoint{2.411541in}{0.628778in}}%
\pgfpathlineto{\pgfqpoint{2.408762in}{0.626132in}}%
\pgfpathlineto{\pgfqpoint{2.404681in}{0.623486in}}%
\pgfpathlineto{\pgfqpoint{2.399004in}{0.620840in}}%
\pgfpathlineto{\pgfqpoint{2.391733in}{0.618194in}}%
\pgfpathlineto{\pgfqpoint{2.383237in}{0.615548in}}%
\pgfpathlineto{\pgfqpoint{2.374131in}{0.612902in}}%
\pgfpathlineto{\pgfqpoint{2.364765in}{0.610256in}}%
\pgfpathlineto{\pgfqpoint{2.354920in}{0.607610in}}%
\pgfpathlineto{\pgfqpoint{2.344314in}{0.604964in}}%
\pgfpathlineto{\pgfqpoint{2.333206in}{0.602318in}}%
\pgfpathlineto{\pgfqpoint{2.322217in}{0.599672in}}%
\pgfpathlineto{\pgfqpoint{2.311897in}{0.597026in}}%
\pgfpathlineto{\pgfqpoint{2.302676in}{0.594380in}}%
\pgfpathlineto{\pgfqpoint{2.294884in}{0.591734in}}%
\pgfpathlineto{\pgfqpoint{2.288629in}{0.589088in}}%
\pgfpathlineto{\pgfqpoint{2.283767in}{0.586442in}}%
\pgfpathlineto{\pgfqpoint{2.280025in}{0.583796in}}%
\pgfpathlineto{\pgfqpoint{2.277176in}{0.581150in}}%
\pgfpathlineto{\pgfqpoint{2.275109in}{0.578504in}}%
\pgfpathlineto{\pgfqpoint{2.273752in}{0.575858in}}%
\pgfpathlineto{\pgfqpoint{2.272958in}{0.573212in}}%
\pgfpathlineto{\pgfqpoint{2.272958in}{0.573212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.500651in}{0.565930in}}{\pgfqpoint{2.805320in}{1.224692in}}{%
\pgfpathmoveto{\pgfqpoint{2.654937in}{0.565930in}}%
\pgfpathlineto{\pgfqpoint{2.651034in}{0.565930in}}%
\pgfpathlineto{\pgfqpoint{2.644928in}{0.572584in}}%
\pgfpathlineto{\pgfqpoint{2.630477in}{0.579238in}}%
\pgfpathlineto{\pgfqpoint{2.608814in}{0.585892in}}%
\pgfpathlineto{\pgfqpoint{2.578667in}{0.592546in}}%
\pgfpathlineto{\pgfqpoint{2.543271in}{0.599201in}}%
\pgfpathlineto{\pgfqpoint{2.515038in}{0.605855in}}%
\pgfpathlineto{\pgfqpoint{2.500651in}{0.612509in}}%
\pgfpathlineto{\pgfqpoint{2.503569in}{0.619163in}}%
\pgfpathlineto{\pgfqpoint{2.518193in}{0.625817in}}%
\pgfpathlineto{\pgfqpoint{2.532508in}{0.632471in}}%
\pgfpathlineto{\pgfqpoint{2.547210in}{0.639126in}}%
\pgfpathlineto{\pgfqpoint{2.560246in}{0.645780in}}%
\pgfpathlineto{\pgfqpoint{2.571197in}{0.652434in}}%
\pgfpathlineto{\pgfqpoint{2.580377in}{0.659088in}}%
\pgfpathlineto{\pgfqpoint{2.586770in}{0.665742in}}%
\pgfpathlineto{\pgfqpoint{2.593161in}{0.672396in}}%
\pgfpathlineto{\pgfqpoint{2.601139in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{2.609946in}{0.685705in}}%
\pgfpathlineto{\pgfqpoint{2.617526in}{0.692359in}}%
\pgfpathlineto{\pgfqpoint{2.624702in}{0.699013in}}%
\pgfpathlineto{\pgfqpoint{2.631001in}{0.705667in}}%
\pgfpathlineto{\pgfqpoint{2.635771in}{0.712321in}}%
\pgfpathlineto{\pgfqpoint{2.639479in}{0.718975in}}%
\pgfpathlineto{\pgfqpoint{2.642260in}{0.725630in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{0.732284in}}%
\pgfpathlineto{\pgfqpoint{2.645935in}{0.738938in}}%
\pgfpathlineto{\pgfqpoint{2.647824in}{0.745592in}}%
\pgfpathlineto{\pgfqpoint{2.649405in}{0.752246in}}%
\pgfpathlineto{\pgfqpoint{2.650126in}{0.758900in}}%
\pgfpathlineto{\pgfqpoint{2.650790in}{0.765555in}}%
\pgfpathlineto{\pgfqpoint{2.651467in}{0.772209in}}%
\pgfpathlineto{\pgfqpoint{2.651792in}{0.778863in}}%
\pgfpathlineto{\pgfqpoint{2.652011in}{0.785517in}}%
\pgfpathlineto{\pgfqpoint{2.652224in}{0.792171in}}%
\pgfpathlineto{\pgfqpoint{2.652342in}{0.798825in}}%
\pgfpathlineto{\pgfqpoint{2.652584in}{0.805480in}}%
\pgfpathlineto{\pgfqpoint{2.652873in}{0.812134in}}%
\pgfpathlineto{\pgfqpoint{2.652929in}{0.818788in}}%
\pgfpathlineto{\pgfqpoint{2.652928in}{0.825442in}}%
\pgfpathlineto{\pgfqpoint{2.652930in}{0.832096in}}%
\pgfpathlineto{\pgfqpoint{2.652922in}{0.838750in}}%
\pgfpathlineto{\pgfqpoint{2.652902in}{0.845404in}}%
\pgfpathlineto{\pgfqpoint{2.652871in}{0.852059in}}%
\pgfpathlineto{\pgfqpoint{2.652940in}{0.858713in}}%
\pgfpathlineto{\pgfqpoint{2.652965in}{0.865367in}}%
\pgfpathlineto{\pgfqpoint{2.652931in}{0.872021in}}%
\pgfpathlineto{\pgfqpoint{2.652944in}{0.878675in}}%
\pgfpathlineto{\pgfqpoint{2.652979in}{0.885329in}}%
\pgfpathlineto{\pgfqpoint{2.652985in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.898638in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.905292in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.911946in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.918600in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.925254in}}%
\pgfpathlineto{\pgfqpoint{2.652981in}{0.931909in}}%
\pgfpathlineto{\pgfqpoint{2.652953in}{0.938563in}}%
\pgfpathlineto{\pgfqpoint{2.652927in}{0.945217in}}%
\pgfpathlineto{\pgfqpoint{2.652962in}{0.951871in}}%
\pgfpathlineto{\pgfqpoint{2.652984in}{0.958525in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.965179in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.971834in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.978488in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.985142in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.991796in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.998450in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.005104in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.011758in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.018413in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.025067in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.038375in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.045029in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.051683in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.058338in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.064992in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.078300in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.084954in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.098263in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.104917in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.111571in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.118225in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.124879in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.131533in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.138188in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.144842in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.151496in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.158150in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.164804in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.171458in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.178112in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.184767in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.191421in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.198075in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.204729in}}%
\pgfpathlineto{\pgfqpoint{2.652983in}{1.211383in}}%
\pgfpathlineto{\pgfqpoint{2.652958in}{1.218037in}}%
\pgfpathlineto{\pgfqpoint{2.652927in}{1.224692in}}%
\pgfpathlineto{\pgfqpoint{2.653044in}{1.224692in}}%
\pgfpathlineto{\pgfqpoint{2.653044in}{1.224692in}}%
\pgfpathlineto{\pgfqpoint{2.653014in}{1.218037in}}%
\pgfpathlineto{\pgfqpoint{2.652989in}{1.211383in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.204729in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.198075in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.191421in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.184767in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.178112in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.171458in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.164804in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.158150in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.151496in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.144842in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.138188in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.131533in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.124879in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.118225in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.111571in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.104917in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.098263in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.084954in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.078300in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.064992in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.058338in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.051683in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.045029in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.038375in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.025067in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.018413in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.011758in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.005104in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.998450in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.991796in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.985142in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.978488in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.971834in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.965179in}}%
\pgfpathlineto{\pgfqpoint{2.652988in}{0.958525in}}%
\pgfpathlineto{\pgfqpoint{2.653009in}{0.951871in}}%
\pgfpathlineto{\pgfqpoint{2.653044in}{0.945217in}}%
\pgfpathlineto{\pgfqpoint{2.653019in}{0.938563in}}%
\pgfpathlineto{\pgfqpoint{2.652990in}{0.931909in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.925254in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.918600in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.911946in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.905292in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.898638in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{2.652993in}{0.885329in}}%
\pgfpathlineto{\pgfqpoint{2.653027in}{0.878675in}}%
\pgfpathlineto{\pgfqpoint{2.653040in}{0.872021in}}%
\pgfpathlineto{\pgfqpoint{2.653006in}{0.865367in}}%
\pgfpathlineto{\pgfqpoint{2.653031in}{0.858713in}}%
\pgfpathlineto{\pgfqpoint{2.653100in}{0.852059in}}%
\pgfpathlineto{\pgfqpoint{2.653069in}{0.845404in}}%
\pgfpathlineto{\pgfqpoint{2.653049in}{0.838750in}}%
\pgfpathlineto{\pgfqpoint{2.653041in}{0.832096in}}%
\pgfpathlineto{\pgfqpoint{2.653043in}{0.825442in}}%
\pgfpathlineto{\pgfqpoint{2.653042in}{0.818788in}}%
\pgfpathlineto{\pgfqpoint{2.653098in}{0.812134in}}%
\pgfpathlineto{\pgfqpoint{2.653388in}{0.805480in}}%
\pgfpathlineto{\pgfqpoint{2.653630in}{0.798825in}}%
\pgfpathlineto{\pgfqpoint{2.653747in}{0.792171in}}%
\pgfpathlineto{\pgfqpoint{2.653960in}{0.785517in}}%
\pgfpathlineto{\pgfqpoint{2.654180in}{0.778863in}}%
\pgfpathlineto{\pgfqpoint{2.654505in}{0.772209in}}%
\pgfpathlineto{\pgfqpoint{2.655181in}{0.765555in}}%
\pgfpathlineto{\pgfqpoint{2.655845in}{0.758900in}}%
\pgfpathlineto{\pgfqpoint{2.656566in}{0.752246in}}%
\pgfpathlineto{\pgfqpoint{2.658148in}{0.745592in}}%
\pgfpathlineto{\pgfqpoint{2.660036in}{0.738938in}}%
\pgfpathlineto{\pgfqpoint{2.661875in}{0.732284in}}%
\pgfpathlineto{\pgfqpoint{2.663711in}{0.725630in}}%
\pgfpathlineto{\pgfqpoint{2.666493in}{0.718975in}}%
\pgfpathlineto{\pgfqpoint{2.670200in}{0.712321in}}%
\pgfpathlineto{\pgfqpoint{2.674971in}{0.705667in}}%
\pgfpathlineto{\pgfqpoint{2.681269in}{0.699013in}}%
\pgfpathlineto{\pgfqpoint{2.688445in}{0.692359in}}%
\pgfpathlineto{\pgfqpoint{2.696025in}{0.685705in}}%
\pgfpathlineto{\pgfqpoint{2.704832in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{2.712810in}{0.672396in}}%
\pgfpathlineto{\pgfqpoint{2.719201in}{0.665742in}}%
\pgfpathlineto{\pgfqpoint{2.725595in}{0.659088in}}%
\pgfpathlineto{\pgfqpoint{2.734774in}{0.652434in}}%
\pgfpathlineto{\pgfqpoint{2.745725in}{0.645780in}}%
\pgfpathlineto{\pgfqpoint{2.758762in}{0.639126in}}%
\pgfpathlineto{\pgfqpoint{2.773463in}{0.632471in}}%
\pgfpathlineto{\pgfqpoint{2.787779in}{0.625817in}}%
\pgfpathlineto{\pgfqpoint{2.802402in}{0.619163in}}%
\pgfpathlineto{\pgfqpoint{2.805320in}{0.612509in}}%
\pgfpathlineto{\pgfqpoint{2.790934in}{0.605855in}}%
\pgfpathlineto{\pgfqpoint{2.762701in}{0.599201in}}%
\pgfpathlineto{\pgfqpoint{2.727304in}{0.592546in}}%
\pgfpathlineto{\pgfqpoint{2.697157in}{0.585892in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{0.579238in}}%
\pgfpathlineto{\pgfqpoint{2.661043in}{0.572584in}}%
\pgfpathlineto{\pgfqpoint{2.654937in}{0.565930in}}%
\pgfpathlineto{\pgfqpoint{2.654937in}{0.565930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367964in}{0.653238in}}%
\pgfpathlineto{\pgfqpoint{0.367964in}{1.206027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367964in}{0.860144in}}%
\pgfpathlineto{\pgfqpoint{0.367964in}{0.998705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748801in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.748801in}{1.080938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748801in}{0.753686in}}%
\pgfpathlineto{\pgfqpoint{0.748801in}{0.884831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129638in}{0.567469in}}%
\pgfpathlineto{\pgfqpoint{1.129638in}{0.974456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129638in}{0.707056in}}%
\pgfpathlineto{\pgfqpoint{1.129638in}{0.814156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510475in}{0.567343in}}%
\pgfpathlineto{\pgfqpoint{1.510475in}{0.770954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510475in}{0.643040in}}%
\pgfpathlineto{\pgfqpoint{1.510475in}{0.694268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891312in}{0.567881in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.727815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891312in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{1.891312in}{0.663574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272149in}{0.573212in}}%
\pgfpathlineto{\pgfqpoint{2.272149in}{0.730227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272149in}{0.624448in}}%
\pgfpathlineto{\pgfqpoint{2.272149in}{0.666845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652986in}{0.565930in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.730637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652986in}{0.610417in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{0.658537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177546in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.177546in}{1.570557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177546in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{3.224241in}{0.518090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.367964in}{0.931473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748801in}{0.821069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129638in}{0.758965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510475in}{0.667829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891312in}{0.640119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272149in}{0.644183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177546in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652986in}{0.629678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700893in,y=1.653890in,,base]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont PESQ (\ua)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498444in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{6.545139in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{6.545139in}{1.570557in}}%
\pgfpathlineto{\pgfqpoint{3.498444in}{1.570557in}}%
\pgfpathlineto{\pgfqpoint{3.498444in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688862in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362685in, y=0.079333in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-pt-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069699in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.809248in, y=0.155227in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450536in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.115661in, y=0.069289in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-spk-4k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831373in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585946in, y=0.172575in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont am-nsf-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212210in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046533in, y=0.264663in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont B1b-utt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593047in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412531in, y=0.247529in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont B1b-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.973884in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.596941in, y=0.021164in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont joint-hifigan-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354720in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.136621in, y=0.204130in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.498444in}{0.559505in}}%
\pgfpathlineto{\pgfqpoint{6.545139in}{0.559505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498444in}{0.559505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.498444in}{0.836453in}}%
\pgfpathlineto{\pgfqpoint{6.545139in}{0.836453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498444in}{0.836453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.498444in}{1.113401in}}%
\pgfpathlineto{\pgfqpoint{6.545139in}{1.113401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498444in}{1.113401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.498444in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{6.545139in}{1.390350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498444in}{1.390350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.540014in}{0.593020in}}{\pgfqpoint{3.837710in}{1.491262in}}{%
\pgfpathmoveto{\pgfqpoint{3.690452in}{0.593020in}}%
\pgfpathlineto{\pgfqpoint{3.687272in}{0.593020in}}%
\pgfpathlineto{\pgfqpoint{3.685788in}{0.602093in}}%
\pgfpathlineto{\pgfqpoint{3.683930in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{3.682076in}{0.620239in}}%
\pgfpathlineto{\pgfqpoint{3.680576in}{0.629312in}}%
\pgfpathlineto{\pgfqpoint{3.679520in}{0.638385in}}%
\pgfpathlineto{\pgfqpoint{3.678715in}{0.647459in}}%
\pgfpathlineto{\pgfqpoint{3.677928in}{0.656532in}}%
\pgfpathlineto{\pgfqpoint{3.677148in}{0.665605in}}%
\pgfpathlineto{\pgfqpoint{3.676509in}{0.674678in}}%
\pgfpathlineto{\pgfqpoint{3.676058in}{0.683751in}}%
\pgfpathlineto{\pgfqpoint{3.675692in}{0.692824in}}%
\pgfpathlineto{\pgfqpoint{3.675274in}{0.701898in}}%
\pgfpathlineto{\pgfqpoint{3.674712in}{0.710971in}}%
\pgfpathlineto{\pgfqpoint{3.673978in}{0.720044in}}%
\pgfpathlineto{\pgfqpoint{3.673133in}{0.729117in}}%
\pgfpathlineto{\pgfqpoint{3.672335in}{0.738190in}}%
\pgfpathlineto{\pgfqpoint{3.671764in}{0.747263in}}%
\pgfpathlineto{\pgfqpoint{3.671444in}{0.756337in}}%
\pgfpathlineto{\pgfqpoint{3.671160in}{0.765410in}}%
\pgfpathlineto{\pgfqpoint{3.670659in}{0.774483in}}%
\pgfpathlineto{\pgfqpoint{3.669950in}{0.783556in}}%
\pgfpathlineto{\pgfqpoint{3.669298in}{0.792629in}}%
\pgfpathlineto{\pgfqpoint{3.668920in}{0.801702in}}%
\pgfpathlineto{\pgfqpoint{3.668767in}{0.810775in}}%
\pgfpathlineto{\pgfqpoint{3.668650in}{0.819849in}}%
\pgfpathlineto{\pgfqpoint{3.668493in}{0.828922in}}%
\pgfpathlineto{\pgfqpoint{3.668369in}{0.837995in}}%
\pgfpathlineto{\pgfqpoint{3.668320in}{0.847068in}}%
\pgfpathlineto{\pgfqpoint{3.668193in}{0.856141in}}%
\pgfpathlineto{\pgfqpoint{3.667725in}{0.865214in}}%
\pgfpathlineto{\pgfqpoint{3.666825in}{0.874288in}}%
\pgfpathlineto{\pgfqpoint{3.665618in}{0.883361in}}%
\pgfpathlineto{\pgfqpoint{3.664215in}{0.892434in}}%
\pgfpathlineto{\pgfqpoint{3.662580in}{0.901507in}}%
\pgfpathlineto{\pgfqpoint{3.660529in}{0.910580in}}%
\pgfpathlineto{\pgfqpoint{3.657788in}{0.919653in}}%
\pgfpathlineto{\pgfqpoint{3.654097in}{0.928726in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{0.937800in}}%
\pgfpathlineto{\pgfqpoint{3.643695in}{0.946873in}}%
\pgfpathlineto{\pgfqpoint{3.637190in}{0.955946in}}%
\pgfpathlineto{\pgfqpoint{3.629717in}{0.965019in}}%
\pgfpathlineto{\pgfqpoint{3.621024in}{0.974092in}}%
\pgfpathlineto{\pgfqpoint{3.611143in}{0.983165in}}%
\pgfpathlineto{\pgfqpoint{3.600515in}{0.992239in}}%
\pgfpathlineto{\pgfqpoint{3.589668in}{1.001312in}}%
\pgfpathlineto{\pgfqpoint{3.579013in}{1.010385in}}%
\pgfpathlineto{\pgfqpoint{3.568899in}{1.019458in}}%
\pgfpathlineto{\pgfqpoint{3.559669in}{1.028531in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{1.037604in}}%
\pgfpathlineto{\pgfqpoint{3.545375in}{1.046677in}}%
\pgfpathlineto{\pgfqpoint{3.541321in}{1.055751in}}%
\pgfpathlineto{\pgfqpoint{3.540014in}{1.064824in}}%
\pgfpathlineto{\pgfqpoint{3.541725in}{1.073897in}}%
\pgfpathlineto{\pgfqpoint{3.546442in}{1.082970in}}%
\pgfpathlineto{\pgfqpoint{3.553848in}{1.092043in}}%
\pgfpathlineto{\pgfqpoint{3.563436in}{1.101116in}}%
\pgfpathlineto{\pgfqpoint{3.574678in}{1.110190in}}%
\pgfpathlineto{\pgfqpoint{3.586896in}{1.119263in}}%
\pgfpathlineto{\pgfqpoint{3.599218in}{1.128336in}}%
\pgfpathlineto{\pgfqpoint{3.610927in}{1.137409in}}%
\pgfpathlineto{\pgfqpoint{3.621723in}{1.146482in}}%
\pgfpathlineto{\pgfqpoint{3.631633in}{1.155555in}}%
\pgfpathlineto{\pgfqpoint{3.640731in}{1.164628in}}%
\pgfpathlineto{\pgfqpoint{3.648909in}{1.173702in}}%
\pgfpathlineto{\pgfqpoint{3.656023in}{1.182775in}}%
\pgfpathlineto{\pgfqpoint{3.662140in}{1.191848in}}%
\pgfpathlineto{\pgfqpoint{3.667383in}{1.200921in}}%
\pgfpathlineto{\pgfqpoint{3.671699in}{1.209994in}}%
\pgfpathlineto{\pgfqpoint{3.675011in}{1.219067in}}%
\pgfpathlineto{\pgfqpoint{3.677461in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{3.679314in}{1.237214in}}%
\pgfpathlineto{\pgfqpoint{3.680774in}{1.246287in}}%
\pgfpathlineto{\pgfqpoint{3.681941in}{1.255360in}}%
\pgfpathlineto{\pgfqpoint{3.682879in}{1.264433in}}%
\pgfpathlineto{\pgfqpoint{3.683670in}{1.273506in}}%
\pgfpathlineto{\pgfqpoint{3.684361in}{1.282580in}}%
\pgfpathlineto{\pgfqpoint{3.684934in}{1.291653in}}%
\pgfpathlineto{\pgfqpoint{3.685355in}{1.300726in}}%
\pgfpathlineto{\pgfqpoint{3.685652in}{1.309799in}}%
\pgfpathlineto{\pgfqpoint{3.685902in}{1.318872in}}%
\pgfpathlineto{\pgfqpoint{3.686175in}{1.327945in}}%
\pgfpathlineto{\pgfqpoint{3.686488in}{1.337018in}}%
\pgfpathlineto{\pgfqpoint{3.686810in}{1.346092in}}%
\pgfpathlineto{\pgfqpoint{3.687119in}{1.355165in}}%
\pgfpathlineto{\pgfqpoint{3.687414in}{1.364238in}}%
\pgfpathlineto{\pgfqpoint{3.687679in}{1.373311in}}%
\pgfpathlineto{\pgfqpoint{3.687897in}{1.382384in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.391457in}}%
\pgfpathlineto{\pgfqpoint{3.688248in}{1.400531in}}%
\pgfpathlineto{\pgfqpoint{3.688412in}{1.409604in}}%
\pgfpathlineto{\pgfqpoint{3.688557in}{1.418677in}}%
\pgfpathlineto{\pgfqpoint{3.688665in}{1.427750in}}%
\pgfpathlineto{\pgfqpoint{3.688733in}{1.436823in}}%
\pgfpathlineto{\pgfqpoint{3.688776in}{1.445896in}}%
\pgfpathlineto{\pgfqpoint{3.688807in}{1.454969in}}%
\pgfpathlineto{\pgfqpoint{3.688829in}{1.464043in}}%
\pgfpathlineto{\pgfqpoint{3.688840in}{1.473116in}}%
\pgfpathlineto{\pgfqpoint{3.688841in}{1.482189in}}%
\pgfpathlineto{\pgfqpoint{3.688842in}{1.491262in}}%
\pgfpathlineto{\pgfqpoint{3.688883in}{1.491262in}}%
\pgfpathlineto{\pgfqpoint{3.688883in}{1.491262in}}%
\pgfpathlineto{\pgfqpoint{3.688883in}{1.482189in}}%
\pgfpathlineto{\pgfqpoint{3.688884in}{1.473116in}}%
\pgfpathlineto{\pgfqpoint{3.688895in}{1.464043in}}%
\pgfpathlineto{\pgfqpoint{3.688917in}{1.454969in}}%
\pgfpathlineto{\pgfqpoint{3.688948in}{1.445896in}}%
\pgfpathlineto{\pgfqpoint{3.688991in}{1.436823in}}%
\pgfpathlineto{\pgfqpoint{3.689059in}{1.427750in}}%
\pgfpathlineto{\pgfqpoint{3.689167in}{1.418677in}}%
\pgfpathlineto{\pgfqpoint{3.689312in}{1.409604in}}%
\pgfpathlineto{\pgfqpoint{3.689476in}{1.400531in}}%
\pgfpathlineto{\pgfqpoint{3.689645in}{1.391457in}}%
\pgfpathlineto{\pgfqpoint{3.689827in}{1.382384in}}%
\pgfpathlineto{\pgfqpoint{3.690045in}{1.373311in}}%
\pgfpathlineto{\pgfqpoint{3.690311in}{1.364238in}}%
\pgfpathlineto{\pgfqpoint{3.690605in}{1.355165in}}%
\pgfpathlineto{\pgfqpoint{3.690914in}{1.346092in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{1.337018in}}%
\pgfpathlineto{\pgfqpoint{3.691549in}{1.327945in}}%
\pgfpathlineto{\pgfqpoint{3.691822in}{1.318872in}}%
\pgfpathlineto{\pgfqpoint{3.692072in}{1.309799in}}%
\pgfpathlineto{\pgfqpoint{3.692370in}{1.300726in}}%
\pgfpathlineto{\pgfqpoint{3.692791in}{1.291653in}}%
\pgfpathlineto{\pgfqpoint{3.693363in}{1.282580in}}%
\pgfpathlineto{\pgfqpoint{3.694055in}{1.273506in}}%
\pgfpathlineto{\pgfqpoint{3.694845in}{1.264433in}}%
\pgfpathlineto{\pgfqpoint{3.695784in}{1.255360in}}%
\pgfpathlineto{\pgfqpoint{3.696950in}{1.246287in}}%
\pgfpathlineto{\pgfqpoint{3.698410in}{1.237214in}}%
\pgfpathlineto{\pgfqpoint{3.700263in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{3.702713in}{1.219067in}}%
\pgfpathlineto{\pgfqpoint{3.706026in}{1.209994in}}%
\pgfpathlineto{\pgfqpoint{3.710341in}{1.200921in}}%
\pgfpathlineto{\pgfqpoint{3.715584in}{1.191848in}}%
\pgfpathlineto{\pgfqpoint{3.721701in}{1.182775in}}%
\pgfpathlineto{\pgfqpoint{3.728816in}{1.173702in}}%
\pgfpathlineto{\pgfqpoint{3.736994in}{1.164628in}}%
\pgfpathlineto{\pgfqpoint{3.746091in}{1.155555in}}%
\pgfpathlineto{\pgfqpoint{3.756002in}{1.146482in}}%
\pgfpathlineto{\pgfqpoint{3.766798in}{1.137409in}}%
\pgfpathlineto{\pgfqpoint{3.778506in}{1.128336in}}%
\pgfpathlineto{\pgfqpoint{3.790828in}{1.119263in}}%
\pgfpathlineto{\pgfqpoint{3.803046in}{1.110190in}}%
\pgfpathlineto{\pgfqpoint{3.814288in}{1.101116in}}%
\pgfpathlineto{\pgfqpoint{3.823877in}{1.092043in}}%
\pgfpathlineto{\pgfqpoint{3.831282in}{1.082970in}}%
\pgfpathlineto{\pgfqpoint{3.836000in}{1.073897in}}%
\pgfpathlineto{\pgfqpoint{3.837710in}{1.064824in}}%
\pgfpathlineto{\pgfqpoint{3.836403in}{1.055751in}}%
\pgfpathlineto{\pgfqpoint{3.832349in}{1.046677in}}%
\pgfpathlineto{\pgfqpoint{3.826047in}{1.037604in}}%
\pgfpathlineto{\pgfqpoint{3.818055in}{1.028531in}}%
\pgfpathlineto{\pgfqpoint{3.808825in}{1.019458in}}%
\pgfpathlineto{\pgfqpoint{3.798712in}{1.010385in}}%
\pgfpathlineto{\pgfqpoint{3.788056in}{1.001312in}}%
\pgfpathlineto{\pgfqpoint{3.777209in}{0.992239in}}%
\pgfpathlineto{\pgfqpoint{3.766581in}{0.983165in}}%
\pgfpathlineto{\pgfqpoint{3.756700in}{0.974092in}}%
\pgfpathlineto{\pgfqpoint{3.748007in}{0.965019in}}%
\pgfpathlineto{\pgfqpoint{3.740534in}{0.955946in}}%
\pgfpathlineto{\pgfqpoint{3.734030in}{0.946873in}}%
\pgfpathlineto{\pgfqpoint{3.728360in}{0.937800in}}%
\pgfpathlineto{\pgfqpoint{3.723627in}{0.928726in}}%
\pgfpathlineto{\pgfqpoint{3.719937in}{0.919653in}}%
\pgfpathlineto{\pgfqpoint{3.717195in}{0.910580in}}%
\pgfpathlineto{\pgfqpoint{3.715145in}{0.901507in}}%
\pgfpathlineto{\pgfqpoint{3.713509in}{0.892434in}}%
\pgfpathlineto{\pgfqpoint{3.712106in}{0.883361in}}%
\pgfpathlineto{\pgfqpoint{3.710899in}{0.874288in}}%
\pgfpathlineto{\pgfqpoint{3.710000in}{0.865214in}}%
\pgfpathlineto{\pgfqpoint{3.709531in}{0.856141in}}%
\pgfpathlineto{\pgfqpoint{3.709404in}{0.847068in}}%
\pgfpathlineto{\pgfqpoint{3.709356in}{0.837995in}}%
\pgfpathlineto{\pgfqpoint{3.709231in}{0.828922in}}%
\pgfpathlineto{\pgfqpoint{3.709075in}{0.819849in}}%
\pgfpathlineto{\pgfqpoint{3.708958in}{0.810775in}}%
\pgfpathlineto{\pgfqpoint{3.708804in}{0.801702in}}%
\pgfpathlineto{\pgfqpoint{3.708426in}{0.792629in}}%
\pgfpathlineto{\pgfqpoint{3.707774in}{0.783556in}}%
\pgfpathlineto{\pgfqpoint{3.707065in}{0.774483in}}%
\pgfpathlineto{\pgfqpoint{3.706564in}{0.765410in}}%
\pgfpathlineto{\pgfqpoint{3.706280in}{0.756337in}}%
\pgfpathlineto{\pgfqpoint{3.705960in}{0.747263in}}%
\pgfpathlineto{\pgfqpoint{3.705389in}{0.738190in}}%
\pgfpathlineto{\pgfqpoint{3.704591in}{0.729117in}}%
\pgfpathlineto{\pgfqpoint{3.703746in}{0.720044in}}%
\pgfpathlineto{\pgfqpoint{3.703012in}{0.710971in}}%
\pgfpathlineto{\pgfqpoint{3.702450in}{0.701898in}}%
\pgfpathlineto{\pgfqpoint{3.702032in}{0.692824in}}%
\pgfpathlineto{\pgfqpoint{3.701666in}{0.683751in}}%
\pgfpathlineto{\pgfqpoint{3.701216in}{0.674678in}}%
\pgfpathlineto{\pgfqpoint{3.700576in}{0.665605in}}%
\pgfpathlineto{\pgfqpoint{3.699796in}{0.656532in}}%
\pgfpathlineto{\pgfqpoint{3.699009in}{0.647459in}}%
\pgfpathlineto{\pgfqpoint{3.698204in}{0.638385in}}%
\pgfpathlineto{\pgfqpoint{3.697149in}{0.629312in}}%
\pgfpathlineto{\pgfqpoint{3.695648in}{0.620239in}}%
\pgfpathlineto{\pgfqpoint{3.693795in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{3.691936in}{0.602093in}}%
\pgfpathlineto{\pgfqpoint{3.690452in}{0.593020in}}%
\pgfpathlineto{\pgfqpoint{3.690452in}{0.593020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.938258in}{0.596123in}}{\pgfqpoint{4.201140in}{1.300611in}}{%
\pgfpathmoveto{\pgfqpoint{4.072940in}{0.596123in}}%
\pgfpathlineto{\pgfqpoint{4.066458in}{0.596123in}}%
\pgfpathlineto{\pgfqpoint{4.064602in}{0.603239in}}%
\pgfpathlineto{\pgfqpoint{4.062148in}{0.610355in}}%
\pgfpathlineto{\pgfqpoint{4.059071in}{0.617471in}}%
\pgfpathlineto{\pgfqpoint{4.055383in}{0.624587in}}%
\pgfpathlineto{\pgfqpoint{4.051135in}{0.631703in}}%
\pgfpathlineto{\pgfqpoint{4.046432in}{0.638819in}}%
\pgfpathlineto{\pgfqpoint{4.041433in}{0.645935in}}%
\pgfpathlineto{\pgfqpoint{4.036342in}{0.653051in}}%
\pgfpathlineto{\pgfqpoint{4.031374in}{0.660168in}}%
\pgfpathlineto{\pgfqpoint{4.026727in}{0.667284in}}%
\pgfpathlineto{\pgfqpoint{4.022567in}{0.674400in}}%
\pgfpathlineto{\pgfqpoint{4.019026in}{0.681516in}}%
\pgfpathlineto{\pgfqpoint{4.016202in}{0.688632in}}%
\pgfpathlineto{\pgfqpoint{4.014143in}{0.695748in}}%
\pgfpathlineto{\pgfqpoint{4.012847in}{0.702864in}}%
\pgfpathlineto{\pgfqpoint{4.012269in}{0.709980in}}%
\pgfpathlineto{\pgfqpoint{4.012340in}{0.717096in}}%
\pgfpathlineto{\pgfqpoint{4.012985in}{0.724212in}}%
\pgfpathlineto{\pgfqpoint{4.014128in}{0.731328in}}%
\pgfpathlineto{\pgfqpoint{4.015700in}{0.738444in}}%
\pgfpathlineto{\pgfqpoint{4.017647in}{0.745560in}}%
\pgfpathlineto{\pgfqpoint{4.019927in}{0.752676in}}%
\pgfpathlineto{\pgfqpoint{4.022498in}{0.759792in}}%
\pgfpathlineto{\pgfqpoint{4.025301in}{0.766908in}}%
\pgfpathlineto{\pgfqpoint{4.028251in}{0.774024in}}%
\pgfpathlineto{\pgfqpoint{4.031250in}{0.781140in}}%
\pgfpathlineto{\pgfqpoint{4.034205in}{0.788256in}}%
\pgfpathlineto{\pgfqpoint{4.037038in}{0.795372in}}%
\pgfpathlineto{\pgfqpoint{4.039687in}{0.802488in}}%
\pgfpathlineto{\pgfqpoint{4.042110in}{0.809604in}}%
\pgfpathlineto{\pgfqpoint{4.044299in}{0.816720in}}%
\pgfpathlineto{\pgfqpoint{4.046274in}{0.823836in}}%
\pgfpathlineto{\pgfqpoint{4.048081in}{0.830953in}}%
\pgfpathlineto{\pgfqpoint{4.049761in}{0.838069in}}%
\pgfpathlineto{\pgfqpoint{4.051329in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{4.052768in}{0.852301in}}%
\pgfpathlineto{\pgfqpoint{4.054039in}{0.859417in}}%
\pgfpathlineto{\pgfqpoint{4.055099in}{0.866533in}}%
\pgfpathlineto{\pgfqpoint{4.055898in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{4.056397in}{0.880765in}}%
\pgfpathlineto{\pgfqpoint{4.056559in}{0.887881in}}%
\pgfpathlineto{\pgfqpoint{4.056360in}{0.894997in}}%
\pgfpathlineto{\pgfqpoint{4.055773in}{0.902113in}}%
\pgfpathlineto{\pgfqpoint{4.054764in}{0.909229in}}%
\pgfpathlineto{\pgfqpoint{4.053281in}{0.916345in}}%
\pgfpathlineto{\pgfqpoint{4.051268in}{0.923461in}}%
\pgfpathlineto{\pgfqpoint{4.048671in}{0.930577in}}%
\pgfpathlineto{\pgfqpoint{4.045447in}{0.937693in}}%
\pgfpathlineto{\pgfqpoint{4.041554in}{0.944809in}}%
\pgfpathlineto{\pgfqpoint{4.036949in}{0.951925in}}%
\pgfpathlineto{\pgfqpoint{4.031596in}{0.959041in}}%
\pgfpathlineto{\pgfqpoint{4.025477in}{0.966157in}}%
\pgfpathlineto{\pgfqpoint{4.018617in}{0.973273in}}%
\pgfpathlineto{\pgfqpoint{4.011099in}{0.980389in}}%
\pgfpathlineto{\pgfqpoint{4.003067in}{0.987505in}}%
\pgfpathlineto{\pgfqpoint{3.994711in}{0.994621in}}%
\pgfpathlineto{\pgfqpoint{3.986251in}{1.001738in}}%
\pgfpathlineto{\pgfqpoint{3.977908in}{1.008854in}}%
\pgfpathlineto{\pgfqpoint{3.969888in}{1.015970in}}%
\pgfpathlineto{\pgfqpoint{3.962370in}{1.023086in}}%
\pgfpathlineto{\pgfqpoint{3.955526in}{1.030202in}}%
\pgfpathlineto{\pgfqpoint{3.949536in}{1.037318in}}%
\pgfpathlineto{\pgfqpoint{3.944605in}{1.044434in}}%
\pgfpathlineto{\pgfqpoint{3.940953in}{1.051550in}}%
\pgfpathlineto{\pgfqpoint{3.938786in}{1.058666in}}%
\pgfpathlineto{\pgfqpoint{3.938258in}{1.065782in}}%
\pgfpathlineto{\pgfqpoint{3.939445in}{1.072898in}}%
\pgfpathlineto{\pgfqpoint{3.942333in}{1.080014in}}%
\pgfpathlineto{\pgfqpoint{3.946823in}{1.087130in}}%
\pgfpathlineto{\pgfqpoint{3.952742in}{1.094246in}}%
\pgfpathlineto{\pgfqpoint{3.959855in}{1.101362in}}%
\pgfpathlineto{\pgfqpoint{3.967878in}{1.108478in}}%
\pgfpathlineto{\pgfqpoint{3.976484in}{1.115594in}}%
\pgfpathlineto{\pgfqpoint{3.985326in}{1.122710in}}%
\pgfpathlineto{\pgfqpoint{3.994084in}{1.129826in}}%
\pgfpathlineto{\pgfqpoint{4.002516in}{1.136942in}}%
\pgfpathlineto{\pgfqpoint{4.010495in}{1.144058in}}%
\pgfpathlineto{\pgfqpoint{4.017989in}{1.151174in}}%
\pgfpathlineto{\pgfqpoint{4.025014in}{1.158290in}}%
\pgfpathlineto{\pgfqpoint{4.031574in}{1.165406in}}%
\pgfpathlineto{\pgfqpoint{4.037632in}{1.172523in}}%
\pgfpathlineto{\pgfqpoint{4.043128in}{1.179639in}}%
\pgfpathlineto{\pgfqpoint{4.048011in}{1.186755in}}%
\pgfpathlineto{\pgfqpoint{4.052265in}{1.193871in}}%
\pgfpathlineto{\pgfqpoint{4.055907in}{1.200987in}}%
\pgfpathlineto{\pgfqpoint{4.058974in}{1.208103in}}%
\pgfpathlineto{\pgfqpoint{4.061507in}{1.215219in}}%
\pgfpathlineto{\pgfqpoint{4.063554in}{1.222335in}}%
\pgfpathlineto{\pgfqpoint{4.065167in}{1.229451in}}%
\pgfpathlineto{\pgfqpoint{4.066407in}{1.236567in}}%
\pgfpathlineto{\pgfqpoint{4.067336in}{1.243683in}}%
\pgfpathlineto{\pgfqpoint{4.068015in}{1.250799in}}%
\pgfpathlineto{\pgfqpoint{4.068501in}{1.257915in}}%
\pgfpathlineto{\pgfqpoint{4.068843in}{1.265031in}}%
\pgfpathlineto{\pgfqpoint{4.069084in}{1.272147in}}%
\pgfpathlineto{\pgfqpoint{4.069255in}{1.279263in}}%
\pgfpathlineto{\pgfqpoint{4.069381in}{1.286379in}}%
\pgfpathlineto{\pgfqpoint{4.069477in}{1.293495in}}%
\pgfpathlineto{\pgfqpoint{4.069550in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{4.069848in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{4.069848in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{4.069921in}{1.293495in}}%
\pgfpathlineto{\pgfqpoint{4.070017in}{1.286379in}}%
\pgfpathlineto{\pgfqpoint{4.070143in}{1.279263in}}%
\pgfpathlineto{\pgfqpoint{4.070314in}{1.272147in}}%
\pgfpathlineto{\pgfqpoint{4.070555in}{1.265031in}}%
\pgfpathlineto{\pgfqpoint{4.070897in}{1.257915in}}%
\pgfpathlineto{\pgfqpoint{4.071383in}{1.250799in}}%
\pgfpathlineto{\pgfqpoint{4.072062in}{1.243683in}}%
\pgfpathlineto{\pgfqpoint{4.072991in}{1.236567in}}%
\pgfpathlineto{\pgfqpoint{4.074231in}{1.229451in}}%
\pgfpathlineto{\pgfqpoint{4.075844in}{1.222335in}}%
\pgfpathlineto{\pgfqpoint{4.077891in}{1.215219in}}%
\pgfpathlineto{\pgfqpoint{4.080424in}{1.208103in}}%
\pgfpathlineto{\pgfqpoint{4.083491in}{1.200987in}}%
\pgfpathlineto{\pgfqpoint{4.087133in}{1.193871in}}%
\pgfpathlineto{\pgfqpoint{4.091387in}{1.186755in}}%
\pgfpathlineto{\pgfqpoint{4.096270in}{1.179639in}}%
\pgfpathlineto{\pgfqpoint{4.101766in}{1.172523in}}%
\pgfpathlineto{\pgfqpoint{4.107824in}{1.165406in}}%
\pgfpathlineto{\pgfqpoint{4.114384in}{1.158290in}}%
\pgfpathlineto{\pgfqpoint{4.121409in}{1.151174in}}%
\pgfpathlineto{\pgfqpoint{4.128903in}{1.144058in}}%
\pgfpathlineto{\pgfqpoint{4.136882in}{1.136942in}}%
\pgfpathlineto{\pgfqpoint{4.145314in}{1.129826in}}%
\pgfpathlineto{\pgfqpoint{4.154072in}{1.122710in}}%
\pgfpathlineto{\pgfqpoint{4.162914in}{1.115594in}}%
\pgfpathlineto{\pgfqpoint{4.171520in}{1.108478in}}%
\pgfpathlineto{\pgfqpoint{4.179543in}{1.101362in}}%
\pgfpathlineto{\pgfqpoint{4.186656in}{1.094246in}}%
\pgfpathlineto{\pgfqpoint{4.192575in}{1.087130in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{1.080014in}}%
\pgfpathlineto{\pgfqpoint{4.199954in}{1.072898in}}%
\pgfpathlineto{\pgfqpoint{4.201140in}{1.065782in}}%
\pgfpathlineto{\pgfqpoint{4.200612in}{1.058666in}}%
\pgfpathlineto{\pgfqpoint{4.198445in}{1.051550in}}%
\pgfpathlineto{\pgfqpoint{4.194793in}{1.044434in}}%
\pgfpathlineto{\pgfqpoint{4.189862in}{1.037318in}}%
\pgfpathlineto{\pgfqpoint{4.183872in}{1.030202in}}%
\pgfpathlineto{\pgfqpoint{4.177028in}{1.023086in}}%
\pgfpathlineto{\pgfqpoint{4.169510in}{1.015970in}}%
\pgfpathlineto{\pgfqpoint{4.161490in}{1.008854in}}%
\pgfpathlineto{\pgfqpoint{4.153147in}{1.001738in}}%
\pgfpathlineto{\pgfqpoint{4.144687in}{0.994621in}}%
\pgfpathlineto{\pgfqpoint{4.136331in}{0.987505in}}%
\pgfpathlineto{\pgfqpoint{4.128299in}{0.980389in}}%
\pgfpathlineto{\pgfqpoint{4.120781in}{0.973273in}}%
\pgfpathlineto{\pgfqpoint{4.113921in}{0.966157in}}%
\pgfpathlineto{\pgfqpoint{4.107802in}{0.959041in}}%
\pgfpathlineto{\pgfqpoint{4.102449in}{0.951925in}}%
\pgfpathlineto{\pgfqpoint{4.097844in}{0.944809in}}%
\pgfpathlineto{\pgfqpoint{4.093951in}{0.937693in}}%
\pgfpathlineto{\pgfqpoint{4.090727in}{0.930577in}}%
\pgfpathlineto{\pgfqpoint{4.088130in}{0.923461in}}%
\pgfpathlineto{\pgfqpoint{4.086117in}{0.916345in}}%
\pgfpathlineto{\pgfqpoint{4.084634in}{0.909229in}}%
\pgfpathlineto{\pgfqpoint{4.083625in}{0.902113in}}%
\pgfpathlineto{\pgfqpoint{4.083038in}{0.894997in}}%
\pgfpathlineto{\pgfqpoint{4.082839in}{0.887881in}}%
\pgfpathlineto{\pgfqpoint{4.083001in}{0.880765in}}%
\pgfpathlineto{\pgfqpoint{4.083500in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{4.084299in}{0.866533in}}%
\pgfpathlineto{\pgfqpoint{4.085359in}{0.859417in}}%
\pgfpathlineto{\pgfqpoint{4.086631in}{0.852301in}}%
\pgfpathlineto{\pgfqpoint{4.088069in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{4.089637in}{0.838069in}}%
\pgfpathlineto{\pgfqpoint{4.091317in}{0.830953in}}%
\pgfpathlineto{\pgfqpoint{4.093124in}{0.823836in}}%
\pgfpathlineto{\pgfqpoint{4.095100in}{0.816720in}}%
\pgfpathlineto{\pgfqpoint{4.097288in}{0.809604in}}%
\pgfpathlineto{\pgfqpoint{4.099711in}{0.802488in}}%
\pgfpathlineto{\pgfqpoint{4.102360in}{0.795372in}}%
\pgfpathlineto{\pgfqpoint{4.105193in}{0.788256in}}%
\pgfpathlineto{\pgfqpoint{4.108148in}{0.781140in}}%
\pgfpathlineto{\pgfqpoint{4.111147in}{0.774024in}}%
\pgfpathlineto{\pgfqpoint{4.114097in}{0.766908in}}%
\pgfpathlineto{\pgfqpoint{4.116900in}{0.759792in}}%
\pgfpathlineto{\pgfqpoint{4.119471in}{0.752676in}}%
\pgfpathlineto{\pgfqpoint{4.121751in}{0.745560in}}%
\pgfpathlineto{\pgfqpoint{4.123698in}{0.738444in}}%
\pgfpathlineto{\pgfqpoint{4.125270in}{0.731328in}}%
\pgfpathlineto{\pgfqpoint{4.126413in}{0.724212in}}%
\pgfpathlineto{\pgfqpoint{4.127058in}{0.717096in}}%
\pgfpathlineto{\pgfqpoint{4.127129in}{0.709980in}}%
\pgfpathlineto{\pgfqpoint{4.126551in}{0.702864in}}%
\pgfpathlineto{\pgfqpoint{4.125255in}{0.695748in}}%
\pgfpathlineto{\pgfqpoint{4.123196in}{0.688632in}}%
\pgfpathlineto{\pgfqpoint{4.120372in}{0.681516in}}%
\pgfpathlineto{\pgfqpoint{4.116832in}{0.674400in}}%
\pgfpathlineto{\pgfqpoint{4.112671in}{0.667284in}}%
\pgfpathlineto{\pgfqpoint{4.108024in}{0.660168in}}%
\pgfpathlineto{\pgfqpoint{4.103056in}{0.653051in}}%
\pgfpathlineto{\pgfqpoint{4.097965in}{0.645935in}}%
\pgfpathlineto{\pgfqpoint{4.092966in}{0.638819in}}%
\pgfpathlineto{\pgfqpoint{4.088263in}{0.631703in}}%
\pgfpathlineto{\pgfqpoint{4.084015in}{0.624587in}}%
\pgfpathlineto{\pgfqpoint{4.080327in}{0.617471in}}%
\pgfpathlineto{\pgfqpoint{4.077250in}{0.610355in}}%
\pgfpathlineto{\pgfqpoint{4.074796in}{0.603239in}}%
\pgfpathlineto{\pgfqpoint{4.072940in}{0.596123in}}%
\pgfpathlineto{\pgfqpoint{4.072940in}{0.596123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.321003in}{0.596917in}}{\pgfqpoint{4.580069in}{1.348748in}}{%
\pgfpathmoveto{\pgfqpoint{4.463077in}{0.596917in}}%
\pgfpathlineto{\pgfqpoint{4.437995in}{0.596917in}}%
\pgfpathlineto{\pgfqpoint{4.431883in}{0.604511in}}%
\pgfpathlineto{\pgfqpoint{4.424744in}{0.612106in}}%
\pgfpathlineto{\pgfqpoint{4.417084in}{0.619700in}}%
\pgfpathlineto{\pgfqpoint{4.409463in}{0.627294in}}%
\pgfpathlineto{\pgfqpoint{4.402380in}{0.634889in}}%
\pgfpathlineto{\pgfqpoint{4.396227in}{0.642483in}}%
\pgfpathlineto{\pgfqpoint{4.391281in}{0.650077in}}%
\pgfpathlineto{\pgfqpoint{4.387713in}{0.657671in}}%
\pgfpathlineto{\pgfqpoint{4.385593in}{0.665266in}}%
\pgfpathlineto{\pgfqpoint{4.384877in}{0.672860in}}%
\pgfpathlineto{\pgfqpoint{4.385428in}{0.680454in}}%
\pgfpathlineto{\pgfqpoint{4.387050in}{0.688048in}}%
\pgfpathlineto{\pgfqpoint{4.389517in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.392603in}{0.703237in}}%
\pgfpathlineto{\pgfqpoint{4.396094in}{0.710831in}}%
\pgfpathlineto{\pgfqpoint{4.399788in}{0.718425in}}%
\pgfpathlineto{\pgfqpoint{4.403522in}{0.726020in}}%
\pgfpathlineto{\pgfqpoint{4.407183in}{0.733614in}}%
\pgfpathlineto{\pgfqpoint{4.410718in}{0.741208in}}%
\pgfpathlineto{\pgfqpoint{4.414105in}{0.748802in}}%
\pgfpathlineto{\pgfqpoint{4.417322in}{0.756397in}}%
\pgfpathlineto{\pgfqpoint{4.420333in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{4.423099in}{0.771585in}}%
\pgfpathlineto{\pgfqpoint{4.425606in}{0.779179in}}%
\pgfpathlineto{\pgfqpoint{4.427883in}{0.786774in}}%
\pgfpathlineto{\pgfqpoint{4.429978in}{0.794368in}}%
\pgfpathlineto{\pgfqpoint{4.431937in}{0.801962in}}%
\pgfpathlineto{\pgfqpoint{4.433773in}{0.809556in}}%
\pgfpathlineto{\pgfqpoint{4.435470in}{0.817151in}}%
\pgfpathlineto{\pgfqpoint{4.436997in}{0.824745in}}%
\pgfpathlineto{\pgfqpoint{4.438327in}{0.832339in}}%
\pgfpathlineto{\pgfqpoint{4.439450in}{0.839933in}}%
\pgfpathlineto{\pgfqpoint{4.440371in}{0.847528in}}%
\pgfpathlineto{\pgfqpoint{4.441098in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{4.441632in}{0.862716in}}%
\pgfpathlineto{\pgfqpoint{4.441956in}{0.870310in}}%
\pgfpathlineto{\pgfqpoint{4.442035in}{0.877905in}}%
\pgfpathlineto{\pgfqpoint{4.441823in}{0.885499in}}%
\pgfpathlineto{\pgfqpoint{4.441269in}{0.893093in}}%
\pgfpathlineto{\pgfqpoint{4.440321in}{0.900687in}}%
\pgfpathlineto{\pgfqpoint{4.438927in}{0.908282in}}%
\pgfpathlineto{\pgfqpoint{4.437024in}{0.915876in}}%
\pgfpathlineto{\pgfqpoint{4.434546in}{0.923470in}}%
\pgfpathlineto{\pgfqpoint{4.431422in}{0.931064in}}%
\pgfpathlineto{\pgfqpoint{4.427586in}{0.938659in}}%
\pgfpathlineto{\pgfqpoint{4.422983in}{0.946253in}}%
\pgfpathlineto{\pgfqpoint{4.417575in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{4.411349in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{4.404332in}{0.969036in}}%
\pgfpathlineto{\pgfqpoint{4.396607in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{4.388308in}{0.984224in}}%
\pgfpathlineto{\pgfqpoint{4.379620in}{0.991818in}}%
\pgfpathlineto{\pgfqpoint{4.370758in}{0.999413in}}%
\pgfpathlineto{\pgfqpoint{4.361949in}{1.007007in}}%
\pgfpathlineto{\pgfqpoint{4.353424in}{1.014601in}}%
\pgfpathlineto{\pgfqpoint{4.345410in}{1.022195in}}%
\pgfpathlineto{\pgfqpoint{4.338131in}{1.029790in}}%
\pgfpathlineto{\pgfqpoint{4.331820in}{1.037384in}}%
\pgfpathlineto{\pgfqpoint{4.326722in}{1.044978in}}%
\pgfpathlineto{\pgfqpoint{4.323084in}{1.052572in}}%
\pgfpathlineto{\pgfqpoint{4.321126in}{1.060167in}}%
\pgfpathlineto{\pgfqpoint{4.321003in}{1.067761in}}%
\pgfpathlineto{\pgfqpoint{4.322775in}{1.075355in}}%
\pgfpathlineto{\pgfqpoint{4.326392in}{1.082949in}}%
\pgfpathlineto{\pgfqpoint{4.331700in}{1.090544in}}%
\pgfpathlineto{\pgfqpoint{4.338455in}{1.098138in}}%
\pgfpathlineto{\pgfqpoint{4.346349in}{1.105732in}}%
\pgfpathlineto{\pgfqpoint{4.355026in}{1.113327in}}%
\pgfpathlineto{\pgfqpoint{4.364113in}{1.120921in}}%
\pgfpathlineto{\pgfqpoint{4.373257in}{1.128515in}}%
\pgfpathlineto{\pgfqpoint{4.382174in}{1.136109in}}%
\pgfpathlineto{\pgfqpoint{4.390682in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{4.398692in}{1.151298in}}%
\pgfpathlineto{\pgfqpoint{4.406169in}{1.158892in}}%
\pgfpathlineto{\pgfqpoint{4.413090in}{1.166486in}}%
\pgfpathlineto{\pgfqpoint{4.419413in}{1.174081in}}%
\pgfpathlineto{\pgfqpoint{4.425089in}{1.181675in}}%
\pgfpathlineto{\pgfqpoint{4.430078in}{1.189269in}}%
\pgfpathlineto{\pgfqpoint{4.434375in}{1.196863in}}%
\pgfpathlineto{\pgfqpoint{4.438002in}{1.204458in}}%
\pgfpathlineto{\pgfqpoint{4.441002in}{1.212052in}}%
\pgfpathlineto{\pgfqpoint{4.443428in}{1.219646in}}%
\pgfpathlineto{\pgfqpoint{4.445343in}{1.227240in}}%
\pgfpathlineto{\pgfqpoint{4.446813in}{1.234835in}}%
\pgfpathlineto{\pgfqpoint{4.447911in}{1.242429in}}%
\pgfpathlineto{\pgfqpoint{4.448707in}{1.250023in}}%
\pgfpathlineto{\pgfqpoint{4.449268in}{1.257617in}}%
\pgfpathlineto{\pgfqpoint{4.449655in}{1.265212in}}%
\pgfpathlineto{\pgfqpoint{4.449919in}{1.272806in}}%
\pgfpathlineto{\pgfqpoint{4.450103in}{1.280400in}}%
\pgfpathlineto{\pgfqpoint{4.450235in}{1.287994in}}%
\pgfpathlineto{\pgfqpoint{4.450333in}{1.295589in}}%
\pgfpathlineto{\pgfqpoint{4.450405in}{1.303183in}}%
\pgfpathlineto{\pgfqpoint{4.450456in}{1.310777in}}%
\pgfpathlineto{\pgfqpoint{4.450488in}{1.318371in}}%
\pgfpathlineto{\pgfqpoint{4.450507in}{1.325966in}}%
\pgfpathlineto{\pgfqpoint{4.450515in}{1.333560in}}%
\pgfpathlineto{\pgfqpoint{4.450519in}{1.341154in}}%
\pgfpathlineto{\pgfqpoint{4.450520in}{1.348748in}}%
\pgfpathlineto{\pgfqpoint{4.450551in}{1.348748in}}%
\pgfpathlineto{\pgfqpoint{4.450551in}{1.348748in}}%
\pgfpathlineto{\pgfqpoint{4.450553in}{1.341154in}}%
\pgfpathlineto{\pgfqpoint{4.450556in}{1.333560in}}%
\pgfpathlineto{\pgfqpoint{4.450565in}{1.325966in}}%
\pgfpathlineto{\pgfqpoint{4.450583in}{1.318371in}}%
\pgfpathlineto{\pgfqpoint{4.450616in}{1.310777in}}%
\pgfpathlineto{\pgfqpoint{4.450667in}{1.303183in}}%
\pgfpathlineto{\pgfqpoint{4.450739in}{1.295589in}}%
\pgfpathlineto{\pgfqpoint{4.450837in}{1.287994in}}%
\pgfpathlineto{\pgfqpoint{4.450969in}{1.280400in}}%
\pgfpathlineto{\pgfqpoint{4.451153in}{1.272806in}}%
\pgfpathlineto{\pgfqpoint{4.451417in}{1.265212in}}%
\pgfpathlineto{\pgfqpoint{4.451804in}{1.257617in}}%
\pgfpathlineto{\pgfqpoint{4.452365in}{1.250023in}}%
\pgfpathlineto{\pgfqpoint{4.453161in}{1.242429in}}%
\pgfpathlineto{\pgfqpoint{4.454259in}{1.234835in}}%
\pgfpathlineto{\pgfqpoint{4.455729in}{1.227240in}}%
\pgfpathlineto{\pgfqpoint{4.457643in}{1.219646in}}%
\pgfpathlineto{\pgfqpoint{4.460070in}{1.212052in}}%
\pgfpathlineto{\pgfqpoint{4.463069in}{1.204458in}}%
\pgfpathlineto{\pgfqpoint{4.466696in}{1.196863in}}%
\pgfpathlineto{\pgfqpoint{4.470993in}{1.189269in}}%
\pgfpathlineto{\pgfqpoint{4.475983in}{1.181675in}}%
\pgfpathlineto{\pgfqpoint{4.481658in}{1.174081in}}%
\pgfpathlineto{\pgfqpoint{4.487982in}{1.166486in}}%
\pgfpathlineto{\pgfqpoint{4.494903in}{1.158892in}}%
\pgfpathlineto{\pgfqpoint{4.502380in}{1.151298in}}%
\pgfpathlineto{\pgfqpoint{4.510390in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{4.518898in}{1.136109in}}%
\pgfpathlineto{\pgfqpoint{4.527815in}{1.128515in}}%
\pgfpathlineto{\pgfqpoint{4.536959in}{1.120921in}}%
\pgfpathlineto{\pgfqpoint{4.546046in}{1.113327in}}%
\pgfpathlineto{\pgfqpoint{4.554723in}{1.105732in}}%
\pgfpathlineto{\pgfqpoint{4.562617in}{1.098138in}}%
\pgfpathlineto{\pgfqpoint{4.569372in}{1.090544in}}%
\pgfpathlineto{\pgfqpoint{4.574679in}{1.082949in}}%
\pgfpathlineto{\pgfqpoint{4.578297in}{1.075355in}}%
\pgfpathlineto{\pgfqpoint{4.580069in}{1.067761in}}%
\pgfpathlineto{\pgfqpoint{4.579946in}{1.060167in}}%
\pgfpathlineto{\pgfqpoint{4.577988in}{1.052572in}}%
\pgfpathlineto{\pgfqpoint{4.574349in}{1.044978in}}%
\pgfpathlineto{\pgfqpoint{4.569251in}{1.037384in}}%
\pgfpathlineto{\pgfqpoint{4.562940in}{1.029790in}}%
\pgfpathlineto{\pgfqpoint{4.555661in}{1.022195in}}%
\pgfpathlineto{\pgfqpoint{4.547647in}{1.014601in}}%
\pgfpathlineto{\pgfqpoint{4.539123in}{1.007007in}}%
\pgfpathlineto{\pgfqpoint{4.530314in}{0.999413in}}%
\pgfpathlineto{\pgfqpoint{4.521451in}{0.991818in}}%
\pgfpathlineto{\pgfqpoint{4.512763in}{0.984224in}}%
\pgfpathlineto{\pgfqpoint{4.504465in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{4.496739in}{0.969036in}}%
\pgfpathlineto{\pgfqpoint{4.489723in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{4.483497in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{4.478089in}{0.946253in}}%
\pgfpathlineto{\pgfqpoint{4.473486in}{0.938659in}}%
\pgfpathlineto{\pgfqpoint{4.469650in}{0.931064in}}%
\pgfpathlineto{\pgfqpoint{4.466526in}{0.923470in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{0.915876in}}%
\pgfpathlineto{\pgfqpoint{4.462145in}{0.908282in}}%
\pgfpathlineto{\pgfqpoint{4.460751in}{0.900687in}}%
\pgfpathlineto{\pgfqpoint{4.459803in}{0.893093in}}%
\pgfpathlineto{\pgfqpoint{4.459249in}{0.885499in}}%
\pgfpathlineto{\pgfqpoint{4.459037in}{0.877905in}}%
\pgfpathlineto{\pgfqpoint{4.459116in}{0.870310in}}%
\pgfpathlineto{\pgfqpoint{4.459440in}{0.862716in}}%
\pgfpathlineto{\pgfqpoint{4.459973in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{4.460701in}{0.847528in}}%
\pgfpathlineto{\pgfqpoint{4.461622in}{0.839933in}}%
\pgfpathlineto{\pgfqpoint{4.462745in}{0.832339in}}%
\pgfpathlineto{\pgfqpoint{4.464075in}{0.824745in}}%
\pgfpathlineto{\pgfqpoint{4.465601in}{0.817151in}}%
\pgfpathlineto{\pgfqpoint{4.467299in}{0.809556in}}%
\pgfpathlineto{\pgfqpoint{4.469135in}{0.801962in}}%
\pgfpathlineto{\pgfqpoint{4.471093in}{0.794368in}}%
\pgfpathlineto{\pgfqpoint{4.473189in}{0.786774in}}%
\pgfpathlineto{\pgfqpoint{4.475465in}{0.779179in}}%
\pgfpathlineto{\pgfqpoint{4.477973in}{0.771585in}}%
\pgfpathlineto{\pgfqpoint{4.480739in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{4.483749in}{0.756397in}}%
\pgfpathlineto{\pgfqpoint{4.486967in}{0.748802in}}%
\pgfpathlineto{\pgfqpoint{4.490354in}{0.741208in}}%
\pgfpathlineto{\pgfqpoint{4.493889in}{0.733614in}}%
\pgfpathlineto{\pgfqpoint{4.497550in}{0.726020in}}%
\pgfpathlineto{\pgfqpoint{4.501284in}{0.718425in}}%
\pgfpathlineto{\pgfqpoint{4.504978in}{0.710831in}}%
\pgfpathlineto{\pgfqpoint{4.508469in}{0.703237in}}%
\pgfpathlineto{\pgfqpoint{4.511555in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.514022in}{0.688048in}}%
\pgfpathlineto{\pgfqpoint{4.515643in}{0.680454in}}%
\pgfpathlineto{\pgfqpoint{4.516195in}{0.672860in}}%
\pgfpathlineto{\pgfqpoint{4.515479in}{0.665266in}}%
\pgfpathlineto{\pgfqpoint{4.513358in}{0.657671in}}%
\pgfpathlineto{\pgfqpoint{4.509791in}{0.650077in}}%
\pgfpathlineto{\pgfqpoint{4.504844in}{0.642483in}}%
\pgfpathlineto{\pgfqpoint{4.498691in}{0.634889in}}%
\pgfpathlineto{\pgfqpoint{4.491609in}{0.627294in}}%
\pgfpathlineto{\pgfqpoint{4.483988in}{0.619700in}}%
\pgfpathlineto{\pgfqpoint{4.476328in}{0.612106in}}%
\pgfpathlineto{\pgfqpoint{4.469189in}{0.604511in}}%
\pgfpathlineto{\pgfqpoint{4.463077in}{0.596917in}}%
\pgfpathlineto{\pgfqpoint{4.463077in}{0.596917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.700352in}{0.601334in}}{\pgfqpoint{4.962394in}{1.292285in}}{%
\pgfpathmoveto{\pgfqpoint{4.834114in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{4.828632in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{4.826993in}{0.608313in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{0.615292in}}%
\pgfpathlineto{\pgfqpoint{4.821896in}{0.622272in}}%
\pgfpathlineto{\pgfqpoint{4.818387in}{0.629251in}}%
\pgfpathlineto{\pgfqpoint{4.814287in}{0.636230in}}%
\pgfpathlineto{\pgfqpoint{4.809687in}{0.643210in}}%
\pgfpathlineto{\pgfqpoint{4.804712in}{0.650189in}}%
\pgfpathlineto{\pgfqpoint{4.799518in}{0.657168in}}%
\pgfpathlineto{\pgfqpoint{4.794294in}{0.664148in}}%
\pgfpathlineto{\pgfqpoint{4.789267in}{0.671127in}}%
\pgfpathlineto{\pgfqpoint{4.784674in}{0.678106in}}%
\pgfpathlineto{\pgfqpoint{4.780715in}{0.685085in}}%
\pgfpathlineto{\pgfqpoint{4.777505in}{0.692065in}}%
\pgfpathlineto{\pgfqpoint{4.775067in}{0.699044in}}%
\pgfpathlineto{\pgfqpoint{4.773355in}{0.706023in}}%
\pgfpathlineto{\pgfqpoint{4.772305in}{0.713003in}}%
\pgfpathlineto{\pgfqpoint{4.771856in}{0.719982in}}%
\pgfpathlineto{\pgfqpoint{4.771954in}{0.726961in}}%
\pgfpathlineto{\pgfqpoint{4.772547in}{0.733941in}}%
\pgfpathlineto{\pgfqpoint{4.773579in}{0.740920in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{0.747899in}}%
\pgfpathlineto{\pgfqpoint{4.776825in}{0.754878in}}%
\pgfpathlineto{\pgfqpoint{4.779035in}{0.761858in}}%
\pgfpathlineto{\pgfqpoint{4.781638in}{0.768837in}}%
\pgfpathlineto{\pgfqpoint{4.784589in}{0.775816in}}%
\pgfpathlineto{\pgfqpoint{4.787800in}{0.782796in}}%
\pgfpathlineto{\pgfqpoint{4.791155in}{0.789775in}}%
\pgfpathlineto{\pgfqpoint{4.794546in}{0.796754in}}%
\pgfpathlineto{\pgfqpoint{4.797891in}{0.803734in}}%
\pgfpathlineto{\pgfqpoint{4.801124in}{0.810713in}}%
\pgfpathlineto{\pgfqpoint{4.804181in}{0.817692in}}%
\pgfpathlineto{\pgfqpoint{4.806997in}{0.824671in}}%
\pgfpathlineto{\pgfqpoint{4.809515in}{0.831651in}}%
\pgfpathlineto{\pgfqpoint{4.811702in}{0.838630in}}%
\pgfpathlineto{\pgfqpoint{4.813561in}{0.845609in}}%
\pgfpathlineto{\pgfqpoint{4.815124in}{0.852589in}}%
\pgfpathlineto{\pgfqpoint{4.816427in}{0.859568in}}%
\pgfpathlineto{\pgfqpoint{4.817487in}{0.866547in}}%
\pgfpathlineto{\pgfqpoint{4.818295in}{0.873527in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{0.880506in}}%
\pgfpathlineto{\pgfqpoint{4.819040in}{0.887485in}}%
\pgfpathlineto{\pgfqpoint{4.818917in}{0.894464in}}%
\pgfpathlineto{\pgfqpoint{4.818424in}{0.901444in}}%
\pgfpathlineto{\pgfqpoint{4.817525in}{0.908423in}}%
\pgfpathlineto{\pgfqpoint{4.816172in}{0.915402in}}%
\pgfpathlineto{\pgfqpoint{4.814303in}{0.922382in}}%
\pgfpathlineto{\pgfqpoint{4.811852in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{4.808760in}{0.936340in}}%
\pgfpathlineto{\pgfqpoint{4.804982in}{0.943320in}}%
\pgfpathlineto{\pgfqpoint{4.800489in}{0.950299in}}%
\pgfpathlineto{\pgfqpoint{4.795272in}{0.957278in}}%
\pgfpathlineto{\pgfqpoint{4.789340in}{0.964257in}}%
\pgfpathlineto{\pgfqpoint{4.782722in}{0.971237in}}%
\pgfpathlineto{\pgfqpoint{4.775483in}{0.978216in}}%
\pgfpathlineto{\pgfqpoint{4.767732in}{0.985195in}}%
\pgfpathlineto{\pgfqpoint{4.759625in}{0.992175in}}%
\pgfpathlineto{\pgfqpoint{4.751349in}{0.999154in}}%
\pgfpathlineto{\pgfqpoint{4.743112in}{1.006133in}}%
\pgfpathlineto{\pgfqpoint{4.735115in}{1.013113in}}%
\pgfpathlineto{\pgfqpoint{4.727540in}{1.020092in}}%
\pgfpathlineto{\pgfqpoint{4.720549in}{1.027071in}}%
\pgfpathlineto{\pgfqpoint{4.714294in}{1.034050in}}%
\pgfpathlineto{\pgfqpoint{4.708947in}{1.041030in}}%
\pgfpathlineto{\pgfqpoint{4.704706in}{1.048009in}}%
\pgfpathlineto{\pgfqpoint{4.701779in}{1.054988in}}%
\pgfpathlineto{\pgfqpoint{4.700352in}{1.061968in}}%
\pgfpathlineto{\pgfqpoint{4.700546in}{1.068947in}}%
\pgfpathlineto{\pgfqpoint{4.702401in}{1.075926in}}%
\pgfpathlineto{\pgfqpoint{4.705865in}{1.082906in}}%
\pgfpathlineto{\pgfqpoint{4.710812in}{1.089885in}}%
\pgfpathlineto{\pgfqpoint{4.717051in}{1.096864in}}%
\pgfpathlineto{\pgfqpoint{4.724344in}{1.103843in}}%
\pgfpathlineto{\pgfqpoint{4.732410in}{1.110823in}}%
\pgfpathlineto{\pgfqpoint{4.740932in}{1.117802in}}%
\pgfpathlineto{\pgfqpoint{4.749589in}{1.124781in}}%
\pgfpathlineto{\pgfqpoint{4.758100in}{1.131761in}}%
\pgfpathlineto{\pgfqpoint{4.766268in}{1.138740in}}%
\pgfpathlineto{\pgfqpoint{4.774000in}{1.145719in}}%
\pgfpathlineto{\pgfqpoint{4.781281in}{1.152699in}}%
\pgfpathlineto{\pgfqpoint{4.788121in}{1.159678in}}%
\pgfpathlineto{\pgfqpoint{4.794505in}{1.166657in}}%
\pgfpathlineto{\pgfqpoint{4.800386in}{1.173636in}}%
\pgfpathlineto{\pgfqpoint{4.805699in}{1.180616in}}%
\pgfpathlineto{\pgfqpoint{4.810401in}{1.187595in}}%
\pgfpathlineto{\pgfqpoint{4.814490in}{1.194574in}}%
\pgfpathlineto{\pgfqpoint{4.817988in}{1.201554in}}%
\pgfpathlineto{\pgfqpoint{4.820937in}{1.208533in}}%
\pgfpathlineto{\pgfqpoint{4.823378in}{1.215512in}}%
\pgfpathlineto{\pgfqpoint{4.825357in}{1.222492in}}%
\pgfpathlineto{\pgfqpoint{4.826927in}{1.229471in}}%
\pgfpathlineto{\pgfqpoint{4.828144in}{1.236450in}}%
\pgfpathlineto{\pgfqpoint{4.829067in}{1.243429in}}%
\pgfpathlineto{\pgfqpoint{4.829748in}{1.250409in}}%
\pgfpathlineto{\pgfqpoint{4.830236in}{1.257388in}}%
\pgfpathlineto{\pgfqpoint{4.830577in}{1.264367in}}%
\pgfpathlineto{\pgfqpoint{4.830811in}{1.271347in}}%
\pgfpathlineto{\pgfqpoint{4.830972in}{1.278326in}}%
\pgfpathlineto{\pgfqpoint{4.831088in}{1.285305in}}%
\pgfpathlineto{\pgfqpoint{4.831174in}{1.292285in}}%
\pgfpathlineto{\pgfqpoint{4.831571in}{1.292285in}}%
\pgfpathlineto{\pgfqpoint{4.831571in}{1.292285in}}%
\pgfpathlineto{\pgfqpoint{4.831658in}{1.285305in}}%
\pgfpathlineto{\pgfqpoint{4.831774in}{1.278326in}}%
\pgfpathlineto{\pgfqpoint{4.831935in}{1.271347in}}%
\pgfpathlineto{\pgfqpoint{4.832169in}{1.264367in}}%
\pgfpathlineto{\pgfqpoint{4.832510in}{1.257388in}}%
\pgfpathlineto{\pgfqpoint{4.832998in}{1.250409in}}%
\pgfpathlineto{\pgfqpoint{4.833679in}{1.243429in}}%
\pgfpathlineto{\pgfqpoint{4.834601in}{1.236450in}}%
\pgfpathlineto{\pgfqpoint{4.835819in}{1.229471in}}%
\pgfpathlineto{\pgfqpoint{4.837389in}{1.222492in}}%
\pgfpathlineto{\pgfqpoint{4.839368in}{1.215512in}}%
\pgfpathlineto{\pgfqpoint{4.841809in}{1.208533in}}%
\pgfpathlineto{\pgfqpoint{4.844757in}{1.201554in}}%
\pgfpathlineto{\pgfqpoint{4.848256in}{1.194574in}}%
\pgfpathlineto{\pgfqpoint{4.852344in}{1.187595in}}%
\pgfpathlineto{\pgfqpoint{4.857047in}{1.180616in}}%
\pgfpathlineto{\pgfqpoint{4.862360in}{1.173636in}}%
\pgfpathlineto{\pgfqpoint{4.868240in}{1.166657in}}%
\pgfpathlineto{\pgfqpoint{4.874625in}{1.159678in}}%
\pgfpathlineto{\pgfqpoint{4.881465in}{1.152699in}}%
\pgfpathlineto{\pgfqpoint{4.888746in}{1.145719in}}%
\pgfpathlineto{\pgfqpoint{4.896477in}{1.138740in}}%
\pgfpathlineto{\pgfqpoint{4.904645in}{1.131761in}}%
\pgfpathlineto{\pgfqpoint{4.913156in}{1.124781in}}%
\pgfpathlineto{\pgfqpoint{4.921814in}{1.117802in}}%
\pgfpathlineto{\pgfqpoint{4.930336in}{1.110823in}}%
\pgfpathlineto{\pgfqpoint{4.938401in}{1.103843in}}%
\pgfpathlineto{\pgfqpoint{4.945695in}{1.096864in}}%
\pgfpathlineto{\pgfqpoint{4.951934in}{1.089885in}}%
\pgfpathlineto{\pgfqpoint{4.956881in}{1.082906in}}%
\pgfpathlineto{\pgfqpoint{4.960345in}{1.075926in}}%
\pgfpathlineto{\pgfqpoint{4.962199in}{1.068947in}}%
\pgfpathlineto{\pgfqpoint{4.962394in}{1.061968in}}%
\pgfpathlineto{\pgfqpoint{4.960966in}{1.054988in}}%
\pgfpathlineto{\pgfqpoint{4.958040in}{1.048009in}}%
\pgfpathlineto{\pgfqpoint{4.953798in}{1.041030in}}%
\pgfpathlineto{\pgfqpoint{4.948451in}{1.034050in}}%
\pgfpathlineto{\pgfqpoint{4.942197in}{1.027071in}}%
\pgfpathlineto{\pgfqpoint{4.935205in}{1.020092in}}%
\pgfpathlineto{\pgfqpoint{4.927631in}{1.013113in}}%
\pgfpathlineto{\pgfqpoint{4.919634in}{1.006133in}}%
\pgfpathlineto{\pgfqpoint{4.911396in}{0.999154in}}%
\pgfpathlineto{\pgfqpoint{4.903121in}{0.992175in}}%
\pgfpathlineto{\pgfqpoint{4.895013in}{0.985195in}}%
\pgfpathlineto{\pgfqpoint{4.887263in}{0.978216in}}%
\pgfpathlineto{\pgfqpoint{4.880024in}{0.971237in}}%
\pgfpathlineto{\pgfqpoint{4.873406in}{0.964257in}}%
\pgfpathlineto{\pgfqpoint{4.867474in}{0.957278in}}%
\pgfpathlineto{\pgfqpoint{4.862257in}{0.950299in}}%
\pgfpathlineto{\pgfqpoint{4.857764in}{0.943320in}}%
\pgfpathlineto{\pgfqpoint{4.853985in}{0.936340in}}%
\pgfpathlineto{\pgfqpoint{4.850893in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{4.848443in}{0.922382in}}%
\pgfpathlineto{\pgfqpoint{4.846574in}{0.915402in}}%
\pgfpathlineto{\pgfqpoint{4.845220in}{0.908423in}}%
\pgfpathlineto{\pgfqpoint{4.844322in}{0.901444in}}%
\pgfpathlineto{\pgfqpoint{4.843829in}{0.894464in}}%
\pgfpathlineto{\pgfqpoint{4.843705in}{0.887485in}}%
\pgfpathlineto{\pgfqpoint{4.843922in}{0.880506in}}%
\pgfpathlineto{\pgfqpoint{4.844451in}{0.873527in}}%
\pgfpathlineto{\pgfqpoint{4.845259in}{0.866547in}}%
\pgfpathlineto{\pgfqpoint{4.846319in}{0.859568in}}%
\pgfpathlineto{\pgfqpoint{4.847622in}{0.852589in}}%
\pgfpathlineto{\pgfqpoint{4.849185in}{0.845609in}}%
\pgfpathlineto{\pgfqpoint{4.851044in}{0.838630in}}%
\pgfpathlineto{\pgfqpoint{4.853231in}{0.831651in}}%
\pgfpathlineto{\pgfqpoint{4.855749in}{0.824671in}}%
\pgfpathlineto{\pgfqpoint{4.858565in}{0.817692in}}%
\pgfpathlineto{\pgfqpoint{4.861622in}{0.810713in}}%
\pgfpathlineto{\pgfqpoint{4.864854in}{0.803734in}}%
\pgfpathlineto{\pgfqpoint{4.868199in}{0.796754in}}%
\pgfpathlineto{\pgfqpoint{4.871591in}{0.789775in}}%
\pgfpathlineto{\pgfqpoint{4.874946in}{0.782796in}}%
\pgfpathlineto{\pgfqpoint{4.878157in}{0.775816in}}%
\pgfpathlineto{\pgfqpoint{4.881108in}{0.768837in}}%
\pgfpathlineto{\pgfqpoint{4.883710in}{0.761858in}}%
\pgfpathlineto{\pgfqpoint{4.885921in}{0.754878in}}%
\pgfpathlineto{\pgfqpoint{4.887736in}{0.747899in}}%
\pgfpathlineto{\pgfqpoint{4.889167in}{0.740920in}}%
\pgfpathlineto{\pgfqpoint{4.890198in}{0.733941in}}%
\pgfpathlineto{\pgfqpoint{4.890791in}{0.726961in}}%
\pgfpathlineto{\pgfqpoint{4.890890in}{0.719982in}}%
\pgfpathlineto{\pgfqpoint{4.890441in}{0.713003in}}%
\pgfpathlineto{\pgfqpoint{4.889390in}{0.706023in}}%
\pgfpathlineto{\pgfqpoint{4.887679in}{0.699044in}}%
\pgfpathlineto{\pgfqpoint{4.885241in}{0.692065in}}%
\pgfpathlineto{\pgfqpoint{4.882031in}{0.685085in}}%
\pgfpathlineto{\pgfqpoint{4.878072in}{0.678106in}}%
\pgfpathlineto{\pgfqpoint{4.873479in}{0.671127in}}%
\pgfpathlineto{\pgfqpoint{4.868452in}{0.664148in}}%
\pgfpathlineto{\pgfqpoint{4.863228in}{0.657168in}}%
\pgfpathlineto{\pgfqpoint{4.858033in}{0.650189in}}%
\pgfpathlineto{\pgfqpoint{4.853058in}{0.643210in}}%
\pgfpathlineto{\pgfqpoint{4.848459in}{0.636230in}}%
\pgfpathlineto{\pgfqpoint{4.844358in}{0.629251in}}%
\pgfpathlineto{\pgfqpoint{4.840850in}{0.622272in}}%
\pgfpathlineto{\pgfqpoint{4.837982in}{0.615292in}}%
\pgfpathlineto{\pgfqpoint{4.835753in}{0.608313in}}%
\pgfpathlineto{\pgfqpoint{4.834114in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{4.834114in}{0.601334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.059875in}{0.618748in}}{\pgfqpoint{5.364545in}{1.499725in}}{%
\pgfpathmoveto{\pgfqpoint{5.212234in}{0.618748in}}%
\pgfpathlineto{\pgfqpoint{5.212185in}{0.618748in}}%
\pgfpathlineto{\pgfqpoint{5.212187in}{0.627647in}}%
\pgfpathlineto{\pgfqpoint{5.212189in}{0.636546in}}%
\pgfpathlineto{\pgfqpoint{5.212183in}{0.645445in}}%
\pgfpathlineto{\pgfqpoint{5.212172in}{0.654343in}}%
\pgfpathlineto{\pgfqpoint{5.212154in}{0.663242in}}%
\pgfpathlineto{\pgfqpoint{5.212128in}{0.672141in}}%
\pgfpathlineto{\pgfqpoint{5.212101in}{0.681040in}}%
\pgfpathlineto{\pgfqpoint{5.212069in}{0.689938in}}%
\pgfpathlineto{\pgfqpoint{5.212030in}{0.698837in}}%
\pgfpathlineto{\pgfqpoint{5.211991in}{0.707736in}}%
\pgfpathlineto{\pgfqpoint{5.211960in}{0.716635in}}%
\pgfpathlineto{\pgfqpoint{5.211932in}{0.725533in}}%
\pgfpathlineto{\pgfqpoint{5.211901in}{0.734432in}}%
\pgfpathlineto{\pgfqpoint{5.211863in}{0.743331in}}%
\pgfpathlineto{\pgfqpoint{5.211830in}{0.752230in}}%
\pgfpathlineto{\pgfqpoint{5.211811in}{0.761128in}}%
\pgfpathlineto{\pgfqpoint{5.211794in}{0.770027in}}%
\pgfpathlineto{\pgfqpoint{5.211746in}{0.778926in}}%
\pgfpathlineto{\pgfqpoint{5.211656in}{0.787825in}}%
\pgfpathlineto{\pgfqpoint{5.211560in}{0.796723in}}%
\pgfpathlineto{\pgfqpoint{5.211460in}{0.805622in}}%
\pgfpathlineto{\pgfqpoint{5.211284in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{5.210974in}{0.823420in}}%
\pgfpathlineto{\pgfqpoint{5.210555in}{0.832318in}}%
\pgfpathlineto{\pgfqpoint{5.210112in}{0.841217in}}%
\pgfpathlineto{\pgfqpoint{5.209750in}{0.850116in}}%
\pgfpathlineto{\pgfqpoint{5.209450in}{0.859015in}}%
\pgfpathlineto{\pgfqpoint{5.209035in}{0.867913in}}%
\pgfpathlineto{\pgfqpoint{5.208303in}{0.876812in}}%
\pgfpathlineto{\pgfqpoint{5.207117in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{5.205466in}{0.894610in}}%
\pgfpathlineto{\pgfqpoint{5.203445in}{0.903508in}}%
\pgfpathlineto{\pgfqpoint{5.201011in}{0.912407in}}%
\pgfpathlineto{\pgfqpoint{5.197856in}{0.921306in}}%
\pgfpathlineto{\pgfqpoint{5.193700in}{0.930205in}}%
\pgfpathlineto{\pgfqpoint{5.188457in}{0.939103in}}%
\pgfpathlineto{\pgfqpoint{5.182084in}{0.948002in}}%
\pgfpathlineto{\pgfqpoint{5.174616in}{0.956901in}}%
\pgfpathlineto{\pgfqpoint{5.166013in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{5.156081in}{0.974699in}}%
\pgfpathlineto{\pgfqpoint{5.144911in}{0.983597in}}%
\pgfpathlineto{\pgfqpoint{5.132924in}{0.992496in}}%
\pgfpathlineto{\pgfqpoint{5.120563in}{1.001395in}}%
\pgfpathlineto{\pgfqpoint{5.108446in}{1.010294in}}%
\pgfpathlineto{\pgfqpoint{5.097170in}{1.019192in}}%
\pgfpathlineto{\pgfqpoint{5.086710in}{1.028091in}}%
\pgfpathlineto{\pgfqpoint{5.076956in}{1.036990in}}%
\pgfpathlineto{\pgfqpoint{5.068555in}{1.045889in}}%
\pgfpathlineto{\pgfqpoint{5.062650in}{1.054787in}}%
\pgfpathlineto{\pgfqpoint{5.059875in}{1.063686in}}%
\pgfpathlineto{\pgfqpoint{5.060037in}{1.072585in}}%
\pgfpathlineto{\pgfqpoint{5.062972in}{1.081484in}}%
\pgfpathlineto{\pgfqpoint{5.068604in}{1.090382in}}%
\pgfpathlineto{\pgfqpoint{5.076370in}{1.099281in}}%
\pgfpathlineto{\pgfqpoint{5.085824in}{1.108180in}}%
\pgfpathlineto{\pgfqpoint{5.096621in}{1.117079in}}%
\pgfpathlineto{\pgfqpoint{5.107634in}{1.125977in}}%
\pgfpathlineto{\pgfqpoint{5.117717in}{1.134876in}}%
\pgfpathlineto{\pgfqpoint{5.126614in}{1.143775in}}%
\pgfpathlineto{\pgfqpoint{5.134654in}{1.152674in}}%
\pgfpathlineto{\pgfqpoint{5.142247in}{1.161572in}}%
\pgfpathlineto{\pgfqpoint{5.149437in}{1.170471in}}%
\pgfpathlineto{\pgfqpoint{5.155826in}{1.179370in}}%
\pgfpathlineto{\pgfqpoint{5.161087in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{5.165343in}{1.197167in}}%
\pgfpathlineto{\pgfqpoint{5.168969in}{1.206066in}}%
\pgfpathlineto{\pgfqpoint{5.172260in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{5.175023in}{1.223864in}}%
\pgfpathlineto{\pgfqpoint{5.176754in}{1.232762in}}%
\pgfpathlineto{\pgfqpoint{5.177569in}{1.241661in}}%
\pgfpathlineto{\pgfqpoint{5.178186in}{1.250560in}}%
\pgfpathlineto{\pgfqpoint{5.179026in}{1.259459in}}%
\pgfpathlineto{\pgfqpoint{5.180141in}{1.268357in}}%
\pgfpathlineto{\pgfqpoint{5.181428in}{1.277256in}}%
\pgfpathlineto{\pgfqpoint{5.182642in}{1.286155in}}%
\pgfpathlineto{\pgfqpoint{5.183842in}{1.295054in}}%
\pgfpathlineto{\pgfqpoint{5.185398in}{1.303952in}}%
\pgfpathlineto{\pgfqpoint{5.187368in}{1.312851in}}%
\pgfpathlineto{\pgfqpoint{5.189397in}{1.321750in}}%
\pgfpathlineto{\pgfqpoint{5.191153in}{1.330649in}}%
\pgfpathlineto{\pgfqpoint{5.192623in}{1.339547in}}%
\pgfpathlineto{\pgfqpoint{5.194077in}{1.348446in}}%
\pgfpathlineto{\pgfqpoint{5.195832in}{1.357345in}}%
\pgfpathlineto{\pgfqpoint{5.197925in}{1.366244in}}%
\pgfpathlineto{\pgfqpoint{5.200128in}{1.375142in}}%
\pgfpathlineto{\pgfqpoint{5.202221in}{1.384041in}}%
\pgfpathlineto{\pgfqpoint{5.204080in}{1.392940in}}%
\pgfpathlineto{\pgfqpoint{5.205689in}{1.401839in}}%
\pgfpathlineto{\pgfqpoint{5.207081in}{1.410737in}}%
\pgfpathlineto{\pgfqpoint{5.208274in}{1.419636in}}%
\pgfpathlineto{\pgfqpoint{5.209286in}{1.428535in}}%
\pgfpathlineto{\pgfqpoint{5.210117in}{1.437434in}}%
\pgfpathlineto{\pgfqpoint{5.210780in}{1.446332in}}%
\pgfpathlineto{\pgfqpoint{5.211305in}{1.455231in}}%
\pgfpathlineto{\pgfqpoint{5.211683in}{1.464130in}}%
\pgfpathlineto{\pgfqpoint{5.211918in}{1.473029in}}%
\pgfpathlineto{\pgfqpoint{5.212054in}{1.481927in}}%
\pgfpathlineto{\pgfqpoint{5.212126in}{1.490826in}}%
\pgfpathlineto{\pgfqpoint{5.212162in}{1.499725in}}%
\pgfpathlineto{\pgfqpoint{5.212258in}{1.499725in}}%
\pgfpathlineto{\pgfqpoint{5.212258in}{1.499725in}}%
\pgfpathlineto{\pgfqpoint{5.212293in}{1.490826in}}%
\pgfpathlineto{\pgfqpoint{5.212365in}{1.481927in}}%
\pgfpathlineto{\pgfqpoint{5.212502in}{1.473029in}}%
\pgfpathlineto{\pgfqpoint{5.212737in}{1.464130in}}%
\pgfpathlineto{\pgfqpoint{5.213115in}{1.455231in}}%
\pgfpathlineto{\pgfqpoint{5.213640in}{1.446332in}}%
\pgfpathlineto{\pgfqpoint{5.214303in}{1.437434in}}%
\pgfpathlineto{\pgfqpoint{5.215133in}{1.428535in}}%
\pgfpathlineto{\pgfqpoint{5.216145in}{1.419636in}}%
\pgfpathlineto{\pgfqpoint{5.217339in}{1.410737in}}%
\pgfpathlineto{\pgfqpoint{5.218730in}{1.401839in}}%
\pgfpathlineto{\pgfqpoint{5.220339in}{1.392940in}}%
\pgfpathlineto{\pgfqpoint{5.222199in}{1.384041in}}%
\pgfpathlineto{\pgfqpoint{5.224291in}{1.375142in}}%
\pgfpathlineto{\pgfqpoint{5.226495in}{1.366244in}}%
\pgfpathlineto{\pgfqpoint{5.228588in}{1.357345in}}%
\pgfpathlineto{\pgfqpoint{5.230343in}{1.348446in}}%
\pgfpathlineto{\pgfqpoint{5.231796in}{1.339547in}}%
\pgfpathlineto{\pgfqpoint{5.233267in}{1.330649in}}%
\pgfpathlineto{\pgfqpoint{5.235023in}{1.321750in}}%
\pgfpathlineto{\pgfqpoint{5.237052in}{1.312851in}}%
\pgfpathlineto{\pgfqpoint{5.239021in}{1.303952in}}%
\pgfpathlineto{\pgfqpoint{5.240577in}{1.295054in}}%
\pgfpathlineto{\pgfqpoint{5.241778in}{1.286155in}}%
\pgfpathlineto{\pgfqpoint{5.242991in}{1.277256in}}%
\pgfpathlineto{\pgfqpoint{5.244279in}{1.268357in}}%
\pgfpathlineto{\pgfqpoint{5.245394in}{1.259459in}}%
\pgfpathlineto{\pgfqpoint{5.246234in}{1.250560in}}%
\pgfpathlineto{\pgfqpoint{5.246851in}{1.241661in}}%
\pgfpathlineto{\pgfqpoint{5.247665in}{1.232762in}}%
\pgfpathlineto{\pgfqpoint{5.249397in}{1.223864in}}%
\pgfpathlineto{\pgfqpoint{5.252160in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{5.255450in}{1.206066in}}%
\pgfpathlineto{\pgfqpoint{5.259076in}{1.197167in}}%
\pgfpathlineto{\pgfqpoint{5.263333in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{5.268594in}{1.179370in}}%
\pgfpathlineto{\pgfqpoint{5.274983in}{1.170471in}}%
\pgfpathlineto{\pgfqpoint{5.282172in}{1.161572in}}%
\pgfpathlineto{\pgfqpoint{5.289765in}{1.152674in}}%
\pgfpathlineto{\pgfqpoint{5.297806in}{1.143775in}}%
\pgfpathlineto{\pgfqpoint{5.306702in}{1.134876in}}%
\pgfpathlineto{\pgfqpoint{5.316785in}{1.125977in}}%
\pgfpathlineto{\pgfqpoint{5.327799in}{1.117079in}}%
\pgfpathlineto{\pgfqpoint{5.338595in}{1.108180in}}%
\pgfpathlineto{\pgfqpoint{5.348050in}{1.099281in}}%
\pgfpathlineto{\pgfqpoint{5.355816in}{1.090382in}}%
\pgfpathlineto{\pgfqpoint{5.361447in}{1.081484in}}%
\pgfpathlineto{\pgfqpoint{5.364382in}{1.072585in}}%
\pgfpathlineto{\pgfqpoint{5.364545in}{1.063686in}}%
\pgfpathlineto{\pgfqpoint{5.361770in}{1.054787in}}%
\pgfpathlineto{\pgfqpoint{5.355864in}{1.045889in}}%
\pgfpathlineto{\pgfqpoint{5.347463in}{1.036990in}}%
\pgfpathlineto{\pgfqpoint{5.337710in}{1.028091in}}%
\pgfpathlineto{\pgfqpoint{5.327249in}{1.019192in}}%
\pgfpathlineto{\pgfqpoint{5.315973in}{1.010294in}}%
\pgfpathlineto{\pgfqpoint{5.303856in}{1.001395in}}%
\pgfpathlineto{\pgfqpoint{5.291496in}{0.992496in}}%
\pgfpathlineto{\pgfqpoint{5.279508in}{0.983597in}}%
\pgfpathlineto{\pgfqpoint{5.268339in}{0.974699in}}%
\pgfpathlineto{\pgfqpoint{5.258407in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{5.249804in}{0.956901in}}%
\pgfpathlineto{\pgfqpoint{5.242335in}{0.948002in}}%
\pgfpathlineto{\pgfqpoint{5.235963in}{0.939103in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{0.930205in}}%
\pgfpathlineto{\pgfqpoint{5.226564in}{0.921306in}}%
\pgfpathlineto{\pgfqpoint{5.223409in}{0.912407in}}%
\pgfpathlineto{\pgfqpoint{5.220975in}{0.903508in}}%
\pgfpathlineto{\pgfqpoint{5.218954in}{0.894610in}}%
\pgfpathlineto{\pgfqpoint{5.217302in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{5.216117in}{0.876812in}}%
\pgfpathlineto{\pgfqpoint{5.215384in}{0.867913in}}%
\pgfpathlineto{\pgfqpoint{5.214969in}{0.859015in}}%
\pgfpathlineto{\pgfqpoint{5.214669in}{0.850116in}}%
\pgfpathlineto{\pgfqpoint{5.214307in}{0.841217in}}%
\pgfpathlineto{\pgfqpoint{5.213865in}{0.832318in}}%
\pgfpathlineto{\pgfqpoint{5.213445in}{0.823420in}}%
\pgfpathlineto{\pgfqpoint{5.213136in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{5.212959in}{0.805622in}}%
\pgfpathlineto{\pgfqpoint{5.212860in}{0.796723in}}%
\pgfpathlineto{\pgfqpoint{5.212764in}{0.787825in}}%
\pgfpathlineto{\pgfqpoint{5.212673in}{0.778926in}}%
\pgfpathlineto{\pgfqpoint{5.212625in}{0.770027in}}%
\pgfpathlineto{\pgfqpoint{5.212609in}{0.761128in}}%
\pgfpathlineto{\pgfqpoint{5.212589in}{0.752230in}}%
\pgfpathlineto{\pgfqpoint{5.212556in}{0.743331in}}%
\pgfpathlineto{\pgfqpoint{5.212518in}{0.734432in}}%
\pgfpathlineto{\pgfqpoint{5.212487in}{0.725533in}}%
\pgfpathlineto{\pgfqpoint{5.212460in}{0.716635in}}%
\pgfpathlineto{\pgfqpoint{5.212428in}{0.707736in}}%
\pgfpathlineto{\pgfqpoint{5.212390in}{0.698837in}}%
\pgfpathlineto{\pgfqpoint{5.212350in}{0.689938in}}%
\pgfpathlineto{\pgfqpoint{5.212319in}{0.681040in}}%
\pgfpathlineto{\pgfqpoint{5.212291in}{0.672141in}}%
\pgfpathlineto{\pgfqpoint{5.212265in}{0.663242in}}%
\pgfpathlineto{\pgfqpoint{5.212248in}{0.654343in}}%
\pgfpathlineto{\pgfqpoint{5.212237in}{0.645445in}}%
\pgfpathlineto{\pgfqpoint{5.212231in}{0.636546in}}%
\pgfpathlineto{\pgfqpoint{5.212232in}{0.627647in}}%
\pgfpathlineto{\pgfqpoint{5.212234in}{0.618748in}}%
\pgfpathlineto{\pgfqpoint{5.212234in}{0.618748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.443412in}{0.735639in}}{\pgfqpoint{5.742681in}{1.477521in}}{%
\pgfpathmoveto{\pgfqpoint{5.593116in}{0.735639in}}%
\pgfpathlineto{\pgfqpoint{5.592977in}{0.735639in}}%
\pgfpathlineto{\pgfqpoint{5.592973in}{0.743133in}}%
\pgfpathlineto{\pgfqpoint{5.592984in}{0.750627in}}%
\pgfpathlineto{\pgfqpoint{5.592998in}{0.758120in}}%
\pgfpathlineto{\pgfqpoint{5.593003in}{0.765614in}}%
\pgfpathlineto{\pgfqpoint{5.592987in}{0.773108in}}%
\pgfpathlineto{\pgfqpoint{5.592941in}{0.780602in}}%
\pgfpathlineto{\pgfqpoint{5.592870in}{0.788095in}}%
\pgfpathlineto{\pgfqpoint{5.592798in}{0.795589in}}%
\pgfpathlineto{\pgfqpoint{5.592748in}{0.803083in}}%
\pgfpathlineto{\pgfqpoint{5.592712in}{0.810577in}}%
\pgfpathlineto{\pgfqpoint{5.592659in}{0.818071in}}%
\pgfpathlineto{\pgfqpoint{5.592559in}{0.825564in}}%
\pgfpathlineto{\pgfqpoint{5.592404in}{0.833058in}}%
\pgfpathlineto{\pgfqpoint{5.592205in}{0.840552in}}%
\pgfpathlineto{\pgfqpoint{5.591982in}{0.848046in}}%
\pgfpathlineto{\pgfqpoint{5.591759in}{0.855539in}}%
\pgfpathlineto{\pgfqpoint{5.591526in}{0.863033in}}%
\pgfpathlineto{\pgfqpoint{5.591195in}{0.870527in}}%
\pgfpathlineto{\pgfqpoint{5.590632in}{0.878021in}}%
\pgfpathlineto{\pgfqpoint{5.589731in}{0.885514in}}%
\pgfpathlineto{\pgfqpoint{5.588467in}{0.893008in}}%
\pgfpathlineto{\pgfqpoint{5.586901in}{0.900502in}}%
\pgfpathlineto{\pgfqpoint{5.585072in}{0.907996in}}%
\pgfpathlineto{\pgfqpoint{5.582872in}{0.915489in}}%
\pgfpathlineto{\pgfqpoint{5.580078in}{0.922983in}}%
\pgfpathlineto{\pgfqpoint{5.576541in}{0.930477in}}%
\pgfpathlineto{\pgfqpoint{5.572239in}{0.937971in}}%
\pgfpathlineto{\pgfqpoint{5.567178in}{0.945464in}}%
\pgfpathlineto{\pgfqpoint{5.561339in}{0.952958in}}%
\pgfpathlineto{\pgfqpoint{5.554673in}{0.960452in}}%
\pgfpathlineto{\pgfqpoint{5.547062in}{0.967946in}}%
\pgfpathlineto{\pgfqpoint{5.538443in}{0.975439in}}%
\pgfpathlineto{\pgfqpoint{5.529009in}{0.982933in}}%
\pgfpathlineto{\pgfqpoint{5.519109in}{0.990427in}}%
\pgfpathlineto{\pgfqpoint{5.508946in}{0.997921in}}%
\pgfpathlineto{\pgfqpoint{5.498642in}{1.005414in}}%
\pgfpathlineto{\pgfqpoint{5.488515in}{1.012908in}}%
\pgfpathlineto{\pgfqpoint{5.478955in}{1.020402in}}%
\pgfpathlineto{\pgfqpoint{5.470157in}{1.027896in}}%
\pgfpathlineto{\pgfqpoint{5.462223in}{1.035390in}}%
\pgfpathlineto{\pgfqpoint{5.455331in}{1.042883in}}%
\pgfpathlineto{\pgfqpoint{5.449739in}{1.050377in}}%
\pgfpathlineto{\pgfqpoint{5.445736in}{1.057871in}}%
\pgfpathlineto{\pgfqpoint{5.443569in}{1.065365in}}%
\pgfpathlineto{\pgfqpoint{5.443412in}{1.072858in}}%
\pgfpathlineto{\pgfqpoint{5.445370in}{1.080352in}}%
\pgfpathlineto{\pgfqpoint{5.449369in}{1.087846in}}%
\pgfpathlineto{\pgfqpoint{5.455152in}{1.095340in}}%
\pgfpathlineto{\pgfqpoint{5.462461in}{1.102833in}}%
\pgfpathlineto{\pgfqpoint{5.471062in}{1.110327in}}%
\pgfpathlineto{\pgfqpoint{5.480441in}{1.117821in}}%
\pgfpathlineto{\pgfqpoint{5.489746in}{1.125315in}}%
\pgfpathlineto{\pgfqpoint{5.498260in}{1.132808in}}%
\pgfpathlineto{\pgfqpoint{5.505771in}{1.140302in}}%
\pgfpathlineto{\pgfqpoint{5.512477in}{1.147796in}}%
\pgfpathlineto{\pgfqpoint{5.518758in}{1.155290in}}%
\pgfpathlineto{\pgfqpoint{5.524841in}{1.162783in}}%
\pgfpathlineto{\pgfqpoint{5.530503in}{1.170277in}}%
\pgfpathlineto{\pgfqpoint{5.535366in}{1.177771in}}%
\pgfpathlineto{\pgfqpoint{5.539474in}{1.185265in}}%
\pgfpathlineto{\pgfqpoint{5.543219in}{1.192758in}}%
\pgfpathlineto{\pgfqpoint{5.546736in}{1.200252in}}%
\pgfpathlineto{\pgfqpoint{5.549749in}{1.207746in}}%
\pgfpathlineto{\pgfqpoint{5.551928in}{1.215240in}}%
\pgfpathlineto{\pgfqpoint{5.553248in}{1.222734in}}%
\pgfpathlineto{\pgfqpoint{5.554047in}{1.230227in}}%
\pgfpathlineto{\pgfqpoint{5.554687in}{1.237721in}}%
\pgfpathlineto{\pgfqpoint{5.555263in}{1.245215in}}%
\pgfpathlineto{\pgfqpoint{5.555775in}{1.252709in}}%
\pgfpathlineto{\pgfqpoint{5.556355in}{1.260202in}}%
\pgfpathlineto{\pgfqpoint{5.557155in}{1.267696in}}%
\pgfpathlineto{\pgfqpoint{5.558129in}{1.275190in}}%
\pgfpathlineto{\pgfqpoint{5.559060in}{1.282684in}}%
\pgfpathlineto{\pgfqpoint{5.559834in}{1.290177in}}%
\pgfpathlineto{\pgfqpoint{5.560633in}{1.297671in}}%
\pgfpathlineto{\pgfqpoint{5.561725in}{1.305165in}}%
\pgfpathlineto{\pgfqpoint{5.563158in}{1.312659in}}%
\pgfpathlineto{\pgfqpoint{5.564792in}{1.320152in}}%
\pgfpathlineto{\pgfqpoint{5.566513in}{1.327646in}}%
\pgfpathlineto{\pgfqpoint{5.568277in}{1.335140in}}%
\pgfpathlineto{\pgfqpoint{5.570052in}{1.342634in}}%
\pgfpathlineto{\pgfqpoint{5.571839in}{1.350127in}}%
\pgfpathlineto{\pgfqpoint{5.573727in}{1.357621in}}%
\pgfpathlineto{\pgfqpoint{5.575760in}{1.365115in}}%
\pgfpathlineto{\pgfqpoint{5.577801in}{1.372609in}}%
\pgfpathlineto{\pgfqpoint{5.579675in}{1.380102in}}%
\pgfpathlineto{\pgfqpoint{5.581368in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{5.582971in}{1.395090in}}%
\pgfpathlineto{\pgfqpoint{5.584522in}{1.402584in}}%
\pgfpathlineto{\pgfqpoint{5.585993in}{1.410077in}}%
\pgfpathlineto{\pgfqpoint{5.587332in}{1.417571in}}%
\pgfpathlineto{\pgfqpoint{5.588484in}{1.425065in}}%
\pgfpathlineto{\pgfqpoint{5.589435in}{1.432559in}}%
\pgfpathlineto{\pgfqpoint{5.590240in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{5.590962in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{5.591610in}{1.455040in}}%
\pgfpathlineto{\pgfqpoint{5.592145in}{1.462534in}}%
\pgfpathlineto{\pgfqpoint{5.592535in}{1.470028in}}%
\pgfpathlineto{\pgfqpoint{5.592785in}{1.477521in}}%
\pgfpathlineto{\pgfqpoint{5.593308in}{1.477521in}}%
\pgfpathlineto{\pgfqpoint{5.593308in}{1.477521in}}%
\pgfpathlineto{\pgfqpoint{5.593558in}{1.470028in}}%
\pgfpathlineto{\pgfqpoint{5.593948in}{1.462534in}}%
\pgfpathlineto{\pgfqpoint{5.594483in}{1.455040in}}%
\pgfpathlineto{\pgfqpoint{5.595131in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{5.595853in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{5.596658in}{1.432559in}}%
\pgfpathlineto{\pgfqpoint{5.597610in}{1.425065in}}%
\pgfpathlineto{\pgfqpoint{5.598762in}{1.417571in}}%
\pgfpathlineto{\pgfqpoint{5.600100in}{1.410077in}}%
\pgfpathlineto{\pgfqpoint{5.601571in}{1.402584in}}%
\pgfpathlineto{\pgfqpoint{5.603122in}{1.395090in}}%
\pgfpathlineto{\pgfqpoint{5.604725in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{5.606419in}{1.380102in}}%
\pgfpathlineto{\pgfqpoint{5.608293in}{1.372609in}}%
\pgfpathlineto{\pgfqpoint{5.610333in}{1.365115in}}%
\pgfpathlineto{\pgfqpoint{5.612366in}{1.357621in}}%
\pgfpathlineto{\pgfqpoint{5.614254in}{1.350127in}}%
\pgfpathlineto{\pgfqpoint{5.616041in}{1.342634in}}%
\pgfpathlineto{\pgfqpoint{5.617816in}{1.335140in}}%
\pgfpathlineto{\pgfqpoint{5.619581in}{1.327646in}}%
\pgfpathlineto{\pgfqpoint{5.621301in}{1.320152in}}%
\pgfpathlineto{\pgfqpoint{5.622936in}{1.312659in}}%
\pgfpathlineto{\pgfqpoint{5.624369in}{1.305165in}}%
\pgfpathlineto{\pgfqpoint{5.625460in}{1.297671in}}%
\pgfpathlineto{\pgfqpoint{5.626259in}{1.290177in}}%
\pgfpathlineto{\pgfqpoint{5.627033in}{1.282684in}}%
\pgfpathlineto{\pgfqpoint{5.627964in}{1.275190in}}%
\pgfpathlineto{\pgfqpoint{5.628939in}{1.267696in}}%
\pgfpathlineto{\pgfqpoint{5.629738in}{1.260202in}}%
\pgfpathlineto{\pgfqpoint{5.630319in}{1.252709in}}%
\pgfpathlineto{\pgfqpoint{5.630830in}{1.245215in}}%
\pgfpathlineto{\pgfqpoint{5.631406in}{1.237721in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{1.230227in}}%
\pgfpathlineto{\pgfqpoint{5.632846in}{1.222734in}}%
\pgfpathlineto{\pgfqpoint{5.634166in}{1.215240in}}%
\pgfpathlineto{\pgfqpoint{5.636344in}{1.207746in}}%
\pgfpathlineto{\pgfqpoint{5.639357in}{1.200252in}}%
\pgfpathlineto{\pgfqpoint{5.642874in}{1.192758in}}%
\pgfpathlineto{\pgfqpoint{5.646619in}{1.185265in}}%
\pgfpathlineto{\pgfqpoint{5.650728in}{1.177771in}}%
\pgfpathlineto{\pgfqpoint{5.655590in}{1.170277in}}%
\pgfpathlineto{\pgfqpoint{5.661253in}{1.162783in}}%
\pgfpathlineto{\pgfqpoint{5.667335in}{1.155290in}}%
\pgfpathlineto{\pgfqpoint{5.673616in}{1.147796in}}%
\pgfpathlineto{\pgfqpoint{5.680322in}{1.140302in}}%
\pgfpathlineto{\pgfqpoint{5.687833in}{1.132808in}}%
\pgfpathlineto{\pgfqpoint{5.696348in}{1.125315in}}%
\pgfpathlineto{\pgfqpoint{5.705653in}{1.117821in}}%
\pgfpathlineto{\pgfqpoint{5.715032in}{1.110327in}}%
\pgfpathlineto{\pgfqpoint{5.723632in}{1.102833in}}%
\pgfpathlineto{\pgfqpoint{5.730942in}{1.095340in}}%
\pgfpathlineto{\pgfqpoint{5.736724in}{1.087846in}}%
\pgfpathlineto{\pgfqpoint{5.740723in}{1.080352in}}%
\pgfpathlineto{\pgfqpoint{5.742681in}{1.072858in}}%
\pgfpathlineto{\pgfqpoint{5.742525in}{1.065365in}}%
\pgfpathlineto{\pgfqpoint{5.740357in}{1.057871in}}%
\pgfpathlineto{\pgfqpoint{5.736355in}{1.050377in}}%
\pgfpathlineto{\pgfqpoint{5.730762in}{1.042883in}}%
\pgfpathlineto{\pgfqpoint{5.723870in}{1.035390in}}%
\pgfpathlineto{\pgfqpoint{5.715936in}{1.027896in}}%
\pgfpathlineto{\pgfqpoint{5.707138in}{1.020402in}}%
\pgfpathlineto{\pgfqpoint{5.697578in}{1.012908in}}%
\pgfpathlineto{\pgfqpoint{5.687451in}{1.005414in}}%
\pgfpathlineto{\pgfqpoint{5.677147in}{0.997921in}}%
\pgfpathlineto{\pgfqpoint{5.666984in}{0.990427in}}%
\pgfpathlineto{\pgfqpoint{5.657085in}{0.982933in}}%
\pgfpathlineto{\pgfqpoint{5.647651in}{0.975439in}}%
\pgfpathlineto{\pgfqpoint{5.639031in}{0.967946in}}%
\pgfpathlineto{\pgfqpoint{5.631420in}{0.960452in}}%
\pgfpathlineto{\pgfqpoint{5.624754in}{0.952958in}}%
\pgfpathlineto{\pgfqpoint{5.618915in}{0.945464in}}%
\pgfpathlineto{\pgfqpoint{5.613855in}{0.937971in}}%
\pgfpathlineto{\pgfqpoint{5.609553in}{0.930477in}}%
\pgfpathlineto{\pgfqpoint{5.606015in}{0.922983in}}%
\pgfpathlineto{\pgfqpoint{5.603222in}{0.915489in}}%
\pgfpathlineto{\pgfqpoint{5.601021in}{0.907996in}}%
\pgfpathlineto{\pgfqpoint{5.599193in}{0.900502in}}%
\pgfpathlineto{\pgfqpoint{5.597626in}{0.893008in}}%
\pgfpathlineto{\pgfqpoint{5.596362in}{0.885514in}}%
\pgfpathlineto{\pgfqpoint{5.595461in}{0.878021in}}%
\pgfpathlineto{\pgfqpoint{5.594899in}{0.870527in}}%
\pgfpathlineto{\pgfqpoint{5.594567in}{0.863033in}}%
\pgfpathlineto{\pgfqpoint{5.594334in}{0.855539in}}%
\pgfpathlineto{\pgfqpoint{5.594112in}{0.848046in}}%
\pgfpathlineto{\pgfqpoint{5.593889in}{0.840552in}}%
\pgfpathlineto{\pgfqpoint{5.593689in}{0.833058in}}%
\pgfpathlineto{\pgfqpoint{5.593535in}{0.825564in}}%
\pgfpathlineto{\pgfqpoint{5.593435in}{0.818071in}}%
\pgfpathlineto{\pgfqpoint{5.593381in}{0.810577in}}%
\pgfpathlineto{\pgfqpoint{5.593345in}{0.803083in}}%
\pgfpathlineto{\pgfqpoint{5.593295in}{0.795589in}}%
\pgfpathlineto{\pgfqpoint{5.593223in}{0.788095in}}%
\pgfpathlineto{\pgfqpoint{5.593152in}{0.780602in}}%
\pgfpathlineto{\pgfqpoint{5.593106in}{0.773108in}}%
\pgfpathlineto{\pgfqpoint{5.593091in}{0.765614in}}%
\pgfpathlineto{\pgfqpoint{5.593095in}{0.758120in}}%
\pgfpathlineto{\pgfqpoint{5.593109in}{0.750627in}}%
\pgfpathlineto{\pgfqpoint{5.593120in}{0.743133in}}%
\pgfpathlineto{\pgfqpoint{5.593116in}{0.735639in}}%
\pgfpathlineto{\pgfqpoint{5.593116in}{0.735639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.839074in}{0.805931in}}{\pgfqpoint{6.108693in}{1.503377in}}{%
\pgfpathmoveto{\pgfqpoint{5.973909in}{0.805931in}}%
\pgfpathlineto{\pgfqpoint{5.973858in}{0.805931in}}%
\pgfpathlineto{\pgfqpoint{5.973849in}{0.812976in}}%
\pgfpathlineto{\pgfqpoint{5.973831in}{0.820021in}}%
\pgfpathlineto{\pgfqpoint{5.973797in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{5.973737in}{0.834110in}}%
\pgfpathlineto{\pgfqpoint{5.973644in}{0.841155in}}%
\pgfpathlineto{\pgfqpoint{5.973520in}{0.848200in}}%
\pgfpathlineto{\pgfqpoint{5.973363in}{0.855245in}}%
\pgfpathlineto{\pgfqpoint{5.973164in}{0.862290in}}%
\pgfpathlineto{\pgfqpoint{5.972888in}{0.869335in}}%
\pgfpathlineto{\pgfqpoint{5.972472in}{0.876380in}}%
\pgfpathlineto{\pgfqpoint{5.971847in}{0.883425in}}%
\pgfpathlineto{\pgfqpoint{5.970962in}{0.890470in}}%
\pgfpathlineto{\pgfqpoint{5.969793in}{0.897515in}}%
\pgfpathlineto{\pgfqpoint{5.968325in}{0.904560in}}%
\pgfpathlineto{\pgfqpoint{5.966521in}{0.911604in}}%
\pgfpathlineto{\pgfqpoint{5.964312in}{0.918649in}}%
\pgfpathlineto{\pgfqpoint{5.961613in}{0.925694in}}%
\pgfpathlineto{\pgfqpoint{5.958351in}{0.932739in}}%
\pgfpathlineto{\pgfqpoint{5.954472in}{0.939784in}}%
\pgfpathlineto{\pgfqpoint{5.949936in}{0.946829in}}%
\pgfpathlineto{\pgfqpoint{5.944707in}{0.953874in}}%
\pgfpathlineto{\pgfqpoint{5.938749in}{0.960919in}}%
\pgfpathlineto{\pgfqpoint{5.932041in}{0.967964in}}%
\pgfpathlineto{\pgfqpoint{5.924608in}{0.975009in}}%
\pgfpathlineto{\pgfqpoint{5.916538in}{0.982054in}}%
\pgfpathlineto{\pgfqpoint{5.907977in}{0.989098in}}%
\pgfpathlineto{\pgfqpoint{5.899117in}{0.996143in}}%
\pgfpathlineto{\pgfqpoint{5.890180in}{1.003188in}}%
\pgfpathlineto{\pgfqpoint{5.881414in}{1.010233in}}%
\pgfpathlineto{\pgfqpoint{5.873043in}{1.017278in}}%
\pgfpathlineto{\pgfqpoint{5.865237in}{1.024323in}}%
\pgfpathlineto{\pgfqpoint{5.858114in}{1.031368in}}%
\pgfpathlineto{\pgfqpoint{5.851802in}{1.038413in}}%
\pgfpathlineto{\pgfqpoint{5.846491in}{1.045458in}}%
\pgfpathlineto{\pgfqpoint{5.842437in}{1.052503in}}%
\pgfpathlineto{\pgfqpoint{5.839899in}{1.059547in}}%
\pgfpathlineto{\pgfqpoint{5.839074in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{5.840056in}{1.073637in}}%
\pgfpathlineto{\pgfqpoint{5.842828in}{1.080682in}}%
\pgfpathlineto{\pgfqpoint{5.847259in}{1.087727in}}%
\pgfpathlineto{\pgfqpoint{5.853134in}{1.094772in}}%
\pgfpathlineto{\pgfqpoint{5.860196in}{1.101817in}}%
\pgfpathlineto{\pgfqpoint{5.868166in}{1.108862in}}%
\pgfpathlineto{\pgfqpoint{5.876691in}{1.115907in}}%
\pgfpathlineto{\pgfqpoint{5.885330in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{5.893631in}{1.129997in}}%
\pgfpathlineto{\pgfqpoint{5.901286in}{1.137041in}}%
\pgfpathlineto{\pgfqpoint{5.908220in}{1.144086in}}%
\pgfpathlineto{\pgfqpoint{5.914543in}{1.151131in}}%
\pgfpathlineto{\pgfqpoint{5.920404in}{1.158176in}}%
\pgfpathlineto{\pgfqpoint{5.925831in}{1.165221in}}%
\pgfpathlineto{\pgfqpoint{5.930710in}{1.172266in}}%
\pgfpathlineto{\pgfqpoint{5.934891in}{1.179311in}}%
\pgfpathlineto{\pgfqpoint{5.938288in}{1.186356in}}%
\pgfpathlineto{\pgfqpoint{5.940886in}{1.193401in}}%
\pgfpathlineto{\pgfqpoint{5.942696in}{1.200446in}}%
\pgfpathlineto{\pgfqpoint{5.943759in}{1.207491in}}%
\pgfpathlineto{\pgfqpoint{5.944180in}{1.214535in}}%
\pgfpathlineto{\pgfqpoint{5.944098in}{1.221580in}}%
\pgfpathlineto{\pgfqpoint{5.943592in}{1.228625in}}%
\pgfpathlineto{\pgfqpoint{5.942641in}{1.235670in}}%
\pgfpathlineto{\pgfqpoint{5.941200in}{1.242715in}}%
\pgfpathlineto{\pgfqpoint{5.939317in}{1.249760in}}%
\pgfpathlineto{\pgfqpoint{5.937149in}{1.256805in}}%
\pgfpathlineto{\pgfqpoint{5.934893in}{1.263850in}}%
\pgfpathlineto{\pgfqpoint{5.932704in}{1.270895in}}%
\pgfpathlineto{\pgfqpoint{5.930666in}{1.277940in}}%
\pgfpathlineto{\pgfqpoint{5.928807in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{5.927131in}{1.292029in}}%
\pgfpathlineto{\pgfqpoint{5.925646in}{1.299074in}}%
\pgfpathlineto{\pgfqpoint{5.924389in}{1.306119in}}%
\pgfpathlineto{\pgfqpoint{5.923420in}{1.313164in}}%
\pgfpathlineto{\pgfqpoint{5.922782in}{1.320209in}}%
\pgfpathlineto{\pgfqpoint{5.922467in}{1.327254in}}%
\pgfpathlineto{\pgfqpoint{5.922430in}{1.334299in}}%
\pgfpathlineto{\pgfqpoint{5.922640in}{1.341344in}}%
\pgfpathlineto{\pgfqpoint{5.923119in}{1.348389in}}%
\pgfpathlineto{\pgfqpoint{5.923949in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{5.925232in}{1.362479in}}%
\pgfpathlineto{\pgfqpoint{5.927037in}{1.369523in}}%
\pgfpathlineto{\pgfqpoint{5.929366in}{1.376568in}}%
\pgfpathlineto{\pgfqpoint{5.932172in}{1.383613in}}%
\pgfpathlineto{\pgfqpoint{5.935394in}{1.390658in}}%
\pgfpathlineto{\pgfqpoint{5.938942in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{5.942682in}{1.404748in}}%
\pgfpathlineto{\pgfqpoint{5.946452in}{1.411793in}}%
\pgfpathlineto{\pgfqpoint{5.950125in}{1.418838in}}%
\pgfpathlineto{\pgfqpoint{5.953645in}{1.425883in}}%
\pgfpathlineto{\pgfqpoint{5.956998in}{1.432928in}}%
\pgfpathlineto{\pgfqpoint{5.960167in}{1.439973in}}%
\pgfpathlineto{\pgfqpoint{5.963098in}{1.447017in}}%
\pgfpathlineto{\pgfqpoint{5.965708in}{1.454062in}}%
\pgfpathlineto{\pgfqpoint{5.967926in}{1.461107in}}%
\pgfpathlineto{\pgfqpoint{5.969717in}{1.468152in}}%
\pgfpathlineto{\pgfqpoint{5.971098in}{1.475197in}}%
\pgfpathlineto{\pgfqpoint{5.972114in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{5.972824in}{1.489287in}}%
\pgfpathlineto{\pgfqpoint{5.973287in}{1.496332in}}%
\pgfpathlineto{\pgfqpoint{5.973569in}{1.503377in}}%
\pgfpathlineto{\pgfqpoint{5.974198in}{1.503377in}}%
\pgfpathlineto{\pgfqpoint{5.974198in}{1.503377in}}%
\pgfpathlineto{\pgfqpoint{5.974480in}{1.496332in}}%
\pgfpathlineto{\pgfqpoint{5.974944in}{1.489287in}}%
\pgfpathlineto{\pgfqpoint{5.975653in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{5.976669in}{1.475197in}}%
\pgfpathlineto{\pgfqpoint{5.978050in}{1.468152in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{1.461107in}}%
\pgfpathlineto{\pgfqpoint{5.982059in}{1.454062in}}%
\pgfpathlineto{\pgfqpoint{5.984669in}{1.447017in}}%
\pgfpathlineto{\pgfqpoint{5.987600in}{1.439973in}}%
\pgfpathlineto{\pgfqpoint{5.990769in}{1.432928in}}%
\pgfpathlineto{\pgfqpoint{5.994122in}{1.425883in}}%
\pgfpathlineto{\pgfqpoint{5.997642in}{1.418838in}}%
\pgfpathlineto{\pgfqpoint{6.001315in}{1.411793in}}%
\pgfpathlineto{\pgfqpoint{6.005085in}{1.404748in}}%
\pgfpathlineto{\pgfqpoint{6.008825in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{6.012373in}{1.390658in}}%
\pgfpathlineto{\pgfqpoint{6.015595in}{1.383613in}}%
\pgfpathlineto{\pgfqpoint{6.018401in}{1.376568in}}%
\pgfpathlineto{\pgfqpoint{6.020730in}{1.369523in}}%
\pgfpathlineto{\pgfqpoint{6.022535in}{1.362479in}}%
\pgfpathlineto{\pgfqpoint{6.023818in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{6.024648in}{1.348389in}}%
\pgfpathlineto{\pgfqpoint{6.025127in}{1.341344in}}%
\pgfpathlineto{\pgfqpoint{6.025337in}{1.334299in}}%
\pgfpathlineto{\pgfqpoint{6.025300in}{1.327254in}}%
\pgfpathlineto{\pgfqpoint{6.024985in}{1.320209in}}%
\pgfpathlineto{\pgfqpoint{6.024347in}{1.313164in}}%
\pgfpathlineto{\pgfqpoint{6.023379in}{1.306119in}}%
\pgfpathlineto{\pgfqpoint{6.022122in}{1.299074in}}%
\pgfpathlineto{\pgfqpoint{6.020636in}{1.292029in}}%
\pgfpathlineto{\pgfqpoint{6.018960in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{6.017101in}{1.277940in}}%
\pgfpathlineto{\pgfqpoint{6.015063in}{1.270895in}}%
\pgfpathlineto{\pgfqpoint{6.012874in}{1.263850in}}%
\pgfpathlineto{\pgfqpoint{6.010618in}{1.256805in}}%
\pgfpathlineto{\pgfqpoint{6.008450in}{1.249760in}}%
\pgfpathlineto{\pgfqpoint{6.006567in}{1.242715in}}%
\pgfpathlineto{\pgfqpoint{6.005126in}{1.235670in}}%
\pgfpathlineto{\pgfqpoint{6.004175in}{1.228625in}}%
\pgfpathlineto{\pgfqpoint{6.003670in}{1.221580in}}%
\pgfpathlineto{\pgfqpoint{6.003588in}{1.214535in}}%
\pgfpathlineto{\pgfqpoint{6.004008in}{1.207491in}}%
\pgfpathlineto{\pgfqpoint{6.005071in}{1.200446in}}%
\pgfpathlineto{\pgfqpoint{6.006882in}{1.193401in}}%
\pgfpathlineto{\pgfqpoint{6.009479in}{1.186356in}}%
\pgfpathlineto{\pgfqpoint{6.012876in}{1.179311in}}%
\pgfpathlineto{\pgfqpoint{6.017057in}{1.172266in}}%
\pgfpathlineto{\pgfqpoint{6.021937in}{1.165221in}}%
\pgfpathlineto{\pgfqpoint{6.027363in}{1.158176in}}%
\pgfpathlineto{\pgfqpoint{6.033224in}{1.151131in}}%
\pgfpathlineto{\pgfqpoint{6.039548in}{1.144086in}}%
\pgfpathlineto{\pgfqpoint{6.046481in}{1.137041in}}%
\pgfpathlineto{\pgfqpoint{6.054136in}{1.129997in}}%
\pgfpathlineto{\pgfqpoint{6.062438in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{6.071076in}{1.115907in}}%
\pgfpathlineto{\pgfqpoint{6.079601in}{1.108862in}}%
\pgfpathlineto{\pgfqpoint{6.087571in}{1.101817in}}%
\pgfpathlineto{\pgfqpoint{6.094634in}{1.094772in}}%
\pgfpathlineto{\pgfqpoint{6.100508in}{1.087727in}}%
\pgfpathlineto{\pgfqpoint{6.104939in}{1.080682in}}%
\pgfpathlineto{\pgfqpoint{6.107711in}{1.073637in}}%
\pgfpathlineto{\pgfqpoint{6.108693in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{6.107868in}{1.059547in}}%
\pgfpathlineto{\pgfqpoint{6.105330in}{1.052503in}}%
\pgfpathlineto{\pgfqpoint{6.101276in}{1.045458in}}%
\pgfpathlineto{\pgfqpoint{6.095965in}{1.038413in}}%
\pgfpathlineto{\pgfqpoint{6.089653in}{1.031368in}}%
\pgfpathlineto{\pgfqpoint{6.082530in}{1.024323in}}%
\pgfpathlineto{\pgfqpoint{6.074724in}{1.017278in}}%
\pgfpathlineto{\pgfqpoint{6.066354in}{1.010233in}}%
\pgfpathlineto{\pgfqpoint{6.057587in}{1.003188in}}%
\pgfpathlineto{\pgfqpoint{6.048651in}{0.996143in}}%
\pgfpathlineto{\pgfqpoint{6.039790in}{0.989098in}}%
\pgfpathlineto{\pgfqpoint{6.031230in}{0.982054in}}%
\pgfpathlineto{\pgfqpoint{6.023159in}{0.975009in}}%
\pgfpathlineto{\pgfqpoint{6.015726in}{0.967964in}}%
\pgfpathlineto{\pgfqpoint{6.009018in}{0.960919in}}%
\pgfpathlineto{\pgfqpoint{6.003060in}{0.953874in}}%
\pgfpathlineto{\pgfqpoint{5.997831in}{0.946829in}}%
\pgfpathlineto{\pgfqpoint{5.993295in}{0.939784in}}%
\pgfpathlineto{\pgfqpoint{5.989416in}{0.932739in}}%
\pgfpathlineto{\pgfqpoint{5.986154in}{0.925694in}}%
\pgfpathlineto{\pgfqpoint{5.983455in}{0.918649in}}%
\pgfpathlineto{\pgfqpoint{5.981246in}{0.911604in}}%
\pgfpathlineto{\pgfqpoint{5.979442in}{0.904560in}}%
\pgfpathlineto{\pgfqpoint{5.977974in}{0.897515in}}%
\pgfpathlineto{\pgfqpoint{5.976805in}{0.890470in}}%
\pgfpathlineto{\pgfqpoint{5.975920in}{0.883425in}}%
\pgfpathlineto{\pgfqpoint{5.975295in}{0.876380in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{0.869335in}}%
\pgfpathlineto{\pgfqpoint{5.974603in}{0.862290in}}%
\pgfpathlineto{\pgfqpoint{5.974404in}{0.855245in}}%
\pgfpathlineto{\pgfqpoint{5.974247in}{0.848200in}}%
\pgfpathlineto{\pgfqpoint{5.974123in}{0.841155in}}%
\pgfpathlineto{\pgfqpoint{5.974031in}{0.834110in}}%
\pgfpathlineto{\pgfqpoint{5.973970in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{5.973936in}{0.820021in}}%
\pgfpathlineto{\pgfqpoint{5.973918in}{0.812976in}}%
\pgfpathlineto{\pgfqpoint{5.973909in}{0.805931in}}%
\pgfpathlineto{\pgfqpoint{5.973909in}{0.805931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.221772in}{0.730695in}}{\pgfqpoint{6.487669in}{1.522718in}}{%
\pgfpathmoveto{\pgfqpoint{6.354773in}{0.730695in}}%
\pgfpathlineto{\pgfqpoint{6.354668in}{0.730695in}}%
\pgfpathlineto{\pgfqpoint{6.354663in}{0.738695in}}%
\pgfpathlineto{\pgfqpoint{6.354659in}{0.746696in}}%
\pgfpathlineto{\pgfqpoint{6.354652in}{0.754696in}}%
\pgfpathlineto{\pgfqpoint{6.354640in}{0.762696in}}%
\pgfpathlineto{\pgfqpoint{6.354625in}{0.770696in}}%
\pgfpathlineto{\pgfqpoint{6.354612in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{6.354604in}{0.786697in}}%
\pgfpathlineto{\pgfqpoint{6.354602in}{0.794697in}}%
\pgfpathlineto{\pgfqpoint{6.354600in}{0.802697in}}%
\pgfpathlineto{\pgfqpoint{6.354590in}{0.810697in}}%
\pgfpathlineto{\pgfqpoint{6.354564in}{0.818698in}}%
\pgfpathlineto{\pgfqpoint{6.354513in}{0.826698in}}%
\pgfpathlineto{\pgfqpoint{6.354428in}{0.834698in}}%
\pgfpathlineto{\pgfqpoint{6.354302in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{6.354128in}{0.850699in}}%
\pgfpathlineto{\pgfqpoint{6.353883in}{0.858699in}}%
\pgfpathlineto{\pgfqpoint{6.353528in}{0.866699in}}%
\pgfpathlineto{\pgfqpoint{6.353005in}{0.874699in}}%
\pgfpathlineto{\pgfqpoint{6.352247in}{0.882699in}}%
\pgfpathlineto{\pgfqpoint{6.351198in}{0.890700in}}%
\pgfpathlineto{\pgfqpoint{6.349809in}{0.898700in}}%
\pgfpathlineto{\pgfqpoint{6.348020in}{0.906700in}}%
\pgfpathlineto{\pgfqpoint{6.345745in}{0.914700in}}%
\pgfpathlineto{\pgfqpoint{6.342878in}{0.922701in}}%
\pgfpathlineto{\pgfqpoint{6.339320in}{0.930701in}}%
\pgfpathlineto{\pgfqpoint{6.334996in}{0.938701in}}%
\pgfpathlineto{\pgfqpoint{6.329848in}{0.946701in}}%
\pgfpathlineto{\pgfqpoint{6.323822in}{0.954702in}}%
\pgfpathlineto{\pgfqpoint{6.316871in}{0.962702in}}%
\pgfpathlineto{\pgfqpoint{6.308986in}{0.970702in}}%
\pgfpathlineto{\pgfqpoint{6.300242in}{0.978702in}}%
\pgfpathlineto{\pgfqpoint{6.290818in}{0.986702in}}%
\pgfpathlineto{\pgfqpoint{6.280977in}{0.994703in}}%
\pgfpathlineto{\pgfqpoint{6.271031in}{1.002703in}}%
\pgfpathlineto{\pgfqpoint{6.261290in}{1.010703in}}%
\pgfpathlineto{\pgfqpoint{6.252044in}{1.018703in}}%
\pgfpathlineto{\pgfqpoint{6.243548in}{1.026704in}}%
\pgfpathlineto{\pgfqpoint{6.236056in}{1.034704in}}%
\pgfpathlineto{\pgfqpoint{6.229848in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{6.225227in}{1.050704in}}%
\pgfpathlineto{\pgfqpoint{6.222468in}{1.058704in}}%
\pgfpathlineto{\pgfqpoint{6.221772in}{1.066705in}}%
\pgfpathlineto{\pgfqpoint{6.223224in}{1.074705in}}%
\pgfpathlineto{\pgfqpoint{6.226782in}{1.082705in}}%
\pgfpathlineto{\pgfqpoint{6.232285in}{1.090705in}}%
\pgfpathlineto{\pgfqpoint{6.239464in}{1.098706in}}%
\pgfpathlineto{\pgfqpoint{6.247958in}{1.106706in}}%
\pgfpathlineto{\pgfqpoint{6.257323in}{1.114706in}}%
\pgfpathlineto{\pgfqpoint{6.267057in}{1.122706in}}%
\pgfpathlineto{\pgfqpoint{6.276670in}{1.130707in}}%
\pgfpathlineto{\pgfqpoint{6.285784in}{1.138707in}}%
\pgfpathlineto{\pgfqpoint{6.294215in}{1.146707in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.154707in}}%
\pgfpathlineto{\pgfqpoint{6.309051in}{1.162707in}}%
\pgfpathlineto{\pgfqpoint{6.315494in}{1.170708in}}%
\pgfpathlineto{\pgfqpoint{6.321190in}{1.178708in}}%
\pgfpathlineto{\pgfqpoint{6.326037in}{1.186708in}}%
\pgfpathlineto{\pgfqpoint{6.329990in}{1.194708in}}%
\pgfpathlineto{\pgfqpoint{6.333068in}{1.202709in}}%
\pgfpathlineto{\pgfqpoint{6.335323in}{1.210709in}}%
\pgfpathlineto{\pgfqpoint{6.336833in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{6.337704in}{1.226709in}}%
\pgfpathlineto{\pgfqpoint{6.338060in}{1.234709in}}%
\pgfpathlineto{\pgfqpoint{6.338003in}{1.242710in}}%
\pgfpathlineto{\pgfqpoint{6.337585in}{1.250710in}}%
\pgfpathlineto{\pgfqpoint{6.336820in}{1.258710in}}%
\pgfpathlineto{\pgfqpoint{6.335721in}{1.266710in}}%
\pgfpathlineto{\pgfqpoint{6.334338in}{1.274711in}}%
\pgfpathlineto{\pgfqpoint{6.332742in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{6.330988in}{1.290711in}}%
\pgfpathlineto{\pgfqpoint{6.329072in}{1.298711in}}%
\pgfpathlineto{\pgfqpoint{6.326946in}{1.306712in}}%
\pgfpathlineto{\pgfqpoint{6.324578in}{1.314712in}}%
\pgfpathlineto{\pgfqpoint{6.322010in}{1.322712in}}%
\pgfpathlineto{\pgfqpoint{6.319355in}{1.330712in}}%
\pgfpathlineto{\pgfqpoint{6.316742in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{6.314252in}{1.346713in}}%
\pgfpathlineto{\pgfqpoint{6.311908in}{1.354713in}}%
\pgfpathlineto{\pgfqpoint{6.309690in}{1.362713in}}%
\pgfpathlineto{\pgfqpoint{6.307555in}{1.370713in}}%
\pgfpathlineto{\pgfqpoint{6.305471in}{1.378714in}}%
\pgfpathlineto{\pgfqpoint{6.303468in}{1.386714in}}%
\pgfpathlineto{\pgfqpoint{6.301694in}{1.394714in}}%
\pgfpathlineto{\pgfqpoint{6.300402in}{1.402714in}}%
\pgfpathlineto{\pgfqpoint{6.299861in}{1.410714in}}%
\pgfpathlineto{\pgfqpoint{6.300276in}{1.418715in}}%
\pgfpathlineto{\pgfqpoint{6.301770in}{1.426715in}}%
\pgfpathlineto{\pgfqpoint{6.304418in}{1.434715in}}%
\pgfpathlineto{\pgfqpoint{6.308233in}{1.442715in}}%
\pgfpathlineto{\pgfqpoint{6.313097in}{1.450716in}}%
\pgfpathlineto{\pgfqpoint{6.318719in}{1.458716in}}%
\pgfpathlineto{\pgfqpoint{6.324697in}{1.466716in}}%
\pgfpathlineto{\pgfqpoint{6.330633in}{1.474716in}}%
\pgfpathlineto{\pgfqpoint{6.336217in}{1.482717in}}%
\pgfpathlineto{\pgfqpoint{6.341214in}{1.490717in}}%
\pgfpathlineto{\pgfqpoint{6.345442in}{1.498717in}}%
\pgfpathlineto{\pgfqpoint{6.348779in}{1.506717in}}%
\pgfpathlineto{\pgfqpoint{6.351202in}{1.514717in}}%
\pgfpathlineto{\pgfqpoint{6.352806in}{1.522718in}}%
\pgfpathlineto{\pgfqpoint{6.356635in}{1.522718in}}%
\pgfpathlineto{\pgfqpoint{6.356635in}{1.522718in}}%
\pgfpathlineto{\pgfqpoint{6.358239in}{1.514717in}}%
\pgfpathlineto{\pgfqpoint{6.360662in}{1.506717in}}%
\pgfpathlineto{\pgfqpoint{6.363999in}{1.498717in}}%
\pgfpathlineto{\pgfqpoint{6.368227in}{1.490717in}}%
\pgfpathlineto{\pgfqpoint{6.373224in}{1.482717in}}%
\pgfpathlineto{\pgfqpoint{6.378808in}{1.474716in}}%
\pgfpathlineto{\pgfqpoint{6.384744in}{1.466716in}}%
\pgfpathlineto{\pgfqpoint{6.390722in}{1.458716in}}%
\pgfpathlineto{\pgfqpoint{6.396344in}{1.450716in}}%
\pgfpathlineto{\pgfqpoint{6.401208in}{1.442715in}}%
\pgfpathlineto{\pgfqpoint{6.405023in}{1.434715in}}%
\pgfpathlineto{\pgfqpoint{6.407671in}{1.426715in}}%
\pgfpathlineto{\pgfqpoint{6.409165in}{1.418715in}}%
\pgfpathlineto{\pgfqpoint{6.409580in}{1.410714in}}%
\pgfpathlineto{\pgfqpoint{6.409039in}{1.402714in}}%
\pgfpathlineto{\pgfqpoint{6.407747in}{1.394714in}}%
\pgfpathlineto{\pgfqpoint{6.405973in}{1.386714in}}%
\pgfpathlineto{\pgfqpoint{6.403970in}{1.378714in}}%
\pgfpathlineto{\pgfqpoint{6.401886in}{1.370713in}}%
\pgfpathlineto{\pgfqpoint{6.399751in}{1.362713in}}%
\pgfpathlineto{\pgfqpoint{6.397533in}{1.354713in}}%
\pgfpathlineto{\pgfqpoint{6.395189in}{1.346713in}}%
\pgfpathlineto{\pgfqpoint{6.392699in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{6.390085in}{1.330712in}}%
\pgfpathlineto{\pgfqpoint{6.387431in}{1.322712in}}%
\pgfpathlineto{\pgfqpoint{6.384863in}{1.314712in}}%
\pgfpathlineto{\pgfqpoint{6.382495in}{1.306712in}}%
\pgfpathlineto{\pgfqpoint{6.380369in}{1.298711in}}%
\pgfpathlineto{\pgfqpoint{6.378453in}{1.290711in}}%
\pgfpathlineto{\pgfqpoint{6.376699in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{6.375103in}{1.274711in}}%
\pgfpathlineto{\pgfqpoint{6.373720in}{1.266710in}}%
\pgfpathlineto{\pgfqpoint{6.372621in}{1.258710in}}%
\pgfpathlineto{\pgfqpoint{6.371856in}{1.250710in}}%
\pgfpathlineto{\pgfqpoint{6.371438in}{1.242710in}}%
\pgfpathlineto{\pgfqpoint{6.371381in}{1.234709in}}%
\pgfpathlineto{\pgfqpoint{6.371737in}{1.226709in}}%
\pgfpathlineto{\pgfqpoint{6.372608in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{6.374118in}{1.210709in}}%
\pgfpathlineto{\pgfqpoint{6.376373in}{1.202709in}}%
\pgfpathlineto{\pgfqpoint{6.379451in}{1.194708in}}%
\pgfpathlineto{\pgfqpoint{6.383404in}{1.186708in}}%
\pgfpathlineto{\pgfqpoint{6.388251in}{1.178708in}}%
\pgfpathlineto{\pgfqpoint{6.393947in}{1.170708in}}%
\pgfpathlineto{\pgfqpoint{6.400390in}{1.162707in}}%
\pgfpathlineto{\pgfqpoint{6.407486in}{1.154707in}}%
\pgfpathlineto{\pgfqpoint{6.415226in}{1.146707in}}%
\pgfpathlineto{\pgfqpoint{6.423657in}{1.138707in}}%
\pgfpathlineto{\pgfqpoint{6.432771in}{1.130707in}}%
\pgfpathlineto{\pgfqpoint{6.442384in}{1.122706in}}%
\pgfpathlineto{\pgfqpoint{6.452118in}{1.114706in}}%
\pgfpathlineto{\pgfqpoint{6.461483in}{1.106706in}}%
\pgfpathlineto{\pgfqpoint{6.469977in}{1.098706in}}%
\pgfpathlineto{\pgfqpoint{6.477156in}{1.090705in}}%
\pgfpathlineto{\pgfqpoint{6.482659in}{1.082705in}}%
\pgfpathlineto{\pgfqpoint{6.486217in}{1.074705in}}%
\pgfpathlineto{\pgfqpoint{6.487669in}{1.066705in}}%
\pgfpathlineto{\pgfqpoint{6.486973in}{1.058704in}}%
\pgfpathlineto{\pgfqpoint{6.484214in}{1.050704in}}%
\pgfpathlineto{\pgfqpoint{6.479592in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{6.473385in}{1.034704in}}%
\pgfpathlineto{\pgfqpoint{6.465893in}{1.026704in}}%
\pgfpathlineto{\pgfqpoint{6.457397in}{1.018703in}}%
\pgfpathlineto{\pgfqpoint{6.448150in}{1.010703in}}%
\pgfpathlineto{\pgfqpoint{6.438410in}{1.002703in}}%
\pgfpathlineto{\pgfqpoint{6.428463in}{0.994703in}}%
\pgfpathlineto{\pgfqpoint{6.418623in}{0.986702in}}%
\pgfpathlineto{\pgfqpoint{6.409199in}{0.978702in}}%
\pgfpathlineto{\pgfqpoint{6.400455in}{0.970702in}}%
\pgfpathlineto{\pgfqpoint{6.392570in}{0.962702in}}%
\pgfpathlineto{\pgfqpoint{6.385619in}{0.954702in}}%
\pgfpathlineto{\pgfqpoint{6.379593in}{0.946701in}}%
\pgfpathlineto{\pgfqpoint{6.374445in}{0.938701in}}%
\pgfpathlineto{\pgfqpoint{6.370121in}{0.930701in}}%
\pgfpathlineto{\pgfqpoint{6.366563in}{0.922701in}}%
\pgfpathlineto{\pgfqpoint{6.363696in}{0.914700in}}%
\pgfpathlineto{\pgfqpoint{6.361421in}{0.906700in}}%
\pgfpathlineto{\pgfqpoint{6.359632in}{0.898700in}}%
\pgfpathlineto{\pgfqpoint{6.358243in}{0.890700in}}%
\pgfpathlineto{\pgfqpoint{6.357194in}{0.882699in}}%
\pgfpathlineto{\pgfqpoint{6.356436in}{0.874699in}}%
\pgfpathlineto{\pgfqpoint{6.355913in}{0.866699in}}%
\pgfpathlineto{\pgfqpoint{6.355558in}{0.858699in}}%
\pgfpathlineto{\pgfqpoint{6.355313in}{0.850699in}}%
\pgfpathlineto{\pgfqpoint{6.355139in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{6.355013in}{0.834698in}}%
\pgfpathlineto{\pgfqpoint{6.354928in}{0.826698in}}%
\pgfpathlineto{\pgfqpoint{6.354877in}{0.818698in}}%
\pgfpathlineto{\pgfqpoint{6.354851in}{0.810697in}}%
\pgfpathlineto{\pgfqpoint{6.354841in}{0.802697in}}%
\pgfpathlineto{\pgfqpoint{6.354839in}{0.794697in}}%
\pgfpathlineto{\pgfqpoint{6.354837in}{0.786697in}}%
\pgfpathlineto{\pgfqpoint{6.354829in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{6.354816in}{0.770696in}}%
\pgfpathlineto{\pgfqpoint{6.354801in}{0.762696in}}%
\pgfpathlineto{\pgfqpoint{6.354789in}{0.754696in}}%
\pgfpathlineto{\pgfqpoint{6.354782in}{0.746696in}}%
\pgfpathlineto{\pgfqpoint{6.354778in}{0.738695in}}%
\pgfpathlineto{\pgfqpoint{6.354773in}{0.730695in}}%
\pgfpathlineto{\pgfqpoint{6.354773in}{0.730695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688862in}{0.787776in}}%
\pgfpathlineto{\pgfqpoint{3.688862in}{1.285956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688862in}{0.974680in}}%
\pgfpathlineto{\pgfqpoint{3.688862in}{1.099343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069699in}{0.596123in}}%
\pgfpathlineto{\pgfqpoint{4.069699in}{1.300611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069699in}{0.792894in}}%
\pgfpathlineto{\pgfqpoint{4.069699in}{1.083546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450536in}{0.596917in}}%
\pgfpathlineto{\pgfqpoint{4.450536in}{1.348748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450536in}{0.751215in}}%
\pgfpathlineto{\pgfqpoint{4.450536in}{1.083428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831373in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{4.831373in}{1.292285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831373in}{0.790857in}}%
\pgfpathlineto{\pgfqpoint{4.831373in}{1.083467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212210in}{0.850427in}}%
\pgfpathlineto{\pgfqpoint{5.212210in}{1.340964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212210in}{1.034120in}}%
\pgfpathlineto{\pgfqpoint{5.212210in}{1.156879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593047in}{0.842755in}}%
\pgfpathlineto{\pgfqpoint{5.593047in}{1.362981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593047in}{1.037630in}}%
\pgfpathlineto{\pgfqpoint{5.593047in}{1.167772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973884in}{0.805931in}}%
\pgfpathlineto{\pgfqpoint{5.973884in}{1.503377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973884in}{1.044192in}}%
\pgfpathlineto{\pgfqpoint{5.973884in}{1.258555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354720in}{0.730695in}}%
\pgfpathlineto{\pgfqpoint{6.354720in}{1.522718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354720in}{1.043260in}}%
\pgfpathlineto{\pgfqpoint{6.354720in}{1.308694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498444in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{3.498444in}{1.570557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498444in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{6.545139in}{0.518090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688862in}{1.046354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069699in}{1.023831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450536in}{1.023283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831373in}{1.023383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212210in}{1.086177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593047in}{1.090479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.973884in}{1.103040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498444in}{0.518090in}}{\pgfqpoint{3.046695in}{1.052467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354720in}{1.102246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.021791in,y=1.653890in,,base]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont PESQ-SQUIM (\ua)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/objective_eval_sig.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%       \usepackage{lmodern}
%%       \usepackage{stackengine}
%%       \usepackage{anyfontsize}
%%       \mathchardef\minus="2D
%%       \newcommand{\ra}{$\rightarrow$ }
%%       \newcommand{\ua}{$\uparrow$}
%%       \newcommand{\da}{$\downarrow$}
%%   
%%       
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.235176in}{3.462344in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.235176in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.235176in}{3.462344in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.462344in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472007in}{2.031817in}}%
\pgfpathlineto{\pgfqpoint{2.996788in}{2.031817in}}%
\pgfpathlineto{\pgfqpoint{2.996788in}{3.420557in}}%
\pgfpathlineto{\pgfqpoint{0.472007in}{3.420557in}}%
\pgfpathlineto{\pgfqpoint{0.472007in}{2.031817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652349in}{2.031817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013032in}{2.031817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373715in}{2.031817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734398in}{2.031817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095081in}{2.031817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455764in}{2.031817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816447in}{2.031817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472007in}{2.031817in}}%
\pgfpathlineto{\pgfqpoint{2.996788in}{2.031817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472007in}{2.031817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332578in, y=1.990030in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472007in}{2.379002in}}%
\pgfpathlineto{\pgfqpoint{2.996788in}{2.379002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472007in}{2.379002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332578in, y=2.337215in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472007in}{2.726187in}}%
\pgfpathlineto{\pgfqpoint{2.996788in}{2.726187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472007in}{2.726187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262592in, y=2.684400in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472007in}{3.073372in}}%
\pgfpathlineto{\pgfqpoint{2.996788in}{3.073372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472007in}{3.073372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262592in, y=3.031585in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472007in}{3.420557in}}%
\pgfpathlineto{\pgfqpoint{2.996788in}{3.420557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472007in}{3.420557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262592in, y=3.378770in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207037in,y=2.726187in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont MCD (\da)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.515968in}{2.122398in}}{\pgfqpoint{0.788730in}{3.006422in}}{%
\pgfpathmoveto{\pgfqpoint{0.652670in}{2.122398in}}%
\pgfpathlineto{\pgfqpoint{0.652027in}{2.122398in}}%
\pgfpathlineto{\pgfqpoint{0.649563in}{2.131328in}}%
\pgfpathlineto{\pgfqpoint{0.634585in}{2.140257in}}%
\pgfpathlineto{\pgfqpoint{0.589123in}{2.149187in}}%
\pgfpathlineto{\pgfqpoint{0.534248in}{2.158116in}}%
\pgfpathlineto{\pgfqpoint{0.515968in}{2.167046in}}%
\pgfpathlineto{\pgfqpoint{0.525776in}{2.175975in}}%
\pgfpathlineto{\pgfqpoint{0.539941in}{2.184905in}}%
\pgfpathlineto{\pgfqpoint{0.543709in}{2.193834in}}%
\pgfpathlineto{\pgfqpoint{0.543200in}{2.202764in}}%
\pgfpathlineto{\pgfqpoint{0.546036in}{2.211693in}}%
\pgfpathlineto{\pgfqpoint{0.557798in}{2.220623in}}%
\pgfpathlineto{\pgfqpoint{0.580496in}{2.229552in}}%
\pgfpathlineto{\pgfqpoint{0.605558in}{2.238482in}}%
\pgfpathlineto{\pgfqpoint{0.626639in}{2.247412in}}%
\pgfpathlineto{\pgfqpoint{0.638171in}{2.256341in}}%
\pgfpathlineto{\pgfqpoint{0.647016in}{2.265271in}}%
\pgfpathlineto{\pgfqpoint{0.650274in}{2.274200in}}%
\pgfpathlineto{\pgfqpoint{0.651443in}{2.283130in}}%
\pgfpathlineto{\pgfqpoint{0.652067in}{2.292059in}}%
\pgfpathlineto{\pgfqpoint{0.652094in}{2.300989in}}%
\pgfpathlineto{\pgfqpoint{0.652220in}{2.309918in}}%
\pgfpathlineto{\pgfqpoint{0.652199in}{2.318848in}}%
\pgfpathlineto{\pgfqpoint{0.652144in}{2.327777in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{2.336707in}}%
\pgfpathlineto{\pgfqpoint{0.652287in}{2.345637in}}%
\pgfpathlineto{\pgfqpoint{0.652331in}{2.354566in}}%
\pgfpathlineto{\pgfqpoint{0.652296in}{2.363496in}}%
\pgfpathlineto{\pgfqpoint{0.652203in}{2.372425in}}%
\pgfpathlineto{\pgfqpoint{0.652129in}{2.381355in}}%
\pgfpathlineto{\pgfqpoint{0.652274in}{2.390284in}}%
\pgfpathlineto{\pgfqpoint{0.652328in}{2.399214in}}%
\pgfpathlineto{\pgfqpoint{0.652286in}{2.408143in}}%
\pgfpathlineto{\pgfqpoint{0.652308in}{2.417073in}}%
\pgfpathlineto{\pgfqpoint{0.652231in}{2.426002in}}%
\pgfpathlineto{\pgfqpoint{0.652256in}{2.434932in}}%
\pgfpathlineto{\pgfqpoint{0.652344in}{2.443861in}}%
\pgfpathlineto{\pgfqpoint{0.652343in}{2.452791in}}%
\pgfpathlineto{\pgfqpoint{0.652289in}{2.461721in}}%
\pgfpathlineto{\pgfqpoint{0.652331in}{2.470650in}}%
\pgfpathlineto{\pgfqpoint{0.652343in}{2.479580in}}%
\pgfpathlineto{\pgfqpoint{0.652286in}{2.488509in}}%
\pgfpathlineto{\pgfqpoint{0.652275in}{2.497439in}}%
\pgfpathlineto{\pgfqpoint{0.652273in}{2.506368in}}%
\pgfpathlineto{\pgfqpoint{0.652285in}{2.515298in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{2.524227in}}%
\pgfpathlineto{\pgfqpoint{0.652347in}{2.533157in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.542086in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.551016in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.559945in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.568875in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.577805in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.586734in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.595664in}}%
\pgfpathlineto{\pgfqpoint{0.652325in}{2.604593in}}%
\pgfpathlineto{\pgfqpoint{0.652293in}{2.613523in}}%
\pgfpathlineto{\pgfqpoint{0.652345in}{2.622452in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.631382in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.640311in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.649241in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.658170in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.667100in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.676029in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.684959in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.693889in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.702818in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.711748in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.720677in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.729607in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.738536in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.747466in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.756395in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.765325in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.774254in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.783184in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.792113in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.801043in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.809973in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.818902in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.827832in}}%
\pgfpathlineto{\pgfqpoint{0.652348in}{2.836761in}}%
\pgfpathlineto{\pgfqpoint{0.652309in}{2.845691in}}%
\pgfpathlineto{\pgfqpoint{0.652308in}{2.854620in}}%
\pgfpathlineto{\pgfqpoint{0.652348in}{2.863550in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.872479in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.881409in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.890338in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.899268in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.908197in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.917127in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.926057in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.934986in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.943916in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.952845in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.961775in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.970704in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.979634in}}%
\pgfpathlineto{\pgfqpoint{0.652337in}{2.988563in}}%
\pgfpathlineto{\pgfqpoint{0.652275in}{2.997493in}}%
\pgfpathlineto{\pgfqpoint{0.652276in}{3.006422in}}%
\pgfpathlineto{\pgfqpoint{0.652421in}{3.006422in}}%
\pgfpathlineto{\pgfqpoint{0.652421in}{3.006422in}}%
\pgfpathlineto{\pgfqpoint{0.652422in}{2.997493in}}%
\pgfpathlineto{\pgfqpoint{0.652360in}{2.988563in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.979634in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.970704in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.961775in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.952845in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.943916in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.934986in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.926057in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.917127in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.908197in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.899268in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.890338in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.881409in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.872479in}}%
\pgfpathlineto{\pgfqpoint{0.652350in}{2.863550in}}%
\pgfpathlineto{\pgfqpoint{0.652389in}{2.854620in}}%
\pgfpathlineto{\pgfqpoint{0.652389in}{2.845691in}}%
\pgfpathlineto{\pgfqpoint{0.652350in}{2.836761in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.827832in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.818902in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.809973in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.801043in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.792113in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.783184in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.774254in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.765325in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.756395in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.747466in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.738536in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.729607in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.720677in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.711748in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.702818in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.693889in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.684959in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.676029in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.667100in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.658170in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.649241in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.640311in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.631382in}}%
\pgfpathlineto{\pgfqpoint{0.652352in}{2.622452in}}%
\pgfpathlineto{\pgfqpoint{0.652405in}{2.613523in}}%
\pgfpathlineto{\pgfqpoint{0.652373in}{2.604593in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.595664in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.586734in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.577805in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.568875in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.559945in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.551016in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.542086in}}%
\pgfpathlineto{\pgfqpoint{0.652351in}{2.533157in}}%
\pgfpathlineto{\pgfqpoint{0.652398in}{2.524227in}}%
\pgfpathlineto{\pgfqpoint{0.652413in}{2.515298in}}%
\pgfpathlineto{\pgfqpoint{0.652424in}{2.506368in}}%
\pgfpathlineto{\pgfqpoint{0.652423in}{2.497439in}}%
\pgfpathlineto{\pgfqpoint{0.652411in}{2.488509in}}%
\pgfpathlineto{\pgfqpoint{0.652354in}{2.479580in}}%
\pgfpathlineto{\pgfqpoint{0.652367in}{2.470650in}}%
\pgfpathlineto{\pgfqpoint{0.652409in}{2.461721in}}%
\pgfpathlineto{\pgfqpoint{0.652354in}{2.452791in}}%
\pgfpathlineto{\pgfqpoint{0.652353in}{2.443861in}}%
\pgfpathlineto{\pgfqpoint{0.652442in}{2.434932in}}%
\pgfpathlineto{\pgfqpoint{0.652467in}{2.426002in}}%
\pgfpathlineto{\pgfqpoint{0.652389in}{2.417073in}}%
\pgfpathlineto{\pgfqpoint{0.652411in}{2.408143in}}%
\pgfpathlineto{\pgfqpoint{0.652369in}{2.399214in}}%
\pgfpathlineto{\pgfqpoint{0.652424in}{2.390284in}}%
\pgfpathlineto{\pgfqpoint{0.652568in}{2.381355in}}%
\pgfpathlineto{\pgfqpoint{0.652495in}{2.372425in}}%
\pgfpathlineto{\pgfqpoint{0.652402in}{2.363496in}}%
\pgfpathlineto{\pgfqpoint{0.652366in}{2.354566in}}%
\pgfpathlineto{\pgfqpoint{0.652411in}{2.345637in}}%
\pgfpathlineto{\pgfqpoint{0.652398in}{2.336707in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{2.327777in}}%
\pgfpathlineto{\pgfqpoint{0.652499in}{2.318848in}}%
\pgfpathlineto{\pgfqpoint{0.652477in}{2.309918in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.300989in}}%
\pgfpathlineto{\pgfqpoint{0.652630in}{2.292059in}}%
\pgfpathlineto{\pgfqpoint{0.653255in}{2.283130in}}%
\pgfpathlineto{\pgfqpoint{0.654424in}{2.274200in}}%
\pgfpathlineto{\pgfqpoint{0.657681in}{2.265271in}}%
\pgfpathlineto{\pgfqpoint{0.666526in}{2.256341in}}%
\pgfpathlineto{\pgfqpoint{0.678059in}{2.247412in}}%
\pgfpathlineto{\pgfqpoint{0.699140in}{2.238482in}}%
\pgfpathlineto{\pgfqpoint{0.724202in}{2.229552in}}%
\pgfpathlineto{\pgfqpoint{0.746900in}{2.220623in}}%
\pgfpathlineto{\pgfqpoint{0.758661in}{2.211693in}}%
\pgfpathlineto{\pgfqpoint{0.761498in}{2.202764in}}%
\pgfpathlineto{\pgfqpoint{0.760989in}{2.193834in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{2.184905in}}%
\pgfpathlineto{\pgfqpoint{0.778922in}{2.175975in}}%
\pgfpathlineto{\pgfqpoint{0.788730in}{2.167046in}}%
\pgfpathlineto{\pgfqpoint{0.770450in}{2.158116in}}%
\pgfpathlineto{\pgfqpoint{0.715575in}{2.149187in}}%
\pgfpathlineto{\pgfqpoint{0.670112in}{2.140257in}}%
\pgfpathlineto{\pgfqpoint{0.655135in}{2.131328in}}%
\pgfpathlineto{\pgfqpoint{0.652670in}{2.122398in}}%
\pgfpathlineto{\pgfqpoint{0.652670in}{2.122398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.868759in}{2.164749in}}{\pgfqpoint{1.157305in}{3.101670in}}{%
\pgfpathmoveto{\pgfqpoint{1.013258in}{2.164749in}}%
\pgfpathlineto{\pgfqpoint{1.012806in}{2.164749in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{2.174213in}}%
\pgfpathlineto{\pgfqpoint{1.007471in}{2.183677in}}%
\pgfpathlineto{\pgfqpoint{0.995628in}{2.193141in}}%
\pgfpathlineto{\pgfqpoint{0.972762in}{2.202605in}}%
\pgfpathlineto{\pgfqpoint{0.940778in}{2.212069in}}%
\pgfpathlineto{\pgfqpoint{0.907464in}{2.221532in}}%
\pgfpathlineto{\pgfqpoint{0.881924in}{2.230996in}}%
\pgfpathlineto{\pgfqpoint{0.868759in}{2.240460in}}%
\pgfpathlineto{\pgfqpoint{0.869335in}{2.249924in}}%
\pgfpathlineto{\pgfqpoint{0.883982in}{2.259388in}}%
\pgfpathlineto{\pgfqpoint{0.910091in}{2.268852in}}%
\pgfpathlineto{\pgfqpoint{0.940539in}{2.278315in}}%
\pgfpathlineto{\pgfqpoint{0.966279in}{2.287779in}}%
\pgfpathlineto{\pgfqpoint{0.984284in}{2.297243in}}%
\pgfpathlineto{\pgfqpoint{0.996048in}{2.306707in}}%
\pgfpathlineto{\pgfqpoint{1.003455in}{2.316171in}}%
\pgfpathlineto{\pgfqpoint{1.007804in}{2.325635in}}%
\pgfpathlineto{\pgfqpoint{1.010237in}{2.335098in}}%
\pgfpathlineto{\pgfqpoint{1.011594in}{2.344562in}}%
\pgfpathlineto{\pgfqpoint{1.012249in}{2.354026in}}%
\pgfpathlineto{\pgfqpoint{1.012536in}{2.363490in}}%
\pgfpathlineto{\pgfqpoint{1.012584in}{2.372954in}}%
\pgfpathlineto{\pgfqpoint{1.012560in}{2.382418in}}%
\pgfpathlineto{\pgfqpoint{1.012570in}{2.391882in}}%
\pgfpathlineto{\pgfqpoint{1.012660in}{2.401345in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{2.410809in}}%
\pgfpathlineto{\pgfqpoint{1.012946in}{2.420273in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{2.429737in}}%
\pgfpathlineto{\pgfqpoint{1.012783in}{2.439201in}}%
\pgfpathlineto{\pgfqpoint{1.012748in}{2.448665in}}%
\pgfpathlineto{\pgfqpoint{1.012715in}{2.458128in}}%
\pgfpathlineto{\pgfqpoint{1.012709in}{2.467592in}}%
\pgfpathlineto{\pgfqpoint{1.012729in}{2.477056in}}%
\pgfpathlineto{\pgfqpoint{1.012667in}{2.486520in}}%
\pgfpathlineto{\pgfqpoint{1.012617in}{2.495984in}}%
\pgfpathlineto{\pgfqpoint{1.012682in}{2.505448in}}%
\pgfpathlineto{\pgfqpoint{1.012724in}{2.514911in}}%
\pgfpathlineto{\pgfqpoint{1.012711in}{2.524375in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{2.533839in}}%
\pgfpathlineto{\pgfqpoint{1.012763in}{2.543303in}}%
\pgfpathlineto{\pgfqpoint{1.012793in}{2.552767in}}%
\pgfpathlineto{\pgfqpoint{1.012755in}{2.562231in}}%
\pgfpathlineto{\pgfqpoint{1.012598in}{2.571694in}}%
\pgfpathlineto{\pgfqpoint{1.012491in}{2.581158in}}%
\pgfpathlineto{\pgfqpoint{1.012479in}{2.590622in}}%
\pgfpathlineto{\pgfqpoint{1.012499in}{2.600086in}}%
\pgfpathlineto{\pgfqpoint{1.012502in}{2.609550in}}%
\pgfpathlineto{\pgfqpoint{1.012530in}{2.619014in}}%
\pgfpathlineto{\pgfqpoint{1.012549in}{2.628478in}}%
\pgfpathlineto{\pgfqpoint{1.012488in}{2.637941in}}%
\pgfpathlineto{\pgfqpoint{1.012434in}{2.647405in}}%
\pgfpathlineto{\pgfqpoint{1.012501in}{2.656869in}}%
\pgfpathlineto{\pgfqpoint{1.012504in}{2.666333in}}%
\pgfpathlineto{\pgfqpoint{1.012439in}{2.675797in}}%
\pgfpathlineto{\pgfqpoint{1.012486in}{2.685261in}}%
\pgfpathlineto{\pgfqpoint{1.012583in}{2.694724in}}%
\pgfpathlineto{\pgfqpoint{1.012613in}{2.704188in}}%
\pgfpathlineto{\pgfqpoint{1.012573in}{2.713652in}}%
\pgfpathlineto{\pgfqpoint{1.012546in}{2.723116in}}%
\pgfpathlineto{\pgfqpoint{1.012600in}{2.732580in}}%
\pgfpathlineto{\pgfqpoint{1.012649in}{2.742044in}}%
\pgfpathlineto{\pgfqpoint{1.012617in}{2.751507in}}%
\pgfpathlineto{\pgfqpoint{1.012611in}{2.760971in}}%
\pgfpathlineto{\pgfqpoint{1.012685in}{2.770435in}}%
\pgfpathlineto{\pgfqpoint{1.012741in}{2.779899in}}%
\pgfpathlineto{\pgfqpoint{1.012776in}{2.789363in}}%
\pgfpathlineto{\pgfqpoint{1.012848in}{2.798827in}}%
\pgfpathlineto{\pgfqpoint{1.012893in}{2.808290in}}%
\pgfpathlineto{\pgfqpoint{1.012900in}{2.817754in}}%
\pgfpathlineto{\pgfqpoint{1.012884in}{2.827218in}}%
\pgfpathlineto{\pgfqpoint{1.012768in}{2.836682in}}%
\pgfpathlineto{\pgfqpoint{1.012701in}{2.846146in}}%
\pgfpathlineto{\pgfqpoint{1.012774in}{2.855610in}}%
\pgfpathlineto{\pgfqpoint{1.012810in}{2.865074in}}%
\pgfpathlineto{\pgfqpoint{1.012783in}{2.874537in}}%
\pgfpathlineto{\pgfqpoint{1.012827in}{2.884001in}}%
\pgfpathlineto{\pgfqpoint{1.012930in}{2.893465in}}%
\pgfpathlineto{\pgfqpoint{1.012958in}{2.902929in}}%
\pgfpathlineto{\pgfqpoint{1.012909in}{2.912393in}}%
\pgfpathlineto{\pgfqpoint{1.012886in}{2.921857in}}%
\pgfpathlineto{\pgfqpoint{1.012908in}{2.931320in}}%
\pgfpathlineto{\pgfqpoint{1.012921in}{2.940784in}}%
\pgfpathlineto{\pgfqpoint{1.012926in}{2.950248in}}%
\pgfpathlineto{\pgfqpoint{1.012935in}{2.959712in}}%
\pgfpathlineto{\pgfqpoint{1.012932in}{2.969176in}}%
\pgfpathlineto{\pgfqpoint{1.012974in}{2.978640in}}%
\pgfpathlineto{\pgfqpoint{1.013018in}{2.988103in}}%
\pgfpathlineto{\pgfqpoint{1.013031in}{2.997567in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{3.007031in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{3.016495in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{3.025959in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{3.035423in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{3.044886in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{3.054350in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{3.063814in}}%
\pgfpathlineto{\pgfqpoint{1.013031in}{3.073278in}}%
\pgfpathlineto{\pgfqpoint{1.013028in}{3.082742in}}%
\pgfpathlineto{\pgfqpoint{1.013013in}{3.092206in}}%
\pgfpathlineto{\pgfqpoint{1.013000in}{3.101670in}}%
\pgfpathlineto{\pgfqpoint{1.013064in}{3.101670in}}%
\pgfpathlineto{\pgfqpoint{1.013064in}{3.101670in}}%
\pgfpathlineto{\pgfqpoint{1.013051in}{3.092206in}}%
\pgfpathlineto{\pgfqpoint{1.013036in}{3.082742in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{3.073278in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{3.063814in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{3.054350in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{3.044886in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{3.035423in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{3.025959in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{3.016495in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{3.007031in}}%
\pgfpathlineto{\pgfqpoint{1.013033in}{2.997567in}}%
\pgfpathlineto{\pgfqpoint{1.013045in}{2.988103in}}%
\pgfpathlineto{\pgfqpoint{1.013089in}{2.978640in}}%
\pgfpathlineto{\pgfqpoint{1.013132in}{2.969176in}}%
\pgfpathlineto{\pgfqpoint{1.013129in}{2.959712in}}%
\pgfpathlineto{\pgfqpoint{1.013138in}{2.950248in}}%
\pgfpathlineto{\pgfqpoint{1.013143in}{2.940784in}}%
\pgfpathlineto{\pgfqpoint{1.013155in}{2.931320in}}%
\pgfpathlineto{\pgfqpoint{1.013178in}{2.921857in}}%
\pgfpathlineto{\pgfqpoint{1.013155in}{2.912393in}}%
\pgfpathlineto{\pgfqpoint{1.013106in}{2.902929in}}%
\pgfpathlineto{\pgfqpoint{1.013134in}{2.893465in}}%
\pgfpathlineto{\pgfqpoint{1.013237in}{2.884001in}}%
\pgfpathlineto{\pgfqpoint{1.013281in}{2.874537in}}%
\pgfpathlineto{\pgfqpoint{1.013254in}{2.865074in}}%
\pgfpathlineto{\pgfqpoint{1.013289in}{2.855610in}}%
\pgfpathlineto{\pgfqpoint{1.013363in}{2.846146in}}%
\pgfpathlineto{\pgfqpoint{1.013296in}{2.836682in}}%
\pgfpathlineto{\pgfqpoint{1.013179in}{2.827218in}}%
\pgfpathlineto{\pgfqpoint{1.013163in}{2.817754in}}%
\pgfpathlineto{\pgfqpoint{1.013170in}{2.808290in}}%
\pgfpathlineto{\pgfqpoint{1.013215in}{2.798827in}}%
\pgfpathlineto{\pgfqpoint{1.013287in}{2.789363in}}%
\pgfpathlineto{\pgfqpoint{1.013323in}{2.779899in}}%
\pgfpathlineto{\pgfqpoint{1.013379in}{2.770435in}}%
\pgfpathlineto{\pgfqpoint{1.013452in}{2.760971in}}%
\pgfpathlineto{\pgfqpoint{1.013447in}{2.751507in}}%
\pgfpathlineto{\pgfqpoint{1.013415in}{2.742044in}}%
\pgfpathlineto{\pgfqpoint{1.013463in}{2.732580in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.723116in}}%
\pgfpathlineto{\pgfqpoint{1.013491in}{2.713652in}}%
\pgfpathlineto{\pgfqpoint{1.013451in}{2.704188in}}%
\pgfpathlineto{\pgfqpoint{1.013481in}{2.694724in}}%
\pgfpathlineto{\pgfqpoint{1.013577in}{2.685261in}}%
\pgfpathlineto{\pgfqpoint{1.013625in}{2.675797in}}%
\pgfpathlineto{\pgfqpoint{1.013559in}{2.666333in}}%
\pgfpathlineto{\pgfqpoint{1.013563in}{2.656869in}}%
\pgfpathlineto{\pgfqpoint{1.013629in}{2.647405in}}%
\pgfpathlineto{\pgfqpoint{1.013575in}{2.637941in}}%
\pgfpathlineto{\pgfqpoint{1.013514in}{2.628478in}}%
\pgfpathlineto{\pgfqpoint{1.013533in}{2.619014in}}%
\pgfpathlineto{\pgfqpoint{1.013562in}{2.609550in}}%
\pgfpathlineto{\pgfqpoint{1.013565in}{2.600086in}}%
\pgfpathlineto{\pgfqpoint{1.013585in}{2.590622in}}%
\pgfpathlineto{\pgfqpoint{1.013573in}{2.581158in}}%
\pgfpathlineto{\pgfqpoint{1.013466in}{2.571694in}}%
\pgfpathlineto{\pgfqpoint{1.013309in}{2.562231in}}%
\pgfpathlineto{\pgfqpoint{1.013271in}{2.552767in}}%
\pgfpathlineto{\pgfqpoint{1.013300in}{2.543303in}}%
\pgfpathlineto{\pgfqpoint{1.013337in}{2.533839in}}%
\pgfpathlineto{\pgfqpoint{1.013353in}{2.524375in}}%
\pgfpathlineto{\pgfqpoint{1.013340in}{2.514911in}}%
\pgfpathlineto{\pgfqpoint{1.013382in}{2.505448in}}%
\pgfpathlineto{\pgfqpoint{1.013447in}{2.495984in}}%
\pgfpathlineto{\pgfqpoint{1.013397in}{2.486520in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.477056in}}%
\pgfpathlineto{\pgfqpoint{1.013355in}{2.467592in}}%
\pgfpathlineto{\pgfqpoint{1.013349in}{2.458128in}}%
\pgfpathlineto{\pgfqpoint{1.013315in}{2.448665in}}%
\pgfpathlineto{\pgfqpoint{1.013281in}{2.439201in}}%
\pgfpathlineto{\pgfqpoint{1.013186in}{2.429737in}}%
\pgfpathlineto{\pgfqpoint{1.013118in}{2.420273in}}%
\pgfpathlineto{\pgfqpoint{1.013218in}{2.410809in}}%
\pgfpathlineto{\pgfqpoint{1.013403in}{2.401345in}}%
\pgfpathlineto{\pgfqpoint{1.013493in}{2.391882in}}%
\pgfpathlineto{\pgfqpoint{1.013504in}{2.382418in}}%
\pgfpathlineto{\pgfqpoint{1.013479in}{2.372954in}}%
\pgfpathlineto{\pgfqpoint{1.013527in}{2.363490in}}%
\pgfpathlineto{\pgfqpoint{1.013815in}{2.354026in}}%
\pgfpathlineto{\pgfqpoint{1.014469in}{2.344562in}}%
\pgfpathlineto{\pgfqpoint{1.015827in}{2.335098in}}%
\pgfpathlineto{\pgfqpoint{1.018259in}{2.325635in}}%
\pgfpathlineto{\pgfqpoint{1.022608in}{2.316171in}}%
\pgfpathlineto{\pgfqpoint{1.030015in}{2.306707in}}%
\pgfpathlineto{\pgfqpoint{1.041780in}{2.297243in}}%
\pgfpathlineto{\pgfqpoint{1.059785in}{2.287779in}}%
\pgfpathlineto{\pgfqpoint{1.085525in}{2.278315in}}%
\pgfpathlineto{\pgfqpoint{1.115972in}{2.268852in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{2.259388in}}%
\pgfpathlineto{\pgfqpoint{1.156728in}{2.249924in}}%
\pgfpathlineto{\pgfqpoint{1.157305in}{2.240460in}}%
\pgfpathlineto{\pgfqpoint{1.144140in}{2.230996in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{2.221532in}}%
\pgfpathlineto{\pgfqpoint{1.085285in}{2.212069in}}%
\pgfpathlineto{\pgfqpoint{1.053301in}{2.202605in}}%
\pgfpathlineto{\pgfqpoint{1.030436in}{2.193141in}}%
\pgfpathlineto{\pgfqpoint{1.018592in}{2.183677in}}%
\pgfpathlineto{\pgfqpoint{1.014302in}{2.174213in}}%
\pgfpathlineto{\pgfqpoint{1.013258in}{2.164749in}}%
\pgfpathlineto{\pgfqpoint{1.013258in}{2.164749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.342455in}{2.480937in}}{\pgfqpoint{1.404974in}{3.662843in}}{%
\pgfpathmoveto{\pgfqpoint{1.373758in}{2.480937in}}%
\pgfpathlineto{\pgfqpoint{1.373672in}{2.480937in}}%
\pgfpathlineto{\pgfqpoint{1.373656in}{2.492875in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{2.504814in}}%
\pgfpathlineto{\pgfqpoint{1.373623in}{2.516752in}}%
\pgfpathlineto{\pgfqpoint{1.373599in}{2.528691in}}%
\pgfpathlineto{\pgfqpoint{1.373563in}{2.540629in}}%
\pgfpathlineto{\pgfqpoint{1.373505in}{2.552568in}}%
\pgfpathlineto{\pgfqpoint{1.373411in}{2.564506in}}%
\pgfpathlineto{\pgfqpoint{1.373263in}{2.576445in}}%
\pgfpathlineto{\pgfqpoint{1.373062in}{2.588383in}}%
\pgfpathlineto{\pgfqpoint{1.372834in}{2.600321in}}%
\pgfpathlineto{\pgfqpoint{1.372595in}{2.612260in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{2.624198in}}%
\pgfpathlineto{\pgfqpoint{1.371998in}{2.636137in}}%
\pgfpathlineto{\pgfqpoint{1.371601in}{2.648075in}}%
\pgfpathlineto{\pgfqpoint{1.371148in}{2.660014in}}%
\pgfpathlineto{\pgfqpoint{1.370628in}{2.671952in}}%
\pgfpathlineto{\pgfqpoint{1.369994in}{2.683891in}}%
\pgfpathlineto{\pgfqpoint{1.369206in}{2.695829in}}%
\pgfpathlineto{\pgfqpoint{1.368289in}{2.707768in}}%
\pgfpathlineto{\pgfqpoint{1.367310in}{2.719706in}}%
\pgfpathlineto{\pgfqpoint{1.366294in}{2.731644in}}%
\pgfpathlineto{\pgfqpoint{1.365188in}{2.743583in}}%
\pgfpathlineto{\pgfqpoint{1.363939in}{2.755521in}}%
\pgfpathlineto{\pgfqpoint{1.362584in}{2.767460in}}%
\pgfpathlineto{\pgfqpoint{1.361210in}{2.779398in}}%
\pgfpathlineto{\pgfqpoint{1.359841in}{2.791337in}}%
\pgfpathlineto{\pgfqpoint{1.358415in}{2.803275in}}%
\pgfpathlineto{\pgfqpoint{1.356879in}{2.815214in}}%
\pgfpathlineto{\pgfqpoint{1.355250in}{2.827152in}}%
\pgfpathlineto{\pgfqpoint{1.353583in}{2.839090in}}%
\pgfpathlineto{\pgfqpoint{1.351926in}{2.851029in}}%
\pgfpathlineto{\pgfqpoint{1.350322in}{2.862967in}}%
\pgfpathlineto{\pgfqpoint{1.348807in}{2.874906in}}%
\pgfpathlineto{\pgfqpoint{1.347397in}{2.886844in}}%
\pgfpathlineto{\pgfqpoint{1.346079in}{2.898783in}}%
\pgfpathlineto{\pgfqpoint{1.344850in}{2.910721in}}%
\pgfpathlineto{\pgfqpoint{1.343760in}{2.922660in}}%
\pgfpathlineto{\pgfqpoint{1.342919in}{2.934598in}}%
\pgfpathlineto{\pgfqpoint{1.342455in}{2.946536in}}%
\pgfpathlineto{\pgfqpoint{1.342469in}{2.958475in}}%
\pgfpathlineto{\pgfqpoint{1.342998in}{2.970413in}}%
\pgfpathlineto{\pgfqpoint{1.343985in}{2.982352in}}%
\pgfpathlineto{\pgfqpoint{1.345282in}{2.994290in}}%
\pgfpathlineto{\pgfqpoint{1.346717in}{3.006229in}}%
\pgfpathlineto{\pgfqpoint{1.348172in}{3.018167in}}%
\pgfpathlineto{\pgfqpoint{1.349613in}{3.030106in}}%
\pgfpathlineto{\pgfqpoint{1.351065in}{3.042044in}}%
\pgfpathlineto{\pgfqpoint{1.352530in}{3.053982in}}%
\pgfpathlineto{\pgfqpoint{1.353969in}{3.065921in}}%
\pgfpathlineto{\pgfqpoint{1.355353in}{3.077859in}}%
\pgfpathlineto{\pgfqpoint{1.356680in}{3.089798in}}%
\pgfpathlineto{\pgfqpoint{1.357961in}{3.101736in}}%
\pgfpathlineto{\pgfqpoint{1.359223in}{3.113675in}}%
\pgfpathlineto{\pgfqpoint{1.360490in}{3.125613in}}%
\pgfpathlineto{\pgfqpoint{1.361745in}{3.137552in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{3.149490in}}%
\pgfpathlineto{\pgfqpoint{1.364058in}{3.161429in}}%
\pgfpathlineto{\pgfqpoint{1.365070in}{3.173367in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{3.185305in}}%
\pgfpathlineto{\pgfqpoint{1.366803in}{3.197244in}}%
\pgfpathlineto{\pgfqpoint{1.367544in}{3.209182in}}%
\pgfpathlineto{\pgfqpoint{1.368184in}{3.221121in}}%
\pgfpathlineto{\pgfqpoint{1.368695in}{3.233059in}}%
\pgfpathlineto{\pgfqpoint{1.369083in}{3.244998in}}%
\pgfpathlineto{\pgfqpoint{1.369417in}{3.256936in}}%
\pgfpathlineto{\pgfqpoint{1.369776in}{3.268875in}}%
\pgfpathlineto{\pgfqpoint{1.370188in}{3.280813in}}%
\pgfpathlineto{\pgfqpoint{1.370616in}{3.292751in}}%
\pgfpathlineto{\pgfqpoint{1.371006in}{3.304690in}}%
\pgfpathlineto{\pgfqpoint{1.371340in}{3.316628in}}%
\pgfpathlineto{\pgfqpoint{1.371627in}{3.328567in}}%
\pgfpathlineto{\pgfqpoint{1.371870in}{3.340505in}}%
\pgfpathlineto{\pgfqpoint{1.372059in}{3.352444in}}%
\pgfpathlineto{\pgfqpoint{1.372201in}{3.364382in}}%
\pgfpathlineto{\pgfqpoint{1.372319in}{3.376321in}}%
\pgfpathlineto{\pgfqpoint{1.372425in}{3.388259in}}%
\pgfpathlineto{\pgfqpoint{1.372514in}{3.400197in}}%
\pgfpathlineto{\pgfqpoint{1.372581in}{3.412136in}}%
\pgfpathlineto{\pgfqpoint{1.372631in}{3.424074in}}%
\pgfpathlineto{\pgfqpoint{1.372679in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{1.372737in}{3.447951in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{3.459890in}}%
\pgfpathlineto{\pgfqpoint{1.372917in}{3.471828in}}%
\pgfpathlineto{\pgfqpoint{1.373035in}{3.483767in}}%
\pgfpathlineto{\pgfqpoint{1.373136in}{3.495705in}}%
\pgfpathlineto{\pgfqpoint{1.373196in}{3.507643in}}%
\pgfpathlineto{\pgfqpoint{1.373224in}{3.519582in}}%
\pgfpathlineto{\pgfqpoint{1.373247in}{3.531520in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{3.543459in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{3.555397in}}%
\pgfpathlineto{\pgfqpoint{1.373394in}{3.567336in}}%
\pgfpathlineto{\pgfqpoint{1.373453in}{3.579274in}}%
\pgfpathlineto{\pgfqpoint{1.373513in}{3.591213in}}%
\pgfpathlineto{\pgfqpoint{1.373568in}{3.603151in}}%
\pgfpathlineto{\pgfqpoint{1.373609in}{3.615089in}}%
\pgfpathlineto{\pgfqpoint{1.373635in}{3.627028in}}%
\pgfpathlineto{\pgfqpoint{1.373653in}{3.638966in}}%
\pgfpathlineto{\pgfqpoint{1.373665in}{3.650905in}}%
\pgfpathlineto{\pgfqpoint{1.373678in}{3.662843in}}%
\pgfpathlineto{\pgfqpoint{1.373752in}{3.662843in}}%
\pgfpathlineto{\pgfqpoint{1.373752in}{3.662843in}}%
\pgfpathlineto{\pgfqpoint{1.373764in}{3.650905in}}%
\pgfpathlineto{\pgfqpoint{1.373777in}{3.638966in}}%
\pgfpathlineto{\pgfqpoint{1.373794in}{3.627028in}}%
\pgfpathlineto{\pgfqpoint{1.373821in}{3.615089in}}%
\pgfpathlineto{\pgfqpoint{1.373862in}{3.603151in}}%
\pgfpathlineto{\pgfqpoint{1.373916in}{3.591213in}}%
\pgfpathlineto{\pgfqpoint{1.373976in}{3.579274in}}%
\pgfpathlineto{\pgfqpoint{1.374035in}{3.567336in}}%
\pgfpathlineto{\pgfqpoint{1.374091in}{3.555397in}}%
\pgfpathlineto{\pgfqpoint{1.374143in}{3.543459in}}%
\pgfpathlineto{\pgfqpoint{1.374182in}{3.531520in}}%
\pgfpathlineto{\pgfqpoint{1.374206in}{3.519582in}}%
\pgfpathlineto{\pgfqpoint{1.374234in}{3.507643in}}%
\pgfpathlineto{\pgfqpoint{1.374294in}{3.495705in}}%
\pgfpathlineto{\pgfqpoint{1.374394in}{3.483767in}}%
\pgfpathlineto{\pgfqpoint{1.374512in}{3.471828in}}%
\pgfpathlineto{\pgfqpoint{1.374616in}{3.459890in}}%
\pgfpathlineto{\pgfqpoint{1.374693in}{3.447951in}}%
\pgfpathlineto{\pgfqpoint{1.374751in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{1.374799in}{3.424074in}}%
\pgfpathlineto{\pgfqpoint{1.374849in}{3.412136in}}%
\pgfpathlineto{\pgfqpoint{1.374915in}{3.400197in}}%
\pgfpathlineto{\pgfqpoint{1.375005in}{3.388259in}}%
\pgfpathlineto{\pgfqpoint{1.375111in}{3.376321in}}%
\pgfpathlineto{\pgfqpoint{1.375228in}{3.364382in}}%
\pgfpathlineto{\pgfqpoint{1.375370in}{3.352444in}}%
\pgfpathlineto{\pgfqpoint{1.375560in}{3.340505in}}%
\pgfpathlineto{\pgfqpoint{1.375802in}{3.328567in}}%
\pgfpathlineto{\pgfqpoint{1.376089in}{3.316628in}}%
\pgfpathlineto{\pgfqpoint{1.376423in}{3.304690in}}%
\pgfpathlineto{\pgfqpoint{1.376814in}{3.292751in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{3.280813in}}%
\pgfpathlineto{\pgfqpoint{1.377653in}{3.268875in}}%
\pgfpathlineto{\pgfqpoint{1.378013in}{3.256936in}}%
\pgfpathlineto{\pgfqpoint{1.378346in}{3.244998in}}%
\pgfpathlineto{\pgfqpoint{1.378734in}{3.233059in}}%
\pgfpathlineto{\pgfqpoint{1.379245in}{3.221121in}}%
\pgfpathlineto{\pgfqpoint{1.379886in}{3.209182in}}%
\pgfpathlineto{\pgfqpoint{1.380626in}{3.197244in}}%
\pgfpathlineto{\pgfqpoint{1.381448in}{3.185305in}}%
\pgfpathlineto{\pgfqpoint{1.382360in}{3.173367in}}%
\pgfpathlineto{\pgfqpoint{1.383371in}{3.161429in}}%
\pgfpathlineto{\pgfqpoint{1.384483in}{3.149490in}}%
\pgfpathlineto{\pgfqpoint{1.385684in}{3.137552in}}%
\pgfpathlineto{\pgfqpoint{1.386940in}{3.125613in}}%
\pgfpathlineto{\pgfqpoint{1.388206in}{3.113675in}}%
\pgfpathlineto{\pgfqpoint{1.389468in}{3.101736in}}%
\pgfpathlineto{\pgfqpoint{1.390750in}{3.089798in}}%
\pgfpathlineto{\pgfqpoint{1.392076in}{3.077859in}}%
\pgfpathlineto{\pgfqpoint{1.393460in}{3.065921in}}%
\pgfpathlineto{\pgfqpoint{1.394900in}{3.053982in}}%
\pgfpathlineto{\pgfqpoint{1.396365in}{3.042044in}}%
\pgfpathlineto{\pgfqpoint{1.397816in}{3.030106in}}%
\pgfpathlineto{\pgfqpoint{1.399258in}{3.018167in}}%
\pgfpathlineto{\pgfqpoint{1.400713in}{3.006229in}}%
\pgfpathlineto{\pgfqpoint{1.402148in}{2.994290in}}%
\pgfpathlineto{\pgfqpoint{1.403444in}{2.982352in}}%
\pgfpathlineto{\pgfqpoint{1.404431in}{2.970413in}}%
\pgfpathlineto{\pgfqpoint{1.404961in}{2.958475in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{2.946536in}}%
\pgfpathlineto{\pgfqpoint{1.404511in}{2.934598in}}%
\pgfpathlineto{\pgfqpoint{1.403670in}{2.922660in}}%
\pgfpathlineto{\pgfqpoint{1.402580in}{2.910721in}}%
\pgfpathlineto{\pgfqpoint{1.401350in}{2.898783in}}%
\pgfpathlineto{\pgfqpoint{1.400032in}{2.886844in}}%
\pgfpathlineto{\pgfqpoint{1.398622in}{2.874906in}}%
\pgfpathlineto{\pgfqpoint{1.397108in}{2.862967in}}%
\pgfpathlineto{\pgfqpoint{1.395503in}{2.851029in}}%
\pgfpathlineto{\pgfqpoint{1.393847in}{2.839090in}}%
\pgfpathlineto{\pgfqpoint{1.392180in}{2.827152in}}%
\pgfpathlineto{\pgfqpoint{1.390551in}{2.815214in}}%
\pgfpathlineto{\pgfqpoint{1.389015in}{2.803275in}}%
\pgfpathlineto{\pgfqpoint{1.387588in}{2.791337in}}%
\pgfpathlineto{\pgfqpoint{1.386219in}{2.779398in}}%
\pgfpathlineto{\pgfqpoint{1.384846in}{2.767460in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{2.755521in}}%
\pgfpathlineto{\pgfqpoint{1.382242in}{2.743583in}}%
\pgfpathlineto{\pgfqpoint{1.381135in}{2.731644in}}%
\pgfpathlineto{\pgfqpoint{1.380120in}{2.719706in}}%
\pgfpathlineto{\pgfqpoint{1.379140in}{2.707768in}}%
\pgfpathlineto{\pgfqpoint{1.378223in}{2.695829in}}%
\pgfpathlineto{\pgfqpoint{1.377436in}{2.683891in}}%
\pgfpathlineto{\pgfqpoint{1.376802in}{2.671952in}}%
\pgfpathlineto{\pgfqpoint{1.376282in}{2.660014in}}%
\pgfpathlineto{\pgfqpoint{1.375829in}{2.648075in}}%
\pgfpathlineto{\pgfqpoint{1.375432in}{2.636137in}}%
\pgfpathlineto{\pgfqpoint{1.375103in}{2.624198in}}%
\pgfpathlineto{\pgfqpoint{1.374835in}{2.612260in}}%
\pgfpathlineto{\pgfqpoint{1.374596in}{2.600321in}}%
\pgfpathlineto{\pgfqpoint{1.374367in}{2.588383in}}%
\pgfpathlineto{\pgfqpoint{1.374167in}{2.576445in}}%
\pgfpathlineto{\pgfqpoint{1.374019in}{2.564506in}}%
\pgfpathlineto{\pgfqpoint{1.373924in}{2.552568in}}%
\pgfpathlineto{\pgfqpoint{1.373867in}{2.540629in}}%
\pgfpathlineto{\pgfqpoint{1.373830in}{2.528691in}}%
\pgfpathlineto{\pgfqpoint{1.373806in}{2.516752in}}%
\pgfpathlineto{\pgfqpoint{1.373789in}{2.504814in}}%
\pgfpathlineto{\pgfqpoint{1.373774in}{2.492875in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{2.480937in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{2.480937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.664402in}{2.366469in}}{\pgfqpoint{1.804393in}{3.059251in}}{%
\pgfpathmoveto{\pgfqpoint{1.734561in}{2.366469in}}%
\pgfpathlineto{\pgfqpoint{1.734234in}{2.366469in}}%
\pgfpathlineto{\pgfqpoint{1.734134in}{2.373467in}}%
\pgfpathlineto{\pgfqpoint{1.733961in}{2.380465in}}%
\pgfpathlineto{\pgfqpoint{1.733595in}{2.387463in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{2.394460in}}%
\pgfpathlineto{\pgfqpoint{1.731934in}{2.401458in}}%
\pgfpathlineto{\pgfqpoint{1.730583in}{2.408456in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{2.415454in}}%
\pgfpathlineto{\pgfqpoint{1.725901in}{2.422452in}}%
\pgfpathlineto{\pgfqpoint{1.721991in}{2.429449in}}%
\pgfpathlineto{\pgfqpoint{1.716923in}{2.436447in}}%
\pgfpathlineto{\pgfqpoint{1.710799in}{2.443445in}}%
\pgfpathlineto{\pgfqpoint{1.703806in}{2.450443in}}%
\pgfpathlineto{\pgfqpoint{1.696383in}{2.457441in}}%
\pgfpathlineto{\pgfqpoint{1.689188in}{2.464438in}}%
\pgfpathlineto{\pgfqpoint{1.682722in}{2.471436in}}%
\pgfpathlineto{\pgfqpoint{1.677095in}{2.478434in}}%
\pgfpathlineto{\pgfqpoint{1.672221in}{2.485432in}}%
\pgfpathlineto{\pgfqpoint{1.668214in}{2.492430in}}%
\pgfpathlineto{\pgfqpoint{1.665494in}{2.499427in}}%
\pgfpathlineto{\pgfqpoint{1.664402in}{2.506425in}}%
\pgfpathlineto{\pgfqpoint{1.664794in}{2.513423in}}%
\pgfpathlineto{\pgfqpoint{1.666171in}{2.520421in}}%
\pgfpathlineto{\pgfqpoint{1.668187in}{2.527419in}}%
\pgfpathlineto{\pgfqpoint{1.670823in}{2.534416in}}%
\pgfpathlineto{\pgfqpoint{1.674001in}{2.541414in}}%
\pgfpathlineto{\pgfqpoint{1.677445in}{2.548412in}}%
\pgfpathlineto{\pgfqpoint{1.681055in}{2.555410in}}%
\pgfpathlineto{\pgfqpoint{1.684970in}{2.562408in}}%
\pgfpathlineto{\pgfqpoint{1.689145in}{2.569405in}}%
\pgfpathlineto{\pgfqpoint{1.693264in}{2.576403in}}%
\pgfpathlineto{\pgfqpoint{1.697148in}{2.583401in}}%
\pgfpathlineto{\pgfqpoint{1.700878in}{2.590399in}}%
\pgfpathlineto{\pgfqpoint{1.704538in}{2.597396in}}%
\pgfpathlineto{\pgfqpoint{1.708118in}{2.604394in}}%
\pgfpathlineto{\pgfqpoint{1.711527in}{2.611392in}}%
\pgfpathlineto{\pgfqpoint{1.714576in}{2.618390in}}%
\pgfpathlineto{\pgfqpoint{1.717121in}{2.625388in}}%
\pgfpathlineto{\pgfqpoint{1.719230in}{2.632385in}}%
\pgfpathlineto{\pgfqpoint{1.721091in}{2.639383in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{2.646381in}}%
\pgfpathlineto{\pgfqpoint{1.724324in}{2.653379in}}%
\pgfpathlineto{\pgfqpoint{1.725589in}{2.660377in}}%
\pgfpathlineto{\pgfqpoint{1.726574in}{2.667374in}}%
\pgfpathlineto{\pgfqpoint{1.727263in}{2.674372in}}%
\pgfpathlineto{\pgfqpoint{1.727720in}{2.681370in}}%
\pgfpathlineto{\pgfqpoint{1.728095in}{2.688368in}}%
\pgfpathlineto{\pgfqpoint{1.728476in}{2.695366in}}%
\pgfpathlineto{\pgfqpoint{1.728878in}{2.702363in}}%
\pgfpathlineto{\pgfqpoint{1.729329in}{2.709361in}}%
\pgfpathlineto{\pgfqpoint{1.729832in}{2.716359in}}%
\pgfpathlineto{\pgfqpoint{1.730294in}{2.723357in}}%
\pgfpathlineto{\pgfqpoint{1.730609in}{2.730355in}}%
\pgfpathlineto{\pgfqpoint{1.730784in}{2.737352in}}%
\pgfpathlineto{\pgfqpoint{1.730917in}{2.744350in}}%
\pgfpathlineto{\pgfqpoint{1.731099in}{2.751348in}}%
\pgfpathlineto{\pgfqpoint{1.731353in}{2.758346in}}%
\pgfpathlineto{\pgfqpoint{1.731634in}{2.765344in}}%
\pgfpathlineto{\pgfqpoint{1.731884in}{2.772341in}}%
\pgfpathlineto{\pgfqpoint{1.732089in}{2.779339in}}%
\pgfpathlineto{\pgfqpoint{1.732252in}{2.786337in}}%
\pgfpathlineto{\pgfqpoint{1.732355in}{2.793335in}}%
\pgfpathlineto{\pgfqpoint{1.732418in}{2.800332in}}%
\pgfpathlineto{\pgfqpoint{1.732538in}{2.807330in}}%
\pgfpathlineto{\pgfqpoint{1.732773in}{2.814328in}}%
\pgfpathlineto{\pgfqpoint{1.733039in}{2.821326in}}%
\pgfpathlineto{\pgfqpoint{1.733212in}{2.828324in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{2.835321in}}%
\pgfpathlineto{\pgfqpoint{1.733396in}{2.842319in}}%
\pgfpathlineto{\pgfqpoint{1.733538in}{2.849317in}}%
\pgfpathlineto{\pgfqpoint{1.733695in}{2.856315in}}%
\pgfpathlineto{\pgfqpoint{1.733841in}{2.863313in}}%
\pgfpathlineto{\pgfqpoint{1.733961in}{2.870310in}}%
\pgfpathlineto{\pgfqpoint{1.734037in}{2.877308in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{2.884306in}}%
\pgfpathlineto{\pgfqpoint{1.734104in}{2.891304in}}%
\pgfpathlineto{\pgfqpoint{1.734109in}{2.898302in}}%
\pgfpathlineto{\pgfqpoint{1.734099in}{2.905299in}}%
\pgfpathlineto{\pgfqpoint{1.734101in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{1.734134in}{2.919295in}}%
\pgfpathlineto{\pgfqpoint{1.734183in}{2.926293in}}%
\pgfpathlineto{\pgfqpoint{1.734215in}{2.933291in}}%
\pgfpathlineto{\pgfqpoint{1.734215in}{2.940288in}}%
\pgfpathlineto{\pgfqpoint{1.734193in}{2.947286in}}%
\pgfpathlineto{\pgfqpoint{1.734171in}{2.954284in}}%
\pgfpathlineto{\pgfqpoint{1.734166in}{2.961282in}}%
\pgfpathlineto{\pgfqpoint{1.734176in}{2.968280in}}%
\pgfpathlineto{\pgfqpoint{1.734189in}{2.975277in}}%
\pgfpathlineto{\pgfqpoint{1.734203in}{2.982275in}}%
\pgfpathlineto{\pgfqpoint{1.734219in}{2.989273in}}%
\pgfpathlineto{\pgfqpoint{1.734231in}{2.996271in}}%
\pgfpathlineto{\pgfqpoint{1.734224in}{3.003269in}}%
\pgfpathlineto{\pgfqpoint{1.734205in}{3.010266in}}%
\pgfpathlineto{\pgfqpoint{1.734196in}{3.017264in}}%
\pgfpathlineto{\pgfqpoint{1.734214in}{3.024262in}}%
\pgfpathlineto{\pgfqpoint{1.734255in}{3.031260in}}%
\pgfpathlineto{\pgfqpoint{1.734299in}{3.038257in}}%
\pgfpathlineto{\pgfqpoint{1.734327in}{3.045255in}}%
\pgfpathlineto{\pgfqpoint{1.734335in}{3.052253in}}%
\pgfpathlineto{\pgfqpoint{1.734341in}{3.059251in}}%
\pgfpathlineto{\pgfqpoint{1.734455in}{3.059251in}}%
\pgfpathlineto{\pgfqpoint{1.734455in}{3.059251in}}%
\pgfpathlineto{\pgfqpoint{1.734460in}{3.052253in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{3.045255in}}%
\pgfpathlineto{\pgfqpoint{1.734497in}{3.038257in}}%
\pgfpathlineto{\pgfqpoint{1.734540in}{3.031260in}}%
\pgfpathlineto{\pgfqpoint{1.734581in}{3.024262in}}%
\pgfpathlineto{\pgfqpoint{1.734600in}{3.017264in}}%
\pgfpathlineto{\pgfqpoint{1.734591in}{3.010266in}}%
\pgfpathlineto{\pgfqpoint{1.734571in}{3.003269in}}%
\pgfpathlineto{\pgfqpoint{1.734564in}{2.996271in}}%
\pgfpathlineto{\pgfqpoint{1.734576in}{2.989273in}}%
\pgfpathlineto{\pgfqpoint{1.734592in}{2.982275in}}%
\pgfpathlineto{\pgfqpoint{1.734606in}{2.975277in}}%
\pgfpathlineto{\pgfqpoint{1.734620in}{2.968280in}}%
\pgfpathlineto{\pgfqpoint{1.734629in}{2.961282in}}%
\pgfpathlineto{\pgfqpoint{1.734624in}{2.954284in}}%
\pgfpathlineto{\pgfqpoint{1.734603in}{2.947286in}}%
\pgfpathlineto{\pgfqpoint{1.734580in}{2.940288in}}%
\pgfpathlineto{\pgfqpoint{1.734580in}{2.933291in}}%
\pgfpathlineto{\pgfqpoint{1.734613in}{2.926293in}}%
\pgfpathlineto{\pgfqpoint{1.734662in}{2.919295in}}%
\pgfpathlineto{\pgfqpoint{1.734695in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{1.734697in}{2.905299in}}%
\pgfpathlineto{\pgfqpoint{1.734687in}{2.898302in}}%
\pgfpathlineto{\pgfqpoint{1.734692in}{2.891304in}}%
\pgfpathlineto{\pgfqpoint{1.734716in}{2.884306in}}%
\pgfpathlineto{\pgfqpoint{1.734758in}{2.877308in}}%
\pgfpathlineto{\pgfqpoint{1.734835in}{2.870310in}}%
\pgfpathlineto{\pgfqpoint{1.734954in}{2.863313in}}%
\pgfpathlineto{\pgfqpoint{1.735101in}{2.856315in}}%
\pgfpathlineto{\pgfqpoint{1.735257in}{2.849317in}}%
\pgfpathlineto{\pgfqpoint{1.735400in}{2.842319in}}%
\pgfpathlineto{\pgfqpoint{1.735497in}{2.835321in}}%
\pgfpathlineto{\pgfqpoint{1.735583in}{2.828324in}}%
\pgfpathlineto{\pgfqpoint{1.735756in}{2.821326in}}%
\pgfpathlineto{\pgfqpoint{1.736022in}{2.814328in}}%
\pgfpathlineto{\pgfqpoint{1.736257in}{2.807330in}}%
\pgfpathlineto{\pgfqpoint{1.736377in}{2.800332in}}%
\pgfpathlineto{\pgfqpoint{1.736441in}{2.793335in}}%
\pgfpathlineto{\pgfqpoint{1.736543in}{2.786337in}}%
\pgfpathlineto{\pgfqpoint{1.736706in}{2.779339in}}%
\pgfpathlineto{\pgfqpoint{1.736912in}{2.772341in}}%
\pgfpathlineto{\pgfqpoint{1.737162in}{2.765344in}}%
\pgfpathlineto{\pgfqpoint{1.737443in}{2.758346in}}%
\pgfpathlineto{\pgfqpoint{1.737697in}{2.751348in}}%
\pgfpathlineto{\pgfqpoint{1.737878in}{2.744350in}}%
\pgfpathlineto{\pgfqpoint{1.738011in}{2.737352in}}%
\pgfpathlineto{\pgfqpoint{1.738187in}{2.730355in}}%
\pgfpathlineto{\pgfqpoint{1.738502in}{2.723357in}}%
\pgfpathlineto{\pgfqpoint{1.738963in}{2.716359in}}%
\pgfpathlineto{\pgfqpoint{1.739466in}{2.709361in}}%
\pgfpathlineto{\pgfqpoint{1.739917in}{2.702363in}}%
\pgfpathlineto{\pgfqpoint{1.740320in}{2.695366in}}%
\pgfpathlineto{\pgfqpoint{1.740701in}{2.688368in}}%
\pgfpathlineto{\pgfqpoint{1.741075in}{2.681370in}}%
\pgfpathlineto{\pgfqpoint{1.741533in}{2.674372in}}%
\pgfpathlineto{\pgfqpoint{1.742221in}{2.667374in}}%
\pgfpathlineto{\pgfqpoint{1.743206in}{2.660377in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{2.653379in}}%
\pgfpathlineto{\pgfqpoint{1.745991in}{2.646381in}}%
\pgfpathlineto{\pgfqpoint{1.747704in}{2.639383in}}%
\pgfpathlineto{\pgfqpoint{1.749566in}{2.632385in}}%
\pgfpathlineto{\pgfqpoint{1.751674in}{2.625388in}}%
\pgfpathlineto{\pgfqpoint{1.754220in}{2.618390in}}%
\pgfpathlineto{\pgfqpoint{1.757268in}{2.611392in}}%
\pgfpathlineto{\pgfqpoint{1.760678in}{2.604394in}}%
\pgfpathlineto{\pgfqpoint{1.764258in}{2.597396in}}%
\pgfpathlineto{\pgfqpoint{1.767918in}{2.590399in}}%
\pgfpathlineto{\pgfqpoint{1.771648in}{2.583401in}}%
\pgfpathlineto{\pgfqpoint{1.775532in}{2.576403in}}%
\pgfpathlineto{\pgfqpoint{1.779651in}{2.569405in}}%
\pgfpathlineto{\pgfqpoint{1.783825in}{2.562408in}}%
\pgfpathlineto{\pgfqpoint{1.787740in}{2.555410in}}%
\pgfpathlineto{\pgfqpoint{1.791350in}{2.548412in}}%
\pgfpathlineto{\pgfqpoint{1.794795in}{2.541414in}}%
\pgfpathlineto{\pgfqpoint{1.797973in}{2.534416in}}%
\pgfpathlineto{\pgfqpoint{1.800608in}{2.527419in}}%
\pgfpathlineto{\pgfqpoint{1.802624in}{2.520421in}}%
\pgfpathlineto{\pgfqpoint{1.804002in}{2.513423in}}%
\pgfpathlineto{\pgfqpoint{1.804393in}{2.506425in}}%
\pgfpathlineto{\pgfqpoint{1.803301in}{2.499427in}}%
\pgfpathlineto{\pgfqpoint{1.800582in}{2.492430in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{2.485432in}}%
\pgfpathlineto{\pgfqpoint{1.791701in}{2.478434in}}%
\pgfpathlineto{\pgfqpoint{1.786074in}{2.471436in}}%
\pgfpathlineto{\pgfqpoint{1.779607in}{2.464438in}}%
\pgfpathlineto{\pgfqpoint{1.772412in}{2.457441in}}%
\pgfpathlineto{\pgfqpoint{1.764990in}{2.450443in}}%
\pgfpathlineto{\pgfqpoint{1.757996in}{2.443445in}}%
\pgfpathlineto{\pgfqpoint{1.751872in}{2.436447in}}%
\pgfpathlineto{\pgfqpoint{1.746804in}{2.429449in}}%
\pgfpathlineto{\pgfqpoint{1.742894in}{2.422452in}}%
\pgfpathlineto{\pgfqpoint{1.740114in}{2.415454in}}%
\pgfpathlineto{\pgfqpoint{1.738213in}{2.408456in}}%
\pgfpathlineto{\pgfqpoint{1.736862in}{2.401458in}}%
\pgfpathlineto{\pgfqpoint{1.735868in}{2.394460in}}%
\pgfpathlineto{\pgfqpoint{1.735200in}{2.387463in}}%
\pgfpathlineto{\pgfqpoint{1.734835in}{2.380465in}}%
\pgfpathlineto{\pgfqpoint{1.734661in}{2.373467in}}%
\pgfpathlineto{\pgfqpoint{1.734561in}{2.366469in}}%
\pgfpathlineto{\pgfqpoint{1.734561in}{2.366469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.035700in}{2.364619in}}{\pgfqpoint{2.154462in}{3.177118in}}{%
\pgfpathmoveto{\pgfqpoint{2.095173in}{2.364619in}}%
\pgfpathlineto{\pgfqpoint{2.094989in}{2.364619in}}%
\pgfpathlineto{\pgfqpoint{2.094857in}{2.372826in}}%
\pgfpathlineto{\pgfqpoint{2.094603in}{2.381033in}}%
\pgfpathlineto{\pgfqpoint{2.094177in}{2.389240in}}%
\pgfpathlineto{\pgfqpoint{2.093472in}{2.397447in}}%
\pgfpathlineto{\pgfqpoint{2.092320in}{2.405654in}}%
\pgfpathlineto{\pgfqpoint{2.090540in}{2.413861in}}%
\pgfpathlineto{\pgfqpoint{2.087901in}{2.422068in}}%
\pgfpathlineto{\pgfqpoint{2.084115in}{2.430275in}}%
\pgfpathlineto{\pgfqpoint{2.079083in}{2.438482in}}%
\pgfpathlineto{\pgfqpoint{2.073194in}{2.446689in}}%
\pgfpathlineto{\pgfqpoint{2.067078in}{2.454896in}}%
\pgfpathlineto{\pgfqpoint{2.061062in}{2.463104in}}%
\pgfpathlineto{\pgfqpoint{2.055278in}{2.471311in}}%
\pgfpathlineto{\pgfqpoint{2.050063in}{2.479518in}}%
\pgfpathlineto{\pgfqpoint{2.045634in}{2.487725in}}%
\pgfpathlineto{\pgfqpoint{2.041875in}{2.495932in}}%
\pgfpathlineto{\pgfqpoint{2.038771in}{2.504139in}}%
\pgfpathlineto{\pgfqpoint{2.036606in}{2.512346in}}%
\pgfpathlineto{\pgfqpoint{2.035700in}{2.520553in}}%
\pgfpathlineto{\pgfqpoint{2.036013in}{2.528760in}}%
\pgfpathlineto{\pgfqpoint{2.037170in}{2.536967in}}%
\pgfpathlineto{\pgfqpoint{2.038856in}{2.545174in}}%
\pgfpathlineto{\pgfqpoint{2.040997in}{2.553381in}}%
\pgfpathlineto{\pgfqpoint{2.043533in}{2.561588in}}%
\pgfpathlineto{\pgfqpoint{2.046311in}{2.569795in}}%
\pgfpathlineto{\pgfqpoint{2.049271in}{2.578002in}}%
\pgfpathlineto{\pgfqpoint{2.052546in}{2.586210in}}%
\pgfpathlineto{\pgfqpoint{2.056167in}{2.594417in}}%
\pgfpathlineto{\pgfqpoint{2.059905in}{2.602624in}}%
\pgfpathlineto{\pgfqpoint{2.063510in}{2.610831in}}%
\pgfpathlineto{\pgfqpoint{2.066736in}{2.619038in}}%
\pgfpathlineto{\pgfqpoint{2.069377in}{2.627245in}}%
\pgfpathlineto{\pgfqpoint{2.071607in}{2.635452in}}%
\pgfpathlineto{\pgfqpoint{2.073819in}{2.643659in}}%
\pgfpathlineto{\pgfqpoint{2.076002in}{2.651866in}}%
\pgfpathlineto{\pgfqpoint{2.077798in}{2.660073in}}%
\pgfpathlineto{\pgfqpoint{2.079243in}{2.668280in}}%
\pgfpathlineto{\pgfqpoint{2.080893in}{2.676487in}}%
\pgfpathlineto{\pgfqpoint{2.083003in}{2.684694in}}%
\pgfpathlineto{\pgfqpoint{2.085121in}{2.692901in}}%
\pgfpathlineto{\pgfqpoint{2.086656in}{2.701108in}}%
\pgfpathlineto{\pgfqpoint{2.087439in}{2.709316in}}%
\pgfpathlineto{\pgfqpoint{2.087754in}{2.717523in}}%
\pgfpathlineto{\pgfqpoint{2.088070in}{2.725730in}}%
\pgfpathlineto{\pgfqpoint{2.088699in}{2.733937in}}%
\pgfpathlineto{\pgfqpoint{2.089553in}{2.742144in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{2.750351in}}%
\pgfpathlineto{\pgfqpoint{2.091008in}{2.758558in}}%
\pgfpathlineto{\pgfqpoint{2.091705in}{2.766765in}}%
\pgfpathlineto{\pgfqpoint{2.092438in}{2.774972in}}%
\pgfpathlineto{\pgfqpoint{2.093063in}{2.783179in}}%
\pgfpathlineto{\pgfqpoint{2.093481in}{2.791386in}}%
\pgfpathlineto{\pgfqpoint{2.093707in}{2.799593in}}%
\pgfpathlineto{\pgfqpoint{2.093859in}{2.807800in}}%
\pgfpathlineto{\pgfqpoint{2.094061in}{2.816007in}}%
\pgfpathlineto{\pgfqpoint{2.094310in}{2.824214in}}%
\pgfpathlineto{\pgfqpoint{2.094524in}{2.832422in}}%
\pgfpathlineto{\pgfqpoint{2.094656in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{2.094725in}{2.848836in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{2.857043in}}%
\pgfpathlineto{\pgfqpoint{2.094791in}{2.865250in}}%
\pgfpathlineto{\pgfqpoint{2.094795in}{2.873457in}}%
\pgfpathlineto{\pgfqpoint{2.094803in}{2.881664in}}%
\pgfpathlineto{\pgfqpoint{2.094823in}{2.889871in}}%
\pgfpathlineto{\pgfqpoint{2.094865in}{2.898078in}}%
\pgfpathlineto{\pgfqpoint{2.094934in}{2.906285in}}%
\pgfpathlineto{\pgfqpoint{2.095002in}{2.914492in}}%
\pgfpathlineto{\pgfqpoint{2.095037in}{2.922699in}}%
\pgfpathlineto{\pgfqpoint{2.095042in}{2.930906in}}%
\pgfpathlineto{\pgfqpoint{2.095038in}{2.939113in}}%
\pgfpathlineto{\pgfqpoint{2.095031in}{2.947320in}}%
\pgfpathlineto{\pgfqpoint{2.095031in}{2.955528in}}%
\pgfpathlineto{\pgfqpoint{2.095043in}{2.963735in}}%
\pgfpathlineto{\pgfqpoint{2.095059in}{2.971942in}}%
\pgfpathlineto{\pgfqpoint{2.095063in}{2.980149in}}%
\pgfpathlineto{\pgfqpoint{2.095053in}{2.988356in}}%
\pgfpathlineto{\pgfqpoint{2.095039in}{2.996563in}}%
\pgfpathlineto{\pgfqpoint{2.095029in}{3.004770in}}%
\pgfpathlineto{\pgfqpoint{2.095023in}{3.012977in}}%
\pgfpathlineto{\pgfqpoint{2.095020in}{3.021184in}}%
\pgfpathlineto{\pgfqpoint{2.095026in}{3.029391in}}%
\pgfpathlineto{\pgfqpoint{2.095045in}{3.037598in}}%
\pgfpathlineto{\pgfqpoint{2.095063in}{3.045805in}}%
\pgfpathlineto{\pgfqpoint{2.095067in}{3.054012in}}%
\pgfpathlineto{\pgfqpoint{2.095060in}{3.062219in}}%
\pgfpathlineto{\pgfqpoint{2.095055in}{3.070426in}}%
\pgfpathlineto{\pgfqpoint{2.095061in}{3.078634in}}%
\pgfpathlineto{\pgfqpoint{2.095072in}{3.086841in}}%
\pgfpathlineto{\pgfqpoint{2.095078in}{3.095048in}}%
\pgfpathlineto{\pgfqpoint{2.095080in}{3.103255in}}%
\pgfpathlineto{\pgfqpoint{2.095081in}{3.111462in}}%
\pgfpathlineto{\pgfqpoint{2.095081in}{3.119669in}}%
\pgfpathlineto{\pgfqpoint{2.095080in}{3.127876in}}%
\pgfpathlineto{\pgfqpoint{2.095079in}{3.136083in}}%
\pgfpathlineto{\pgfqpoint{2.095074in}{3.144290in}}%
\pgfpathlineto{\pgfqpoint{2.095061in}{3.152497in}}%
\pgfpathlineto{\pgfqpoint{2.095046in}{3.160704in}}%
\pgfpathlineto{\pgfqpoint{2.095038in}{3.168911in}}%
\pgfpathlineto{\pgfqpoint{2.095042in}{3.177118in}}%
\pgfpathlineto{\pgfqpoint{2.095119in}{3.177118in}}%
\pgfpathlineto{\pgfqpoint{2.095119in}{3.177118in}}%
\pgfpathlineto{\pgfqpoint{2.095124in}{3.168911in}}%
\pgfpathlineto{\pgfqpoint{2.095115in}{3.160704in}}%
\pgfpathlineto{\pgfqpoint{2.095100in}{3.152497in}}%
\pgfpathlineto{\pgfqpoint{2.095088in}{3.144290in}}%
\pgfpathlineto{\pgfqpoint{2.095082in}{3.136083in}}%
\pgfpathlineto{\pgfqpoint{2.095081in}{3.127876in}}%
\pgfpathlineto{\pgfqpoint{2.095081in}{3.119669in}}%
\pgfpathlineto{\pgfqpoint{2.095081in}{3.111462in}}%
\pgfpathlineto{\pgfqpoint{2.095081in}{3.103255in}}%
\pgfpathlineto{\pgfqpoint{2.095083in}{3.095048in}}%
\pgfpathlineto{\pgfqpoint{2.095090in}{3.086841in}}%
\pgfpathlineto{\pgfqpoint{2.095101in}{3.078634in}}%
\pgfpathlineto{\pgfqpoint{2.095107in}{3.070426in}}%
\pgfpathlineto{\pgfqpoint{2.095102in}{3.062219in}}%
\pgfpathlineto{\pgfqpoint{2.095094in}{3.054012in}}%
\pgfpathlineto{\pgfqpoint{2.095098in}{3.045805in}}%
\pgfpathlineto{\pgfqpoint{2.095116in}{3.037598in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{3.029391in}}%
\pgfpathlineto{\pgfqpoint{2.095142in}{3.021184in}}%
\pgfpathlineto{\pgfqpoint{2.095138in}{3.012977in}}%
\pgfpathlineto{\pgfqpoint{2.095132in}{3.004770in}}%
\pgfpathlineto{\pgfqpoint{2.095123in}{2.996563in}}%
\pgfpathlineto{\pgfqpoint{2.095109in}{2.988356in}}%
\pgfpathlineto{\pgfqpoint{2.095098in}{2.980149in}}%
\pgfpathlineto{\pgfqpoint{2.095102in}{2.971942in}}%
\pgfpathlineto{\pgfqpoint{2.095118in}{2.963735in}}%
\pgfpathlineto{\pgfqpoint{2.095131in}{2.955528in}}%
\pgfpathlineto{\pgfqpoint{2.095130in}{2.947320in}}%
\pgfpathlineto{\pgfqpoint{2.095123in}{2.939113in}}%
\pgfpathlineto{\pgfqpoint{2.095119in}{2.930906in}}%
\pgfpathlineto{\pgfqpoint{2.095125in}{2.922699in}}%
\pgfpathlineto{\pgfqpoint{2.095160in}{2.914492in}}%
\pgfpathlineto{\pgfqpoint{2.095227in}{2.906285in}}%
\pgfpathlineto{\pgfqpoint{2.095296in}{2.898078in}}%
\pgfpathlineto{\pgfqpoint{2.095338in}{2.889871in}}%
\pgfpathlineto{\pgfqpoint{2.095359in}{2.881664in}}%
\pgfpathlineto{\pgfqpoint{2.095367in}{2.873457in}}%
\pgfpathlineto{\pgfqpoint{2.095371in}{2.865250in}}%
\pgfpathlineto{\pgfqpoint{2.095392in}{2.857043in}}%
\pgfpathlineto{\pgfqpoint{2.095436in}{2.848836in}}%
\pgfpathlineto{\pgfqpoint{2.095505in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{2.095637in}{2.832422in}}%
\pgfpathlineto{\pgfqpoint{2.095852in}{2.824214in}}%
\pgfpathlineto{\pgfqpoint{2.096100in}{2.816007in}}%
\pgfpathlineto{\pgfqpoint{2.096302in}{2.807800in}}%
\pgfpathlineto{\pgfqpoint{2.096455in}{2.799593in}}%
\pgfpathlineto{\pgfqpoint{2.096680in}{2.791386in}}%
\pgfpathlineto{\pgfqpoint{2.097098in}{2.783179in}}%
\pgfpathlineto{\pgfqpoint{2.097723in}{2.774972in}}%
\pgfpathlineto{\pgfqpoint{2.098456in}{2.766765in}}%
\pgfpathlineto{\pgfqpoint{2.099154in}{2.758558in}}%
\pgfpathlineto{\pgfqpoint{2.099821in}{2.750351in}}%
\pgfpathlineto{\pgfqpoint{2.100608in}{2.742144in}}%
\pgfpathlineto{\pgfqpoint{2.101463in}{2.733937in}}%
\pgfpathlineto{\pgfqpoint{2.102092in}{2.725730in}}%
\pgfpathlineto{\pgfqpoint{2.102408in}{2.717523in}}%
\pgfpathlineto{\pgfqpoint{2.102722in}{2.709316in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{2.701108in}}%
\pgfpathlineto{\pgfqpoint{2.105041in}{2.692901in}}%
\pgfpathlineto{\pgfqpoint{2.107158in}{2.684694in}}%
\pgfpathlineto{\pgfqpoint{2.109269in}{2.676487in}}%
\pgfpathlineto{\pgfqpoint{2.110918in}{2.668280in}}%
\pgfpathlineto{\pgfqpoint{2.112364in}{2.660073in}}%
\pgfpathlineto{\pgfqpoint{2.114159in}{2.651866in}}%
\pgfpathlineto{\pgfqpoint{2.116343in}{2.643659in}}%
\pgfpathlineto{\pgfqpoint{2.118555in}{2.635452in}}%
\pgfpathlineto{\pgfqpoint{2.120784in}{2.627245in}}%
\pgfpathlineto{\pgfqpoint{2.123425in}{2.619038in}}%
\pgfpathlineto{\pgfqpoint{2.126651in}{2.610831in}}%
\pgfpathlineto{\pgfqpoint{2.130257in}{2.602624in}}%
\pgfpathlineto{\pgfqpoint{2.133994in}{2.594417in}}%
\pgfpathlineto{\pgfqpoint{2.137615in}{2.586210in}}%
\pgfpathlineto{\pgfqpoint{2.140891in}{2.578002in}}%
\pgfpathlineto{\pgfqpoint{2.143851in}{2.569795in}}%
\pgfpathlineto{\pgfqpoint{2.146628in}{2.561588in}}%
\pgfpathlineto{\pgfqpoint{2.149165in}{2.553381in}}%
\pgfpathlineto{\pgfqpoint{2.151305in}{2.545174in}}%
\pgfpathlineto{\pgfqpoint{2.152992in}{2.536967in}}%
\pgfpathlineto{\pgfqpoint{2.154149in}{2.528760in}}%
\pgfpathlineto{\pgfqpoint{2.154462in}{2.520553in}}%
\pgfpathlineto{\pgfqpoint{2.153556in}{2.512346in}}%
\pgfpathlineto{\pgfqpoint{2.151391in}{2.504139in}}%
\pgfpathlineto{\pgfqpoint{2.148287in}{2.495932in}}%
\pgfpathlineto{\pgfqpoint{2.144528in}{2.487725in}}%
\pgfpathlineto{\pgfqpoint{2.140098in}{2.479518in}}%
\pgfpathlineto{\pgfqpoint{2.134884in}{2.471311in}}%
\pgfpathlineto{\pgfqpoint{2.129100in}{2.463104in}}%
\pgfpathlineto{\pgfqpoint{2.123083in}{2.454896in}}%
\pgfpathlineto{\pgfqpoint{2.116968in}{2.446689in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{2.438482in}}%
\pgfpathlineto{\pgfqpoint{2.106047in}{2.430275in}}%
\pgfpathlineto{\pgfqpoint{2.102261in}{2.422068in}}%
\pgfpathlineto{\pgfqpoint{2.099621in}{2.413861in}}%
\pgfpathlineto{\pgfqpoint{2.097841in}{2.405654in}}%
\pgfpathlineto{\pgfqpoint{2.096689in}{2.397447in}}%
\pgfpathlineto{\pgfqpoint{2.095985in}{2.389240in}}%
\pgfpathlineto{\pgfqpoint{2.095559in}{2.381033in}}%
\pgfpathlineto{\pgfqpoint{2.095304in}{2.372826in}}%
\pgfpathlineto{\pgfqpoint{2.095173in}{2.364619in}}%
\pgfpathlineto{\pgfqpoint{2.095173in}{2.364619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.388021in}{2.387293in}}{\pgfqpoint{2.523506in}{3.065166in}}{%
\pgfpathmoveto{\pgfqpoint{2.456140in}{2.387293in}}%
\pgfpathlineto{\pgfqpoint{2.455387in}{2.387293in}}%
\pgfpathlineto{\pgfqpoint{2.455052in}{2.394141in}}%
\pgfpathlineto{\pgfqpoint{2.454588in}{2.400988in}}%
\pgfpathlineto{\pgfqpoint{2.453933in}{2.407835in}}%
\pgfpathlineto{\pgfqpoint{2.452918in}{2.414682in}}%
\pgfpathlineto{\pgfqpoint{2.451268in}{2.421529in}}%
\pgfpathlineto{\pgfqpoint{2.448702in}{2.428377in}}%
\pgfpathlineto{\pgfqpoint{2.445086in}{2.435224in}}%
\pgfpathlineto{\pgfqpoint{2.440448in}{2.442071in}}%
\pgfpathlineto{\pgfqpoint{2.434895in}{2.448918in}}%
\pgfpathlineto{\pgfqpoint{2.428694in}{2.455765in}}%
\pgfpathlineto{\pgfqpoint{2.422260in}{2.462613in}}%
\pgfpathlineto{\pgfqpoint{2.415912in}{2.469460in}}%
\pgfpathlineto{\pgfqpoint{2.409785in}{2.476307in}}%
\pgfpathlineto{\pgfqpoint{2.404078in}{2.483154in}}%
\pgfpathlineto{\pgfqpoint{2.399151in}{2.490001in}}%
\pgfpathlineto{\pgfqpoint{2.395198in}{2.496849in}}%
\pgfpathlineto{\pgfqpoint{2.392122in}{2.503696in}}%
\pgfpathlineto{\pgfqpoint{2.389853in}{2.510543in}}%
\pgfpathlineto{\pgfqpoint{2.388480in}{2.517390in}}%
\pgfpathlineto{\pgfqpoint{2.388021in}{2.524237in}}%
\pgfpathlineto{\pgfqpoint{2.388262in}{2.531085in}}%
\pgfpathlineto{\pgfqpoint{2.388938in}{2.537932in}}%
\pgfpathlineto{\pgfqpoint{2.390090in}{2.544779in}}%
\pgfpathlineto{\pgfqpoint{2.392028in}{2.551626in}}%
\pgfpathlineto{\pgfqpoint{2.395012in}{2.558473in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{2.565321in}}%
\pgfpathlineto{\pgfqpoint{2.403870in}{2.572168in}}%
\pgfpathlineto{\pgfqpoint{2.408851in}{2.579015in}}%
\pgfpathlineto{\pgfqpoint{2.413455in}{2.585862in}}%
\pgfpathlineto{\pgfqpoint{2.417569in}{2.592709in}}%
\pgfpathlineto{\pgfqpoint{2.421651in}{2.599556in}}%
\pgfpathlineto{\pgfqpoint{2.425936in}{2.606404in}}%
\pgfpathlineto{\pgfqpoint{2.429909in}{2.613251in}}%
\pgfpathlineto{\pgfqpoint{2.433076in}{2.620098in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{2.626945in}}%
\pgfpathlineto{\pgfqpoint{2.437696in}{2.633792in}}%
\pgfpathlineto{\pgfqpoint{2.439547in}{2.640640in}}%
\pgfpathlineto{\pgfqpoint{2.441189in}{2.647487in}}%
\pgfpathlineto{\pgfqpoint{2.442774in}{2.654334in}}%
\pgfpathlineto{\pgfqpoint{2.444297in}{2.661181in}}%
\pgfpathlineto{\pgfqpoint{2.445560in}{2.668028in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{2.674876in}}%
\pgfpathlineto{\pgfqpoint{2.447005in}{2.681723in}}%
\pgfpathlineto{\pgfqpoint{2.447603in}{2.688570in}}%
\pgfpathlineto{\pgfqpoint{2.448265in}{2.695417in}}%
\pgfpathlineto{\pgfqpoint{2.448900in}{2.702264in}}%
\pgfpathlineto{\pgfqpoint{2.449488in}{2.709112in}}%
\pgfpathlineto{\pgfqpoint{2.449994in}{2.715959in}}%
\pgfpathlineto{\pgfqpoint{2.450333in}{2.722806in}}%
\pgfpathlineto{\pgfqpoint{2.450575in}{2.729653in}}%
\pgfpathlineto{\pgfqpoint{2.450906in}{2.736500in}}%
\pgfpathlineto{\pgfqpoint{2.451364in}{2.743348in}}%
\pgfpathlineto{\pgfqpoint{2.451827in}{2.750195in}}%
\pgfpathlineto{\pgfqpoint{2.452226in}{2.757042in}}%
\pgfpathlineto{\pgfqpoint{2.452619in}{2.763889in}}%
\pgfpathlineto{\pgfqpoint{2.453064in}{2.770736in}}%
\pgfpathlineto{\pgfqpoint{2.453557in}{2.777584in}}%
\pgfpathlineto{\pgfqpoint{2.454049in}{2.784431in}}%
\pgfpathlineto{\pgfqpoint{2.454462in}{2.791278in}}%
\pgfpathlineto{\pgfqpoint{2.454736in}{2.798125in}}%
\pgfpathlineto{\pgfqpoint{2.454894in}{2.804972in}}%
\pgfpathlineto{\pgfqpoint{2.454994in}{2.811820in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{2.818667in}}%
\pgfpathlineto{\pgfqpoint{2.455082in}{2.825514in}}%
\pgfpathlineto{\pgfqpoint{2.455159in}{2.832361in}}%
\pgfpathlineto{\pgfqpoint{2.455293in}{2.839208in}}%
\pgfpathlineto{\pgfqpoint{2.455423in}{2.846056in}}%
\pgfpathlineto{\pgfqpoint{2.455508in}{2.852903in}}%
\pgfpathlineto{\pgfqpoint{2.455570in}{2.859750in}}%
\pgfpathlineto{\pgfqpoint{2.455632in}{2.866597in}}%
\pgfpathlineto{\pgfqpoint{2.455683in}{2.873444in}}%
\pgfpathlineto{\pgfqpoint{2.455699in}{2.880292in}}%
\pgfpathlineto{\pgfqpoint{2.455687in}{2.887139in}}%
\pgfpathlineto{\pgfqpoint{2.455673in}{2.893986in}}%
\pgfpathlineto{\pgfqpoint{2.455673in}{2.900833in}}%
\pgfpathlineto{\pgfqpoint{2.455687in}{2.907680in}}%
\pgfpathlineto{\pgfqpoint{2.455705in}{2.914528in}}%
\pgfpathlineto{\pgfqpoint{2.455721in}{2.921375in}}%
\pgfpathlineto{\pgfqpoint{2.455735in}{2.928222in}}%
\pgfpathlineto{\pgfqpoint{2.455748in}{2.935069in}}%
\pgfpathlineto{\pgfqpoint{2.455758in}{2.941916in}}%
\pgfpathlineto{\pgfqpoint{2.455762in}{2.948764in}}%
\pgfpathlineto{\pgfqpoint{2.455763in}{2.955611in}}%
\pgfpathlineto{\pgfqpoint{2.455762in}{2.962458in}}%
\pgfpathlineto{\pgfqpoint{2.455756in}{2.969305in}}%
\pgfpathlineto{\pgfqpoint{2.455743in}{2.976152in}}%
\pgfpathlineto{\pgfqpoint{2.455724in}{2.983000in}}%
\pgfpathlineto{\pgfqpoint{2.455710in}{2.989847in}}%
\pgfpathlineto{\pgfqpoint{2.455706in}{2.996694in}}%
\pgfpathlineto{\pgfqpoint{2.455710in}{3.003541in}}%
\pgfpathlineto{\pgfqpoint{2.455721in}{3.010388in}}%
\pgfpathlineto{\pgfqpoint{2.455735in}{3.017236in}}%
\pgfpathlineto{\pgfqpoint{2.455750in}{3.024083in}}%
\pgfpathlineto{\pgfqpoint{2.455759in}{3.030930in}}%
\pgfpathlineto{\pgfqpoint{2.455762in}{3.037777in}}%
\pgfpathlineto{\pgfqpoint{2.455759in}{3.044624in}}%
\pgfpathlineto{\pgfqpoint{2.455752in}{3.051472in}}%
\pgfpathlineto{\pgfqpoint{2.455741in}{3.058319in}}%
\pgfpathlineto{\pgfqpoint{2.455735in}{3.065166in}}%
\pgfpathlineto{\pgfqpoint{2.455792in}{3.065166in}}%
\pgfpathlineto{\pgfqpoint{2.455792in}{3.065166in}}%
\pgfpathlineto{\pgfqpoint{2.455787in}{3.058319in}}%
\pgfpathlineto{\pgfqpoint{2.455776in}{3.051472in}}%
\pgfpathlineto{\pgfqpoint{2.455768in}{3.044624in}}%
\pgfpathlineto{\pgfqpoint{2.455766in}{3.037777in}}%
\pgfpathlineto{\pgfqpoint{2.455768in}{3.030930in}}%
\pgfpathlineto{\pgfqpoint{2.455777in}{3.024083in}}%
\pgfpathlineto{\pgfqpoint{2.455792in}{3.017236in}}%
\pgfpathlineto{\pgfqpoint{2.455807in}{3.010388in}}%
\pgfpathlineto{\pgfqpoint{2.455817in}{3.003541in}}%
\pgfpathlineto{\pgfqpoint{2.455822in}{2.996694in}}%
\pgfpathlineto{\pgfqpoint{2.455817in}{2.989847in}}%
\pgfpathlineto{\pgfqpoint{2.455803in}{2.983000in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{2.976152in}}%
\pgfpathlineto{\pgfqpoint{2.455772in}{2.969305in}}%
\pgfpathlineto{\pgfqpoint{2.455766in}{2.962458in}}%
\pgfpathlineto{\pgfqpoint{2.455764in}{2.955611in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{2.948764in}}%
\pgfpathlineto{\pgfqpoint{2.455769in}{2.941916in}}%
\pgfpathlineto{\pgfqpoint{2.455779in}{2.935069in}}%
\pgfpathlineto{\pgfqpoint{2.455793in}{2.928222in}}%
\pgfpathlineto{\pgfqpoint{2.455807in}{2.921375in}}%
\pgfpathlineto{\pgfqpoint{2.455822in}{2.914528in}}%
\pgfpathlineto{\pgfqpoint{2.455840in}{2.907680in}}%
\pgfpathlineto{\pgfqpoint{2.455855in}{2.900833in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{2.893986in}}%
\pgfpathlineto{\pgfqpoint{2.455840in}{2.887139in}}%
\pgfpathlineto{\pgfqpoint{2.455828in}{2.880292in}}%
\pgfpathlineto{\pgfqpoint{2.455844in}{2.873444in}}%
\pgfpathlineto{\pgfqpoint{2.455895in}{2.866597in}}%
\pgfpathlineto{\pgfqpoint{2.455957in}{2.859750in}}%
\pgfpathlineto{\pgfqpoint{2.456019in}{2.852903in}}%
\pgfpathlineto{\pgfqpoint{2.456105in}{2.846056in}}%
\pgfpathlineto{\pgfqpoint{2.456235in}{2.839208in}}%
\pgfpathlineto{\pgfqpoint{2.456368in}{2.832361in}}%
\pgfpathlineto{\pgfqpoint{2.456445in}{2.825514in}}%
\pgfpathlineto{\pgfqpoint{2.456479in}{2.818667in}}%
\pgfpathlineto{\pgfqpoint{2.456533in}{2.811820in}}%
\pgfpathlineto{\pgfqpoint{2.456633in}{2.804972in}}%
\pgfpathlineto{\pgfqpoint{2.456792in}{2.798125in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{2.791278in}}%
\pgfpathlineto{\pgfqpoint{2.457478in}{2.784431in}}%
\pgfpathlineto{\pgfqpoint{2.457970in}{2.777584in}}%
\pgfpathlineto{\pgfqpoint{2.458464in}{2.770736in}}%
\pgfpathlineto{\pgfqpoint{2.458909in}{2.763889in}}%
\pgfpathlineto{\pgfqpoint{2.459301in}{2.757042in}}%
\pgfpathlineto{\pgfqpoint{2.459701in}{2.750195in}}%
\pgfpathlineto{\pgfqpoint{2.460163in}{2.743348in}}%
\pgfpathlineto{\pgfqpoint{2.460621in}{2.736500in}}%
\pgfpathlineto{\pgfqpoint{2.460952in}{2.729653in}}%
\pgfpathlineto{\pgfqpoint{2.461194in}{2.722806in}}%
\pgfpathlineto{\pgfqpoint{2.461534in}{2.715959in}}%
\pgfpathlineto{\pgfqpoint{2.462039in}{2.709112in}}%
\pgfpathlineto{\pgfqpoint{2.462627in}{2.702264in}}%
\pgfpathlineto{\pgfqpoint{2.463262in}{2.695417in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{2.688570in}}%
\pgfpathlineto{\pgfqpoint{2.464522in}{2.681723in}}%
\pgfpathlineto{\pgfqpoint{2.465113in}{2.674876in}}%
\pgfpathlineto{\pgfqpoint{2.465968in}{2.668028in}}%
\pgfpathlineto{\pgfqpoint{2.467230in}{2.661181in}}%
\pgfpathlineto{\pgfqpoint{2.468754in}{2.654334in}}%
\pgfpathlineto{\pgfqpoint{2.470338in}{2.647487in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{2.640640in}}%
\pgfpathlineto{\pgfqpoint{2.473832in}{2.633792in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.626945in}}%
\pgfpathlineto{\pgfqpoint{2.478451in}{2.620098in}}%
\pgfpathlineto{\pgfqpoint{2.481619in}{2.613251in}}%
\pgfpathlineto{\pgfqpoint{2.485591in}{2.606404in}}%
\pgfpathlineto{\pgfqpoint{2.489876in}{2.599556in}}%
\pgfpathlineto{\pgfqpoint{2.493958in}{2.592709in}}%
\pgfpathlineto{\pgfqpoint{2.498072in}{2.585862in}}%
\pgfpathlineto{\pgfqpoint{2.502676in}{2.579015in}}%
\pgfpathlineto{\pgfqpoint{2.507657in}{2.572168in}}%
\pgfpathlineto{\pgfqpoint{2.512462in}{2.565321in}}%
\pgfpathlineto{\pgfqpoint{2.516515in}{2.558473in}}%
\pgfpathlineto{\pgfqpoint{2.519499in}{2.551626in}}%
\pgfpathlineto{\pgfqpoint{2.521437in}{2.544779in}}%
\pgfpathlineto{\pgfqpoint{2.522589in}{2.537932in}}%
\pgfpathlineto{\pgfqpoint{2.523265in}{2.531085in}}%
\pgfpathlineto{\pgfqpoint{2.523506in}{2.524237in}}%
\pgfpathlineto{\pgfqpoint{2.523048in}{2.517390in}}%
\pgfpathlineto{\pgfqpoint{2.521674in}{2.510543in}}%
\pgfpathlineto{\pgfqpoint{2.519406in}{2.503696in}}%
\pgfpathlineto{\pgfqpoint{2.516329in}{2.496849in}}%
\pgfpathlineto{\pgfqpoint{2.512377in}{2.490001in}}%
\pgfpathlineto{\pgfqpoint{2.507449in}{2.483154in}}%
\pgfpathlineto{\pgfqpoint{2.501742in}{2.476307in}}%
\pgfpathlineto{\pgfqpoint{2.495615in}{2.469460in}}%
\pgfpathlineto{\pgfqpoint{2.489267in}{2.462613in}}%
\pgfpathlineto{\pgfqpoint{2.482834in}{2.455765in}}%
\pgfpathlineto{\pgfqpoint{2.476632in}{2.448918in}}%
\pgfpathlineto{\pgfqpoint{2.471079in}{2.442071in}}%
\pgfpathlineto{\pgfqpoint{2.466441in}{2.435224in}}%
\pgfpathlineto{\pgfqpoint{2.462825in}{2.428377in}}%
\pgfpathlineto{\pgfqpoint{2.460259in}{2.421529in}}%
\pgfpathlineto{\pgfqpoint{2.458610in}{2.414682in}}%
\pgfpathlineto{\pgfqpoint{2.457594in}{2.407835in}}%
\pgfpathlineto{\pgfqpoint{2.456939in}{2.400988in}}%
\pgfpathlineto{\pgfqpoint{2.456475in}{2.394141in}}%
\pgfpathlineto{\pgfqpoint{2.456140in}{2.387293in}}%
\pgfpathlineto{\pgfqpoint{2.456140in}{2.387293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.728282in}{2.398597in}}{\pgfqpoint{2.904611in}{3.235020in}}{%
\pgfpathmoveto{\pgfqpoint{2.816615in}{2.398597in}}%
\pgfpathlineto{\pgfqpoint{2.816279in}{2.398597in}}%
\pgfpathlineto{\pgfqpoint{2.816097in}{2.407046in}}%
\pgfpathlineto{\pgfqpoint{2.815789in}{2.415494in}}%
\pgfpathlineto{\pgfqpoint{2.815159in}{2.423943in}}%
\pgfpathlineto{\pgfqpoint{2.813802in}{2.432392in}}%
\pgfpathlineto{\pgfqpoint{2.811363in}{2.440841in}}%
\pgfpathlineto{\pgfqpoint{2.807521in}{2.449289in}}%
\pgfpathlineto{\pgfqpoint{2.801818in}{2.457738in}}%
\pgfpathlineto{\pgfqpoint{2.794195in}{2.466187in}}%
\pgfpathlineto{\pgfqpoint{2.785102in}{2.474635in}}%
\pgfpathlineto{\pgfqpoint{2.774795in}{2.483084in}}%
\pgfpathlineto{\pgfqpoint{2.763573in}{2.491533in}}%
\pgfpathlineto{\pgfqpoint{2.752015in}{2.499981in}}%
\pgfpathlineto{\pgfqpoint{2.741084in}{2.508430in}}%
\pgfpathlineto{\pgfqpoint{2.732580in}{2.516879in}}%
\pgfpathlineto{\pgfqpoint{2.728282in}{2.525328in}}%
\pgfpathlineto{\pgfqpoint{2.728881in}{2.533776in}}%
\pgfpathlineto{\pgfqpoint{2.733675in}{2.542225in}}%
\pgfpathlineto{\pgfqpoint{2.740787in}{2.550674in}}%
\pgfpathlineto{\pgfqpoint{2.748851in}{2.559122in}}%
\pgfpathlineto{\pgfqpoint{2.757443in}{2.567571in}}%
\pgfpathlineto{\pgfqpoint{2.765733in}{2.576020in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{2.584469in}}%
\pgfpathlineto{\pgfqpoint{2.778267in}{2.592917in}}%
\pgfpathlineto{\pgfqpoint{2.782638in}{2.601366in}}%
\pgfpathlineto{\pgfqpoint{2.786637in}{2.609815in}}%
\pgfpathlineto{\pgfqpoint{2.790817in}{2.618263in}}%
\pgfpathlineto{\pgfqpoint{2.795004in}{2.626712in}}%
\pgfpathlineto{\pgfqpoint{2.798696in}{2.635161in}}%
\pgfpathlineto{\pgfqpoint{2.801807in}{2.643610in}}%
\pgfpathlineto{\pgfqpoint{2.804507in}{2.652058in}}%
\pgfpathlineto{\pgfqpoint{2.806776in}{2.660507in}}%
\pgfpathlineto{\pgfqpoint{2.808614in}{2.668956in}}%
\pgfpathlineto{\pgfqpoint{2.810185in}{2.677404in}}%
\pgfpathlineto{\pgfqpoint{2.811459in}{2.685853in}}%
\pgfpathlineto{\pgfqpoint{2.812257in}{2.694302in}}%
\pgfpathlineto{\pgfqpoint{2.812653in}{2.702751in}}%
\pgfpathlineto{\pgfqpoint{2.812972in}{2.711199in}}%
\pgfpathlineto{\pgfqpoint{2.813421in}{2.719648in}}%
\pgfpathlineto{\pgfqpoint{2.813991in}{2.728097in}}%
\pgfpathlineto{\pgfqpoint{2.814516in}{2.736545in}}%
\pgfpathlineto{\pgfqpoint{2.814855in}{2.744994in}}%
\pgfpathlineto{\pgfqpoint{2.815026in}{2.753443in}}%
\pgfpathlineto{\pgfqpoint{2.815087in}{2.761892in}}%
\pgfpathlineto{\pgfqpoint{2.815092in}{2.770340in}}%
\pgfpathlineto{\pgfqpoint{2.815110in}{2.778789in}}%
\pgfpathlineto{\pgfqpoint{2.815181in}{2.787238in}}%
\pgfpathlineto{\pgfqpoint{2.815293in}{2.795686in}}%
\pgfpathlineto{\pgfqpoint{2.815415in}{2.804135in}}%
\pgfpathlineto{\pgfqpoint{2.815550in}{2.812584in}}%
\pgfpathlineto{\pgfqpoint{2.815697in}{2.821033in}}%
\pgfpathlineto{\pgfqpoint{2.815808in}{2.829481in}}%
\pgfpathlineto{\pgfqpoint{2.815821in}{2.837930in}}%
\pgfpathlineto{\pgfqpoint{2.815757in}{2.846379in}}%
\pgfpathlineto{\pgfqpoint{2.815680in}{2.854827in}}%
\pgfpathlineto{\pgfqpoint{2.815599in}{2.863276in}}%
\pgfpathlineto{\pgfqpoint{2.815521in}{2.871725in}}%
\pgfpathlineto{\pgfqpoint{2.815458in}{2.880174in}}%
\pgfpathlineto{\pgfqpoint{2.815402in}{2.888622in}}%
\pgfpathlineto{\pgfqpoint{2.815383in}{2.897071in}}%
\pgfpathlineto{\pgfqpoint{2.815445in}{2.905520in}}%
\pgfpathlineto{\pgfqpoint{2.815587in}{2.913968in}}%
\pgfpathlineto{\pgfqpoint{2.815739in}{2.922417in}}%
\pgfpathlineto{\pgfqpoint{2.815791in}{2.930866in}}%
\pgfpathlineto{\pgfqpoint{2.815740in}{2.939315in}}%
\pgfpathlineto{\pgfqpoint{2.815693in}{2.947763in}}%
\pgfpathlineto{\pgfqpoint{2.815713in}{2.956212in}}%
\pgfpathlineto{\pgfqpoint{2.815751in}{2.964661in}}%
\pgfpathlineto{\pgfqpoint{2.815754in}{2.973109in}}%
\pgfpathlineto{\pgfqpoint{2.815768in}{2.981558in}}%
\pgfpathlineto{\pgfqpoint{2.815838in}{2.990007in}}%
\pgfpathlineto{\pgfqpoint{2.815946in}{2.998456in}}%
\pgfpathlineto{\pgfqpoint{2.816078in}{3.006904in}}%
\pgfpathlineto{\pgfqpoint{2.816211in}{3.015353in}}%
\pgfpathlineto{\pgfqpoint{2.816296in}{3.023802in}}%
\pgfpathlineto{\pgfqpoint{2.816316in}{3.032250in}}%
\pgfpathlineto{\pgfqpoint{2.816297in}{3.040699in}}%
\pgfpathlineto{\pgfqpoint{2.816270in}{3.049148in}}%
\pgfpathlineto{\pgfqpoint{2.816259in}{3.057597in}}%
\pgfpathlineto{\pgfqpoint{2.816274in}{3.066045in}}%
\pgfpathlineto{\pgfqpoint{2.816308in}{3.074494in}}%
\pgfpathlineto{\pgfqpoint{2.816355in}{3.082943in}}%
\pgfpathlineto{\pgfqpoint{2.816403in}{3.091391in}}%
\pgfpathlineto{\pgfqpoint{2.816428in}{3.099840in}}%
\pgfpathlineto{\pgfqpoint{2.816422in}{3.108289in}}%
\pgfpathlineto{\pgfqpoint{2.816401in}{3.116738in}}%
\pgfpathlineto{\pgfqpoint{2.816394in}{3.125186in}}%
\pgfpathlineto{\pgfqpoint{2.816412in}{3.133635in}}%
\pgfpathlineto{\pgfqpoint{2.816434in}{3.142084in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{3.150532in}}%
\pgfpathlineto{\pgfqpoint{2.816446in}{3.158981in}}%
\pgfpathlineto{\pgfqpoint{2.816447in}{3.167430in}}%
\pgfpathlineto{\pgfqpoint{2.816446in}{3.175879in}}%
\pgfpathlineto{\pgfqpoint{2.816443in}{3.184327in}}%
\pgfpathlineto{\pgfqpoint{2.816433in}{3.192776in}}%
\pgfpathlineto{\pgfqpoint{2.816421in}{3.201225in}}%
\pgfpathlineto{\pgfqpoint{2.816419in}{3.209673in}}%
\pgfpathlineto{\pgfqpoint{2.816424in}{3.218122in}}%
\pgfpathlineto{\pgfqpoint{2.816422in}{3.226571in}}%
\pgfpathlineto{\pgfqpoint{2.816418in}{3.235020in}}%
\pgfpathlineto{\pgfqpoint{2.816475in}{3.235020in}}%
\pgfpathlineto{\pgfqpoint{2.816475in}{3.235020in}}%
\pgfpathlineto{\pgfqpoint{2.816471in}{3.226571in}}%
\pgfpathlineto{\pgfqpoint{2.816469in}{3.218122in}}%
\pgfpathlineto{\pgfqpoint{2.816474in}{3.209673in}}%
\pgfpathlineto{\pgfqpoint{2.816472in}{3.201225in}}%
\pgfpathlineto{\pgfqpoint{2.816460in}{3.192776in}}%
\pgfpathlineto{\pgfqpoint{2.816451in}{3.184327in}}%
\pgfpathlineto{\pgfqpoint{2.816447in}{3.175879in}}%
\pgfpathlineto{\pgfqpoint{2.816447in}{3.167430in}}%
\pgfpathlineto{\pgfqpoint{2.816447in}{3.158981in}}%
\pgfpathlineto{\pgfqpoint{2.816449in}{3.150532in}}%
\pgfpathlineto{\pgfqpoint{2.816459in}{3.142084in}}%
\pgfpathlineto{\pgfqpoint{2.816481in}{3.133635in}}%
\pgfpathlineto{\pgfqpoint{2.816500in}{3.125186in}}%
\pgfpathlineto{\pgfqpoint{2.816493in}{3.116738in}}%
\pgfpathlineto{\pgfqpoint{2.816471in}{3.108289in}}%
\pgfpathlineto{\pgfqpoint{2.816466in}{3.099840in}}%
\pgfpathlineto{\pgfqpoint{2.816491in}{3.091391in}}%
\pgfpathlineto{\pgfqpoint{2.816538in}{3.082943in}}%
\pgfpathlineto{\pgfqpoint{2.816586in}{3.074494in}}%
\pgfpathlineto{\pgfqpoint{2.816620in}{3.066045in}}%
\pgfpathlineto{\pgfqpoint{2.816634in}{3.057597in}}%
\pgfpathlineto{\pgfqpoint{2.816623in}{3.049148in}}%
\pgfpathlineto{\pgfqpoint{2.816596in}{3.040699in}}%
\pgfpathlineto{\pgfqpoint{2.816577in}{3.032250in}}%
\pgfpathlineto{\pgfqpoint{2.816597in}{3.023802in}}%
\pgfpathlineto{\pgfqpoint{2.816683in}{3.015353in}}%
\pgfpathlineto{\pgfqpoint{2.816815in}{3.006904in}}%
\pgfpathlineto{\pgfqpoint{2.816947in}{2.998456in}}%
\pgfpathlineto{\pgfqpoint{2.817056in}{2.990007in}}%
\pgfpathlineto{\pgfqpoint{2.817125in}{2.981558in}}%
\pgfpathlineto{\pgfqpoint{2.817139in}{2.973109in}}%
\pgfpathlineto{\pgfqpoint{2.817143in}{2.964661in}}%
\pgfpathlineto{\pgfqpoint{2.817180in}{2.956212in}}%
\pgfpathlineto{\pgfqpoint{2.817200in}{2.947763in}}%
\pgfpathlineto{\pgfqpoint{2.817153in}{2.939315in}}%
\pgfpathlineto{\pgfqpoint{2.817103in}{2.930866in}}%
\pgfpathlineto{\pgfqpoint{2.817154in}{2.922417in}}%
\pgfpathlineto{\pgfqpoint{2.817306in}{2.913968in}}%
\pgfpathlineto{\pgfqpoint{2.817449in}{2.905520in}}%
\pgfpathlineto{\pgfqpoint{2.817510in}{2.897071in}}%
\pgfpathlineto{\pgfqpoint{2.817491in}{2.888622in}}%
\pgfpathlineto{\pgfqpoint{2.817436in}{2.880174in}}%
\pgfpathlineto{\pgfqpoint{2.817372in}{2.871725in}}%
\pgfpathlineto{\pgfqpoint{2.817295in}{2.863276in}}%
\pgfpathlineto{\pgfqpoint{2.817214in}{2.854827in}}%
\pgfpathlineto{\pgfqpoint{2.817136in}{2.846379in}}%
\pgfpathlineto{\pgfqpoint{2.817072in}{2.837930in}}%
\pgfpathlineto{\pgfqpoint{2.817085in}{2.829481in}}%
\pgfpathlineto{\pgfqpoint{2.817196in}{2.821033in}}%
\pgfpathlineto{\pgfqpoint{2.817343in}{2.812584in}}%
\pgfpathlineto{\pgfqpoint{2.817478in}{2.804135in}}%
\pgfpathlineto{\pgfqpoint{2.817600in}{2.795686in}}%
\pgfpathlineto{\pgfqpoint{2.817712in}{2.787238in}}%
\pgfpathlineto{\pgfqpoint{2.817783in}{2.778789in}}%
\pgfpathlineto{\pgfqpoint{2.817801in}{2.770340in}}%
\pgfpathlineto{\pgfqpoint{2.817807in}{2.761892in}}%
\pgfpathlineto{\pgfqpoint{2.817867in}{2.753443in}}%
\pgfpathlineto{\pgfqpoint{2.818039in}{2.744994in}}%
\pgfpathlineto{\pgfqpoint{2.818377in}{2.736545in}}%
\pgfpathlineto{\pgfqpoint{2.818902in}{2.728097in}}%
\pgfpathlineto{\pgfqpoint{2.819472in}{2.719648in}}%
\pgfpathlineto{\pgfqpoint{2.819921in}{2.711199in}}%
\pgfpathlineto{\pgfqpoint{2.820240in}{2.702751in}}%
\pgfpathlineto{\pgfqpoint{2.820636in}{2.694302in}}%
\pgfpathlineto{\pgfqpoint{2.821434in}{2.685853in}}%
\pgfpathlineto{\pgfqpoint{2.822708in}{2.677404in}}%
\pgfpathlineto{\pgfqpoint{2.824280in}{2.668956in}}%
\pgfpathlineto{\pgfqpoint{2.826117in}{2.660507in}}%
\pgfpathlineto{\pgfqpoint{2.828386in}{2.652058in}}%
\pgfpathlineto{\pgfqpoint{2.831087in}{2.643610in}}%
\pgfpathlineto{\pgfqpoint{2.834197in}{2.635161in}}%
\pgfpathlineto{\pgfqpoint{2.837890in}{2.626712in}}%
\pgfpathlineto{\pgfqpoint{2.842077in}{2.618263in}}%
\pgfpathlineto{\pgfqpoint{2.846257in}{2.609815in}}%
\pgfpathlineto{\pgfqpoint{2.850255in}{2.601366in}}%
\pgfpathlineto{\pgfqpoint{2.854626in}{2.592917in}}%
\pgfpathlineto{\pgfqpoint{2.860129in}{2.584469in}}%
\pgfpathlineto{\pgfqpoint{2.867160in}{2.576020in}}%
\pgfpathlineto{\pgfqpoint{2.875450in}{2.567571in}}%
\pgfpathlineto{\pgfqpoint{2.884042in}{2.559122in}}%
\pgfpathlineto{\pgfqpoint{2.892106in}{2.550674in}}%
\pgfpathlineto{\pgfqpoint{2.899219in}{2.542225in}}%
\pgfpathlineto{\pgfqpoint{2.904012in}{2.533776in}}%
\pgfpathlineto{\pgfqpoint{2.904611in}{2.525328in}}%
\pgfpathlineto{\pgfqpoint{2.900313in}{2.516879in}}%
\pgfpathlineto{\pgfqpoint{2.891809in}{2.508430in}}%
\pgfpathlineto{\pgfqpoint{2.880878in}{2.499981in}}%
\pgfpathlineto{\pgfqpoint{2.869320in}{2.491533in}}%
\pgfpathlineto{\pgfqpoint{2.858098in}{2.483084in}}%
\pgfpathlineto{\pgfqpoint{2.847791in}{2.474635in}}%
\pgfpathlineto{\pgfqpoint{2.838699in}{2.466187in}}%
\pgfpathlineto{\pgfqpoint{2.831076in}{2.457738in}}%
\pgfpathlineto{\pgfqpoint{2.825372in}{2.449289in}}%
\pgfpathlineto{\pgfqpoint{2.821530in}{2.440841in}}%
\pgfpathlineto{\pgfqpoint{2.819091in}{2.432392in}}%
\pgfpathlineto{\pgfqpoint{2.817734in}{2.423943in}}%
\pgfpathlineto{\pgfqpoint{2.817104in}{2.415494in}}%
\pgfpathlineto{\pgfqpoint{2.816797in}{2.407046in}}%
\pgfpathlineto{\pgfqpoint{2.816615in}{2.398597in}}%
\pgfpathlineto{\pgfqpoint{2.816615in}{2.398597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652349in}{2.122398in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.281075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652349in}{2.168263in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{2.213884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013032in}{2.179558in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{2.320450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013032in}{2.229456in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{2.265855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373715in}{2.593350in}}%
\pgfpathlineto{\pgfqpoint{1.373715in}{3.337449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373715in}{2.872030in}}%
\pgfpathlineto{\pgfqpoint{1.373715in}{3.058493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734398in}{2.366469in}}%
\pgfpathlineto{\pgfqpoint{1.734398in}{2.700809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734398in}{2.490689in}}%
\pgfpathlineto{\pgfqpoint{1.734398in}{2.574740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095081in}{2.364619in}}%
\pgfpathlineto{\pgfqpoint{2.095081in}{2.747072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095081in}{2.500489in}}%
\pgfpathlineto{\pgfqpoint{2.095081in}{2.599257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455764in}{2.387293in}}%
\pgfpathlineto{\pgfqpoint{2.455764in}{2.708072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455764in}{2.500682in}}%
\pgfpathlineto{\pgfqpoint{2.455764in}{2.583666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816447in}{2.413150in}}%
\pgfpathlineto{\pgfqpoint{2.816447in}{2.683299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816447in}{2.511951in}}%
\pgfpathlineto{\pgfqpoint{2.816447in}{2.580515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472007in}{2.031817in}}%
\pgfpathlineto{\pgfqpoint{0.472007in}{3.420557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472007in}{2.031817in}}%
\pgfpathlineto{\pgfqpoint{2.996788in}{2.031817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652349in}{2.189868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013032in}{2.247296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373715in}{2.960597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734398in}{2.527677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095081in}{2.544839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455764in}{2.539416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{2.031817in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816447in}{2.540948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472007in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.996788in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.996788in}{1.906830in}}%
\pgfpathlineto{\pgfqpoint{0.472007in}{1.906830in}}%
\pgfpathlineto{\pgfqpoint{0.472007in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652349in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326172in, y=0.079333in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-pt-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013032in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.752580in, y=0.155227in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373715in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038839in, y=0.069289in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-spk-4k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734398in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488971in, y=0.172575in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont am-nsf-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095081in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929404in, y=0.264663in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont B1b-utt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455764in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275248in, y=0.247529in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont B1b-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816447in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439504in, y=0.021164in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont joint-hifigan-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472007in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.996788in}{0.518090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472007in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=0.476303in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont \ensuremath{-}30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472007in}{0.749547in}}%
\pgfpathlineto{\pgfqpoint{2.996788in}{0.749547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472007in}{0.749547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=0.707760in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont \ensuremath{-}25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472007in}{0.981004in}}%
\pgfpathlineto{\pgfqpoint{2.996788in}{0.981004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472007in}{0.981004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=0.939217in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont \ensuremath{-}20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472007in}{1.212460in}}%
\pgfpathlineto{\pgfqpoint{2.996788in}{1.212460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472007in}{1.212460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=1.170673in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont \ensuremath{-}15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472007in}{1.443917in}}%
\pgfpathlineto{\pgfqpoint{2.996788in}{1.443917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472007in}{1.443917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=1.402130in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472007in}{1.675374in}}%
\pgfpathlineto{\pgfqpoint{2.996788in}{1.675374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472007in}{1.675374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241674in, y=1.633587in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472007in}{1.906830in}}%
\pgfpathlineto{\pgfqpoint{2.996788in}{1.906830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472007in}{1.906830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332578in, y=1.865043in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.116133in,y=1.212460in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont SI-SNR [dB] (\ua)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.516286in}{0.321552in}}{\pgfqpoint{0.788412in}{1.929634in}}{%
\pgfpathmoveto{\pgfqpoint{0.652408in}{0.321552in}}%
\pgfpathlineto{\pgfqpoint{0.652290in}{0.321552in}}%
\pgfpathlineto{\pgfqpoint{0.652301in}{0.337795in}}%
\pgfpathlineto{\pgfqpoint{0.652324in}{0.354039in}}%
\pgfpathlineto{\pgfqpoint{0.652341in}{0.370282in}}%
\pgfpathlineto{\pgfqpoint{0.652347in}{0.386525in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{0.402768in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{0.419012in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{0.435255in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{0.451498in}}%
\pgfpathlineto{\pgfqpoint{0.652347in}{0.467741in}}%
\pgfpathlineto{\pgfqpoint{0.652339in}{0.483985in}}%
\pgfpathlineto{\pgfqpoint{0.652321in}{0.500228in}}%
\pgfpathlineto{\pgfqpoint{0.652298in}{0.516471in}}%
\pgfpathlineto{\pgfqpoint{0.652288in}{0.532715in}}%
\pgfpathlineto{\pgfqpoint{0.652295in}{0.548958in}}%
\pgfpathlineto{\pgfqpoint{0.652283in}{0.565201in}}%
\pgfpathlineto{\pgfqpoint{0.652203in}{0.581444in}}%
\pgfpathlineto{\pgfqpoint{0.652044in}{0.597688in}}%
\pgfpathlineto{\pgfqpoint{0.651888in}{0.613931in}}%
\pgfpathlineto{\pgfqpoint{0.651852in}{0.630174in}}%
\pgfpathlineto{\pgfqpoint{0.651936in}{0.646417in}}%
\pgfpathlineto{\pgfqpoint{0.652009in}{0.662661in}}%
\pgfpathlineto{\pgfqpoint{0.651945in}{0.678904in}}%
\pgfpathlineto{\pgfqpoint{0.651721in}{0.695147in}}%
\pgfpathlineto{\pgfqpoint{0.651406in}{0.711390in}}%
\pgfpathlineto{\pgfqpoint{0.651072in}{0.727634in}}%
\pgfpathlineto{\pgfqpoint{0.650766in}{0.743877in}}%
\pgfpathlineto{\pgfqpoint{0.650500in}{0.760120in}}%
\pgfpathlineto{\pgfqpoint{0.650204in}{0.776363in}}%
\pgfpathlineto{\pgfqpoint{0.649819in}{0.792607in}}%
\pgfpathlineto{\pgfqpoint{0.649403in}{0.808850in}}%
\pgfpathlineto{\pgfqpoint{0.649031in}{0.825093in}}%
\pgfpathlineto{\pgfqpoint{0.648675in}{0.841336in}}%
\pgfpathlineto{\pgfqpoint{0.648272in}{0.857580in}}%
\pgfpathlineto{\pgfqpoint{0.647774in}{0.873823in}}%
\pgfpathlineto{\pgfqpoint{0.647085in}{0.890066in}}%
\pgfpathlineto{\pgfqpoint{0.646092in}{0.906309in}}%
\pgfpathlineto{\pgfqpoint{0.644808in}{0.922553in}}%
\pgfpathlineto{\pgfqpoint{0.643364in}{0.938796in}}%
\pgfpathlineto{\pgfqpoint{0.641840in}{0.955039in}}%
\pgfpathlineto{\pgfqpoint{0.640178in}{0.971282in}}%
\pgfpathlineto{\pgfqpoint{0.638240in}{0.987526in}}%
\pgfpathlineto{\pgfqpoint{0.635923in}{1.003769in}}%
\pgfpathlineto{\pgfqpoint{0.633393in}{1.020012in}}%
\pgfpathlineto{\pgfqpoint{0.631135in}{1.036255in}}%
\pgfpathlineto{\pgfqpoint{0.629372in}{1.052499in}}%
\pgfpathlineto{\pgfqpoint{0.627631in}{1.068742in}}%
\pgfpathlineto{\pgfqpoint{0.625319in}{1.084985in}}%
\pgfpathlineto{\pgfqpoint{0.622258in}{1.101228in}}%
\pgfpathlineto{\pgfqpoint{0.618340in}{1.117472in}}%
\pgfpathlineto{\pgfqpoint{0.613406in}{1.133715in}}%
\pgfpathlineto{\pgfqpoint{0.607610in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.601148in}{1.166201in}}%
\pgfpathlineto{\pgfqpoint{0.593751in}{1.182445in}}%
\pgfpathlineto{\pgfqpoint{0.585324in}{1.198688in}}%
\pgfpathlineto{\pgfqpoint{0.576778in}{1.214931in}}%
\pgfpathlineto{\pgfqpoint{0.568845in}{1.231174in}}%
\pgfpathlineto{\pgfqpoint{0.560729in}{1.247418in}}%
\pgfpathlineto{\pgfqpoint{0.551311in}{1.263661in}}%
\pgfpathlineto{\pgfqpoint{0.540865in}{1.279904in}}%
\pgfpathlineto{\pgfqpoint{0.530913in}{1.296147in}}%
\pgfpathlineto{\pgfqpoint{0.523124in}{1.312391in}}%
\pgfpathlineto{\pgfqpoint{0.518408in}{1.328634in}}%
\pgfpathlineto{\pgfqpoint{0.516476in}{1.344877in}}%
\pgfpathlineto{\pgfqpoint{0.516286in}{1.361120in}}%
\pgfpathlineto{\pgfqpoint{0.517237in}{1.377364in}}%
\pgfpathlineto{\pgfqpoint{0.519557in}{1.393607in}}%
\pgfpathlineto{\pgfqpoint{0.523503in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{0.529055in}{1.426093in}}%
\pgfpathlineto{\pgfqpoint{0.536131in}{1.442337in}}%
\pgfpathlineto{\pgfqpoint{0.544483in}{1.458580in}}%
\pgfpathlineto{\pgfqpoint{0.553578in}{1.474823in}}%
\pgfpathlineto{\pgfqpoint{0.562800in}{1.491066in}}%
\pgfpathlineto{\pgfqpoint{0.571704in}{1.507310in}}%
\pgfpathlineto{\pgfqpoint{0.580249in}{1.523553in}}%
\pgfpathlineto{\pgfqpoint{0.588697in}{1.539796in}}%
\pgfpathlineto{\pgfqpoint{0.597192in}{1.556039in}}%
\pgfpathlineto{\pgfqpoint{0.605553in}{1.572283in}}%
\pgfpathlineto{\pgfqpoint{0.613363in}{1.588526in}}%
\pgfpathlineto{\pgfqpoint{0.620156in}{1.604769in}}%
\pgfpathlineto{\pgfqpoint{0.625686in}{1.621012in}}%
\pgfpathlineto{\pgfqpoint{0.630167in}{1.637256in}}%
\pgfpathlineto{\pgfqpoint{0.634044in}{1.653499in}}%
\pgfpathlineto{\pgfqpoint{0.637479in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{0.640373in}{1.685985in}}%
\pgfpathlineto{\pgfqpoint{0.642745in}{1.702229in}}%
\pgfpathlineto{\pgfqpoint{0.644780in}{1.718472in}}%
\pgfpathlineto{\pgfqpoint{0.646626in}{1.734715in}}%
\pgfpathlineto{\pgfqpoint{0.648232in}{1.750958in}}%
\pgfpathlineto{\pgfqpoint{0.649467in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{0.650345in}{1.783445in}}%
\pgfpathlineto{\pgfqpoint{0.650971in}{1.799688in}}%
\pgfpathlineto{\pgfqpoint{0.651411in}{1.815931in}}%
\pgfpathlineto{\pgfqpoint{0.651714in}{1.832175in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{0.652069in}{1.864661in}}%
\pgfpathlineto{\pgfqpoint{0.652163in}{1.880904in}}%
\pgfpathlineto{\pgfqpoint{0.652224in}{1.897148in}}%
\pgfpathlineto{\pgfqpoint{0.652258in}{1.913391in}}%
\pgfpathlineto{\pgfqpoint{0.652276in}{1.929634in}}%
\pgfpathlineto{\pgfqpoint{0.652421in}{1.929634in}}%
\pgfpathlineto{\pgfqpoint{0.652421in}{1.929634in}}%
\pgfpathlineto{\pgfqpoint{0.652440in}{1.913391in}}%
\pgfpathlineto{\pgfqpoint{0.652474in}{1.897148in}}%
\pgfpathlineto{\pgfqpoint{0.652535in}{1.880904in}}%
\pgfpathlineto{\pgfqpoint{0.652629in}{1.864661in}}%
\pgfpathlineto{\pgfqpoint{0.652772in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{0.652984in}{1.832175in}}%
\pgfpathlineto{\pgfqpoint{0.653287in}{1.815931in}}%
\pgfpathlineto{\pgfqpoint{0.653727in}{1.799688in}}%
\pgfpathlineto{\pgfqpoint{0.654353in}{1.783445in}}%
\pgfpathlineto{\pgfqpoint{0.655231in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{0.656466in}{1.750958in}}%
\pgfpathlineto{\pgfqpoint{0.658071in}{1.734715in}}%
\pgfpathlineto{\pgfqpoint{0.659917in}{1.718472in}}%
\pgfpathlineto{\pgfqpoint{0.661953in}{1.702229in}}%
\pgfpathlineto{\pgfqpoint{0.664325in}{1.685985in}}%
\pgfpathlineto{\pgfqpoint{0.667219in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{0.670653in}{1.653499in}}%
\pgfpathlineto{\pgfqpoint{0.674531in}{1.637256in}}%
\pgfpathlineto{\pgfqpoint{0.679011in}{1.621012in}}%
\pgfpathlineto{\pgfqpoint{0.684541in}{1.604769in}}%
\pgfpathlineto{\pgfqpoint{0.691335in}{1.588526in}}%
\pgfpathlineto{\pgfqpoint{0.699145in}{1.572283in}}%
\pgfpathlineto{\pgfqpoint{0.707506in}{1.556039in}}%
\pgfpathlineto{\pgfqpoint{0.716001in}{1.539796in}}%
\pgfpathlineto{\pgfqpoint{0.724449in}{1.523553in}}%
\pgfpathlineto{\pgfqpoint{0.732994in}{1.507310in}}%
\pgfpathlineto{\pgfqpoint{0.741897in}{1.491066in}}%
\pgfpathlineto{\pgfqpoint{0.751120in}{1.474823in}}%
\pgfpathlineto{\pgfqpoint{0.760215in}{1.458580in}}%
\pgfpathlineto{\pgfqpoint{0.768566in}{1.442337in}}%
\pgfpathlineto{\pgfqpoint{0.775643in}{1.426093in}}%
\pgfpathlineto{\pgfqpoint{0.781194in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{0.785140in}{1.393607in}}%
\pgfpathlineto{\pgfqpoint{0.787460in}{1.377364in}}%
\pgfpathlineto{\pgfqpoint{0.788412in}{1.361120in}}%
\pgfpathlineto{\pgfqpoint{0.788221in}{1.344877in}}%
\pgfpathlineto{\pgfqpoint{0.786289in}{1.328634in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{1.312391in}}%
\pgfpathlineto{\pgfqpoint{0.773785in}{1.296147in}}%
\pgfpathlineto{\pgfqpoint{0.763833in}{1.279904in}}%
\pgfpathlineto{\pgfqpoint{0.753387in}{1.263661in}}%
\pgfpathlineto{\pgfqpoint{0.743969in}{1.247418in}}%
\pgfpathlineto{\pgfqpoint{0.735853in}{1.231174in}}%
\pgfpathlineto{\pgfqpoint{0.727920in}{1.214931in}}%
\pgfpathlineto{\pgfqpoint{0.719373in}{1.198688in}}%
\pgfpathlineto{\pgfqpoint{0.710946in}{1.182445in}}%
\pgfpathlineto{\pgfqpoint{0.703550in}{1.166201in}}%
\pgfpathlineto{\pgfqpoint{0.697088in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.691291in}{1.133715in}}%
\pgfpathlineto{\pgfqpoint{0.686358in}{1.117472in}}%
\pgfpathlineto{\pgfqpoint{0.682439in}{1.101228in}}%
\pgfpathlineto{\pgfqpoint{0.679379in}{1.084985in}}%
\pgfpathlineto{\pgfqpoint{0.677067in}{1.068742in}}%
\pgfpathlineto{\pgfqpoint{0.675326in}{1.052499in}}%
\pgfpathlineto{\pgfqpoint{0.673563in}{1.036255in}}%
\pgfpathlineto{\pgfqpoint{0.671305in}{1.020012in}}%
\pgfpathlineto{\pgfqpoint{0.668775in}{1.003769in}}%
\pgfpathlineto{\pgfqpoint{0.666458in}{0.987526in}}%
\pgfpathlineto{\pgfqpoint{0.664520in}{0.971282in}}%
\pgfpathlineto{\pgfqpoint{0.662858in}{0.955039in}}%
\pgfpathlineto{\pgfqpoint{0.661334in}{0.938796in}}%
\pgfpathlineto{\pgfqpoint{0.659890in}{0.922553in}}%
\pgfpathlineto{\pgfqpoint{0.658606in}{0.906309in}}%
\pgfpathlineto{\pgfqpoint{0.657613in}{0.890066in}}%
\pgfpathlineto{\pgfqpoint{0.656923in}{0.873823in}}%
\pgfpathlineto{\pgfqpoint{0.656426in}{0.857580in}}%
\pgfpathlineto{\pgfqpoint{0.656023in}{0.841336in}}%
\pgfpathlineto{\pgfqpoint{0.655667in}{0.825093in}}%
\pgfpathlineto{\pgfqpoint{0.655295in}{0.808850in}}%
\pgfpathlineto{\pgfqpoint{0.654879in}{0.792607in}}%
\pgfpathlineto{\pgfqpoint{0.654494in}{0.776363in}}%
\pgfpathlineto{\pgfqpoint{0.654198in}{0.760120in}}%
\pgfpathlineto{\pgfqpoint{0.653931in}{0.743877in}}%
\pgfpathlineto{\pgfqpoint{0.653625in}{0.727634in}}%
\pgfpathlineto{\pgfqpoint{0.653292in}{0.711390in}}%
\pgfpathlineto{\pgfqpoint{0.652977in}{0.695147in}}%
\pgfpathlineto{\pgfqpoint{0.652753in}{0.678904in}}%
\pgfpathlineto{\pgfqpoint{0.652688in}{0.662661in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{0.646417in}}%
\pgfpathlineto{\pgfqpoint{0.652846in}{0.630174in}}%
\pgfpathlineto{\pgfqpoint{0.652809in}{0.613931in}}%
\pgfpathlineto{\pgfqpoint{0.652654in}{0.597688in}}%
\pgfpathlineto{\pgfqpoint{0.652495in}{0.581444in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.565201in}}%
\pgfpathlineto{\pgfqpoint{0.652403in}{0.548958in}}%
\pgfpathlineto{\pgfqpoint{0.652409in}{0.532715in}}%
\pgfpathlineto{\pgfqpoint{0.652399in}{0.516471in}}%
\pgfpathlineto{\pgfqpoint{0.652376in}{0.500228in}}%
\pgfpathlineto{\pgfqpoint{0.652359in}{0.483985in}}%
\pgfpathlineto{\pgfqpoint{0.652351in}{0.467741in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{0.451498in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{0.435255in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{0.419012in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{0.402768in}}%
\pgfpathlineto{\pgfqpoint{0.652351in}{0.386525in}}%
\pgfpathlineto{\pgfqpoint{0.652357in}{0.370282in}}%
\pgfpathlineto{\pgfqpoint{0.652373in}{0.354039in}}%
\pgfpathlineto{\pgfqpoint{0.652396in}{0.337795in}}%
\pgfpathlineto{\pgfqpoint{0.652408in}{0.321552in}}%
\pgfpathlineto{\pgfqpoint{0.652408in}{0.321552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875870in}{0.456689in}}{\pgfqpoint{1.150194in}{1.800690in}}{%
\pgfpathmoveto{\pgfqpoint{1.013097in}{0.456689in}}%
\pgfpathlineto{\pgfqpoint{1.012966in}{0.456689in}}%
\pgfpathlineto{\pgfqpoint{1.012963in}{0.470265in}}%
\pgfpathlineto{\pgfqpoint{1.012959in}{0.483840in}}%
\pgfpathlineto{\pgfqpoint{1.012942in}{0.497416in}}%
\pgfpathlineto{\pgfqpoint{1.012906in}{0.510992in}}%
\pgfpathlineto{\pgfqpoint{1.012848in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{1.012773in}{0.538143in}}%
\pgfpathlineto{\pgfqpoint{1.012697in}{0.551719in}}%
\pgfpathlineto{\pgfqpoint{1.012628in}{0.565295in}}%
\pgfpathlineto{\pgfqpoint{1.012544in}{0.578871in}}%
\pgfpathlineto{\pgfqpoint{1.012412in}{0.592447in}}%
\pgfpathlineto{\pgfqpoint{1.012224in}{0.606022in}}%
\pgfpathlineto{\pgfqpoint{1.012015in}{0.619598in}}%
\pgfpathlineto{\pgfqpoint{1.011824in}{0.633174in}}%
\pgfpathlineto{\pgfqpoint{1.011654in}{0.646750in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{1.011253in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{1.010996in}{0.687477in}}%
\pgfpathlineto{\pgfqpoint{1.010703in}{0.701053in}}%
\pgfpathlineto{\pgfqpoint{1.010348in}{0.714628in}}%
\pgfpathlineto{\pgfqpoint{1.009898in}{0.728204in}}%
\pgfpathlineto{\pgfqpoint{1.009359in}{0.741780in}}%
\pgfpathlineto{\pgfqpoint{1.008782in}{0.755356in}}%
\pgfpathlineto{\pgfqpoint{1.008210in}{0.768932in}}%
\pgfpathlineto{\pgfqpoint{1.007654in}{0.782507in}}%
\pgfpathlineto{\pgfqpoint{1.007131in}{0.796083in}}%
\pgfpathlineto{\pgfqpoint{1.006662in}{0.809659in}}%
\pgfpathlineto{\pgfqpoint{1.006188in}{0.823235in}}%
\pgfpathlineto{\pgfqpoint{1.005561in}{0.836810in}}%
\pgfpathlineto{\pgfqpoint{1.004696in}{0.850386in}}%
\pgfpathlineto{\pgfqpoint{1.003665in}{0.863962in}}%
\pgfpathlineto{\pgfqpoint{1.002571in}{0.877538in}}%
\pgfpathlineto{\pgfqpoint{1.001440in}{0.891113in}}%
\pgfpathlineto{\pgfqpoint{1.000268in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.999071in}{0.918265in}}%
\pgfpathlineto{\pgfqpoint{0.997845in}{0.931841in}}%
\pgfpathlineto{\pgfqpoint{0.996544in}{0.945417in}}%
\pgfpathlineto{\pgfqpoint{0.995111in}{0.958992in}}%
\pgfpathlineto{\pgfqpoint{0.993513in}{0.972568in}}%
\pgfpathlineto{\pgfqpoint{0.991741in}{0.986144in}}%
\pgfpathlineto{\pgfqpoint{0.989770in}{0.999720in}}%
\pgfpathlineto{\pgfqpoint{0.987525in}{1.013295in}}%
\pgfpathlineto{\pgfqpoint{0.984911in}{1.026871in}}%
\pgfpathlineto{\pgfqpoint{0.981880in}{1.040447in}}%
\pgfpathlineto{\pgfqpoint{0.978433in}{1.054023in}}%
\pgfpathlineto{\pgfqpoint{0.974496in}{1.067599in}}%
\pgfpathlineto{\pgfqpoint{0.969874in}{1.081174in}}%
\pgfpathlineto{\pgfqpoint{0.964457in}{1.094750in}}%
\pgfpathlineto{\pgfqpoint{0.958371in}{1.108326in}}%
\pgfpathlineto{\pgfqpoint{0.951800in}{1.121902in}}%
\pgfpathlineto{\pgfqpoint{0.944810in}{1.135477in}}%
\pgfpathlineto{\pgfqpoint{0.937452in}{1.149053in}}%
\pgfpathlineto{\pgfqpoint{0.929919in}{1.162629in}}%
\pgfpathlineto{\pgfqpoint{0.922460in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{0.915111in}{1.189780in}}%
\pgfpathlineto{\pgfqpoint{0.907748in}{1.203356in}}%
\pgfpathlineto{\pgfqpoint{0.900527in}{1.216932in}}%
\pgfpathlineto{\pgfqpoint{0.893923in}{1.230508in}}%
\pgfpathlineto{\pgfqpoint{0.888280in}{1.244084in}}%
\pgfpathlineto{\pgfqpoint{0.883674in}{1.257659in}}%
\pgfpathlineto{\pgfqpoint{0.880193in}{1.271235in}}%
\pgfpathlineto{\pgfqpoint{0.877888in}{1.284811in}}%
\pgfpathlineto{\pgfqpoint{0.876531in}{1.298387in}}%
\pgfpathlineto{\pgfqpoint{0.875870in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{0.876144in}{1.325538in}}%
\pgfpathlineto{\pgfqpoint{0.878018in}{1.339114in}}%
\pgfpathlineto{\pgfqpoint{0.881965in}{1.352690in}}%
\pgfpathlineto{\pgfqpoint{0.887739in}{1.366265in}}%
\pgfpathlineto{\pgfqpoint{0.894409in}{1.379841in}}%
\pgfpathlineto{\pgfqpoint{0.901074in}{1.393417in}}%
\pgfpathlineto{\pgfqpoint{0.907695in}{1.406993in}}%
\pgfpathlineto{\pgfqpoint{0.915004in}{1.420569in}}%
\pgfpathlineto{\pgfqpoint{0.923518in}{1.434144in}}%
\pgfpathlineto{\pgfqpoint{0.932893in}{1.447720in}}%
\pgfpathlineto{\pgfqpoint{0.942342in}{1.461296in}}%
\pgfpathlineto{\pgfqpoint{0.951309in}{1.474872in}}%
\pgfpathlineto{\pgfqpoint{0.959565in}{1.488447in}}%
\pgfpathlineto{\pgfqpoint{0.966988in}{1.502023in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.515599in}}%
\pgfpathlineto{\pgfqpoint{0.979435in}{1.529175in}}%
\pgfpathlineto{\pgfqpoint{0.984802in}{1.542750in}}%
\pgfpathlineto{\pgfqpoint{0.989682in}{1.556326in}}%
\pgfpathlineto{\pgfqpoint{0.993956in}{1.569902in}}%
\pgfpathlineto{\pgfqpoint{0.997533in}{1.583478in}}%
\pgfpathlineto{\pgfqpoint{1.000464in}{1.597054in}}%
\pgfpathlineto{\pgfqpoint{1.002904in}{1.610629in}}%
\pgfpathlineto{\pgfqpoint{1.005003in}{1.624205in}}%
\pgfpathlineto{\pgfqpoint{1.006825in}{1.637781in}}%
\pgfpathlineto{\pgfqpoint{1.008337in}{1.651357in}}%
\pgfpathlineto{\pgfqpoint{1.009491in}{1.664932in}}%
\pgfpathlineto{\pgfqpoint{1.010309in}{1.678508in}}%
\pgfpathlineto{\pgfqpoint{1.010888in}{1.692084in}}%
\pgfpathlineto{\pgfqpoint{1.011329in}{1.705660in}}%
\pgfpathlineto{\pgfqpoint{1.011686in}{1.719235in}}%
\pgfpathlineto{\pgfqpoint{1.011971in}{1.732811in}}%
\pgfpathlineto{\pgfqpoint{1.012197in}{1.746387in}}%
\pgfpathlineto{\pgfqpoint{1.012384in}{1.759963in}}%
\pgfpathlineto{\pgfqpoint{1.012538in}{1.773539in}}%
\pgfpathlineto{\pgfqpoint{1.012661in}{1.787114in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{1.800690in}}%
\pgfpathlineto{\pgfqpoint{1.013298in}{1.800690in}}%
\pgfpathlineto{\pgfqpoint{1.013298in}{1.800690in}}%
\pgfpathlineto{\pgfqpoint{1.013403in}{1.787114in}}%
\pgfpathlineto{\pgfqpoint{1.013526in}{1.773539in}}%
\pgfpathlineto{\pgfqpoint{1.013680in}{1.759963in}}%
\pgfpathlineto{\pgfqpoint{1.013867in}{1.746387in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{1.732811in}}%
\pgfpathlineto{\pgfqpoint{1.014378in}{1.719235in}}%
\pgfpathlineto{\pgfqpoint{1.014734in}{1.705660in}}%
\pgfpathlineto{\pgfqpoint{1.015176in}{1.692084in}}%
\pgfpathlineto{\pgfqpoint{1.015754in}{1.678508in}}%
\pgfpathlineto{\pgfqpoint{1.016573in}{1.664932in}}%
\pgfpathlineto{\pgfqpoint{1.017727in}{1.651357in}}%
\pgfpathlineto{\pgfqpoint{1.019239in}{1.637781in}}%
\pgfpathlineto{\pgfqpoint{1.021061in}{1.624205in}}%
\pgfpathlineto{\pgfqpoint{1.023160in}{1.610629in}}%
\pgfpathlineto{\pgfqpoint{1.025599in}{1.597054in}}%
\pgfpathlineto{\pgfqpoint{1.028530in}{1.583478in}}%
\pgfpathlineto{\pgfqpoint{1.032108in}{1.569902in}}%
\pgfpathlineto{\pgfqpoint{1.036382in}{1.556326in}}%
\pgfpathlineto{\pgfqpoint{1.041262in}{1.542750in}}%
\pgfpathlineto{\pgfqpoint{1.046628in}{1.529175in}}%
\pgfpathlineto{\pgfqpoint{1.052504in}{1.515599in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{1.502023in}}%
\pgfpathlineto{\pgfqpoint{1.066498in}{1.488447in}}%
\pgfpathlineto{\pgfqpoint{1.074754in}{1.474872in}}%
\pgfpathlineto{\pgfqpoint{1.083722in}{1.461296in}}%
\pgfpathlineto{\pgfqpoint{1.093171in}{1.447720in}}%
\pgfpathlineto{\pgfqpoint{1.102546in}{1.434144in}}%
\pgfpathlineto{\pgfqpoint{1.111059in}{1.420569in}}%
\pgfpathlineto{\pgfqpoint{1.118369in}{1.406993in}}%
\pgfpathlineto{\pgfqpoint{1.124989in}{1.393417in}}%
\pgfpathlineto{\pgfqpoint{1.131655in}{1.379841in}}%
\pgfpathlineto{\pgfqpoint{1.138324in}{1.366265in}}%
\pgfpathlineto{\pgfqpoint{1.144098in}{1.352690in}}%
\pgfpathlineto{\pgfqpoint{1.148046in}{1.339114in}}%
\pgfpathlineto{\pgfqpoint{1.149920in}{1.325538in}}%
\pgfpathlineto{\pgfqpoint{1.150194in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{1.149533in}{1.298387in}}%
\pgfpathlineto{\pgfqpoint{1.148175in}{1.284811in}}%
\pgfpathlineto{\pgfqpoint{1.145870in}{1.271235in}}%
\pgfpathlineto{\pgfqpoint{1.142389in}{1.257659in}}%
\pgfpathlineto{\pgfqpoint{1.137784in}{1.244084in}}%
\pgfpathlineto{\pgfqpoint{1.132140in}{1.230508in}}%
\pgfpathlineto{\pgfqpoint{1.125537in}{1.216932in}}%
\pgfpathlineto{\pgfqpoint{1.118316in}{1.203356in}}%
\pgfpathlineto{\pgfqpoint{1.110953in}{1.189780in}}%
\pgfpathlineto{\pgfqpoint{1.103603in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{1.096144in}{1.162629in}}%
\pgfpathlineto{\pgfqpoint{1.088611in}{1.149053in}}%
\pgfpathlineto{\pgfqpoint{1.081253in}{1.135477in}}%
\pgfpathlineto{\pgfqpoint{1.074264in}{1.121902in}}%
\pgfpathlineto{\pgfqpoint{1.067693in}{1.108326in}}%
\pgfpathlineto{\pgfqpoint{1.061606in}{1.094750in}}%
\pgfpathlineto{\pgfqpoint{1.056189in}{1.081174in}}%
\pgfpathlineto{\pgfqpoint{1.051567in}{1.067599in}}%
\pgfpathlineto{\pgfqpoint{1.047630in}{1.054023in}}%
\pgfpathlineto{\pgfqpoint{1.044183in}{1.040447in}}%
\pgfpathlineto{\pgfqpoint{1.041152in}{1.026871in}}%
\pgfpathlineto{\pgfqpoint{1.038538in}{1.013295in}}%
\pgfpathlineto{\pgfqpoint{1.036294in}{0.999720in}}%
\pgfpathlineto{\pgfqpoint{1.034323in}{0.986144in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.972568in}}%
\pgfpathlineto{\pgfqpoint{1.030952in}{0.958992in}}%
\pgfpathlineto{\pgfqpoint{1.029519in}{0.945417in}}%
\pgfpathlineto{\pgfqpoint{1.028219in}{0.931841in}}%
\pgfpathlineto{\pgfqpoint{1.026993in}{0.918265in}}%
\pgfpathlineto{\pgfqpoint{1.025795in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.024624in}{0.891113in}}%
\pgfpathlineto{\pgfqpoint{1.023492in}{0.877538in}}%
\pgfpathlineto{\pgfqpoint{1.022398in}{0.863962in}}%
\pgfpathlineto{\pgfqpoint{1.021368in}{0.850386in}}%
\pgfpathlineto{\pgfqpoint{1.020503in}{0.836810in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{0.823235in}}%
\pgfpathlineto{\pgfqpoint{1.019402in}{0.809659in}}%
\pgfpathlineto{\pgfqpoint{1.018933in}{0.796083in}}%
\pgfpathlineto{\pgfqpoint{1.018410in}{0.782507in}}%
\pgfpathlineto{\pgfqpoint{1.017854in}{0.768932in}}%
\pgfpathlineto{\pgfqpoint{1.017282in}{0.755356in}}%
\pgfpathlineto{\pgfqpoint{1.016705in}{0.741780in}}%
\pgfpathlineto{\pgfqpoint{1.016165in}{0.728204in}}%
\pgfpathlineto{\pgfqpoint{1.015715in}{0.714628in}}%
\pgfpathlineto{\pgfqpoint{1.015360in}{0.701053in}}%
\pgfpathlineto{\pgfqpoint{1.015067in}{0.687477in}}%
\pgfpathlineto{\pgfqpoint{1.014810in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{1.014591in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{1.014409in}{0.646750in}}%
\pgfpathlineto{\pgfqpoint{1.014239in}{0.633174in}}%
\pgfpathlineto{\pgfqpoint{1.014048in}{0.619598in}}%
\pgfpathlineto{\pgfqpoint{1.013839in}{0.606022in}}%
\pgfpathlineto{\pgfqpoint{1.013652in}{0.592447in}}%
\pgfpathlineto{\pgfqpoint{1.013519in}{0.578871in}}%
\pgfpathlineto{\pgfqpoint{1.013436in}{0.565295in}}%
\pgfpathlineto{\pgfqpoint{1.013367in}{0.551719in}}%
\pgfpathlineto{\pgfqpoint{1.013290in}{0.538143in}}%
\pgfpathlineto{\pgfqpoint{1.013215in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{1.013157in}{0.510992in}}%
\pgfpathlineto{\pgfqpoint{1.013121in}{0.497416in}}%
\pgfpathlineto{\pgfqpoint{1.013104in}{0.483840in}}%
\pgfpathlineto{\pgfqpoint{1.013100in}{0.470265in}}%
\pgfpathlineto{\pgfqpoint{1.013097in}{0.456689in}}%
\pgfpathlineto{\pgfqpoint{1.013097in}{0.456689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.235713in}{0.373645in}}{\pgfqpoint{1.511716in}{1.839054in}}{%
\pgfpathmoveto{\pgfqpoint{1.373881in}{0.373645in}}%
\pgfpathlineto{\pgfqpoint{1.373548in}{0.373645in}}%
\pgfpathlineto{\pgfqpoint{1.373479in}{0.388447in}}%
\pgfpathlineto{\pgfqpoint{1.373440in}{0.403249in}}%
\pgfpathlineto{\pgfqpoint{1.373450in}{0.418051in}}%
\pgfpathlineto{\pgfqpoint{1.373497in}{0.432853in}}%
\pgfpathlineto{\pgfqpoint{1.373529in}{0.447655in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{0.462458in}}%
\pgfpathlineto{\pgfqpoint{1.373362in}{0.477260in}}%
\pgfpathlineto{\pgfqpoint{1.373171in}{0.492062in}}%
\pgfpathlineto{\pgfqpoint{1.372945in}{0.506864in}}%
\pgfpathlineto{\pgfqpoint{1.372690in}{0.521666in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.536468in}}%
\pgfpathlineto{\pgfqpoint{1.372201in}{0.551270in}}%
\pgfpathlineto{\pgfqpoint{1.372079in}{0.566072in}}%
\pgfpathlineto{\pgfqpoint{1.372001in}{0.580874in}}%
\pgfpathlineto{\pgfqpoint{1.371855in}{0.595677in}}%
\pgfpathlineto{\pgfqpoint{1.371604in}{0.610479in}}%
\pgfpathlineto{\pgfqpoint{1.371325in}{0.625281in}}%
\pgfpathlineto{\pgfqpoint{1.371134in}{0.640083in}}%
\pgfpathlineto{\pgfqpoint{1.371048in}{0.654885in}}%
\pgfpathlineto{\pgfqpoint{1.370954in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.370734in}{0.684489in}}%
\pgfpathlineto{\pgfqpoint{1.370385in}{0.699291in}}%
\pgfpathlineto{\pgfqpoint{1.369983in}{0.714093in}}%
\pgfpathlineto{\pgfqpoint{1.369580in}{0.728896in}}%
\pgfpathlineto{\pgfqpoint{1.369158in}{0.743698in}}%
\pgfpathlineto{\pgfqpoint{1.368661in}{0.758500in}}%
\pgfpathlineto{\pgfqpoint{1.368049in}{0.773302in}}%
\pgfpathlineto{\pgfqpoint{1.367338in}{0.788104in}}%
\pgfpathlineto{\pgfqpoint{1.366564in}{0.802906in}}%
\pgfpathlineto{\pgfqpoint{1.365747in}{0.817708in}}%
\pgfpathlineto{\pgfqpoint{1.364899in}{0.832510in}}%
\pgfpathlineto{\pgfqpoint{1.364039in}{0.847312in}}%
\pgfpathlineto{\pgfqpoint{1.363182in}{0.862115in}}%
\pgfpathlineto{\pgfqpoint{1.362387in}{0.876917in}}%
\pgfpathlineto{\pgfqpoint{1.361703in}{0.891719in}}%
\pgfpathlineto{\pgfqpoint{1.360955in}{0.906521in}}%
\pgfpathlineto{\pgfqpoint{1.359785in}{0.921323in}}%
\pgfpathlineto{\pgfqpoint{1.358023in}{0.936125in}}%
\pgfpathlineto{\pgfqpoint{1.355831in}{0.950927in}}%
\pgfpathlineto{\pgfqpoint{1.353478in}{0.965729in}}%
\pgfpathlineto{\pgfqpoint{1.351144in}{0.980531in}}%
\pgfpathlineto{\pgfqpoint{1.348861in}{0.995334in}}%
\pgfpathlineto{\pgfqpoint{1.346434in}{1.010136in}}%
\pgfpathlineto{\pgfqpoint{1.343471in}{1.024938in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{1.039740in}}%
\pgfpathlineto{\pgfqpoint{1.335038in}{1.054542in}}%
\pgfpathlineto{\pgfqpoint{1.329669in}{1.069344in}}%
\pgfpathlineto{\pgfqpoint{1.323590in}{1.084146in}}%
\pgfpathlineto{\pgfqpoint{1.316765in}{1.098948in}}%
\pgfpathlineto{\pgfqpoint{1.309326in}{1.113751in}}%
\pgfpathlineto{\pgfqpoint{1.301572in}{1.128553in}}%
\pgfpathlineto{\pgfqpoint{1.293602in}{1.143355in}}%
\pgfpathlineto{\pgfqpoint{1.285133in}{1.158157in}}%
\pgfpathlineto{\pgfqpoint{1.275998in}{1.172959in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.187761in}}%
\pgfpathlineto{\pgfqpoint{1.257954in}{1.202563in}}%
\pgfpathlineto{\pgfqpoint{1.250771in}{1.217365in}}%
\pgfpathlineto{\pgfqpoint{1.245632in}{1.232167in}}%
\pgfpathlineto{\pgfqpoint{1.242446in}{1.246970in}}%
\pgfpathlineto{\pgfqpoint{1.240348in}{1.261772in}}%
\pgfpathlineto{\pgfqpoint{1.238350in}{1.276574in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{1.291376in}}%
\pgfpathlineto{\pgfqpoint{1.235713in}{1.306178in}}%
\pgfpathlineto{\pgfqpoint{1.237484in}{1.320980in}}%
\pgfpathlineto{\pgfqpoint{1.241956in}{1.335782in}}%
\pgfpathlineto{\pgfqpoint{1.248276in}{1.350584in}}%
\pgfpathlineto{\pgfqpoint{1.255500in}{1.365386in}}%
\pgfpathlineto{\pgfqpoint{1.263337in}{1.380189in}}%
\pgfpathlineto{\pgfqpoint{1.271877in}{1.394991in}}%
\pgfpathlineto{\pgfqpoint{1.281102in}{1.409793in}}%
\pgfpathlineto{\pgfqpoint{1.290813in}{1.424595in}}%
\pgfpathlineto{\pgfqpoint{1.300623in}{1.439397in}}%
\pgfpathlineto{\pgfqpoint{1.310101in}{1.454199in}}%
\pgfpathlineto{\pgfqpoint{1.318942in}{1.469001in}}%
\pgfpathlineto{\pgfqpoint{1.326840in}{1.483803in}}%
\pgfpathlineto{\pgfqpoint{1.333618in}{1.498605in}}%
\pgfpathlineto{\pgfqpoint{1.339552in}{1.513408in}}%
\pgfpathlineto{\pgfqpoint{1.345116in}{1.528210in}}%
\pgfpathlineto{\pgfqpoint{1.350462in}{1.543012in}}%
\pgfpathlineto{\pgfqpoint{1.355384in}{1.557814in}}%
\pgfpathlineto{\pgfqpoint{1.359617in}{1.572616in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{1.587418in}}%
\pgfpathlineto{\pgfqpoint{1.365666in}{1.602220in}}%
\pgfpathlineto{\pgfqpoint{1.367623in}{1.617022in}}%
\pgfpathlineto{\pgfqpoint{1.369036in}{1.631824in}}%
\pgfpathlineto{\pgfqpoint{1.370062in}{1.646627in}}%
\pgfpathlineto{\pgfqpoint{1.370873in}{1.661429in}}%
\pgfpathlineto{\pgfqpoint{1.371569in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{1.372165in}{1.691033in}}%
\pgfpathlineto{\pgfqpoint{1.372647in}{1.705835in}}%
\pgfpathlineto{\pgfqpoint{1.372999in}{1.720637in}}%
\pgfpathlineto{\pgfqpoint{1.373211in}{1.735439in}}%
\pgfpathlineto{\pgfqpoint{1.373308in}{1.750241in}}%
\pgfpathlineto{\pgfqpoint{1.373360in}{1.765043in}}%
\pgfpathlineto{\pgfqpoint{1.373432in}{1.779846in}}%
\pgfpathlineto{\pgfqpoint{1.373526in}{1.794648in}}%
\pgfpathlineto{\pgfqpoint{1.373601in}{1.809450in}}%
\pgfpathlineto{\pgfqpoint{1.373636in}{1.824252in}}%
\pgfpathlineto{\pgfqpoint{1.373649in}{1.839054in}}%
\pgfpathlineto{\pgfqpoint{1.373780in}{1.839054in}}%
\pgfpathlineto{\pgfqpoint{1.373780in}{1.839054in}}%
\pgfpathlineto{\pgfqpoint{1.373793in}{1.824252in}}%
\pgfpathlineto{\pgfqpoint{1.373828in}{1.809450in}}%
\pgfpathlineto{\pgfqpoint{1.373903in}{1.794648in}}%
\pgfpathlineto{\pgfqpoint{1.373997in}{1.779846in}}%
\pgfpathlineto{\pgfqpoint{1.374070in}{1.765043in}}%
\pgfpathlineto{\pgfqpoint{1.374122in}{1.750241in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{1.735439in}}%
\pgfpathlineto{\pgfqpoint{1.374430in}{1.720637in}}%
\pgfpathlineto{\pgfqpoint{1.374783in}{1.705835in}}%
\pgfpathlineto{\pgfqpoint{1.375264in}{1.691033in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{1.376557in}{1.661429in}}%
\pgfpathlineto{\pgfqpoint{1.377368in}{1.646627in}}%
\pgfpathlineto{\pgfqpoint{1.378394in}{1.631824in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{1.617022in}}%
\pgfpathlineto{\pgfqpoint{1.381764in}{1.602220in}}%
\pgfpathlineto{\pgfqpoint{1.384394in}{1.587418in}}%
\pgfpathlineto{\pgfqpoint{1.387812in}{1.572616in}}%
\pgfpathlineto{\pgfqpoint{1.392045in}{1.557814in}}%
\pgfpathlineto{\pgfqpoint{1.396967in}{1.543012in}}%
\pgfpathlineto{\pgfqpoint{1.402314in}{1.528210in}}%
\pgfpathlineto{\pgfqpoint{1.407877in}{1.513408in}}%
\pgfpathlineto{\pgfqpoint{1.413811in}{1.498605in}}%
\pgfpathlineto{\pgfqpoint{1.420589in}{1.483803in}}%
\pgfpathlineto{\pgfqpoint{1.428487in}{1.469001in}}%
\pgfpathlineto{\pgfqpoint{1.437329in}{1.454199in}}%
\pgfpathlineto{\pgfqpoint{1.446806in}{1.439397in}}%
\pgfpathlineto{\pgfqpoint{1.456617in}{1.424595in}}%
\pgfpathlineto{\pgfqpoint{1.466328in}{1.409793in}}%
\pgfpathlineto{\pgfqpoint{1.475553in}{1.394991in}}%
\pgfpathlineto{\pgfqpoint{1.484092in}{1.380189in}}%
\pgfpathlineto{\pgfqpoint{1.491929in}{1.365386in}}%
\pgfpathlineto{\pgfqpoint{1.499153in}{1.350584in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.335782in}}%
\pgfpathlineto{\pgfqpoint{1.509946in}{1.320980in}}%
\pgfpathlineto{\pgfqpoint{1.511716in}{1.306178in}}%
\pgfpathlineto{\pgfqpoint{1.511006in}{1.291376in}}%
\pgfpathlineto{\pgfqpoint{1.509080in}{1.276574in}}%
\pgfpathlineto{\pgfqpoint{1.507082in}{1.261772in}}%
\pgfpathlineto{\pgfqpoint{1.504984in}{1.246970in}}%
\pgfpathlineto{\pgfqpoint{1.501798in}{1.232167in}}%
\pgfpathlineto{\pgfqpoint{1.496659in}{1.217365in}}%
\pgfpathlineto{\pgfqpoint{1.489475in}{1.202563in}}%
\pgfpathlineto{\pgfqpoint{1.480784in}{1.187761in}}%
\pgfpathlineto{\pgfqpoint{1.471432in}{1.172959in}}%
\pgfpathlineto{\pgfqpoint{1.462296in}{1.158157in}}%
\pgfpathlineto{\pgfqpoint{1.453827in}{1.143355in}}%
\pgfpathlineto{\pgfqpoint{1.445857in}{1.128553in}}%
\pgfpathlineto{\pgfqpoint{1.438104in}{1.113751in}}%
\pgfpathlineto{\pgfqpoint{1.430664in}{1.098948in}}%
\pgfpathlineto{\pgfqpoint{1.423839in}{1.084146in}}%
\pgfpathlineto{\pgfqpoint{1.417761in}{1.069344in}}%
\pgfpathlineto{\pgfqpoint{1.412392in}{1.054542in}}%
\pgfpathlineto{\pgfqpoint{1.407753in}{1.039740in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{1.024938in}}%
\pgfpathlineto{\pgfqpoint{1.400996in}{1.010136in}}%
\pgfpathlineto{\pgfqpoint{1.398569in}{0.995334in}}%
\pgfpathlineto{\pgfqpoint{1.396286in}{0.980531in}}%
\pgfpathlineto{\pgfqpoint{1.393951in}{0.965729in}}%
\pgfpathlineto{\pgfqpoint{1.391599in}{0.950927in}}%
\pgfpathlineto{\pgfqpoint{1.389407in}{0.936125in}}%
\pgfpathlineto{\pgfqpoint{1.387644in}{0.921323in}}%
\pgfpathlineto{\pgfqpoint{1.386474in}{0.906521in}}%
\pgfpathlineto{\pgfqpoint{1.385727in}{0.891719in}}%
\pgfpathlineto{\pgfqpoint{1.385043in}{0.876917in}}%
\pgfpathlineto{\pgfqpoint{1.384248in}{0.862115in}}%
\pgfpathlineto{\pgfqpoint{1.383390in}{0.847312in}}%
\pgfpathlineto{\pgfqpoint{1.382530in}{0.832510in}}%
\pgfpathlineto{\pgfqpoint{1.381683in}{0.817708in}}%
\pgfpathlineto{\pgfqpoint{1.380865in}{0.802906in}}%
\pgfpathlineto{\pgfqpoint{1.380092in}{0.788104in}}%
\pgfpathlineto{\pgfqpoint{1.379381in}{0.773302in}}%
\pgfpathlineto{\pgfqpoint{1.378769in}{0.758500in}}%
\pgfpathlineto{\pgfqpoint{1.378271in}{0.743698in}}%
\pgfpathlineto{\pgfqpoint{1.377850in}{0.728896in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{0.714093in}}%
\pgfpathlineto{\pgfqpoint{1.377044in}{0.699291in}}%
\pgfpathlineto{\pgfqpoint{1.376696in}{0.684489in}}%
\pgfpathlineto{\pgfqpoint{1.376475in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.376381in}{0.654885in}}%
\pgfpathlineto{\pgfqpoint{1.376296in}{0.640083in}}%
\pgfpathlineto{\pgfqpoint{1.376105in}{0.625281in}}%
\pgfpathlineto{\pgfqpoint{1.375826in}{0.610479in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{0.595677in}}%
\pgfpathlineto{\pgfqpoint{1.375429in}{0.580874in}}%
\pgfpathlineto{\pgfqpoint{1.375350in}{0.566072in}}%
\pgfpathlineto{\pgfqpoint{1.375228in}{0.551270in}}%
\pgfpathlineto{\pgfqpoint{1.375009in}{0.536468in}}%
\pgfpathlineto{\pgfqpoint{1.374740in}{0.521666in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{0.506864in}}%
\pgfpathlineto{\pgfqpoint{1.374259in}{0.492062in}}%
\pgfpathlineto{\pgfqpoint{1.374068in}{0.477260in}}%
\pgfpathlineto{\pgfqpoint{1.373940in}{0.462458in}}%
\pgfpathlineto{\pgfqpoint{1.373901in}{0.447655in}}%
\pgfpathlineto{\pgfqpoint{1.373932in}{0.432853in}}%
\pgfpathlineto{\pgfqpoint{1.373979in}{0.418051in}}%
\pgfpathlineto{\pgfqpoint{1.373990in}{0.403249in}}%
\pgfpathlineto{\pgfqpoint{1.373950in}{0.388447in}}%
\pgfpathlineto{\pgfqpoint{1.373881in}{0.373645in}}%
\pgfpathlineto{\pgfqpoint{1.373881in}{0.373645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.597766in}{0.407596in}}{\pgfqpoint{1.871030in}{1.830268in}}{%
\pgfpathmoveto{\pgfqpoint{1.734469in}{0.407596in}}%
\pgfpathlineto{\pgfqpoint{1.734326in}{0.407596in}}%
\pgfpathlineto{\pgfqpoint{1.734308in}{0.421966in}}%
\pgfpathlineto{\pgfqpoint{1.734278in}{0.436337in}}%
\pgfpathlineto{\pgfqpoint{1.734232in}{0.450707in}}%
\pgfpathlineto{\pgfqpoint{1.734185in}{0.465077in}}%
\pgfpathlineto{\pgfqpoint{1.734157in}{0.479448in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.493818in}}%
\pgfpathlineto{\pgfqpoint{1.734125in}{0.508189in}}%
\pgfpathlineto{\pgfqpoint{1.734065in}{0.522559in}}%
\pgfpathlineto{\pgfqpoint{1.733978in}{0.536930in}}%
\pgfpathlineto{\pgfqpoint{1.733909in}{0.551300in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{0.565670in}}%
\pgfpathlineto{\pgfqpoint{1.733817in}{0.580041in}}%
\pgfpathlineto{\pgfqpoint{1.733680in}{0.594411in}}%
\pgfpathlineto{\pgfqpoint{1.733422in}{0.608782in}}%
\pgfpathlineto{\pgfqpoint{1.733077in}{0.623152in}}%
\pgfpathlineto{\pgfqpoint{1.732756in}{0.637523in}}%
\pgfpathlineto{\pgfqpoint{1.732563in}{0.651893in}}%
\pgfpathlineto{\pgfqpoint{1.732454in}{0.666263in}}%
\pgfpathlineto{\pgfqpoint{1.732253in}{0.680634in}}%
\pgfpathlineto{\pgfqpoint{1.731846in}{0.695004in}}%
\pgfpathlineto{\pgfqpoint{1.731296in}{0.709375in}}%
\pgfpathlineto{\pgfqpoint{1.730722in}{0.723745in}}%
\pgfpathlineto{\pgfqpoint{1.730114in}{0.738116in}}%
\pgfpathlineto{\pgfqpoint{1.729346in}{0.752486in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{1.727270in}{0.781227in}}%
\pgfpathlineto{\pgfqpoint{1.726308in}{0.795597in}}%
\pgfpathlineto{\pgfqpoint{1.725608in}{0.809968in}}%
\pgfpathlineto{\pgfqpoint{1.725078in}{0.824338in}}%
\pgfpathlineto{\pgfqpoint{1.724445in}{0.838708in}}%
\pgfpathlineto{\pgfqpoint{1.723456in}{0.853079in}}%
\pgfpathlineto{\pgfqpoint{1.722073in}{0.867449in}}%
\pgfpathlineto{\pgfqpoint{1.720519in}{0.881820in}}%
\pgfpathlineto{\pgfqpoint{1.719124in}{0.896190in}}%
\pgfpathlineto{\pgfqpoint{1.718035in}{0.910561in}}%
\pgfpathlineto{\pgfqpoint{1.717085in}{0.924931in}}%
\pgfpathlineto{\pgfqpoint{1.715971in}{0.939301in}}%
\pgfpathlineto{\pgfqpoint{1.714544in}{0.953672in}}%
\pgfpathlineto{\pgfqpoint{1.712852in}{0.968042in}}%
\pgfpathlineto{\pgfqpoint{1.710892in}{0.982413in}}%
\pgfpathlineto{\pgfqpoint{1.708511in}{0.996783in}}%
\pgfpathlineto{\pgfqpoint{1.705663in}{1.011154in}}%
\pgfpathlineto{\pgfqpoint{1.702539in}{1.025524in}}%
\pgfpathlineto{\pgfqpoint{1.699220in}{1.039894in}}%
\pgfpathlineto{\pgfqpoint{1.695367in}{1.054265in}}%
\pgfpathlineto{\pgfqpoint{1.690516in}{1.068635in}}%
\pgfpathlineto{\pgfqpoint{1.684703in}{1.083006in}}%
\pgfpathlineto{\pgfqpoint{1.678565in}{1.097376in}}%
\pgfpathlineto{\pgfqpoint{1.672625in}{1.111747in}}%
\pgfpathlineto{\pgfqpoint{1.666590in}{1.126117in}}%
\pgfpathlineto{\pgfqpoint{1.659634in}{1.140487in}}%
\pgfpathlineto{\pgfqpoint{1.651451in}{1.154858in}}%
\pgfpathlineto{\pgfqpoint{1.642923in}{1.169228in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{1.183599in}}%
\pgfpathlineto{\pgfqpoint{1.629425in}{1.197969in}}%
\pgfpathlineto{\pgfqpoint{1.624014in}{1.212340in}}%
\pgfpathlineto{\pgfqpoint{1.618271in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{1.612294in}{1.241080in}}%
\pgfpathlineto{\pgfqpoint{1.606802in}{1.255451in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{1.269821in}}%
\pgfpathlineto{\pgfqpoint{1.599127in}{1.284192in}}%
\pgfpathlineto{\pgfqpoint{1.597766in}{1.298562in}}%
\pgfpathlineto{\pgfqpoint{1.598775in}{1.312933in}}%
\pgfpathlineto{\pgfqpoint{1.602190in}{1.327303in}}%
\pgfpathlineto{\pgfqpoint{1.607327in}{1.341673in}}%
\pgfpathlineto{\pgfqpoint{1.613252in}{1.356044in}}%
\pgfpathlineto{\pgfqpoint{1.619526in}{1.370414in}}%
\pgfpathlineto{\pgfqpoint{1.626517in}{1.384785in}}%
\pgfpathlineto{\pgfqpoint{1.634750in}{1.399155in}}%
\pgfpathlineto{\pgfqpoint{1.643990in}{1.413526in}}%
\pgfpathlineto{\pgfqpoint{1.653328in}{1.427896in}}%
\pgfpathlineto{\pgfqpoint{1.662087in}{1.442266in}}%
\pgfpathlineto{\pgfqpoint{1.670173in}{1.456637in}}%
\pgfpathlineto{\pgfqpoint{1.677730in}{1.471007in}}%
\pgfpathlineto{\pgfqpoint{1.684913in}{1.485378in}}%
\pgfpathlineto{\pgfqpoint{1.691760in}{1.499748in}}%
\pgfpathlineto{\pgfqpoint{1.697959in}{1.514119in}}%
\pgfpathlineto{\pgfqpoint{1.703099in}{1.528489in}}%
\pgfpathlineto{\pgfqpoint{1.707270in}{1.542859in}}%
\pgfpathlineto{\pgfqpoint{1.711028in}{1.557230in}}%
\pgfpathlineto{\pgfqpoint{1.714759in}{1.571600in}}%
\pgfpathlineto{\pgfqpoint{1.718360in}{1.585971in}}%
\pgfpathlineto{\pgfqpoint{1.721538in}{1.600341in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{1.614712in}}%
\pgfpathlineto{\pgfqpoint{1.726223in}{1.629082in}}%
\pgfpathlineto{\pgfqpoint{1.727895in}{1.643452in}}%
\pgfpathlineto{\pgfqpoint{1.729260in}{1.657823in}}%
\pgfpathlineto{\pgfqpoint{1.730397in}{1.672193in}}%
\pgfpathlineto{\pgfqpoint{1.731361in}{1.686564in}}%
\pgfpathlineto{\pgfqpoint{1.732152in}{1.700934in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{1.715305in}}%
\pgfpathlineto{\pgfqpoint{1.733147in}{1.729675in}}%
\pgfpathlineto{\pgfqpoint{1.733444in}{1.744045in}}%
\pgfpathlineto{\pgfqpoint{1.733680in}{1.758416in}}%
\pgfpathlineto{\pgfqpoint{1.733860in}{1.772786in}}%
\pgfpathlineto{\pgfqpoint{1.733995in}{1.787157in}}%
\pgfpathlineto{\pgfqpoint{1.734108in}{1.801527in}}%
\pgfpathlineto{\pgfqpoint{1.734204in}{1.815898in}}%
\pgfpathlineto{\pgfqpoint{1.734277in}{1.830268in}}%
\pgfpathlineto{\pgfqpoint{1.734518in}{1.830268in}}%
\pgfpathlineto{\pgfqpoint{1.734518in}{1.830268in}}%
\pgfpathlineto{\pgfqpoint{1.734591in}{1.815898in}}%
\pgfpathlineto{\pgfqpoint{1.734688in}{1.801527in}}%
\pgfpathlineto{\pgfqpoint{1.734801in}{1.787157in}}%
\pgfpathlineto{\pgfqpoint{1.734936in}{1.772786in}}%
\pgfpathlineto{\pgfqpoint{1.735115in}{1.758416in}}%
\pgfpathlineto{\pgfqpoint{1.735351in}{1.744045in}}%
\pgfpathlineto{\pgfqpoint{1.735649in}{1.729675in}}%
\pgfpathlineto{\pgfqpoint{1.736055in}{1.715305in}}%
\pgfpathlineto{\pgfqpoint{1.736643in}{1.700934in}}%
\pgfpathlineto{\pgfqpoint{1.737434in}{1.686564in}}%
\pgfpathlineto{\pgfqpoint{1.738398in}{1.672193in}}%
\pgfpathlineto{\pgfqpoint{1.739535in}{1.657823in}}%
\pgfpathlineto{\pgfqpoint{1.740901in}{1.643452in}}%
\pgfpathlineto{\pgfqpoint{1.742573in}{1.629082in}}%
\pgfpathlineto{\pgfqpoint{1.744652in}{1.614712in}}%
\pgfpathlineto{\pgfqpoint{1.747258in}{1.600341in}}%
\pgfpathlineto{\pgfqpoint{1.750436in}{1.585971in}}%
\pgfpathlineto{\pgfqpoint{1.754037in}{1.571600in}}%
\pgfpathlineto{\pgfqpoint{1.757767in}{1.557230in}}%
\pgfpathlineto{\pgfqpoint{1.761526in}{1.542859in}}%
\pgfpathlineto{\pgfqpoint{1.765696in}{1.528489in}}%
\pgfpathlineto{\pgfqpoint{1.770837in}{1.514119in}}%
\pgfpathlineto{\pgfqpoint{1.777035in}{1.499748in}}%
\pgfpathlineto{\pgfqpoint{1.783882in}{1.485378in}}%
\pgfpathlineto{\pgfqpoint{1.791066in}{1.471007in}}%
\pgfpathlineto{\pgfqpoint{1.798622in}{1.456637in}}%
\pgfpathlineto{\pgfqpoint{1.806708in}{1.442266in}}%
\pgfpathlineto{\pgfqpoint{1.815467in}{1.427896in}}%
\pgfpathlineto{\pgfqpoint{1.824805in}{1.413526in}}%
\pgfpathlineto{\pgfqpoint{1.834045in}{1.399155in}}%
\pgfpathlineto{\pgfqpoint{1.842278in}{1.384785in}}%
\pgfpathlineto{\pgfqpoint{1.849269in}{1.370414in}}%
\pgfpathlineto{\pgfqpoint{1.855544in}{1.356044in}}%
\pgfpathlineto{\pgfqpoint{1.861468in}{1.341673in}}%
\pgfpathlineto{\pgfqpoint{1.866605in}{1.327303in}}%
\pgfpathlineto{\pgfqpoint{1.870020in}{1.312933in}}%
\pgfpathlineto{\pgfqpoint{1.871030in}{1.298562in}}%
\pgfpathlineto{\pgfqpoint{1.869669in}{1.284192in}}%
\pgfpathlineto{\pgfqpoint{1.866488in}{1.269821in}}%
\pgfpathlineto{\pgfqpoint{1.861994in}{1.255451in}}%
\pgfpathlineto{\pgfqpoint{1.856501in}{1.241080in}}%
\pgfpathlineto{\pgfqpoint{1.850524in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{1.212340in}}%
\pgfpathlineto{\pgfqpoint{1.839371in}{1.197969in}}%
\pgfpathlineto{\pgfqpoint{1.833361in}{1.183599in}}%
\pgfpathlineto{\pgfqpoint{1.825873in}{1.169228in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{1.154858in}}%
\pgfpathlineto{\pgfqpoint{1.809161in}{1.140487in}}%
\pgfpathlineto{\pgfqpoint{1.802205in}{1.126117in}}%
\pgfpathlineto{\pgfqpoint{1.796171in}{1.111747in}}%
\pgfpathlineto{\pgfqpoint{1.790230in}{1.097376in}}%
\pgfpathlineto{\pgfqpoint{1.784093in}{1.083006in}}%
\pgfpathlineto{\pgfqpoint{1.778279in}{1.068635in}}%
\pgfpathlineto{\pgfqpoint{1.773428in}{1.054265in}}%
\pgfpathlineto{\pgfqpoint{1.769576in}{1.039894in}}%
\pgfpathlineto{\pgfqpoint{1.766257in}{1.025524in}}%
\pgfpathlineto{\pgfqpoint{1.763133in}{1.011154in}}%
\pgfpathlineto{\pgfqpoint{1.760285in}{0.996783in}}%
\pgfpathlineto{\pgfqpoint{1.757903in}{0.982413in}}%
\pgfpathlineto{\pgfqpoint{1.755943in}{0.968042in}}%
\pgfpathlineto{\pgfqpoint{1.754251in}{0.953672in}}%
\pgfpathlineto{\pgfqpoint{1.752825in}{0.939301in}}%
\pgfpathlineto{\pgfqpoint{1.751710in}{0.924931in}}%
\pgfpathlineto{\pgfqpoint{1.750760in}{0.910561in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.896190in}}%
\pgfpathlineto{\pgfqpoint{1.748276in}{0.881820in}}%
\pgfpathlineto{\pgfqpoint{1.746722in}{0.867449in}}%
\pgfpathlineto{\pgfqpoint{1.745339in}{0.853079in}}%
\pgfpathlineto{\pgfqpoint{1.744350in}{0.838708in}}%
\pgfpathlineto{\pgfqpoint{1.743717in}{0.824338in}}%
\pgfpathlineto{\pgfqpoint{1.743187in}{0.809968in}}%
\pgfpathlineto{\pgfqpoint{1.742488in}{0.795597in}}%
\pgfpathlineto{\pgfqpoint{1.741526in}{0.781227in}}%
\pgfpathlineto{\pgfqpoint{1.740438in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{1.739449in}{0.752486in}}%
\pgfpathlineto{\pgfqpoint{1.738681in}{0.738116in}}%
\pgfpathlineto{\pgfqpoint{1.738073in}{0.723745in}}%
\pgfpathlineto{\pgfqpoint{1.737499in}{0.709375in}}%
\pgfpathlineto{\pgfqpoint{1.736950in}{0.695004in}}%
\pgfpathlineto{\pgfqpoint{1.736543in}{0.680634in}}%
\pgfpathlineto{\pgfqpoint{1.736342in}{0.666263in}}%
\pgfpathlineto{\pgfqpoint{1.736233in}{0.651893in}}%
\pgfpathlineto{\pgfqpoint{1.736040in}{0.637523in}}%
\pgfpathlineto{\pgfqpoint{1.735718in}{0.623152in}}%
\pgfpathlineto{\pgfqpoint{1.735373in}{0.608782in}}%
\pgfpathlineto{\pgfqpoint{1.735116in}{0.594411in}}%
\pgfpathlineto{\pgfqpoint{1.734978in}{0.580041in}}%
\pgfpathlineto{\pgfqpoint{1.734924in}{0.565670in}}%
\pgfpathlineto{\pgfqpoint{1.734887in}{0.551300in}}%
\pgfpathlineto{\pgfqpoint{1.734818in}{0.536930in}}%
\pgfpathlineto{\pgfqpoint{1.734731in}{0.522559in}}%
\pgfpathlineto{\pgfqpoint{1.734670in}{0.508189in}}%
\pgfpathlineto{\pgfqpoint{1.734649in}{0.493818in}}%
\pgfpathlineto{\pgfqpoint{1.734639in}{0.479448in}}%
\pgfpathlineto{\pgfqpoint{1.734611in}{0.465077in}}%
\pgfpathlineto{\pgfqpoint{1.734564in}{0.450707in}}%
\pgfpathlineto{\pgfqpoint{1.734517in}{0.436337in}}%
\pgfpathlineto{\pgfqpoint{1.734487in}{0.421966in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{0.407596in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{0.407596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.952188in}{0.423280in}}{\pgfqpoint{2.237973in}{1.748167in}}{%
\pgfpathmoveto{\pgfqpoint{2.095201in}{0.423280in}}%
\pgfpathlineto{\pgfqpoint{2.094960in}{0.423280in}}%
\pgfpathlineto{\pgfqpoint{2.094975in}{0.436663in}}%
\pgfpathlineto{\pgfqpoint{2.095009in}{0.450046in}}%
\pgfpathlineto{\pgfqpoint{2.095035in}{0.463428in}}%
\pgfpathlineto{\pgfqpoint{2.095035in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{2.095011in}{0.490194in}}%
\pgfpathlineto{\pgfqpoint{2.094969in}{0.503576in}}%
\pgfpathlineto{\pgfqpoint{2.094910in}{0.516959in}}%
\pgfpathlineto{\pgfqpoint{2.094826in}{0.530342in}}%
\pgfpathlineto{\pgfqpoint{2.094716in}{0.543724in}}%
\pgfpathlineto{\pgfqpoint{2.094598in}{0.557107in}}%
\pgfpathlineto{\pgfqpoint{2.094501in}{0.570490in}}%
\pgfpathlineto{\pgfqpoint{2.094422in}{0.583873in}}%
\pgfpathlineto{\pgfqpoint{2.094320in}{0.597255in}}%
\pgfpathlineto{\pgfqpoint{2.094163in}{0.610638in}}%
\pgfpathlineto{\pgfqpoint{2.093965in}{0.624021in}}%
\pgfpathlineto{\pgfqpoint{2.093771in}{0.637403in}}%
\pgfpathlineto{\pgfqpoint{2.093596in}{0.650786in}}%
\pgfpathlineto{\pgfqpoint{2.093409in}{0.664169in}}%
\pgfpathlineto{\pgfqpoint{2.093138in}{0.677551in}}%
\pgfpathlineto{\pgfqpoint{2.092708in}{0.690934in}}%
\pgfpathlineto{\pgfqpoint{2.092091in}{0.704317in}}%
\pgfpathlineto{\pgfqpoint{2.091325in}{0.717699in}}%
\pgfpathlineto{\pgfqpoint{2.090482in}{0.731082in}}%
\pgfpathlineto{\pgfqpoint{2.089645in}{0.744465in}}%
\pgfpathlineto{\pgfqpoint{2.088890in}{0.757848in}}%
\pgfpathlineto{\pgfqpoint{2.088246in}{0.771230in}}%
\pgfpathlineto{\pgfqpoint{2.087659in}{0.784613in}}%
\pgfpathlineto{\pgfqpoint{2.087015in}{0.797996in}}%
\pgfpathlineto{\pgfqpoint{2.086199in}{0.811378in}}%
\pgfpathlineto{\pgfqpoint{2.085120in}{0.824761in}}%
\pgfpathlineto{\pgfqpoint{2.083749in}{0.838144in}}%
\pgfpathlineto{\pgfqpoint{2.082161in}{0.851526in}}%
\pgfpathlineto{\pgfqpoint{2.080510in}{0.864909in}}%
\pgfpathlineto{\pgfqpoint{2.078920in}{0.878292in}}%
\pgfpathlineto{\pgfqpoint{2.077431in}{0.891674in}}%
\pgfpathlineto{\pgfqpoint{2.076005in}{0.905057in}}%
\pgfpathlineto{\pgfqpoint{2.074536in}{0.918440in}}%
\pgfpathlineto{\pgfqpoint{2.072870in}{0.931822in}}%
\pgfpathlineto{\pgfqpoint{2.070835in}{0.945205in}}%
\pgfpathlineto{\pgfqpoint{2.068247in}{0.958588in}}%
\pgfpathlineto{\pgfqpoint{2.065048in}{0.971971in}}%
\pgfpathlineto{\pgfqpoint{2.061440in}{0.985353in}}%
\pgfpathlineto{\pgfqpoint{2.057706in}{0.998736in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{1.012119in}}%
\pgfpathlineto{\pgfqpoint{2.049830in}{1.025501in}}%
\pgfpathlineto{\pgfqpoint{2.045441in}{1.038884in}}%
\pgfpathlineto{\pgfqpoint{2.040698in}{1.052267in}}%
\pgfpathlineto{\pgfqpoint{2.035503in}{1.065649in}}%
\pgfpathlineto{\pgfqpoint{2.029637in}{1.079032in}}%
\pgfpathlineto{\pgfqpoint{2.022926in}{1.092415in}}%
\pgfpathlineto{\pgfqpoint{2.015518in}{1.105797in}}%
\pgfpathlineto{\pgfqpoint{2.007961in}{1.119180in}}%
\pgfpathlineto{\pgfqpoint{2.000804in}{1.132563in}}%
\pgfpathlineto{\pgfqpoint{1.994011in}{1.145945in}}%
\pgfpathlineto{\pgfqpoint{1.986968in}{1.159328in}}%
\pgfpathlineto{\pgfqpoint{1.979282in}{1.172711in}}%
\pgfpathlineto{\pgfqpoint{1.971384in}{1.186094in}}%
\pgfpathlineto{\pgfqpoint{1.964179in}{1.199476in}}%
\pgfpathlineto{\pgfqpoint{1.958355in}{1.212859in}}%
\pgfpathlineto{\pgfqpoint{1.954263in}{1.226242in}}%
\pgfpathlineto{\pgfqpoint{1.952188in}{1.239624in}}%
\pgfpathlineto{\pgfqpoint{1.952340in}{1.253007in}}%
\pgfpathlineto{\pgfqpoint{1.954632in}{1.266390in}}%
\pgfpathlineto{\pgfqpoint{1.958689in}{1.279772in}}%
\pgfpathlineto{\pgfqpoint{1.964030in}{1.293155in}}%
\pgfpathlineto{\pgfqpoint{1.970295in}{1.306538in}}%
\pgfpathlineto{\pgfqpoint{1.977261in}{1.319920in}}%
\pgfpathlineto{\pgfqpoint{1.984584in}{1.333303in}}%
\pgfpathlineto{\pgfqpoint{1.991773in}{1.346686in}}%
\pgfpathlineto{\pgfqpoint{1.998702in}{1.360069in}}%
\pgfpathlineto{\pgfqpoint{2.005850in}{1.373451in}}%
\pgfpathlineto{\pgfqpoint{2.013703in}{1.386834in}}%
\pgfpathlineto{\pgfqpoint{2.022062in}{1.400217in}}%
\pgfpathlineto{\pgfqpoint{2.030253in}{1.413599in}}%
\pgfpathlineto{\pgfqpoint{2.037884in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{2.045124in}{1.440365in}}%
\pgfpathlineto{\pgfqpoint{2.052222in}{1.453747in}}%
\pgfpathlineto{\pgfqpoint{2.058996in}{1.467130in}}%
\pgfpathlineto{\pgfqpoint{2.064936in}{1.480513in}}%
\pgfpathlineto{\pgfqpoint{2.069702in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.073411in}{1.507278in}}%
\pgfpathlineto{\pgfqpoint{2.076456in}{1.520661in}}%
\pgfpathlineto{\pgfqpoint{2.079162in}{1.534043in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.547426in}}%
\pgfpathlineto{\pgfqpoint{2.083865in}{1.560809in}}%
\pgfpathlineto{\pgfqpoint{2.085819in}{1.574192in}}%
\pgfpathlineto{\pgfqpoint{2.087475in}{1.587574in}}%
\pgfpathlineto{\pgfqpoint{2.088816in}{1.600957in}}%
\pgfpathlineto{\pgfqpoint{2.089886in}{1.614340in}}%
\pgfpathlineto{\pgfqpoint{2.090799in}{1.627722in}}%
\pgfpathlineto{\pgfqpoint{2.091652in}{1.641105in}}%
\pgfpathlineto{\pgfqpoint{2.092463in}{1.654488in}}%
\pgfpathlineto{\pgfqpoint{2.093192in}{1.667870in}}%
\pgfpathlineto{\pgfqpoint{2.093781in}{1.681253in}}%
\pgfpathlineto{\pgfqpoint{2.094195in}{1.694636in}}%
\pgfpathlineto{\pgfqpoint{2.094452in}{1.708018in}}%
\pgfpathlineto{\pgfqpoint{2.094612in}{1.721401in}}%
\pgfpathlineto{\pgfqpoint{2.094735in}{1.734784in}}%
\pgfpathlineto{\pgfqpoint{2.094847in}{1.748167in}}%
\pgfpathlineto{\pgfqpoint{2.095314in}{1.748167in}}%
\pgfpathlineto{\pgfqpoint{2.095314in}{1.748167in}}%
\pgfpathlineto{\pgfqpoint{2.095426in}{1.734784in}}%
\pgfpathlineto{\pgfqpoint{2.095549in}{1.721401in}}%
\pgfpathlineto{\pgfqpoint{2.095710in}{1.708018in}}%
\pgfpathlineto{\pgfqpoint{2.095966in}{1.694636in}}%
\pgfpathlineto{\pgfqpoint{2.096380in}{1.681253in}}%
\pgfpathlineto{\pgfqpoint{2.096969in}{1.667870in}}%
\pgfpathlineto{\pgfqpoint{2.097698in}{1.654488in}}%
\pgfpathlineto{\pgfqpoint{2.098509in}{1.641105in}}%
\pgfpathlineto{\pgfqpoint{2.099362in}{1.627722in}}%
\pgfpathlineto{\pgfqpoint{2.100275in}{1.614340in}}%
\pgfpathlineto{\pgfqpoint{2.101345in}{1.600957in}}%
\pgfpathlineto{\pgfqpoint{2.102686in}{1.587574in}}%
\pgfpathlineto{\pgfqpoint{2.104343in}{1.574192in}}%
\pgfpathlineto{\pgfqpoint{2.106297in}{1.560809in}}%
\pgfpathlineto{\pgfqpoint{2.108524in}{1.547426in}}%
\pgfpathlineto{\pgfqpoint{2.110999in}{1.534043in}}%
\pgfpathlineto{\pgfqpoint{2.113705in}{1.520661in}}%
\pgfpathlineto{\pgfqpoint{2.116750in}{1.507278in}}%
\pgfpathlineto{\pgfqpoint{2.120459in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.125225in}{1.480513in}}%
\pgfpathlineto{\pgfqpoint{2.131165in}{1.467130in}}%
\pgfpathlineto{\pgfqpoint{2.137940in}{1.453747in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{1.440365in}}%
\pgfpathlineto{\pgfqpoint{2.152277in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{2.159909in}{1.413599in}}%
\pgfpathlineto{\pgfqpoint{2.168099in}{1.400217in}}%
\pgfpathlineto{\pgfqpoint{2.176458in}{1.386834in}}%
\pgfpathlineto{\pgfqpoint{2.184311in}{1.373451in}}%
\pgfpathlineto{\pgfqpoint{2.191459in}{1.360069in}}%
\pgfpathlineto{\pgfqpoint{2.198388in}{1.346686in}}%
\pgfpathlineto{\pgfqpoint{2.205578in}{1.333303in}}%
\pgfpathlineto{\pgfqpoint{2.212900in}{1.319920in}}%
\pgfpathlineto{\pgfqpoint{2.219867in}{1.306538in}}%
\pgfpathlineto{\pgfqpoint{2.226132in}{1.293155in}}%
\pgfpathlineto{\pgfqpoint{2.231472in}{1.279772in}}%
\pgfpathlineto{\pgfqpoint{2.235529in}{1.266390in}}%
\pgfpathlineto{\pgfqpoint{2.237822in}{1.253007in}}%
\pgfpathlineto{\pgfqpoint{2.237973in}{1.239624in}}%
\pgfpathlineto{\pgfqpoint{2.235899in}{1.226242in}}%
\pgfpathlineto{\pgfqpoint{2.231806in}{1.212859in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.199476in}}%
\pgfpathlineto{\pgfqpoint{2.218778in}{1.186094in}}%
\pgfpathlineto{\pgfqpoint{2.210879in}{1.172711in}}%
\pgfpathlineto{\pgfqpoint{2.203193in}{1.159328in}}%
\pgfpathlineto{\pgfqpoint{2.196150in}{1.145945in}}%
\pgfpathlineto{\pgfqpoint{2.189357in}{1.132563in}}%
\pgfpathlineto{\pgfqpoint{2.182200in}{1.119180in}}%
\pgfpathlineto{\pgfqpoint{2.174644in}{1.105797in}}%
\pgfpathlineto{\pgfqpoint{2.167236in}{1.092415in}}%
\pgfpathlineto{\pgfqpoint{2.160524in}{1.079032in}}%
\pgfpathlineto{\pgfqpoint{2.154659in}{1.065649in}}%
\pgfpathlineto{\pgfqpoint{2.149464in}{1.052267in}}%
\pgfpathlineto{\pgfqpoint{2.144720in}{1.038884in}}%
\pgfpathlineto{\pgfqpoint{2.140331in}{1.025501in}}%
\pgfpathlineto{\pgfqpoint{2.136275in}{1.012119in}}%
\pgfpathlineto{\pgfqpoint{2.132456in}{0.998736in}}%
\pgfpathlineto{\pgfqpoint{2.128721in}{0.985353in}}%
\pgfpathlineto{\pgfqpoint{2.125113in}{0.971971in}}%
\pgfpathlineto{\pgfqpoint{2.121914in}{0.958588in}}%
\pgfpathlineto{\pgfqpoint{2.119327in}{0.945205in}}%
\pgfpathlineto{\pgfqpoint{2.117291in}{0.931822in}}%
\pgfpathlineto{\pgfqpoint{2.115626in}{0.918440in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{0.905057in}}%
\pgfpathlineto{\pgfqpoint{2.112731in}{0.891674in}}%
\pgfpathlineto{\pgfqpoint{2.111241in}{0.878292in}}%
\pgfpathlineto{\pgfqpoint{2.109652in}{0.864909in}}%
\pgfpathlineto{\pgfqpoint{2.108000in}{0.851526in}}%
\pgfpathlineto{\pgfqpoint{2.106412in}{0.838144in}}%
\pgfpathlineto{\pgfqpoint{2.105041in}{0.824761in}}%
\pgfpathlineto{\pgfqpoint{2.103963in}{0.811378in}}%
\pgfpathlineto{\pgfqpoint{2.103146in}{0.797996in}}%
\pgfpathlineto{\pgfqpoint{2.102503in}{0.784613in}}%
\pgfpathlineto{\pgfqpoint{2.101915in}{0.771230in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{0.757848in}}%
\pgfpathlineto{\pgfqpoint{2.100516in}{0.744465in}}%
\pgfpathlineto{\pgfqpoint{2.099679in}{0.731082in}}%
\pgfpathlineto{\pgfqpoint{2.098837in}{0.717699in}}%
\pgfpathlineto{\pgfqpoint{2.098071in}{0.704317in}}%
\pgfpathlineto{\pgfqpoint{2.097453in}{0.690934in}}%
\pgfpathlineto{\pgfqpoint{2.097023in}{0.677551in}}%
\pgfpathlineto{\pgfqpoint{2.096752in}{0.664169in}}%
\pgfpathlineto{\pgfqpoint{2.096566in}{0.650786in}}%
\pgfpathlineto{\pgfqpoint{2.096391in}{0.637403in}}%
\pgfpathlineto{\pgfqpoint{2.096196in}{0.624021in}}%
\pgfpathlineto{\pgfqpoint{2.095999in}{0.610638in}}%
\pgfpathlineto{\pgfqpoint{2.095842in}{0.597255in}}%
\pgfpathlineto{\pgfqpoint{2.095740in}{0.583873in}}%
\pgfpathlineto{\pgfqpoint{2.095660in}{0.570490in}}%
\pgfpathlineto{\pgfqpoint{2.095563in}{0.557107in}}%
\pgfpathlineto{\pgfqpoint{2.095446in}{0.543724in}}%
\pgfpathlineto{\pgfqpoint{2.095335in}{0.530342in}}%
\pgfpathlineto{\pgfqpoint{2.095251in}{0.516959in}}%
\pgfpathlineto{\pgfqpoint{2.095193in}{0.503576in}}%
\pgfpathlineto{\pgfqpoint{2.095151in}{0.490194in}}%
\pgfpathlineto{\pgfqpoint{2.095126in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{2.095126in}{0.463428in}}%
\pgfpathlineto{\pgfqpoint{2.095152in}{0.450046in}}%
\pgfpathlineto{\pgfqpoint{2.095186in}{0.436663in}}%
\pgfpathlineto{\pgfqpoint{2.095201in}{0.423280in}}%
\pgfpathlineto{\pgfqpoint{2.095201in}{0.423280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.311490in}{0.384282in}}{\pgfqpoint{2.600037in}{1.804420in}}{%
\pgfpathmoveto{\pgfqpoint{2.455825in}{0.384282in}}%
\pgfpathlineto{\pgfqpoint{2.455703in}{0.384282in}}%
\pgfpathlineto{\pgfqpoint{2.455712in}{0.398627in}}%
\pgfpathlineto{\pgfqpoint{2.455727in}{0.412971in}}%
\pgfpathlineto{\pgfqpoint{2.455727in}{0.427316in}}%
\pgfpathlineto{\pgfqpoint{2.455700in}{0.441661in}}%
\pgfpathlineto{\pgfqpoint{2.455649in}{0.456006in}}%
\pgfpathlineto{\pgfqpoint{2.455595in}{0.470351in}}%
\pgfpathlineto{\pgfqpoint{2.455554in}{0.484695in}}%
\pgfpathlineto{\pgfqpoint{2.455535in}{0.499040in}}%
\pgfpathlineto{\pgfqpoint{2.455536in}{0.513385in}}%
\pgfpathlineto{\pgfqpoint{2.455547in}{0.527730in}}%
\pgfpathlineto{\pgfqpoint{2.455532in}{0.542075in}}%
\pgfpathlineto{\pgfqpoint{2.455440in}{0.556420in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{0.570764in}}%
\pgfpathlineto{\pgfqpoint{2.455010in}{0.585109in}}%
\pgfpathlineto{\pgfqpoint{2.454809in}{0.599454in}}%
\pgfpathlineto{\pgfqpoint{2.454691in}{0.613799in}}%
\pgfpathlineto{\pgfqpoint{2.454627in}{0.628144in}}%
\pgfpathlineto{\pgfqpoint{2.454558in}{0.642489in}}%
\pgfpathlineto{\pgfqpoint{2.454416in}{0.656833in}}%
\pgfpathlineto{\pgfqpoint{2.454116in}{0.671178in}}%
\pgfpathlineto{\pgfqpoint{2.453585in}{0.685523in}}%
\pgfpathlineto{\pgfqpoint{2.452845in}{0.699868in}}%
\pgfpathlineto{\pgfqpoint{2.452019in}{0.714213in}}%
\pgfpathlineto{\pgfqpoint{2.451220in}{0.728558in}}%
\pgfpathlineto{\pgfqpoint{2.450465in}{0.742902in}}%
\pgfpathlineto{\pgfqpoint{2.449722in}{0.757247in}}%
\pgfpathlineto{\pgfqpoint{2.448980in}{0.771592in}}%
\pgfpathlineto{\pgfqpoint{2.448197in}{0.785937in}}%
\pgfpathlineto{\pgfqpoint{2.447275in}{0.800282in}}%
\pgfpathlineto{\pgfqpoint{2.446170in}{0.814627in}}%
\pgfpathlineto{\pgfqpoint{2.444959in}{0.828971in}}%
\pgfpathlineto{\pgfqpoint{2.443689in}{0.843316in}}%
\pgfpathlineto{\pgfqpoint{2.442290in}{0.857661in}}%
\pgfpathlineto{\pgfqpoint{2.440810in}{0.872006in}}%
\pgfpathlineto{\pgfqpoint{2.439464in}{0.886351in}}%
\pgfpathlineto{\pgfqpoint{2.438266in}{0.900695in}}%
\pgfpathlineto{\pgfqpoint{2.436876in}{0.915040in}}%
\pgfpathlineto{\pgfqpoint{2.434957in}{0.929385in}}%
\pgfpathlineto{\pgfqpoint{2.432530in}{0.943730in}}%
\pgfpathlineto{\pgfqpoint{2.429943in}{0.958075in}}%
\pgfpathlineto{\pgfqpoint{2.427498in}{0.972420in}}%
\pgfpathlineto{\pgfqpoint{2.425026in}{0.986764in}}%
\pgfpathlineto{\pgfqpoint{2.421897in}{1.001109in}}%
\pgfpathlineto{\pgfqpoint{2.417567in}{1.015454in}}%
\pgfpathlineto{\pgfqpoint{2.412104in}{1.029799in}}%
\pgfpathlineto{\pgfqpoint{2.406127in}{1.044144in}}%
\pgfpathlineto{\pgfqpoint{2.400264in}{1.058489in}}%
\pgfpathlineto{\pgfqpoint{2.394653in}{1.072833in}}%
\pgfpathlineto{\pgfqpoint{2.388816in}{1.087178in}}%
\pgfpathlineto{\pgfqpoint{2.382012in}{1.101523in}}%
\pgfpathlineto{\pgfqpoint{2.373879in}{1.115868in}}%
\pgfpathlineto{\pgfqpoint{2.364918in}{1.130213in}}%
\pgfpathlineto{\pgfqpoint{2.356294in}{1.144558in}}%
\pgfpathlineto{\pgfqpoint{2.348836in}{1.158902in}}%
\pgfpathlineto{\pgfqpoint{2.342249in}{1.173247in}}%
\pgfpathlineto{\pgfqpoint{2.335566in}{1.187592in}}%
\pgfpathlineto{\pgfqpoint{2.328382in}{1.201937in}}%
\pgfpathlineto{\pgfqpoint{2.321397in}{1.216282in}}%
\pgfpathlineto{\pgfqpoint{2.315815in}{1.230627in}}%
\pgfpathlineto{\pgfqpoint{2.312474in}{1.244971in}}%
\pgfpathlineto{\pgfqpoint{2.311490in}{1.259316in}}%
\pgfpathlineto{\pgfqpoint{2.312494in}{1.273661in}}%
\pgfpathlineto{\pgfqpoint{2.315098in}{1.288006in}}%
\pgfpathlineto{\pgfqpoint{2.319360in}{1.302351in}}%
\pgfpathlineto{\pgfqpoint{2.325765in}{1.316695in}}%
\pgfpathlineto{\pgfqpoint{2.334450in}{1.331040in}}%
\pgfpathlineto{\pgfqpoint{2.344606in}{1.345385in}}%
\pgfpathlineto{\pgfqpoint{2.355080in}{1.359730in}}%
\pgfpathlineto{\pgfqpoint{2.365274in}{1.374075in}}%
\pgfpathlineto{\pgfqpoint{2.375045in}{1.388420in}}%
\pgfpathlineto{\pgfqpoint{2.384156in}{1.402764in}}%
\pgfpathlineto{\pgfqpoint{2.392432in}{1.417109in}}%
\pgfpathlineto{\pgfqpoint{2.400155in}{1.431454in}}%
\pgfpathlineto{\pgfqpoint{2.407748in}{1.445799in}}%
\pgfpathlineto{\pgfqpoint{2.415143in}{1.460144in}}%
\pgfpathlineto{\pgfqpoint{2.421829in}{1.474489in}}%
\pgfpathlineto{\pgfqpoint{2.427514in}{1.488833in}}%
\pgfpathlineto{\pgfqpoint{2.432340in}{1.503178in}}%
\pgfpathlineto{\pgfqpoint{2.436509in}{1.517523in}}%
\pgfpathlineto{\pgfqpoint{2.440092in}{1.531868in}}%
\pgfpathlineto{\pgfqpoint{2.443112in}{1.546213in}}%
\pgfpathlineto{\pgfqpoint{2.445575in}{1.560558in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{1.574902in}}%
\pgfpathlineto{\pgfqpoint{2.449019in}{1.589247in}}%
\pgfpathlineto{\pgfqpoint{2.450299in}{1.603592in}}%
\pgfpathlineto{\pgfqpoint{2.451479in}{1.617937in}}%
\pgfpathlineto{\pgfqpoint{2.452578in}{1.632282in}}%
\pgfpathlineto{\pgfqpoint{2.453505in}{1.646627in}}%
\pgfpathlineto{\pgfqpoint{2.454161in}{1.660971in}}%
\pgfpathlineto{\pgfqpoint{2.454570in}{1.675316in}}%
\pgfpathlineto{\pgfqpoint{2.454852in}{1.689661in}}%
\pgfpathlineto{\pgfqpoint{2.455094in}{1.704006in}}%
\pgfpathlineto{\pgfqpoint{2.455298in}{1.718351in}}%
\pgfpathlineto{\pgfqpoint{2.455445in}{1.732695in}}%
\pgfpathlineto{\pgfqpoint{2.455547in}{1.747040in}}%
\pgfpathlineto{\pgfqpoint{2.455621in}{1.761385in}}%
\pgfpathlineto{\pgfqpoint{2.455670in}{1.775730in}}%
\pgfpathlineto{\pgfqpoint{2.455689in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.804420in}}%
\pgfpathlineto{\pgfqpoint{2.455831in}{1.804420in}}%
\pgfpathlineto{\pgfqpoint{2.455831in}{1.804420in}}%
\pgfpathlineto{\pgfqpoint{2.455838in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.455858in}{1.775730in}}%
\pgfpathlineto{\pgfqpoint{2.455906in}{1.761385in}}%
\pgfpathlineto{\pgfqpoint{2.455981in}{1.747040in}}%
\pgfpathlineto{\pgfqpoint{2.456082in}{1.732695in}}%
\pgfpathlineto{\pgfqpoint{2.456230in}{1.718351in}}%
\pgfpathlineto{\pgfqpoint{2.456434in}{1.704006in}}%
\pgfpathlineto{\pgfqpoint{2.456675in}{1.689661in}}%
\pgfpathlineto{\pgfqpoint{2.456958in}{1.675316in}}%
\pgfpathlineto{\pgfqpoint{2.457366in}{1.660971in}}%
\pgfpathlineto{\pgfqpoint{2.458022in}{1.646627in}}%
\pgfpathlineto{\pgfqpoint{2.458949in}{1.632282in}}%
\pgfpathlineto{\pgfqpoint{2.460048in}{1.617937in}}%
\pgfpathlineto{\pgfqpoint{2.461229in}{1.603592in}}%
\pgfpathlineto{\pgfqpoint{2.462508in}{1.589247in}}%
\pgfpathlineto{\pgfqpoint{2.464023in}{1.574902in}}%
\pgfpathlineto{\pgfqpoint{2.465953in}{1.560558in}}%
\pgfpathlineto{\pgfqpoint{2.468415in}{1.546213in}}%
\pgfpathlineto{\pgfqpoint{2.471435in}{1.531868in}}%
\pgfpathlineto{\pgfqpoint{2.475019in}{1.517523in}}%
\pgfpathlineto{\pgfqpoint{2.479187in}{1.503178in}}%
\pgfpathlineto{\pgfqpoint{2.484013in}{1.488833in}}%
\pgfpathlineto{\pgfqpoint{2.489698in}{1.474489in}}%
\pgfpathlineto{\pgfqpoint{2.496384in}{1.460144in}}%
\pgfpathlineto{\pgfqpoint{2.503780in}{1.445799in}}%
\pgfpathlineto{\pgfqpoint{2.511373in}{1.431454in}}%
\pgfpathlineto{\pgfqpoint{2.519095in}{1.417109in}}%
\pgfpathlineto{\pgfqpoint{2.527372in}{1.402764in}}%
\pgfpathlineto{\pgfqpoint{2.536483in}{1.388420in}}%
\pgfpathlineto{\pgfqpoint{2.546253in}{1.374075in}}%
\pgfpathlineto{\pgfqpoint{2.556448in}{1.359730in}}%
\pgfpathlineto{\pgfqpoint{2.566921in}{1.345385in}}%
\pgfpathlineto{\pgfqpoint{2.577077in}{1.331040in}}%
\pgfpathlineto{\pgfqpoint{2.585762in}{1.316695in}}%
\pgfpathlineto{\pgfqpoint{2.592167in}{1.302351in}}%
\pgfpathlineto{\pgfqpoint{2.596429in}{1.288006in}}%
\pgfpathlineto{\pgfqpoint{2.599034in}{1.273661in}}%
\pgfpathlineto{\pgfqpoint{2.600037in}{1.259316in}}%
\pgfpathlineto{\pgfqpoint{2.599054in}{1.244971in}}%
\pgfpathlineto{\pgfqpoint{2.595712in}{1.230627in}}%
\pgfpathlineto{\pgfqpoint{2.590131in}{1.216282in}}%
\pgfpathlineto{\pgfqpoint{2.583145in}{1.201937in}}%
\pgfpathlineto{\pgfqpoint{2.575961in}{1.187592in}}%
\pgfpathlineto{\pgfqpoint{2.569278in}{1.173247in}}%
\pgfpathlineto{\pgfqpoint{2.562691in}{1.158902in}}%
\pgfpathlineto{\pgfqpoint{2.555233in}{1.144558in}}%
\pgfpathlineto{\pgfqpoint{2.546609in}{1.130213in}}%
\pgfpathlineto{\pgfqpoint{2.537648in}{1.115868in}}%
\pgfpathlineto{\pgfqpoint{2.529515in}{1.101523in}}%
\pgfpathlineto{\pgfqpoint{2.522712in}{1.087178in}}%
\pgfpathlineto{\pgfqpoint{2.516874in}{1.072833in}}%
\pgfpathlineto{\pgfqpoint{2.511264in}{1.058489in}}%
\pgfpathlineto{\pgfqpoint{2.505400in}{1.044144in}}%
\pgfpathlineto{\pgfqpoint{2.499423in}{1.029799in}}%
\pgfpathlineto{\pgfqpoint{2.493961in}{1.015454in}}%
\pgfpathlineto{\pgfqpoint{2.489630in}{1.001109in}}%
\pgfpathlineto{\pgfqpoint{2.486502in}{0.986764in}}%
\pgfpathlineto{\pgfqpoint{2.484030in}{0.972420in}}%
\pgfpathlineto{\pgfqpoint{2.481584in}{0.958075in}}%
\pgfpathlineto{\pgfqpoint{2.478997in}{0.943730in}}%
\pgfpathlineto{\pgfqpoint{2.476570in}{0.929385in}}%
\pgfpathlineto{\pgfqpoint{2.474651in}{0.915040in}}%
\pgfpathlineto{\pgfqpoint{2.473261in}{0.900695in}}%
\pgfpathlineto{\pgfqpoint{2.472064in}{0.886351in}}%
\pgfpathlineto{\pgfqpoint{2.470717in}{0.872006in}}%
\pgfpathlineto{\pgfqpoint{2.469237in}{0.857661in}}%
\pgfpathlineto{\pgfqpoint{2.467838in}{0.843316in}}%
\pgfpathlineto{\pgfqpoint{2.466568in}{0.828971in}}%
\pgfpathlineto{\pgfqpoint{2.465357in}{0.814627in}}%
\pgfpathlineto{\pgfqpoint{2.464252in}{0.800282in}}%
\pgfpathlineto{\pgfqpoint{2.463330in}{0.785937in}}%
\pgfpathlineto{\pgfqpoint{2.462548in}{0.771592in}}%
\pgfpathlineto{\pgfqpoint{2.461805in}{0.757247in}}%
\pgfpathlineto{\pgfqpoint{2.461062in}{0.742902in}}%
\pgfpathlineto{\pgfqpoint{2.460307in}{0.728558in}}%
\pgfpathlineto{\pgfqpoint{2.459508in}{0.714213in}}%
\pgfpathlineto{\pgfqpoint{2.458682in}{0.699868in}}%
\pgfpathlineto{\pgfqpoint{2.457942in}{0.685523in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{0.671178in}}%
\pgfpathlineto{\pgfqpoint{2.457111in}{0.656833in}}%
\pgfpathlineto{\pgfqpoint{2.456969in}{0.642489in}}%
\pgfpathlineto{\pgfqpoint{2.456900in}{0.628144in}}%
\pgfpathlineto{\pgfqpoint{2.456836in}{0.613799in}}%
\pgfpathlineto{\pgfqpoint{2.456718in}{0.599454in}}%
\pgfpathlineto{\pgfqpoint{2.456517in}{0.585109in}}%
\pgfpathlineto{\pgfqpoint{2.456278in}{0.570764in}}%
\pgfpathlineto{\pgfqpoint{2.456087in}{0.556420in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{0.542075in}}%
\pgfpathlineto{\pgfqpoint{2.455980in}{0.527730in}}%
\pgfpathlineto{\pgfqpoint{2.455991in}{0.513385in}}%
\pgfpathlineto{\pgfqpoint{2.455993in}{0.499040in}}%
\pgfpathlineto{\pgfqpoint{2.455973in}{0.484695in}}%
\pgfpathlineto{\pgfqpoint{2.455932in}{0.470351in}}%
\pgfpathlineto{\pgfqpoint{2.455878in}{0.456006in}}%
\pgfpathlineto{\pgfqpoint{2.455828in}{0.441661in}}%
\pgfpathlineto{\pgfqpoint{2.455800in}{0.427316in}}%
\pgfpathlineto{\pgfqpoint{2.455800in}{0.412971in}}%
\pgfpathlineto{\pgfqpoint{2.455816in}{0.398627in}}%
\pgfpathlineto{\pgfqpoint{2.455825in}{0.384282in}}%
\pgfpathlineto{\pgfqpoint{2.455825in}{0.384282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.721579in}{0.374848in}}{\pgfqpoint{2.911314in}{1.895541in}}{%
\pgfpathmoveto{\pgfqpoint{2.816633in}{0.374848in}}%
\pgfpathlineto{\pgfqpoint{2.816260in}{0.374848in}}%
\pgfpathlineto{\pgfqpoint{2.816208in}{0.390208in}}%
\pgfpathlineto{\pgfqpoint{2.816171in}{0.405569in}}%
\pgfpathlineto{\pgfqpoint{2.816129in}{0.420929in}}%
\pgfpathlineto{\pgfqpoint{2.816049in}{0.436290in}}%
\pgfpathlineto{\pgfqpoint{2.815909in}{0.451650in}}%
\pgfpathlineto{\pgfqpoint{2.815716in}{0.467011in}}%
\pgfpathlineto{\pgfqpoint{2.815505in}{0.482371in}}%
\pgfpathlineto{\pgfqpoint{2.815311in}{0.497732in}}%
\pgfpathlineto{\pgfqpoint{2.815132in}{0.513093in}}%
\pgfpathlineto{\pgfqpoint{2.814934in}{0.528453in}}%
\pgfpathlineto{\pgfqpoint{2.814699in}{0.543814in}}%
\pgfpathlineto{\pgfqpoint{2.814449in}{0.559174in}}%
\pgfpathlineto{\pgfqpoint{2.814218in}{0.574535in}}%
\pgfpathlineto{\pgfqpoint{2.814014in}{0.589895in}}%
\pgfpathlineto{\pgfqpoint{2.813789in}{0.605256in}}%
\pgfpathlineto{\pgfqpoint{2.813449in}{0.620616in}}%
\pgfpathlineto{\pgfqpoint{2.812885in}{0.635977in}}%
\pgfpathlineto{\pgfqpoint{2.812058in}{0.651337in}}%
\pgfpathlineto{\pgfqpoint{2.811051in}{0.666698in}}%
\pgfpathlineto{\pgfqpoint{2.810004in}{0.682058in}}%
\pgfpathlineto{\pgfqpoint{2.808973in}{0.697419in}}%
\pgfpathlineto{\pgfqpoint{2.807875in}{0.712780in}}%
\pgfpathlineto{\pgfqpoint{2.806550in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.804867in}{0.743501in}}%
\pgfpathlineto{\pgfqpoint{2.802780in}{0.758861in}}%
\pgfpathlineto{\pgfqpoint{2.800316in}{0.774222in}}%
\pgfpathlineto{\pgfqpoint{2.797563in}{0.789582in}}%
\pgfpathlineto{\pgfqpoint{2.794648in}{0.804943in}}%
\pgfpathlineto{\pgfqpoint{2.791649in}{0.820303in}}%
\pgfpathlineto{\pgfqpoint{2.788464in}{0.835664in}}%
\pgfpathlineto{\pgfqpoint{2.784799in}{0.851024in}}%
\pgfpathlineto{\pgfqpoint{2.780355in}{0.866385in}}%
\pgfpathlineto{\pgfqpoint{2.775111in}{0.881745in}}%
\pgfpathlineto{\pgfqpoint{2.769448in}{0.897106in}}%
\pgfpathlineto{\pgfqpoint{2.763954in}{0.912466in}}%
\pgfpathlineto{\pgfqpoint{2.759058in}{0.927827in}}%
\pgfpathlineto{\pgfqpoint{2.754803in}{0.943188in}}%
\pgfpathlineto{\pgfqpoint{2.750947in}{0.958548in}}%
\pgfpathlineto{\pgfqpoint{2.747287in}{0.973909in}}%
\pgfpathlineto{\pgfqpoint{2.743876in}{0.989269in}}%
\pgfpathlineto{\pgfqpoint{2.740837in}{1.004630in}}%
\pgfpathlineto{\pgfqpoint{2.738022in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{2.735065in}{1.035351in}}%
\pgfpathlineto{\pgfqpoint{2.731819in}{1.050711in}}%
\pgfpathlineto{\pgfqpoint{2.728570in}{1.066072in}}%
\pgfpathlineto{\pgfqpoint{2.725759in}{1.081432in}}%
\pgfpathlineto{\pgfqpoint{2.723636in}{1.096793in}}%
\pgfpathlineto{\pgfqpoint{2.722246in}{1.112153in}}%
\pgfpathlineto{\pgfqpoint{2.721579in}{1.127514in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.142874in}}%
\pgfpathlineto{\pgfqpoint{2.722136in}{1.158235in}}%
\pgfpathlineto{\pgfqpoint{2.722988in}{1.173596in}}%
\pgfpathlineto{\pgfqpoint{2.723943in}{1.188956in}}%
\pgfpathlineto{\pgfqpoint{2.724883in}{1.204317in}}%
\pgfpathlineto{\pgfqpoint{2.725782in}{1.219677in}}%
\pgfpathlineto{\pgfqpoint{2.726699in}{1.235038in}}%
\pgfpathlineto{\pgfqpoint{2.727793in}{1.250398in}}%
\pgfpathlineto{\pgfqpoint{2.729282in}{1.265759in}}%
\pgfpathlineto{\pgfqpoint{2.731310in}{1.281119in}}%
\pgfpathlineto{\pgfqpoint{2.733912in}{1.296480in}}%
\pgfpathlineto{\pgfqpoint{2.737127in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{2.741006in}{1.327201in}}%
\pgfpathlineto{\pgfqpoint{2.745441in}{1.342561in}}%
\pgfpathlineto{\pgfqpoint{2.750133in}{1.357922in}}%
\pgfpathlineto{\pgfqpoint{2.754859in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{2.759609in}{1.388643in}}%
\pgfpathlineto{\pgfqpoint{2.764419in}{1.404004in}}%
\pgfpathlineto{\pgfqpoint{2.769232in}{1.419364in}}%
\pgfpathlineto{\pgfqpoint{2.773938in}{1.434725in}}%
\pgfpathlineto{\pgfqpoint{2.778430in}{1.450085in}}%
\pgfpathlineto{\pgfqpoint{2.782652in}{1.465446in}}%
\pgfpathlineto{\pgfqpoint{2.786683in}{1.480806in}}%
\pgfpathlineto{\pgfqpoint{2.790681in}{1.496167in}}%
\pgfpathlineto{\pgfqpoint{2.794634in}{1.511527in}}%
\pgfpathlineto{\pgfqpoint{2.798265in}{1.526888in}}%
\pgfpathlineto{\pgfqpoint{2.801305in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{2.803770in}{1.557609in}}%
\pgfpathlineto{\pgfqpoint{2.805897in}{1.572969in}}%
\pgfpathlineto{\pgfqpoint{2.807886in}{1.588330in}}%
\pgfpathlineto{\pgfqpoint{2.809748in}{1.603691in}}%
\pgfpathlineto{\pgfqpoint{2.811339in}{1.619051in}}%
\pgfpathlineto{\pgfqpoint{2.812524in}{1.634412in}}%
\pgfpathlineto{\pgfqpoint{2.813305in}{1.649772in}}%
\pgfpathlineto{\pgfqpoint{2.813827in}{1.665133in}}%
\pgfpathlineto{\pgfqpoint{2.814257in}{1.680493in}}%
\pgfpathlineto{\pgfqpoint{2.814674in}{1.695854in}}%
\pgfpathlineto{\pgfqpoint{2.815069in}{1.711214in}}%
\pgfpathlineto{\pgfqpoint{2.815409in}{1.726575in}}%
\pgfpathlineto{\pgfqpoint{2.815693in}{1.741935in}}%
\pgfpathlineto{\pgfqpoint{2.815938in}{1.757296in}}%
\pgfpathlineto{\pgfqpoint{2.816143in}{1.772656in}}%
\pgfpathlineto{\pgfqpoint{2.816294in}{1.788017in}}%
\pgfpathlineto{\pgfqpoint{2.816383in}{1.803377in}}%
\pgfpathlineto{\pgfqpoint{2.816424in}{1.818738in}}%
\pgfpathlineto{\pgfqpoint{2.816436in}{1.834099in}}%
\pgfpathlineto{\pgfqpoint{2.816431in}{1.849459in}}%
\pgfpathlineto{\pgfqpoint{2.816418in}{1.864820in}}%
\pgfpathlineto{\pgfqpoint{2.816404in}{1.880180in}}%
\pgfpathlineto{\pgfqpoint{2.816398in}{1.895541in}}%
\pgfpathlineto{\pgfqpoint{2.816496in}{1.895541in}}%
\pgfpathlineto{\pgfqpoint{2.816496in}{1.895541in}}%
\pgfpathlineto{\pgfqpoint{2.816489in}{1.880180in}}%
\pgfpathlineto{\pgfqpoint{2.816475in}{1.864820in}}%
\pgfpathlineto{\pgfqpoint{2.816462in}{1.849459in}}%
\pgfpathlineto{\pgfqpoint{2.816458in}{1.834099in}}%
\pgfpathlineto{\pgfqpoint{2.816469in}{1.818738in}}%
\pgfpathlineto{\pgfqpoint{2.816510in}{1.803377in}}%
\pgfpathlineto{\pgfqpoint{2.816600in}{1.788017in}}%
\pgfpathlineto{\pgfqpoint{2.816750in}{1.772656in}}%
\pgfpathlineto{\pgfqpoint{2.816955in}{1.757296in}}%
\pgfpathlineto{\pgfqpoint{2.817200in}{1.741935in}}%
\pgfpathlineto{\pgfqpoint{2.817484in}{1.726575in}}%
\pgfpathlineto{\pgfqpoint{2.817824in}{1.711214in}}%
\pgfpathlineto{\pgfqpoint{2.818219in}{1.695854in}}%
\pgfpathlineto{\pgfqpoint{2.818636in}{1.680493in}}%
\pgfpathlineto{\pgfqpoint{2.819066in}{1.665133in}}%
\pgfpathlineto{\pgfqpoint{2.819588in}{1.649772in}}%
\pgfpathlineto{\pgfqpoint{2.820369in}{1.634412in}}%
\pgfpathlineto{\pgfqpoint{2.821554in}{1.619051in}}%
\pgfpathlineto{\pgfqpoint{2.823146in}{1.603691in}}%
\pgfpathlineto{\pgfqpoint{2.825007in}{1.588330in}}%
\pgfpathlineto{\pgfqpoint{2.826997in}{1.572969in}}%
\pgfpathlineto{\pgfqpoint{2.829124in}{1.557609in}}%
\pgfpathlineto{\pgfqpoint{2.831589in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{2.834629in}{1.526888in}}%
\pgfpathlineto{\pgfqpoint{2.838259in}{1.511527in}}%
\pgfpathlineto{\pgfqpoint{2.842212in}{1.496167in}}%
\pgfpathlineto{\pgfqpoint{2.846211in}{1.480806in}}%
\pgfpathlineto{\pgfqpoint{2.850241in}{1.465446in}}%
\pgfpathlineto{\pgfqpoint{2.854463in}{1.450085in}}%
\pgfpathlineto{\pgfqpoint{2.858956in}{1.434725in}}%
\pgfpathlineto{\pgfqpoint{2.863662in}{1.419364in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{1.404004in}}%
\pgfpathlineto{\pgfqpoint{2.873284in}{1.388643in}}%
\pgfpathlineto{\pgfqpoint{2.878034in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{2.882761in}{1.357922in}}%
\pgfpathlineto{\pgfqpoint{2.887453in}{1.342561in}}%
\pgfpathlineto{\pgfqpoint{2.891887in}{1.327201in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{2.898981in}{1.296480in}}%
\pgfpathlineto{\pgfqpoint{2.901584in}{1.281119in}}%
\pgfpathlineto{\pgfqpoint{2.903612in}{1.265759in}}%
\pgfpathlineto{\pgfqpoint{2.905100in}{1.250398in}}%
\pgfpathlineto{\pgfqpoint{2.906194in}{1.235038in}}%
\pgfpathlineto{\pgfqpoint{2.907111in}{1.219677in}}%
\pgfpathlineto{\pgfqpoint{2.908010in}{1.204317in}}%
\pgfpathlineto{\pgfqpoint{2.908950in}{1.188956in}}%
\pgfpathlineto{\pgfqpoint{2.909905in}{1.173596in}}%
\pgfpathlineto{\pgfqpoint{2.910757in}{1.158235in}}%
\pgfpathlineto{\pgfqpoint{2.911303in}{1.142874in}}%
\pgfpathlineto{\pgfqpoint{2.911314in}{1.127514in}}%
\pgfpathlineto{\pgfqpoint{2.910648in}{1.112153in}}%
\pgfpathlineto{\pgfqpoint{2.909258in}{1.096793in}}%
\pgfpathlineto{\pgfqpoint{2.907134in}{1.081432in}}%
\pgfpathlineto{\pgfqpoint{2.904323in}{1.066072in}}%
\pgfpathlineto{\pgfqpoint{2.901075in}{1.050711in}}%
\pgfpathlineto{\pgfqpoint{2.897828in}{1.035351in}}%
\pgfpathlineto{\pgfqpoint{2.894871in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{2.892056in}{1.004630in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{0.989269in}}%
\pgfpathlineto{\pgfqpoint{2.885606in}{0.973909in}}%
\pgfpathlineto{\pgfqpoint{2.881946in}{0.958548in}}%
\pgfpathlineto{\pgfqpoint{2.878090in}{0.943188in}}%
\pgfpathlineto{\pgfqpoint{2.873835in}{0.927827in}}%
\pgfpathlineto{\pgfqpoint{2.868939in}{0.912466in}}%
\pgfpathlineto{\pgfqpoint{2.863445in}{0.897106in}}%
\pgfpathlineto{\pgfqpoint{2.857782in}{0.881745in}}%
\pgfpathlineto{\pgfqpoint{2.852539in}{0.866385in}}%
\pgfpathlineto{\pgfqpoint{2.848095in}{0.851024in}}%
\pgfpathlineto{\pgfqpoint{2.844430in}{0.835664in}}%
\pgfpathlineto{\pgfqpoint{2.841245in}{0.820303in}}%
\pgfpathlineto{\pgfqpoint{2.838245in}{0.804943in}}%
\pgfpathlineto{\pgfqpoint{2.835331in}{0.789582in}}%
\pgfpathlineto{\pgfqpoint{2.832577in}{0.774222in}}%
\pgfpathlineto{\pgfqpoint{2.830113in}{0.758861in}}%
\pgfpathlineto{\pgfqpoint{2.828026in}{0.743501in}}%
\pgfpathlineto{\pgfqpoint{2.826343in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.825018in}{0.712780in}}%
\pgfpathlineto{\pgfqpoint{2.823920in}{0.697419in}}%
\pgfpathlineto{\pgfqpoint{2.822889in}{0.682058in}}%
\pgfpathlineto{\pgfqpoint{2.821842in}{0.666698in}}%
\pgfpathlineto{\pgfqpoint{2.820836in}{0.651337in}}%
\pgfpathlineto{\pgfqpoint{2.820009in}{0.635977in}}%
\pgfpathlineto{\pgfqpoint{2.819444in}{0.620616in}}%
\pgfpathlineto{\pgfqpoint{2.819104in}{0.605256in}}%
\pgfpathlineto{\pgfqpoint{2.818880in}{0.589895in}}%
\pgfpathlineto{\pgfqpoint{2.818675in}{0.574535in}}%
\pgfpathlineto{\pgfqpoint{2.818444in}{0.559174in}}%
\pgfpathlineto{\pgfqpoint{2.818194in}{0.543814in}}%
\pgfpathlineto{\pgfqpoint{2.817959in}{0.528453in}}%
\pgfpathlineto{\pgfqpoint{2.817762in}{0.513093in}}%
\pgfpathlineto{\pgfqpoint{2.817582in}{0.497732in}}%
\pgfpathlineto{\pgfqpoint{2.817388in}{0.482371in}}%
\pgfpathlineto{\pgfqpoint{2.817177in}{0.467011in}}%
\pgfpathlineto{\pgfqpoint{2.816984in}{0.451650in}}%
\pgfpathlineto{\pgfqpoint{2.816844in}{0.436290in}}%
\pgfpathlineto{\pgfqpoint{2.816764in}{0.420929in}}%
\pgfpathlineto{\pgfqpoint{2.816722in}{0.405569in}}%
\pgfpathlineto{\pgfqpoint{2.816686in}{0.390208in}}%
\pgfpathlineto{\pgfqpoint{2.816633in}{0.374848in}}%
\pgfpathlineto{\pgfqpoint{2.816633in}{0.374848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652349in}{0.952033in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{1.754676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652349in}{1.253214in}}%
\pgfpathlineto{\pgfqpoint{0.652349in}{1.454074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013032in}{0.885989in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{1.684131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013032in}{1.185421in}}%
\pgfpathlineto{\pgfqpoint{1.013032in}{1.385164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373715in}{0.874462in}}%
\pgfpathlineto{\pgfqpoint{1.373715in}{1.663817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373715in}{1.170555in}}%
\pgfpathlineto{\pgfqpoint{1.373715in}{1.367976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734398in}{0.862290in}}%
\pgfpathlineto{\pgfqpoint{1.734398in}{1.683266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734398in}{1.169994in}}%
\pgfpathlineto{\pgfqpoint{1.734398in}{1.375523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095081in}{0.834680in}}%
\pgfpathlineto{\pgfqpoint{2.095081in}{1.626368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095081in}{1.131555in}}%
\pgfpathlineto{\pgfqpoint{2.095081in}{1.329508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455764in}{0.848044in}}%
\pgfpathlineto{\pgfqpoint{2.455764in}{1.620768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455764in}{1.137843in}}%
\pgfpathlineto{\pgfqpoint{2.455764in}{1.331094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816447in}{0.591578in}}%
\pgfpathlineto{\pgfqpoint{2.816447in}{1.719564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816447in}{1.015422in}}%
\pgfpathlineto{\pgfqpoint{2.816447in}{1.298265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472007in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.472007in}{1.906830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472007in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.996788in}{0.518090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652349in}{1.355877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013032in}{1.290272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373715in}{1.273280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734398in}{1.279399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095081in}{1.235940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455764in}{1.241007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472007in}{0.518090in}}{\pgfqpoint{2.524781in}{1.388740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816447in}{1.156055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/poster/objective_eval_pesq.poster.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%       \usepackage{lmodern}
%%       \usepackage{stackengine}
%%       \usepackage{anyfontsize}
%%       \mathchardef\minus="2D
%%       \newcommand{\ra}{$\rightarrow$ }
%%       \newcommand{\ua}{$\uparrow$}
%%       \newcommand{\da}{$\downarrow$}
%%   
%%       
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.636250in}{2.520557in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.636250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.636250in}{2.520557in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.520557in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311118in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{3.580713in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{3.580713in}{2.520557in}}%
\pgfpathlineto{\pgfqpoint{0.311118in}{2.520557in}}%
\pgfpathlineto{\pgfqpoint{0.311118in}{1.562439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515468in}{1.562439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924167in}{1.562439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332866in}{1.562439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741566in}{1.562439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150265in}{1.562439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558965in}{1.562439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967664in}{1.562439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376364in}{1.562439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.311118in}{1.682204in}}%
\pgfpathlineto{\pgfqpoint{3.580713in}{1.682204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311118in}{1.682204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=1.640417in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.311118in}{1.921733in}}%
\pgfpathlineto{\pgfqpoint{3.580713in}{1.921733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311118in}{1.921733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=1.879946in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.311118in}{2.161263in}}%
\pgfpathlineto{\pgfqpoint{3.580713in}{2.161263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311118in}{2.161263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=2.119476in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.311118in}{2.400792in}}%
\pgfpathlineto{\pgfqpoint{3.580713in}{2.400792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311118in}{2.400792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=2.359005in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.116132in,y=2.041498in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont PESQ (\ua)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.468408in}{1.690053in}}{\pgfqpoint{0.562527in}{2.341011in}}{%
\pgfpathmoveto{\pgfqpoint{0.515516in}{1.690053in}}%
\pgfpathlineto{\pgfqpoint{0.515419in}{1.690053in}}%
\pgfpathlineto{\pgfqpoint{0.515393in}{1.696629in}}%
\pgfpathlineto{\pgfqpoint{0.515356in}{1.703204in}}%
\pgfpathlineto{\pgfqpoint{0.515312in}{1.709779in}}%
\pgfpathlineto{\pgfqpoint{0.515263in}{1.716355in}}%
\pgfpathlineto{\pgfqpoint{0.515214in}{1.722930in}}%
\pgfpathlineto{\pgfqpoint{0.515163in}{1.729505in}}%
\pgfpathlineto{\pgfqpoint{0.515095in}{1.736081in}}%
\pgfpathlineto{\pgfqpoint{0.514991in}{1.742656in}}%
\pgfpathlineto{\pgfqpoint{0.514834in}{1.749231in}}%
\pgfpathlineto{\pgfqpoint{0.514620in}{1.755807in}}%
\pgfpathlineto{\pgfqpoint{0.514349in}{1.762382in}}%
\pgfpathlineto{\pgfqpoint{0.514014in}{1.768957in}}%
\pgfpathlineto{\pgfqpoint{0.513599in}{1.775533in}}%
\pgfpathlineto{\pgfqpoint{0.513087in}{1.782108in}}%
\pgfpathlineto{\pgfqpoint{0.512480in}{1.788683in}}%
\pgfpathlineto{\pgfqpoint{0.511793in}{1.795259in}}%
\pgfpathlineto{\pgfqpoint{0.511037in}{1.801834in}}%
\pgfpathlineto{\pgfqpoint{0.510186in}{1.808409in}}%
\pgfpathlineto{\pgfqpoint{0.509199in}{1.814985in}}%
\pgfpathlineto{\pgfqpoint{0.508075in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{0.506889in}{1.828135in}}%
\pgfpathlineto{\pgfqpoint{0.505744in}{1.834711in}}%
\pgfpathlineto{\pgfqpoint{0.504685in}{1.841286in}}%
\pgfpathlineto{\pgfqpoint{0.503647in}{1.847861in}}%
\pgfpathlineto{\pgfqpoint{0.502536in}{1.854437in}}%
\pgfpathlineto{\pgfqpoint{0.501339in}{1.861012in}}%
\pgfpathlineto{\pgfqpoint{0.500114in}{1.867587in}}%
\pgfpathlineto{\pgfqpoint{0.498856in}{1.874163in}}%
\pgfpathlineto{\pgfqpoint{0.497424in}{1.880738in}}%
\pgfpathlineto{\pgfqpoint{0.495657in}{1.887313in}}%
\pgfpathlineto{\pgfqpoint{0.493567in}{1.893889in}}%
\pgfpathlineto{\pgfqpoint{0.491381in}{1.900464in}}%
\pgfpathlineto{\pgfqpoint{0.489360in}{1.907039in}}%
\pgfpathlineto{\pgfqpoint{0.487567in}{1.913615in}}%
\pgfpathlineto{\pgfqpoint{0.485867in}{1.920190in}}%
\pgfpathlineto{\pgfqpoint{0.484093in}{1.926765in}}%
\pgfpathlineto{\pgfqpoint{0.482191in}{1.933341in}}%
\pgfpathlineto{\pgfqpoint{0.480260in}{1.939916in}}%
\pgfpathlineto{\pgfqpoint{0.478514in}{1.946491in}}%
\pgfpathlineto{\pgfqpoint{0.477124in}{1.953067in}}%
\pgfpathlineto{\pgfqpoint{0.476041in}{1.959642in}}%
\pgfpathlineto{\pgfqpoint{0.475010in}{1.966217in}}%
\pgfpathlineto{\pgfqpoint{0.473801in}{1.972792in}}%
\pgfpathlineto{\pgfqpoint{0.472398in}{1.979368in}}%
\pgfpathlineto{\pgfqpoint{0.470974in}{1.985943in}}%
\pgfpathlineto{\pgfqpoint{0.469741in}{1.992518in}}%
\pgfpathlineto{\pgfqpoint{0.468856in}{1.999094in}}%
\pgfpathlineto{\pgfqpoint{0.468408in}{2.005669in}}%
\pgfpathlineto{\pgfqpoint{0.468426in}{2.012244in}}%
\pgfpathlineto{\pgfqpoint{0.468887in}{2.018820in}}%
\pgfpathlineto{\pgfqpoint{0.469684in}{2.025395in}}%
\pgfpathlineto{\pgfqpoint{0.470630in}{2.031970in}}%
\pgfpathlineto{\pgfqpoint{0.471550in}{2.038546in}}%
\pgfpathlineto{\pgfqpoint{0.472430in}{2.045121in}}%
\pgfpathlineto{\pgfqpoint{0.473445in}{2.051696in}}%
\pgfpathlineto{\pgfqpoint{0.474805in}{2.058272in}}%
\pgfpathlineto{\pgfqpoint{0.476554in}{2.064847in}}%
\pgfpathlineto{\pgfqpoint{0.478536in}{2.071422in}}%
\pgfpathlineto{\pgfqpoint{0.480557in}{2.077998in}}%
\pgfpathlineto{\pgfqpoint{0.482548in}{2.084573in}}%
\pgfpathlineto{\pgfqpoint{0.484580in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{0.486758in}{2.097724in}}%
\pgfpathlineto{\pgfqpoint{0.489120in}{2.104299in}}%
\pgfpathlineto{\pgfqpoint{0.491609in}{2.110874in}}%
\pgfpathlineto{\pgfqpoint{0.494104in}{2.117450in}}%
\pgfpathlineto{\pgfqpoint{0.496495in}{2.124025in}}%
\pgfpathlineto{\pgfqpoint{0.498726in}{2.130600in}}%
\pgfpathlineto{\pgfqpoint{0.500782in}{2.137176in}}%
\pgfpathlineto{\pgfqpoint{0.502666in}{2.143751in}}%
\pgfpathlineto{\pgfqpoint{0.504385in}{2.150326in}}%
\pgfpathlineto{\pgfqpoint{0.505932in}{2.156902in}}%
\pgfpathlineto{\pgfqpoint{0.507292in}{2.163477in}}%
\pgfpathlineto{\pgfqpoint{0.508484in}{2.170052in}}%
\pgfpathlineto{\pgfqpoint{0.509556in}{2.176628in}}%
\pgfpathlineto{\pgfqpoint{0.510538in}{2.183203in}}%
\pgfpathlineto{\pgfqpoint{0.511418in}{2.189778in}}%
\pgfpathlineto{\pgfqpoint{0.512189in}{2.196354in}}%
\pgfpathlineto{\pgfqpoint{0.512866in}{2.202929in}}%
\pgfpathlineto{\pgfqpoint{0.513456in}{2.209504in}}%
\pgfpathlineto{\pgfqpoint{0.513928in}{2.216080in}}%
\pgfpathlineto{\pgfqpoint{0.514249in}{2.222655in}}%
\pgfpathlineto{\pgfqpoint{0.514434in}{2.229230in}}%
\pgfpathlineto{\pgfqpoint{0.514548in}{2.235806in}}%
\pgfpathlineto{\pgfqpoint{0.514655in}{2.242381in}}%
\pgfpathlineto{\pgfqpoint{0.514778in}{2.248956in}}%
\pgfpathlineto{\pgfqpoint{0.514905in}{2.255532in}}%
\pgfpathlineto{\pgfqpoint{0.515021in}{2.262107in}}%
\pgfpathlineto{\pgfqpoint{0.515122in}{2.268682in}}%
\pgfpathlineto{\pgfqpoint{0.515210in}{2.275258in}}%
\pgfpathlineto{\pgfqpoint{0.515280in}{2.281833in}}%
\pgfpathlineto{\pgfqpoint{0.515332in}{2.288408in}}%
\pgfpathlineto{\pgfqpoint{0.515369in}{2.294983in}}%
\pgfpathlineto{\pgfqpoint{0.515398in}{2.301559in}}%
\pgfpathlineto{\pgfqpoint{0.515423in}{2.308134in}}%
\pgfpathlineto{\pgfqpoint{0.515442in}{2.314709in}}%
\pgfpathlineto{\pgfqpoint{0.515450in}{2.321285in}}%
\pgfpathlineto{\pgfqpoint{0.515450in}{2.327860in}}%
\pgfpathlineto{\pgfqpoint{0.515446in}{2.334435in}}%
\pgfpathlineto{\pgfqpoint{0.515444in}{2.341011in}}%
\pgfpathlineto{\pgfqpoint{0.515491in}{2.341011in}}%
\pgfpathlineto{\pgfqpoint{0.515491in}{2.341011in}}%
\pgfpathlineto{\pgfqpoint{0.515489in}{2.334435in}}%
\pgfpathlineto{\pgfqpoint{0.515485in}{2.327860in}}%
\pgfpathlineto{\pgfqpoint{0.515485in}{2.321285in}}%
\pgfpathlineto{\pgfqpoint{0.515493in}{2.314709in}}%
\pgfpathlineto{\pgfqpoint{0.515512in}{2.308134in}}%
\pgfpathlineto{\pgfqpoint{0.515537in}{2.301559in}}%
\pgfpathlineto{\pgfqpoint{0.515566in}{2.294983in}}%
\pgfpathlineto{\pgfqpoint{0.515603in}{2.288408in}}%
\pgfpathlineto{\pgfqpoint{0.515655in}{2.281833in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{2.275258in}}%
\pgfpathlineto{\pgfqpoint{0.515813in}{2.268682in}}%
\pgfpathlineto{\pgfqpoint{0.515914in}{2.262107in}}%
\pgfpathlineto{\pgfqpoint{0.516030in}{2.255532in}}%
\pgfpathlineto{\pgfqpoint{0.516157in}{2.248956in}}%
\pgfpathlineto{\pgfqpoint{0.516280in}{2.242381in}}%
\pgfpathlineto{\pgfqpoint{0.516387in}{2.235806in}}%
\pgfpathlineto{\pgfqpoint{0.516501in}{2.229230in}}%
\pgfpathlineto{\pgfqpoint{0.516686in}{2.222655in}}%
\pgfpathlineto{\pgfqpoint{0.517007in}{2.216080in}}%
\pgfpathlineto{\pgfqpoint{0.517479in}{2.209504in}}%
\pgfpathlineto{\pgfqpoint{0.518069in}{2.202929in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.196354in}}%
\pgfpathlineto{\pgfqpoint{0.519517in}{2.189778in}}%
\pgfpathlineto{\pgfqpoint{0.520397in}{2.183203in}}%
\pgfpathlineto{\pgfqpoint{0.521379in}{2.176628in}}%
\pgfpathlineto{\pgfqpoint{0.522451in}{2.170052in}}%
\pgfpathlineto{\pgfqpoint{0.523643in}{2.163477in}}%
\pgfpathlineto{\pgfqpoint{0.525003in}{2.156902in}}%
\pgfpathlineto{\pgfqpoint{0.526550in}{2.150326in}}%
\pgfpathlineto{\pgfqpoint{0.528269in}{2.143751in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{2.137176in}}%
\pgfpathlineto{\pgfqpoint{0.532209in}{2.130600in}}%
\pgfpathlineto{\pgfqpoint{0.534440in}{2.124025in}}%
\pgfpathlineto{\pgfqpoint{0.536831in}{2.117450in}}%
\pgfpathlineto{\pgfqpoint{0.539326in}{2.110874in}}%
\pgfpathlineto{\pgfqpoint{0.541815in}{2.104299in}}%
\pgfpathlineto{\pgfqpoint{0.544177in}{2.097724in}}%
\pgfpathlineto{\pgfqpoint{0.546355in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{0.548387in}{2.084573in}}%
\pgfpathlineto{\pgfqpoint{0.550378in}{2.077998in}}%
\pgfpathlineto{\pgfqpoint{0.552399in}{2.071422in}}%
\pgfpathlineto{\pgfqpoint{0.554381in}{2.064847in}}%
\pgfpathlineto{\pgfqpoint{0.556130in}{2.058272in}}%
\pgfpathlineto{\pgfqpoint{0.557490in}{2.051696in}}%
\pgfpathlineto{\pgfqpoint{0.558505in}{2.045121in}}%
\pgfpathlineto{\pgfqpoint{0.559385in}{2.038546in}}%
\pgfpathlineto{\pgfqpoint{0.560305in}{2.031970in}}%
\pgfpathlineto{\pgfqpoint{0.561251in}{2.025395in}}%
\pgfpathlineto{\pgfqpoint{0.562048in}{2.018820in}}%
\pgfpathlineto{\pgfqpoint{0.562509in}{2.012244in}}%
\pgfpathlineto{\pgfqpoint{0.562527in}{2.005669in}}%
\pgfpathlineto{\pgfqpoint{0.562079in}{1.999094in}}%
\pgfpathlineto{\pgfqpoint{0.561194in}{1.992518in}}%
\pgfpathlineto{\pgfqpoint{0.559961in}{1.985943in}}%
\pgfpathlineto{\pgfqpoint{0.558537in}{1.979368in}}%
\pgfpathlineto{\pgfqpoint{0.557134in}{1.972792in}}%
\pgfpathlineto{\pgfqpoint{0.555925in}{1.966217in}}%
\pgfpathlineto{\pgfqpoint{0.554894in}{1.959642in}}%
\pgfpathlineto{\pgfqpoint{0.553811in}{1.953067in}}%
\pgfpathlineto{\pgfqpoint{0.552421in}{1.946491in}}%
\pgfpathlineto{\pgfqpoint{0.550675in}{1.939916in}}%
\pgfpathlineto{\pgfqpoint{0.548744in}{1.933341in}}%
\pgfpathlineto{\pgfqpoint{0.546842in}{1.926765in}}%
\pgfpathlineto{\pgfqpoint{0.545068in}{1.920190in}}%
\pgfpathlineto{\pgfqpoint{0.543368in}{1.913615in}}%
\pgfpathlineto{\pgfqpoint{0.541575in}{1.907039in}}%
\pgfpathlineto{\pgfqpoint{0.539554in}{1.900464in}}%
\pgfpathlineto{\pgfqpoint{0.537369in}{1.893889in}}%
\pgfpathlineto{\pgfqpoint{0.535278in}{1.887313in}}%
\pgfpathlineto{\pgfqpoint{0.533511in}{1.880738in}}%
\pgfpathlineto{\pgfqpoint{0.532079in}{1.874163in}}%
\pgfpathlineto{\pgfqpoint{0.530821in}{1.867587in}}%
\pgfpathlineto{\pgfqpoint{0.529596in}{1.861012in}}%
\pgfpathlineto{\pgfqpoint{0.528399in}{1.854437in}}%
\pgfpathlineto{\pgfqpoint{0.527288in}{1.847861in}}%
\pgfpathlineto{\pgfqpoint{0.526250in}{1.841286in}}%
\pgfpathlineto{\pgfqpoint{0.525191in}{1.834711in}}%
\pgfpathlineto{\pgfqpoint{0.524046in}{1.828135in}}%
\pgfpathlineto{\pgfqpoint{0.522860in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{0.521736in}{1.814985in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{1.808409in}}%
\pgfpathlineto{\pgfqpoint{0.519898in}{1.801834in}}%
\pgfpathlineto{\pgfqpoint{0.519142in}{1.795259in}}%
\pgfpathlineto{\pgfqpoint{0.518455in}{1.788683in}}%
\pgfpathlineto{\pgfqpoint{0.517848in}{1.782108in}}%
\pgfpathlineto{\pgfqpoint{0.517336in}{1.775533in}}%
\pgfpathlineto{\pgfqpoint{0.516921in}{1.768957in}}%
\pgfpathlineto{\pgfqpoint{0.516586in}{1.762382in}}%
\pgfpathlineto{\pgfqpoint{0.516315in}{1.755807in}}%
\pgfpathlineto{\pgfqpoint{0.516101in}{1.749231in}}%
\pgfpathlineto{\pgfqpoint{0.515944in}{1.742656in}}%
\pgfpathlineto{\pgfqpoint{0.515840in}{1.736081in}}%
\pgfpathlineto{\pgfqpoint{0.515772in}{1.729505in}}%
\pgfpathlineto{\pgfqpoint{0.515721in}{1.722930in}}%
\pgfpathlineto{\pgfqpoint{0.515672in}{1.716355in}}%
\pgfpathlineto{\pgfqpoint{0.515623in}{1.709779in}}%
\pgfpathlineto{\pgfqpoint{0.515579in}{1.703204in}}%
\pgfpathlineto{\pgfqpoint{0.515542in}{1.696629in}}%
\pgfpathlineto{\pgfqpoint{0.515516in}{1.690053in}}%
\pgfpathlineto{\pgfqpoint{0.515516in}{1.690053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875556in}{1.688427in}}{\pgfqpoint{0.972778in}{2.191150in}}{%
\pgfpathmoveto{\pgfqpoint{0.925433in}{1.688427in}}%
\pgfpathlineto{\pgfqpoint{0.922901in}{1.688427in}}%
\pgfpathlineto{\pgfqpoint{0.922266in}{1.693505in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{1.698583in}}%
\pgfpathlineto{\pgfqpoint{0.920706in}{1.703661in}}%
\pgfpathlineto{\pgfqpoint{0.919935in}{1.708739in}}%
\pgfpathlineto{\pgfqpoint{0.919268in}{1.713817in}}%
\pgfpathlineto{\pgfqpoint{0.918724in}{1.718895in}}%
\pgfpathlineto{\pgfqpoint{0.918263in}{1.723973in}}%
\pgfpathlineto{\pgfqpoint{0.917814in}{1.729051in}}%
\pgfpathlineto{\pgfqpoint{0.917309in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{1.739207in}}%
\pgfpathlineto{\pgfqpoint{0.915938in}{1.744285in}}%
\pgfpathlineto{\pgfqpoint{0.915036in}{1.749363in}}%
\pgfpathlineto{\pgfqpoint{0.914008in}{1.754441in}}%
\pgfpathlineto{\pgfqpoint{0.912887in}{1.759519in}}%
\pgfpathlineto{\pgfqpoint{0.911694in}{1.764597in}}%
\pgfpathlineto{\pgfqpoint{0.910422in}{1.769675in}}%
\pgfpathlineto{\pgfqpoint{0.909042in}{1.774753in}}%
\pgfpathlineto{\pgfqpoint{0.907529in}{1.779831in}}%
\pgfpathlineto{\pgfqpoint{0.905894in}{1.784909in}}%
\pgfpathlineto{\pgfqpoint{0.904205in}{1.789987in}}%
\pgfpathlineto{\pgfqpoint{0.902560in}{1.795065in}}%
\pgfpathlineto{\pgfqpoint{0.901024in}{1.800143in}}%
\pgfpathlineto{\pgfqpoint{0.899586in}{1.805221in}}%
\pgfpathlineto{\pgfqpoint{0.898177in}{1.810299in}}%
\pgfpathlineto{\pgfqpoint{0.896728in}{1.815377in}}%
\pgfpathlineto{\pgfqpoint{0.895224in}{1.820455in}}%
\pgfpathlineto{\pgfqpoint{0.893687in}{1.825533in}}%
\pgfpathlineto{\pgfqpoint{0.892147in}{1.830611in}}%
\pgfpathlineto{\pgfqpoint{0.890606in}{1.835689in}}%
\pgfpathlineto{\pgfqpoint{0.889039in}{1.840767in}}%
\pgfpathlineto{\pgfqpoint{0.887416in}{1.845845in}}%
\pgfpathlineto{\pgfqpoint{0.885741in}{1.850923in}}%
\pgfpathlineto{\pgfqpoint{0.884086in}{1.856001in}}%
\pgfpathlineto{\pgfqpoint{0.882579in}{1.861079in}}%
\pgfpathlineto{\pgfqpoint{0.881340in}{1.866157in}}%
\pgfpathlineto{\pgfqpoint{0.880401in}{1.871235in}}%
\pgfpathlineto{\pgfqpoint{0.879685in}{1.876313in}}%
\pgfpathlineto{\pgfqpoint{0.879052in}{1.881391in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{1.886469in}}%
\pgfpathlineto{\pgfqpoint{0.877704in}{1.891547in}}%
\pgfpathlineto{\pgfqpoint{0.877043in}{1.896625in}}%
\pgfpathlineto{\pgfqpoint{0.876495in}{1.901703in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.906781in}}%
\pgfpathlineto{\pgfqpoint{0.875816in}{1.911859in}}%
\pgfpathlineto{\pgfqpoint{0.875637in}{1.916937in}}%
\pgfpathlineto{\pgfqpoint{0.875556in}{1.922015in}}%
\pgfpathlineto{\pgfqpoint{0.875600in}{1.927093in}}%
\pgfpathlineto{\pgfqpoint{0.875798in}{1.932171in}}%
\pgfpathlineto{\pgfqpoint{0.876179in}{1.937249in}}%
\pgfpathlineto{\pgfqpoint{0.876781in}{1.942327in}}%
\pgfpathlineto{\pgfqpoint{0.877660in}{1.947405in}}%
\pgfpathlineto{\pgfqpoint{0.878860in}{1.952483in}}%
\pgfpathlineto{\pgfqpoint{0.880352in}{1.957561in}}%
\pgfpathlineto{\pgfqpoint{0.882030in}{1.962639in}}%
\pgfpathlineto{\pgfqpoint{0.883772in}{1.967717in}}%
\pgfpathlineto{\pgfqpoint{0.885519in}{1.972795in}}%
\pgfpathlineto{\pgfqpoint{0.887307in}{1.977874in}}%
\pgfpathlineto{\pgfqpoint{0.889202in}{1.982952in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{0.893282in}{1.993108in}}%
\pgfpathlineto{\pgfqpoint{0.895269in}{1.998186in}}%
\pgfpathlineto{\pgfqpoint{0.897135in}{2.003264in}}%
\pgfpathlineto{\pgfqpoint{0.898943in}{2.008342in}}%
\pgfpathlineto{\pgfqpoint{0.900802in}{2.013420in}}%
\pgfpathlineto{\pgfqpoint{0.902758in}{2.018498in}}%
\pgfpathlineto{\pgfqpoint{0.904746in}{2.023576in}}%
\pgfpathlineto{\pgfqpoint{0.906651in}{2.028654in}}%
\pgfpathlineto{\pgfqpoint{0.908388in}{2.033732in}}%
\pgfpathlineto{\pgfqpoint{0.909943in}{2.038810in}}%
\pgfpathlineto{\pgfqpoint{0.911363in}{2.043888in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{2.048966in}}%
\pgfpathlineto{\pgfqpoint{0.913979in}{2.054044in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{2.059122in}}%
\pgfpathlineto{\pgfqpoint{0.916333in}{2.064200in}}%
\pgfpathlineto{\pgfqpoint{0.917371in}{2.069278in}}%
\pgfpathlineto{\pgfqpoint{0.918297in}{2.074356in}}%
\pgfpathlineto{\pgfqpoint{0.919099in}{2.079434in}}%
\pgfpathlineto{\pgfqpoint{0.919776in}{2.084512in}}%
\pgfpathlineto{\pgfqpoint{0.920343in}{2.089590in}}%
\pgfpathlineto{\pgfqpoint{0.920835in}{2.094668in}}%
\pgfpathlineto{\pgfqpoint{0.921281in}{2.099746in}}%
\pgfpathlineto{\pgfqpoint{0.921696in}{2.104824in}}%
\pgfpathlineto{\pgfqpoint{0.922076in}{2.109902in}}%
\pgfpathlineto{\pgfqpoint{0.922415in}{2.114980in}}%
\pgfpathlineto{\pgfqpoint{0.922713in}{2.120058in}}%
\pgfpathlineto{\pgfqpoint{0.922973in}{2.125136in}}%
\pgfpathlineto{\pgfqpoint{0.923195in}{2.130214in}}%
\pgfpathlineto{\pgfqpoint{0.923379in}{2.135292in}}%
\pgfpathlineto{\pgfqpoint{0.923525in}{2.140370in}}%
\pgfpathlineto{\pgfqpoint{0.923638in}{2.145448in}}%
\pgfpathlineto{\pgfqpoint{0.923719in}{2.150526in}}%
\pgfpathlineto{\pgfqpoint{0.923775in}{2.155604in}}%
\pgfpathlineto{\pgfqpoint{0.923810in}{2.160682in}}%
\pgfpathlineto{\pgfqpoint{0.923835in}{2.165760in}}%
\pgfpathlineto{\pgfqpoint{0.923861in}{2.170838in}}%
\pgfpathlineto{\pgfqpoint{0.923894in}{2.175916in}}%
\pgfpathlineto{\pgfqpoint{0.923936in}{2.180994in}}%
\pgfpathlineto{\pgfqpoint{0.923981in}{2.186072in}}%
\pgfpathlineto{\pgfqpoint{0.924028in}{2.191150in}}%
\pgfpathlineto{\pgfqpoint{0.924306in}{2.191150in}}%
\pgfpathlineto{\pgfqpoint{0.924306in}{2.191150in}}%
\pgfpathlineto{\pgfqpoint{0.924353in}{2.186072in}}%
\pgfpathlineto{\pgfqpoint{0.924398in}{2.180994in}}%
\pgfpathlineto{\pgfqpoint{0.924439in}{2.175916in}}%
\pgfpathlineto{\pgfqpoint{0.924473in}{2.170838in}}%
\pgfpathlineto{\pgfqpoint{0.924499in}{2.165760in}}%
\pgfpathlineto{\pgfqpoint{0.924524in}{2.160682in}}%
\pgfpathlineto{\pgfqpoint{0.924559in}{2.155604in}}%
\pgfpathlineto{\pgfqpoint{0.924615in}{2.150526in}}%
\pgfpathlineto{\pgfqpoint{0.924696in}{2.145448in}}%
\pgfpathlineto{\pgfqpoint{0.924809in}{2.140370in}}%
\pgfpathlineto{\pgfqpoint{0.924955in}{2.135292in}}%
\pgfpathlineto{\pgfqpoint{0.925139in}{2.130214in}}%
\pgfpathlineto{\pgfqpoint{0.925361in}{2.125136in}}%
\pgfpathlineto{\pgfqpoint{0.925621in}{2.120058in}}%
\pgfpathlineto{\pgfqpoint{0.925919in}{2.114980in}}%
\pgfpathlineto{\pgfqpoint{0.926258in}{2.109902in}}%
\pgfpathlineto{\pgfqpoint{0.926638in}{2.104824in}}%
\pgfpathlineto{\pgfqpoint{0.927053in}{2.099746in}}%
\pgfpathlineto{\pgfqpoint{0.927499in}{2.094668in}}%
\pgfpathlineto{\pgfqpoint{0.927990in}{2.089590in}}%
\pgfpathlineto{\pgfqpoint{0.928558in}{2.084512in}}%
\pgfpathlineto{\pgfqpoint{0.929234in}{2.079434in}}%
\pgfpathlineto{\pgfqpoint{0.930037in}{2.074356in}}%
\pgfpathlineto{\pgfqpoint{0.930963in}{2.069278in}}%
\pgfpathlineto{\pgfqpoint{0.932001in}{2.064200in}}%
\pgfpathlineto{\pgfqpoint{0.933137in}{2.059122in}}%
\pgfpathlineto{\pgfqpoint{0.934355in}{2.054044in}}%
\pgfpathlineto{\pgfqpoint{0.935634in}{2.048966in}}%
\pgfpathlineto{\pgfqpoint{0.936971in}{2.043888in}}%
\pgfpathlineto{\pgfqpoint{0.938390in}{2.038810in}}%
\pgfpathlineto{\pgfqpoint{0.939946in}{2.033732in}}%
\pgfpathlineto{\pgfqpoint{0.941683in}{2.028654in}}%
\pgfpathlineto{\pgfqpoint{0.943588in}{2.023576in}}%
\pgfpathlineto{\pgfqpoint{0.945576in}{2.018498in}}%
\pgfpathlineto{\pgfqpoint{0.947532in}{2.013420in}}%
\pgfpathlineto{\pgfqpoint{0.949391in}{2.008342in}}%
\pgfpathlineto{\pgfqpoint{0.951199in}{2.003264in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.998186in}}%
\pgfpathlineto{\pgfqpoint{0.955052in}{1.993108in}}%
\pgfpathlineto{\pgfqpoint{0.957114in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{0.959132in}{1.982952in}}%
\pgfpathlineto{\pgfqpoint{0.961027in}{1.977874in}}%
\pgfpathlineto{\pgfqpoint{0.962814in}{1.972795in}}%
\pgfpathlineto{\pgfqpoint{0.964562in}{1.967717in}}%
\pgfpathlineto{\pgfqpoint{0.966304in}{1.962639in}}%
\pgfpathlineto{\pgfqpoint{0.967982in}{1.957561in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.952483in}}%
\pgfpathlineto{\pgfqpoint{0.970674in}{1.947405in}}%
\pgfpathlineto{\pgfqpoint{0.971553in}{1.942327in}}%
\pgfpathlineto{\pgfqpoint{0.972154in}{1.937249in}}%
\pgfpathlineto{\pgfqpoint{0.972536in}{1.932171in}}%
\pgfpathlineto{\pgfqpoint{0.972734in}{1.927093in}}%
\pgfpathlineto{\pgfqpoint{0.972778in}{1.922015in}}%
\pgfpathlineto{\pgfqpoint{0.972697in}{1.916937in}}%
\pgfpathlineto{\pgfqpoint{0.972518in}{1.911859in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{1.906781in}}%
\pgfpathlineto{\pgfqpoint{0.971839in}{1.901703in}}%
\pgfpathlineto{\pgfqpoint{0.971291in}{1.896625in}}%
\pgfpathlineto{\pgfqpoint{0.970630in}{1.891547in}}%
\pgfpathlineto{\pgfqpoint{0.969938in}{1.886469in}}%
\pgfpathlineto{\pgfqpoint{0.969282in}{1.881391in}}%
\pgfpathlineto{\pgfqpoint{0.968649in}{1.876313in}}%
\pgfpathlineto{\pgfqpoint{0.967933in}{1.871235in}}%
\pgfpathlineto{\pgfqpoint{0.966994in}{1.866157in}}%
\pgfpathlineto{\pgfqpoint{0.965755in}{1.861079in}}%
\pgfpathlineto{\pgfqpoint{0.964248in}{1.856001in}}%
\pgfpathlineto{\pgfqpoint{0.962593in}{1.850923in}}%
\pgfpathlineto{\pgfqpoint{0.960918in}{1.845845in}}%
\pgfpathlineto{\pgfqpoint{0.959295in}{1.840767in}}%
\pgfpathlineto{\pgfqpoint{0.957728in}{1.835689in}}%
\pgfpathlineto{\pgfqpoint{0.956187in}{1.830611in}}%
\pgfpathlineto{\pgfqpoint{0.954647in}{1.825533in}}%
\pgfpathlineto{\pgfqpoint{0.953110in}{1.820455in}}%
\pgfpathlineto{\pgfqpoint{0.951605in}{1.815377in}}%
\pgfpathlineto{\pgfqpoint{0.950157in}{1.810299in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{1.805221in}}%
\pgfpathlineto{\pgfqpoint{0.947310in}{1.800143in}}%
\pgfpathlineto{\pgfqpoint{0.945774in}{1.795065in}}%
\pgfpathlineto{\pgfqpoint{0.944129in}{1.789987in}}%
\pgfpathlineto{\pgfqpoint{0.942440in}{1.784909in}}%
\pgfpathlineto{\pgfqpoint{0.940805in}{1.779831in}}%
\pgfpathlineto{\pgfqpoint{0.939292in}{1.774753in}}%
\pgfpathlineto{\pgfqpoint{0.937912in}{1.769675in}}%
\pgfpathlineto{\pgfqpoint{0.936640in}{1.764597in}}%
\pgfpathlineto{\pgfqpoint{0.935447in}{1.759519in}}%
\pgfpathlineto{\pgfqpoint{0.934326in}{1.754441in}}%
\pgfpathlineto{\pgfqpoint{0.933297in}{1.749363in}}%
\pgfpathlineto{\pgfqpoint{0.932396in}{1.744285in}}%
\pgfpathlineto{\pgfqpoint{0.931640in}{1.739207in}}%
\pgfpathlineto{\pgfqpoint{0.931025in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{0.930519in}{1.729051in}}%
\pgfpathlineto{\pgfqpoint{0.930071in}{1.723973in}}%
\pgfpathlineto{\pgfqpoint{0.929610in}{1.718895in}}%
\pgfpathlineto{\pgfqpoint{0.929066in}{1.713817in}}%
\pgfpathlineto{\pgfqpoint{0.928399in}{1.708739in}}%
\pgfpathlineto{\pgfqpoint{0.927628in}{1.703661in}}%
\pgfpathlineto{\pgfqpoint{0.926822in}{1.698583in}}%
\pgfpathlineto{\pgfqpoint{0.926068in}{1.693505in}}%
\pgfpathlineto{\pgfqpoint{0.925433in}{1.688427in}}%
\pgfpathlineto{\pgfqpoint{0.925433in}{1.688427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.271945in}{1.689092in}}{\pgfqpoint{1.393788in}{2.190865in}}{%
\pgfpathmoveto{\pgfqpoint{1.334576in}{1.689092in}}%
\pgfpathlineto{\pgfqpoint{1.331157in}{1.689092in}}%
\pgfpathlineto{\pgfqpoint{1.329990in}{1.694160in}}%
\pgfpathlineto{\pgfqpoint{1.328532in}{1.699228in}}%
\pgfpathlineto{\pgfqpoint{1.326961in}{1.704297in}}%
\pgfpathlineto{\pgfqpoint{1.325513in}{1.709365in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.714434in}}%
\pgfpathlineto{\pgfqpoint{1.323472in}{1.719502in}}%
\pgfpathlineto{\pgfqpoint{1.322679in}{1.724570in}}%
\pgfpathlineto{\pgfqpoint{1.321742in}{1.729639in}}%
\pgfpathlineto{\pgfqpoint{1.320466in}{1.734707in}}%
\pgfpathlineto{\pgfqpoint{1.318747in}{1.739776in}}%
\pgfpathlineto{\pgfqpoint{1.316603in}{1.744844in}}%
\pgfpathlineto{\pgfqpoint{1.314155in}{1.749913in}}%
\pgfpathlineto{\pgfqpoint{1.311567in}{1.754981in}}%
\pgfpathlineto{\pgfqpoint{1.308994in}{1.760049in}}%
\pgfpathlineto{\pgfqpoint{1.306520in}{1.765118in}}%
\pgfpathlineto{\pgfqpoint{1.304090in}{1.770186in}}%
\pgfpathlineto{\pgfqpoint{1.301540in}{1.775255in}}%
\pgfpathlineto{\pgfqpoint{1.298730in}{1.780323in}}%
\pgfpathlineto{\pgfqpoint{1.295668in}{1.785392in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.790460in}}%
\pgfpathlineto{\pgfqpoint{1.289538in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{1.286862in}{1.800597in}}%
\pgfpathlineto{\pgfqpoint{1.284502in}{1.805665in}}%
\pgfpathlineto{\pgfqpoint{1.282367in}{1.810734in}}%
\pgfpathlineto{\pgfqpoint{1.280333in}{1.815802in}}%
\pgfpathlineto{\pgfqpoint{1.278259in}{1.820870in}}%
\pgfpathlineto{\pgfqpoint{1.276095in}{1.825939in}}%
\pgfpathlineto{\pgfqpoint{1.274049in}{1.831007in}}%
\pgfpathlineto{\pgfqpoint{1.272557in}{1.836076in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.841144in}}%
\pgfpathlineto{\pgfqpoint{1.272132in}{1.846213in}}%
\pgfpathlineto{\pgfqpoint{1.272729in}{1.851281in}}%
\pgfpathlineto{\pgfqpoint{1.273416in}{1.856349in}}%
\pgfpathlineto{\pgfqpoint{1.274137in}{1.861418in}}%
\pgfpathlineto{\pgfqpoint{1.274982in}{1.866486in}}%
\pgfpathlineto{\pgfqpoint{1.276010in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{1.277243in}{1.876623in}}%
\pgfpathlineto{\pgfqpoint{1.278713in}{1.881691in}}%
\pgfpathlineto{\pgfqpoint{1.280387in}{1.886760in}}%
\pgfpathlineto{\pgfqpoint{1.282129in}{1.891828in}}%
\pgfpathlineto{\pgfqpoint{1.283844in}{1.896897in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{1.901965in}}%
\pgfpathlineto{\pgfqpoint{1.287689in}{1.907034in}}%
\pgfpathlineto{\pgfqpoint{1.290091in}{1.912102in}}%
\pgfpathlineto{\pgfqpoint{1.292698in}{1.917170in}}%
\pgfpathlineto{\pgfqpoint{1.295295in}{1.922239in}}%
\pgfpathlineto{\pgfqpoint{1.297772in}{1.927307in}}%
\pgfpathlineto{\pgfqpoint{1.300206in}{1.932376in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.937444in}}%
\pgfpathlineto{\pgfqpoint{1.305659in}{1.942513in}}%
\pgfpathlineto{\pgfqpoint{1.308678in}{1.947581in}}%
\pgfpathlineto{\pgfqpoint{1.311496in}{1.952649in}}%
\pgfpathlineto{\pgfqpoint{1.313790in}{1.957718in}}%
\pgfpathlineto{\pgfqpoint{1.315498in}{1.962786in}}%
\pgfpathlineto{\pgfqpoint{1.316824in}{1.967855in}}%
\pgfpathlineto{\pgfqpoint{1.318043in}{1.972923in}}%
\pgfpathlineto{\pgfqpoint{1.319344in}{1.977991in}}%
\pgfpathlineto{\pgfqpoint{1.320764in}{1.983060in}}%
\pgfpathlineto{\pgfqpoint{1.322230in}{1.988128in}}%
\pgfpathlineto{\pgfqpoint{1.323642in}{1.993197in}}%
\pgfpathlineto{\pgfqpoint{1.324927in}{1.998265in}}%
\pgfpathlineto{\pgfqpoint{1.326051in}{2.003334in}}%
\pgfpathlineto{\pgfqpoint{1.327018in}{2.008402in}}%
\pgfpathlineto{\pgfqpoint{1.327845in}{2.013470in}}%
\pgfpathlineto{\pgfqpoint{1.328553in}{2.018539in}}%
\pgfpathlineto{\pgfqpoint{1.329161in}{2.023607in}}%
\pgfpathlineto{\pgfqpoint{1.329696in}{2.028676in}}%
\pgfpathlineto{\pgfqpoint{1.330187in}{2.033744in}}%
\pgfpathlineto{\pgfqpoint{1.330650in}{2.038813in}}%
\pgfpathlineto{\pgfqpoint{1.331078in}{2.043881in}}%
\pgfpathlineto{\pgfqpoint{1.331447in}{2.048949in}}%
\pgfpathlineto{\pgfqpoint{1.331739in}{2.054018in}}%
\pgfpathlineto{\pgfqpoint{1.331955in}{2.059086in}}%
\pgfpathlineto{\pgfqpoint{1.332114in}{2.064155in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{2.069223in}}%
\pgfpathlineto{\pgfqpoint{1.332356in}{2.074291in}}%
\pgfpathlineto{\pgfqpoint{1.332461in}{2.079360in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{2.084428in}}%
\pgfpathlineto{\pgfqpoint{1.332625in}{2.089497in}}%
\pgfpathlineto{\pgfqpoint{1.332680in}{2.094565in}}%
\pgfpathlineto{\pgfqpoint{1.332719in}{2.099634in}}%
\pgfpathlineto{\pgfqpoint{1.332742in}{2.104702in}}%
\pgfpathlineto{\pgfqpoint{1.332750in}{2.109770in}}%
\pgfpathlineto{\pgfqpoint{1.332750in}{2.114839in}}%
\pgfpathlineto{\pgfqpoint{1.332753in}{2.119907in}}%
\pgfpathlineto{\pgfqpoint{1.332767in}{2.124976in}}%
\pgfpathlineto{\pgfqpoint{1.332790in}{2.130044in}}%
\pgfpathlineto{\pgfqpoint{1.332812in}{2.135112in}}%
\pgfpathlineto{\pgfqpoint{1.332827in}{2.140181in}}%
\pgfpathlineto{\pgfqpoint{1.332832in}{2.145249in}}%
\pgfpathlineto{\pgfqpoint{1.332833in}{2.150318in}}%
\pgfpathlineto{\pgfqpoint{1.332837in}{2.155386in}}%
\pgfpathlineto{\pgfqpoint{1.332843in}{2.160455in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{2.165523in}}%
\pgfpathlineto{\pgfqpoint{1.332844in}{2.170591in}}%
\pgfpathlineto{\pgfqpoint{1.332833in}{2.175660in}}%
\pgfpathlineto{\pgfqpoint{1.332819in}{2.180728in}}%
\pgfpathlineto{\pgfqpoint{1.332811in}{2.185797in}}%
\pgfpathlineto{\pgfqpoint{1.332815in}{2.190865in}}%
\pgfpathlineto{\pgfqpoint{1.332918in}{2.190865in}}%
\pgfpathlineto{\pgfqpoint{1.332918in}{2.190865in}}%
\pgfpathlineto{\pgfqpoint{1.332921in}{2.185797in}}%
\pgfpathlineto{\pgfqpoint{1.332914in}{2.180728in}}%
\pgfpathlineto{\pgfqpoint{1.332900in}{2.175660in}}%
\pgfpathlineto{\pgfqpoint{1.332889in}{2.170591in}}%
\pgfpathlineto{\pgfqpoint{1.332886in}{2.165523in}}%
\pgfpathlineto{\pgfqpoint{1.332890in}{2.160455in}}%
\pgfpathlineto{\pgfqpoint{1.332896in}{2.155386in}}%
\pgfpathlineto{\pgfqpoint{1.332900in}{2.150318in}}%
\pgfpathlineto{\pgfqpoint{1.332901in}{2.145249in}}%
\pgfpathlineto{\pgfqpoint{1.332906in}{2.140181in}}%
\pgfpathlineto{\pgfqpoint{1.332921in}{2.135112in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{2.130044in}}%
\pgfpathlineto{\pgfqpoint{1.332966in}{2.124976in}}%
\pgfpathlineto{\pgfqpoint{1.332980in}{2.119907in}}%
\pgfpathlineto{\pgfqpoint{1.332983in}{2.114839in}}%
\pgfpathlineto{\pgfqpoint{1.332982in}{2.109770in}}%
\pgfpathlineto{\pgfqpoint{1.332991in}{2.104702in}}%
\pgfpathlineto{\pgfqpoint{1.333014in}{2.099634in}}%
\pgfpathlineto{\pgfqpoint{1.333053in}{2.094565in}}%
\pgfpathlineto{\pgfqpoint{1.333108in}{2.089497in}}%
\pgfpathlineto{\pgfqpoint{1.333181in}{2.084428in}}%
\pgfpathlineto{\pgfqpoint{1.333272in}{2.079360in}}%
\pgfpathlineto{\pgfqpoint{1.333377in}{2.074291in}}%
\pgfpathlineto{\pgfqpoint{1.333490in}{2.069223in}}%
\pgfpathlineto{\pgfqpoint{1.333618in}{2.064155in}}%
\pgfpathlineto{\pgfqpoint{1.333778in}{2.059086in}}%
\pgfpathlineto{\pgfqpoint{1.333994in}{2.054018in}}%
\pgfpathlineto{\pgfqpoint{1.334286in}{2.048949in}}%
\pgfpathlineto{\pgfqpoint{1.334655in}{2.043881in}}%
\pgfpathlineto{\pgfqpoint{1.335083in}{2.038813in}}%
\pgfpathlineto{\pgfqpoint{1.335546in}{2.033744in}}%
\pgfpathlineto{\pgfqpoint{1.336037in}{2.028676in}}%
\pgfpathlineto{\pgfqpoint{1.336572in}{2.023607in}}%
\pgfpathlineto{\pgfqpoint{1.337180in}{2.018539in}}%
\pgfpathlineto{\pgfqpoint{1.337887in}{2.013470in}}%
\pgfpathlineto{\pgfqpoint{1.338715in}{2.008402in}}%
\pgfpathlineto{\pgfqpoint{1.339682in}{2.003334in}}%
\pgfpathlineto{\pgfqpoint{1.340806in}{1.998265in}}%
\pgfpathlineto{\pgfqpoint{1.342090in}{1.993197in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{1.988128in}}%
\pgfpathlineto{\pgfqpoint{1.344969in}{1.983060in}}%
\pgfpathlineto{\pgfqpoint{1.346388in}{1.977991in}}%
\pgfpathlineto{\pgfqpoint{1.347689in}{1.972923in}}%
\pgfpathlineto{\pgfqpoint{1.348909in}{1.967855in}}%
\pgfpathlineto{\pgfqpoint{1.350234in}{1.962786in}}%
\pgfpathlineto{\pgfqpoint{1.351943in}{1.957718in}}%
\pgfpathlineto{\pgfqpoint{1.354236in}{1.952649in}}%
\pgfpathlineto{\pgfqpoint{1.357055in}{1.947581in}}%
\pgfpathlineto{\pgfqpoint{1.360074in}{1.942513in}}%
\pgfpathlineto{\pgfqpoint{1.362941in}{1.937444in}}%
\pgfpathlineto{\pgfqpoint{1.365527in}{1.932376in}}%
\pgfpathlineto{\pgfqpoint{1.367961in}{1.927307in}}%
\pgfpathlineto{\pgfqpoint{1.370438in}{1.922239in}}%
\pgfpathlineto{\pgfqpoint{1.373034in}{1.917170in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{1.912102in}}%
\pgfpathlineto{\pgfqpoint{1.378044in}{1.907034in}}%
\pgfpathlineto{\pgfqpoint{1.380103in}{1.901965in}}%
\pgfpathlineto{\pgfqpoint{1.381889in}{1.896897in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{1.891828in}}%
\pgfpathlineto{\pgfqpoint{1.385346in}{1.886760in}}%
\pgfpathlineto{\pgfqpoint{1.387020in}{1.881691in}}%
\pgfpathlineto{\pgfqpoint{1.388490in}{1.876623in}}%
\pgfpathlineto{\pgfqpoint{1.389723in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{1.390751in}{1.866486in}}%
\pgfpathlineto{\pgfqpoint{1.391596in}{1.861418in}}%
\pgfpathlineto{\pgfqpoint{1.392317in}{1.856349in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{1.851281in}}%
\pgfpathlineto{\pgfqpoint{1.393601in}{1.846213in}}%
\pgfpathlineto{\pgfqpoint{1.393788in}{1.841144in}}%
\pgfpathlineto{\pgfqpoint{1.393176in}{1.836076in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{1.831007in}}%
\pgfpathlineto{\pgfqpoint{1.389638in}{1.825939in}}%
\pgfpathlineto{\pgfqpoint{1.387474in}{1.820870in}}%
\pgfpathlineto{\pgfqpoint{1.385400in}{1.815802in}}%
\pgfpathlineto{\pgfqpoint{1.383365in}{1.810734in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{1.805665in}}%
\pgfpathlineto{\pgfqpoint{1.378870in}{1.800597in}}%
\pgfpathlineto{\pgfqpoint{1.376195in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{1.373208in}{1.790460in}}%
\pgfpathlineto{\pgfqpoint{1.370065in}{1.785392in}}%
\pgfpathlineto{\pgfqpoint{1.367003in}{1.780323in}}%
\pgfpathlineto{\pgfqpoint{1.364193in}{1.775255in}}%
\pgfpathlineto{\pgfqpoint{1.361643in}{1.770186in}}%
\pgfpathlineto{\pgfqpoint{1.359212in}{1.765118in}}%
\pgfpathlineto{\pgfqpoint{1.356738in}{1.760049in}}%
\pgfpathlineto{\pgfqpoint{1.354166in}{1.754981in}}%
\pgfpathlineto{\pgfqpoint{1.351577in}{1.749913in}}%
\pgfpathlineto{\pgfqpoint{1.349130in}{1.744844in}}%
\pgfpathlineto{\pgfqpoint{1.346986in}{1.739776in}}%
\pgfpathlineto{\pgfqpoint{1.345267in}{1.734707in}}%
\pgfpathlineto{\pgfqpoint{1.343991in}{1.729639in}}%
\pgfpathlineto{\pgfqpoint{1.343054in}{1.724570in}}%
\pgfpathlineto{\pgfqpoint{1.342261in}{1.719502in}}%
\pgfpathlineto{\pgfqpoint{1.341376in}{1.714434in}}%
\pgfpathlineto{\pgfqpoint{1.340219in}{1.709365in}}%
\pgfpathlineto{\pgfqpoint{1.338772in}{1.704297in}}%
\pgfpathlineto{\pgfqpoint{1.337200in}{1.699228in}}%
\pgfpathlineto{\pgfqpoint{1.335743in}{1.694160in}}%
\pgfpathlineto{\pgfqpoint{1.334576in}{1.689092in}}%
\pgfpathlineto{\pgfqpoint{1.334576in}{1.689092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.616894in}{1.688983in}}{\pgfqpoint{1.866237in}{2.021629in}}{%
\pgfpathmoveto{\pgfqpoint{1.742127in}{1.688983in}}%
\pgfpathlineto{\pgfqpoint{1.741004in}{1.688983in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{1.692343in}}%
\pgfpathlineto{\pgfqpoint{1.739443in}{1.695703in}}%
\pgfpathlineto{\pgfqpoint{1.738068in}{1.699063in}}%
\pgfpathlineto{\pgfqpoint{1.736077in}{1.702423in}}%
\pgfpathlineto{\pgfqpoint{1.733336in}{1.705783in}}%
\pgfpathlineto{\pgfqpoint{1.729910in}{1.709143in}}%
\pgfpathlineto{\pgfqpoint{1.726035in}{1.712504in}}%
\pgfpathlineto{\pgfqpoint{1.721886in}{1.715864in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{1.719224in}}%
\pgfpathlineto{\pgfqpoint{1.712009in}{1.722584in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{1.725944in}}%
\pgfpathlineto{\pgfqpoint{1.696254in}{1.729304in}}%
\pgfpathlineto{\pgfqpoint{1.686586in}{1.732664in}}%
\pgfpathlineto{\pgfqpoint{1.676799in}{1.736024in}}%
\pgfpathlineto{\pgfqpoint{1.666742in}{1.739384in}}%
\pgfpathlineto{\pgfqpoint{1.656546in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{1.647473in}{1.746104in}}%
\pgfpathlineto{\pgfqpoint{1.640484in}{1.749464in}}%
\pgfpathlineto{\pgfqpoint{1.634902in}{1.752824in}}%
\pgfpathlineto{\pgfqpoint{1.629727in}{1.756184in}}%
\pgfpathlineto{\pgfqpoint{1.625130in}{1.759544in}}%
\pgfpathlineto{\pgfqpoint{1.621630in}{1.762904in}}%
\pgfpathlineto{\pgfqpoint{1.619030in}{1.766265in}}%
\pgfpathlineto{\pgfqpoint{1.617273in}{1.769625in}}%
\pgfpathlineto{\pgfqpoint{1.616894in}{1.772985in}}%
\pgfpathlineto{\pgfqpoint{1.617534in}{1.776345in}}%
\pgfpathlineto{\pgfqpoint{1.618216in}{1.779705in}}%
\pgfpathlineto{\pgfqpoint{1.619608in}{1.783065in}}%
\pgfpathlineto{\pgfqpoint{1.623373in}{1.786425in}}%
\pgfpathlineto{\pgfqpoint{1.629534in}{1.789785in}}%
\pgfpathlineto{\pgfqpoint{1.636500in}{1.793145in}}%
\pgfpathlineto{\pgfqpoint{1.643531in}{1.796505in}}%
\pgfpathlineto{\pgfqpoint{1.651364in}{1.799865in}}%
\pgfpathlineto{\pgfqpoint{1.660011in}{1.803225in}}%
\pgfpathlineto{\pgfqpoint{1.668124in}{1.806585in}}%
\pgfpathlineto{\pgfqpoint{1.674798in}{1.809945in}}%
\pgfpathlineto{\pgfqpoint{1.680288in}{1.813305in}}%
\pgfpathlineto{\pgfqpoint{1.685355in}{1.816665in}}%
\pgfpathlineto{\pgfqpoint{1.690725in}{1.820026in}}%
\pgfpathlineto{\pgfqpoint{1.696613in}{1.823386in}}%
\pgfpathlineto{\pgfqpoint{1.702490in}{1.826746in}}%
\pgfpathlineto{\pgfqpoint{1.707613in}{1.830106in}}%
\pgfpathlineto{\pgfqpoint{1.711886in}{1.833466in}}%
\pgfpathlineto{\pgfqpoint{1.715745in}{1.836826in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.840186in}}%
\pgfpathlineto{\pgfqpoint{1.722367in}{1.843546in}}%
\pgfpathlineto{\pgfqpoint{1.725256in}{1.846906in}}%
\pgfpathlineto{\pgfqpoint{1.728029in}{1.850266in}}%
\pgfpathlineto{\pgfqpoint{1.730360in}{1.853626in}}%
\pgfpathlineto{\pgfqpoint{1.732032in}{1.856986in}}%
\pgfpathlineto{\pgfqpoint{1.733174in}{1.860346in}}%
\pgfpathlineto{\pgfqpoint{1.734086in}{1.863706in}}%
\pgfpathlineto{\pgfqpoint{1.735048in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{1.736087in}{1.870426in}}%
\pgfpathlineto{\pgfqpoint{1.736974in}{1.873787in}}%
\pgfpathlineto{\pgfqpoint{1.737615in}{1.877147in}}%
\pgfpathlineto{\pgfqpoint{1.738155in}{1.880507in}}%
\pgfpathlineto{\pgfqpoint{1.738656in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{1.739066in}{1.887227in}}%
\pgfpathlineto{\pgfqpoint{1.739409in}{1.890587in}}%
\pgfpathlineto{\pgfqpoint{1.739749in}{1.893947in}}%
\pgfpathlineto{\pgfqpoint{1.740095in}{1.897307in}}%
\pgfpathlineto{\pgfqpoint{1.740388in}{1.900667in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.904027in}}%
\pgfpathlineto{\pgfqpoint{1.740721in}{1.907387in}}%
\pgfpathlineto{\pgfqpoint{1.740844in}{1.910747in}}%
\pgfpathlineto{\pgfqpoint{1.740944in}{1.914107in}}%
\pgfpathlineto{\pgfqpoint{1.741020in}{1.917467in}}%
\pgfpathlineto{\pgfqpoint{1.741094in}{1.920827in}}%
\pgfpathlineto{\pgfqpoint{1.741152in}{1.924187in}}%
\pgfpathlineto{\pgfqpoint{1.741175in}{1.927548in}}%
\pgfpathlineto{\pgfqpoint{1.741193in}{1.930908in}}%
\pgfpathlineto{\pgfqpoint{1.741256in}{1.934268in}}%
\pgfpathlineto{\pgfqpoint{1.741354in}{1.937628in}}%
\pgfpathlineto{\pgfqpoint{1.741440in}{1.940988in}}%
\pgfpathlineto{\pgfqpoint{1.741486in}{1.944348in}}%
\pgfpathlineto{\pgfqpoint{1.741493in}{1.947708in}}%
\pgfpathlineto{\pgfqpoint{1.741480in}{1.951068in}}%
\pgfpathlineto{\pgfqpoint{1.741471in}{1.954428in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.957788in}}%
\pgfpathlineto{\pgfqpoint{1.741491in}{1.961148in}}%
\pgfpathlineto{\pgfqpoint{1.741499in}{1.964508in}}%
\pgfpathlineto{\pgfqpoint{1.741499in}{1.967868in}}%
\pgfpathlineto{\pgfqpoint{1.741508in}{1.971228in}}%
\pgfpathlineto{\pgfqpoint{1.741530in}{1.974588in}}%
\pgfpathlineto{\pgfqpoint{1.741552in}{1.977949in}}%
\pgfpathlineto{\pgfqpoint{1.741562in}{1.981309in}}%
\pgfpathlineto{\pgfqpoint{1.741565in}{1.984669in}}%
\pgfpathlineto{\pgfqpoint{1.741566in}{1.988029in}}%
\pgfpathlineto{\pgfqpoint{1.741566in}{1.991389in}}%
\pgfpathlineto{\pgfqpoint{1.741566in}{1.994749in}}%
\pgfpathlineto{\pgfqpoint{1.741566in}{1.998109in}}%
\pgfpathlineto{\pgfqpoint{1.741566in}{2.001469in}}%
\pgfpathlineto{\pgfqpoint{1.741566in}{2.004829in}}%
\pgfpathlineto{\pgfqpoint{1.741564in}{2.008189in}}%
\pgfpathlineto{\pgfqpoint{1.741558in}{2.011549in}}%
\pgfpathlineto{\pgfqpoint{1.741542in}{2.014909in}}%
\pgfpathlineto{\pgfqpoint{1.741518in}{2.018269in}}%
\pgfpathlineto{\pgfqpoint{1.741506in}{2.021629in}}%
\pgfpathlineto{\pgfqpoint{1.741625in}{2.021629in}}%
\pgfpathlineto{\pgfqpoint{1.741625in}{2.021629in}}%
\pgfpathlineto{\pgfqpoint{1.741613in}{2.018269in}}%
\pgfpathlineto{\pgfqpoint{1.741590in}{2.014909in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{2.011549in}}%
\pgfpathlineto{\pgfqpoint{1.741568in}{2.008189in}}%
\pgfpathlineto{\pgfqpoint{1.741566in}{2.004829in}}%
\pgfpathlineto{\pgfqpoint{1.741566in}{2.001469in}}%
\pgfpathlineto{\pgfqpoint{1.741566in}{1.998109in}}%
\pgfpathlineto{\pgfqpoint{1.741566in}{1.994749in}}%
\pgfpathlineto{\pgfqpoint{1.741566in}{1.991389in}}%
\pgfpathlineto{\pgfqpoint{1.741566in}{1.988029in}}%
\pgfpathlineto{\pgfqpoint{1.741566in}{1.984669in}}%
\pgfpathlineto{\pgfqpoint{1.741570in}{1.981309in}}%
\pgfpathlineto{\pgfqpoint{1.741580in}{1.977949in}}%
\pgfpathlineto{\pgfqpoint{1.741602in}{1.974588in}}%
\pgfpathlineto{\pgfqpoint{1.741624in}{1.971228in}}%
\pgfpathlineto{\pgfqpoint{1.741633in}{1.967868in}}%
\pgfpathlineto{\pgfqpoint{1.741632in}{1.964508in}}%
\pgfpathlineto{\pgfqpoint{1.741641in}{1.961148in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.957788in}}%
\pgfpathlineto{\pgfqpoint{1.741660in}{1.954428in}}%
\pgfpathlineto{\pgfqpoint{1.741652in}{1.951068in}}%
\pgfpathlineto{\pgfqpoint{1.741639in}{1.947708in}}%
\pgfpathlineto{\pgfqpoint{1.741646in}{1.944348in}}%
\pgfpathlineto{\pgfqpoint{1.741692in}{1.940988in}}%
\pgfpathlineto{\pgfqpoint{1.741778in}{1.937628in}}%
\pgfpathlineto{\pgfqpoint{1.741876in}{1.934268in}}%
\pgfpathlineto{\pgfqpoint{1.741938in}{1.930908in}}%
\pgfpathlineto{\pgfqpoint{1.741957in}{1.927548in}}%
\pgfpathlineto{\pgfqpoint{1.741980in}{1.924187in}}%
\pgfpathlineto{\pgfqpoint{1.742038in}{1.920827in}}%
\pgfpathlineto{\pgfqpoint{1.742111in}{1.917467in}}%
\pgfpathlineto{\pgfqpoint{1.742188in}{1.914107in}}%
\pgfpathlineto{\pgfqpoint{1.742288in}{1.910747in}}%
\pgfpathlineto{\pgfqpoint{1.742411in}{1.907387in}}%
\pgfpathlineto{\pgfqpoint{1.742548in}{1.904027in}}%
\pgfpathlineto{\pgfqpoint{1.742744in}{1.900667in}}%
\pgfpathlineto{\pgfqpoint{1.743037in}{1.897307in}}%
\pgfpathlineto{\pgfqpoint{1.743382in}{1.893947in}}%
\pgfpathlineto{\pgfqpoint{1.743723in}{1.890587in}}%
\pgfpathlineto{\pgfqpoint{1.744065in}{1.887227in}}%
\pgfpathlineto{\pgfqpoint{1.744476in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{1.744977in}{1.880507in}}%
\pgfpathlineto{\pgfqpoint{1.745516in}{1.877147in}}%
\pgfpathlineto{\pgfqpoint{1.746158in}{1.873787in}}%
\pgfpathlineto{\pgfqpoint{1.747045in}{1.870426in}}%
\pgfpathlineto{\pgfqpoint{1.748083in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{1.749046in}{1.863706in}}%
\pgfpathlineto{\pgfqpoint{1.749958in}{1.860346in}}%
\pgfpathlineto{\pgfqpoint{1.751100in}{1.856986in}}%
\pgfpathlineto{\pgfqpoint{1.752772in}{1.853626in}}%
\pgfpathlineto{\pgfqpoint{1.755103in}{1.850266in}}%
\pgfpathlineto{\pgfqpoint{1.757876in}{1.846906in}}%
\pgfpathlineto{\pgfqpoint{1.760765in}{1.843546in}}%
\pgfpathlineto{\pgfqpoint{1.763858in}{1.840186in}}%
\pgfpathlineto{\pgfqpoint{1.767387in}{1.836826in}}%
\pgfpathlineto{\pgfqpoint{1.771245in}{1.833466in}}%
\pgfpathlineto{\pgfqpoint{1.775519in}{1.830106in}}%
\pgfpathlineto{\pgfqpoint{1.780642in}{1.826746in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{1.823386in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{1.820026in}}%
\pgfpathlineto{\pgfqpoint{1.797776in}{1.816665in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{1.813305in}}%
\pgfpathlineto{\pgfqpoint{1.808334in}{1.809945in}}%
\pgfpathlineto{\pgfqpoint{1.815008in}{1.806585in}}%
\pgfpathlineto{\pgfqpoint{1.823120in}{1.803225in}}%
\pgfpathlineto{\pgfqpoint{1.831768in}{1.799865in}}%
\pgfpathlineto{\pgfqpoint{1.839601in}{1.796505in}}%
\pgfpathlineto{\pgfqpoint{1.846632in}{1.793145in}}%
\pgfpathlineto{\pgfqpoint{1.853598in}{1.789785in}}%
\pgfpathlineto{\pgfqpoint{1.859758in}{1.786425in}}%
\pgfpathlineto{\pgfqpoint{1.863523in}{1.783065in}}%
\pgfpathlineto{\pgfqpoint{1.864916in}{1.779705in}}%
\pgfpathlineto{\pgfqpoint{1.865598in}{1.776345in}}%
\pgfpathlineto{\pgfqpoint{1.866237in}{1.772985in}}%
\pgfpathlineto{\pgfqpoint{1.865859in}{1.769625in}}%
\pgfpathlineto{\pgfqpoint{1.864102in}{1.766265in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.762904in}}%
\pgfpathlineto{\pgfqpoint{1.858001in}{1.759544in}}%
\pgfpathlineto{\pgfqpoint{1.853405in}{1.756184in}}%
\pgfpathlineto{\pgfqpoint{1.848230in}{1.752824in}}%
\pgfpathlineto{\pgfqpoint{1.842647in}{1.749464in}}%
\pgfpathlineto{\pgfqpoint{1.835658in}{1.746104in}}%
\pgfpathlineto{\pgfqpoint{1.826586in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{1.816390in}{1.739384in}}%
\pgfpathlineto{\pgfqpoint{1.806333in}{1.736024in}}%
\pgfpathlineto{\pgfqpoint{1.796546in}{1.732664in}}%
\pgfpathlineto{\pgfqpoint{1.786878in}{1.729304in}}%
\pgfpathlineto{\pgfqpoint{1.778101in}{1.725944in}}%
\pgfpathlineto{\pgfqpoint{1.771122in}{1.722584in}}%
\pgfpathlineto{\pgfqpoint{1.765761in}{1.719224in}}%
\pgfpathlineto{\pgfqpoint{1.761246in}{1.715864in}}%
\pgfpathlineto{\pgfqpoint{1.757096in}{1.712504in}}%
\pgfpathlineto{\pgfqpoint{1.753222in}{1.709143in}}%
\pgfpathlineto{\pgfqpoint{1.749796in}{1.705783in}}%
\pgfpathlineto{\pgfqpoint{1.747055in}{1.702423in}}%
\pgfpathlineto{\pgfqpoint{1.745063in}{1.699063in}}%
\pgfpathlineto{\pgfqpoint{1.743688in}{1.695703in}}%
\pgfpathlineto{\pgfqpoint{1.742745in}{1.692343in}}%
\pgfpathlineto{\pgfqpoint{1.742127in}{1.688983in}}%
\pgfpathlineto{\pgfqpoint{1.742127in}{1.688983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.992525in}{1.689448in}}{\pgfqpoint{2.308006in}{1.986084in}}{%
\pgfpathmoveto{\pgfqpoint{2.150948in}{1.689448in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{1.689448in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{1.692444in}}%
\pgfpathlineto{\pgfqpoint{2.146851in}{1.695440in}}%
\pgfpathlineto{\pgfqpoint{2.143702in}{1.698437in}}%
\pgfpathlineto{\pgfqpoint{2.138735in}{1.701433in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.704429in}}%
\pgfpathlineto{\pgfqpoint{2.122499in}{1.707426in}}%
\pgfpathlineto{\pgfqpoint{2.111127in}{1.710422in}}%
\pgfpathlineto{\pgfqpoint{2.097899in}{1.713418in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{1.716415in}}%
\pgfpathlineto{\pgfqpoint{2.070499in}{1.719411in}}%
\pgfpathlineto{\pgfqpoint{2.055994in}{1.722407in}}%
\pgfpathlineto{\pgfqpoint{2.040913in}{1.725404in}}%
\pgfpathlineto{\pgfqpoint{2.026762in}{1.728400in}}%
\pgfpathlineto{\pgfqpoint{2.015154in}{1.731396in}}%
\pgfpathlineto{\pgfqpoint{2.007065in}{1.734393in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{1.737389in}}%
\pgfpathlineto{\pgfqpoint{1.997560in}{1.740385in}}%
\pgfpathlineto{\pgfqpoint{1.994075in}{1.743382in}}%
\pgfpathlineto{\pgfqpoint{1.992525in}{1.746378in}}%
\pgfpathlineto{\pgfqpoint{1.994114in}{1.749374in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.752370in}}%
\pgfpathlineto{\pgfqpoint{2.006135in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{2.013251in}{1.758363in}}%
\pgfpathlineto{\pgfqpoint{2.019282in}{1.761359in}}%
\pgfpathlineto{\pgfqpoint{2.025409in}{1.764356in}}%
\pgfpathlineto{\pgfqpoint{2.033175in}{1.767352in}}%
\pgfpathlineto{\pgfqpoint{2.042171in}{1.770348in}}%
\pgfpathlineto{\pgfqpoint{2.050968in}{1.773345in}}%
\pgfpathlineto{\pgfqpoint{2.058880in}{1.776341in}}%
\pgfpathlineto{\pgfqpoint{2.066120in}{1.779337in}}%
\pgfpathlineto{\pgfqpoint{2.073212in}{1.782334in}}%
\pgfpathlineto{\pgfqpoint{2.080619in}{1.785330in}}%
\pgfpathlineto{\pgfqpoint{2.088143in}{1.788326in}}%
\pgfpathlineto{\pgfqpoint{2.094876in}{1.791323in}}%
\pgfpathlineto{\pgfqpoint{2.100489in}{1.794319in}}%
\pgfpathlineto{\pgfqpoint{2.105603in}{1.797315in}}%
\pgfpathlineto{\pgfqpoint{2.110777in}{1.800312in}}%
\pgfpathlineto{\pgfqpoint{2.116126in}{1.803308in}}%
\pgfpathlineto{\pgfqpoint{2.121483in}{1.806304in}}%
\pgfpathlineto{\pgfqpoint{2.126485in}{1.809301in}}%
\pgfpathlineto{\pgfqpoint{2.130649in}{1.812297in}}%
\pgfpathlineto{\pgfqpoint{2.133722in}{1.815293in}}%
\pgfpathlineto{\pgfqpoint{2.136034in}{1.818290in}}%
\pgfpathlineto{\pgfqpoint{2.138172in}{1.821286in}}%
\pgfpathlineto{\pgfqpoint{2.140290in}{1.824282in}}%
\pgfpathlineto{\pgfqpoint{2.142037in}{1.827279in}}%
\pgfpathlineto{\pgfqpoint{2.143113in}{1.830275in}}%
\pgfpathlineto{\pgfqpoint{2.143726in}{1.833271in}}%
\pgfpathlineto{\pgfqpoint{2.144413in}{1.836267in}}%
\pgfpathlineto{\pgfqpoint{2.145361in}{1.839264in}}%
\pgfpathlineto{\pgfqpoint{2.146260in}{1.842260in}}%
\pgfpathlineto{\pgfqpoint{2.146861in}{1.845256in}}%
\pgfpathlineto{\pgfqpoint{2.147222in}{1.848253in}}%
\pgfpathlineto{\pgfqpoint{2.147525in}{1.851249in}}%
\pgfpathlineto{\pgfqpoint{2.147924in}{1.854245in}}%
\pgfpathlineto{\pgfqpoint{2.148412in}{1.857242in}}%
\pgfpathlineto{\pgfqpoint{2.148879in}{1.860238in}}%
\pgfpathlineto{\pgfqpoint{2.149250in}{1.863234in}}%
\pgfpathlineto{\pgfqpoint{2.149471in}{1.866231in}}%
\pgfpathlineto{\pgfqpoint{2.149527in}{1.869227in}}%
\pgfpathlineto{\pgfqpoint{2.149485in}{1.872223in}}%
\pgfpathlineto{\pgfqpoint{2.149470in}{1.875220in}}%
\pgfpathlineto{\pgfqpoint{2.149585in}{1.878216in}}%
\pgfpathlineto{\pgfqpoint{2.149798in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{2.150007in}{1.884209in}}%
\pgfpathlineto{\pgfqpoint{2.150135in}{1.887205in}}%
\pgfpathlineto{\pgfqpoint{2.150154in}{1.890201in}}%
\pgfpathlineto{\pgfqpoint{2.150100in}{1.893198in}}%
\pgfpathlineto{\pgfqpoint{2.150035in}{1.896194in}}%
\pgfpathlineto{\pgfqpoint{2.149985in}{1.899190in}}%
\pgfpathlineto{\pgfqpoint{2.149956in}{1.902187in}}%
\pgfpathlineto{\pgfqpoint{2.149942in}{1.905183in}}%
\pgfpathlineto{\pgfqpoint{2.149928in}{1.908179in}}%
\pgfpathlineto{\pgfqpoint{2.149943in}{1.911176in}}%
\pgfpathlineto{\pgfqpoint{2.150016in}{1.914172in}}%
\pgfpathlineto{\pgfqpoint{2.150106in}{1.917168in}}%
\pgfpathlineto{\pgfqpoint{2.150158in}{1.920164in}}%
\pgfpathlineto{\pgfqpoint{2.150184in}{1.923161in}}%
\pgfpathlineto{\pgfqpoint{2.150216in}{1.926157in}}%
\pgfpathlineto{\pgfqpoint{2.150246in}{1.929153in}}%
\pgfpathlineto{\pgfqpoint{2.150261in}{1.932150in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.935146in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.938142in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.941139in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.944135in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.947131in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.950128in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.953124in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.956120in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.959117in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.962113in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.965109in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.968106in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.971102in}}%
\pgfpathlineto{\pgfqpoint{2.150264in}{1.974098in}}%
\pgfpathlineto{\pgfqpoint{2.150258in}{1.977095in}}%
\pgfpathlineto{\pgfqpoint{2.150240in}{1.980091in}}%
\pgfpathlineto{\pgfqpoint{2.150210in}{1.983087in}}%
\pgfpathlineto{\pgfqpoint{2.150194in}{1.986084in}}%
\pgfpathlineto{\pgfqpoint{2.150337in}{1.986084in}}%
\pgfpathlineto{\pgfqpoint{2.150337in}{1.986084in}}%
\pgfpathlineto{\pgfqpoint{2.150321in}{1.983087in}}%
\pgfpathlineto{\pgfqpoint{2.150291in}{1.980091in}}%
\pgfpathlineto{\pgfqpoint{2.150272in}{1.977095in}}%
\pgfpathlineto{\pgfqpoint{2.150266in}{1.974098in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.971102in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.968106in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.965109in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.962113in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.959117in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.956120in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.953124in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.950128in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.947131in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.944135in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.941139in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.938142in}}%
\pgfpathlineto{\pgfqpoint{2.150266in}{1.935146in}}%
\pgfpathlineto{\pgfqpoint{2.150270in}{1.932150in}}%
\pgfpathlineto{\pgfqpoint{2.150285in}{1.929153in}}%
\pgfpathlineto{\pgfqpoint{2.150315in}{1.926157in}}%
\pgfpathlineto{\pgfqpoint{2.150346in}{1.923161in}}%
\pgfpathlineto{\pgfqpoint{2.150373in}{1.920164in}}%
\pgfpathlineto{\pgfqpoint{2.150425in}{1.917168in}}%
\pgfpathlineto{\pgfqpoint{2.150515in}{1.914172in}}%
\pgfpathlineto{\pgfqpoint{2.150588in}{1.911176in}}%
\pgfpathlineto{\pgfqpoint{2.150602in}{1.908179in}}%
\pgfpathlineto{\pgfqpoint{2.150588in}{1.905183in}}%
\pgfpathlineto{\pgfqpoint{2.150575in}{1.902187in}}%
\pgfpathlineto{\pgfqpoint{2.150545in}{1.899190in}}%
\pgfpathlineto{\pgfqpoint{2.150496in}{1.896194in}}%
\pgfpathlineto{\pgfqpoint{2.150431in}{1.893198in}}%
\pgfpathlineto{\pgfqpoint{2.150376in}{1.890201in}}%
\pgfpathlineto{\pgfqpoint{2.150396in}{1.887205in}}%
\pgfpathlineto{\pgfqpoint{2.150523in}{1.884209in}}%
\pgfpathlineto{\pgfqpoint{2.150732in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{2.150946in}{1.878216in}}%
\pgfpathlineto{\pgfqpoint{2.151060in}{1.875220in}}%
\pgfpathlineto{\pgfqpoint{2.151046in}{1.872223in}}%
\pgfpathlineto{\pgfqpoint{2.151003in}{1.869227in}}%
\pgfpathlineto{\pgfqpoint{2.151060in}{1.866231in}}%
\pgfpathlineto{\pgfqpoint{2.151281in}{1.863234in}}%
\pgfpathlineto{\pgfqpoint{2.151652in}{1.860238in}}%
\pgfpathlineto{\pgfqpoint{2.152118in}{1.857242in}}%
\pgfpathlineto{\pgfqpoint{2.152607in}{1.854245in}}%
\pgfpathlineto{\pgfqpoint{2.153005in}{1.851249in}}%
\pgfpathlineto{\pgfqpoint{2.153308in}{1.848253in}}%
\pgfpathlineto{\pgfqpoint{2.153669in}{1.845256in}}%
\pgfpathlineto{\pgfqpoint{2.154270in}{1.842260in}}%
\pgfpathlineto{\pgfqpoint{2.155170in}{1.839264in}}%
\pgfpathlineto{\pgfqpoint{2.156117in}{1.836267in}}%
\pgfpathlineto{\pgfqpoint{2.156804in}{1.833271in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.830275in}}%
\pgfpathlineto{\pgfqpoint{2.158494in}{1.827279in}}%
\pgfpathlineto{\pgfqpoint{2.160241in}{1.824282in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.821286in}}%
\pgfpathlineto{\pgfqpoint{2.164497in}{1.818290in}}%
\pgfpathlineto{\pgfqpoint{2.166809in}{1.815293in}}%
\pgfpathlineto{\pgfqpoint{2.169881in}{1.812297in}}%
\pgfpathlineto{\pgfqpoint{2.174046in}{1.809301in}}%
\pgfpathlineto{\pgfqpoint{2.179048in}{1.806304in}}%
\pgfpathlineto{\pgfqpoint{2.184405in}{1.803308in}}%
\pgfpathlineto{\pgfqpoint{2.189754in}{1.800312in}}%
\pgfpathlineto{\pgfqpoint{2.194928in}{1.797315in}}%
\pgfpathlineto{\pgfqpoint{2.200041in}{1.794319in}}%
\pgfpathlineto{\pgfqpoint{2.205654in}{1.791323in}}%
\pgfpathlineto{\pgfqpoint{2.212387in}{1.788326in}}%
\pgfpathlineto{\pgfqpoint{2.219912in}{1.785330in}}%
\pgfpathlineto{\pgfqpoint{2.227318in}{1.782334in}}%
\pgfpathlineto{\pgfqpoint{2.234410in}{1.779337in}}%
\pgfpathlineto{\pgfqpoint{2.241650in}{1.776341in}}%
\pgfpathlineto{\pgfqpoint{2.249563in}{1.773345in}}%
\pgfpathlineto{\pgfqpoint{2.258360in}{1.770348in}}%
\pgfpathlineto{\pgfqpoint{2.267356in}{1.767352in}}%
\pgfpathlineto{\pgfqpoint{2.275122in}{1.764356in}}%
\pgfpathlineto{\pgfqpoint{2.281248in}{1.761359in}}%
\pgfpathlineto{\pgfqpoint{2.287280in}{1.758363in}}%
\pgfpathlineto{\pgfqpoint{2.294396in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{2.301478in}{1.752370in}}%
\pgfpathlineto{\pgfqpoint{2.306417in}{1.749374in}}%
\pgfpathlineto{\pgfqpoint{2.308006in}{1.746378in}}%
\pgfpathlineto{\pgfqpoint{2.306455in}{1.743382in}}%
\pgfpathlineto{\pgfqpoint{2.302971in}{1.740385in}}%
\pgfpathlineto{\pgfqpoint{2.298757in}{1.737389in}}%
\pgfpathlineto{\pgfqpoint{2.293466in}{1.734393in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{1.731396in}}%
\pgfpathlineto{\pgfqpoint{2.273769in}{1.728400in}}%
\pgfpathlineto{\pgfqpoint{2.259617in}{1.725404in}}%
\pgfpathlineto{\pgfqpoint{2.244536in}{1.722407in}}%
\pgfpathlineto{\pgfqpoint{2.230032in}{1.719411in}}%
\pgfpathlineto{\pgfqpoint{2.216329in}{1.716415in}}%
\pgfpathlineto{\pgfqpoint{2.202632in}{1.713418in}}%
\pgfpathlineto{\pgfqpoint{2.189404in}{1.710422in}}%
\pgfpathlineto{\pgfqpoint{2.178031in}{1.707426in}}%
\pgfpathlineto{\pgfqpoint{2.168867in}{1.704429in}}%
\pgfpathlineto{\pgfqpoint{2.161796in}{1.701433in}}%
\pgfpathlineto{\pgfqpoint{2.156828in}{1.698437in}}%
\pgfpathlineto{\pgfqpoint{2.153680in}{1.695440in}}%
\pgfpathlineto{\pgfqpoint{2.151879in}{1.692444in}}%
\pgfpathlineto{\pgfqpoint{2.150948in}{1.689448in}}%
\pgfpathlineto{\pgfqpoint{2.150948in}{1.689448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.405048in}{1.694058in}}{\pgfqpoint{2.712882in}{1.920622in}}{%
\pgfpathmoveto{\pgfqpoint{2.559833in}{1.694058in}}%
\pgfpathlineto{\pgfqpoint{2.558097in}{1.694058in}}%
\pgfpathlineto{\pgfqpoint{2.557244in}{1.696347in}}%
\pgfpathlineto{\pgfqpoint{2.555788in}{1.698636in}}%
\pgfpathlineto{\pgfqpoint{2.553570in}{1.700924in}}%
\pgfpathlineto{\pgfqpoint{2.550512in}{1.703213in}}%
\pgfpathlineto{\pgfqpoint{2.546497in}{1.705501in}}%
\pgfpathlineto{\pgfqpoint{2.541279in}{1.707790in}}%
\pgfpathlineto{\pgfqpoint{2.534567in}{1.710078in}}%
\pgfpathlineto{\pgfqpoint{2.526204in}{1.712367in}}%
\pgfpathlineto{\pgfqpoint{2.516308in}{1.714655in}}%
\pgfpathlineto{\pgfqpoint{2.505234in}{1.716944in}}%
\pgfpathlineto{\pgfqpoint{2.493440in}{1.719232in}}%
\pgfpathlineto{\pgfqpoint{2.481519in}{1.721521in}}%
\pgfpathlineto{\pgfqpoint{2.470138in}{1.723809in}}%
\pgfpathlineto{\pgfqpoint{2.459573in}{1.726098in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.728386in}}%
\pgfpathlineto{\pgfqpoint{2.439749in}{1.730675in}}%
\pgfpathlineto{\pgfqpoint{2.430632in}{1.732963in}}%
\pgfpathlineto{\pgfqpoint{2.422829in}{1.735252in}}%
\pgfpathlineto{\pgfqpoint{2.416737in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.412357in}{1.739829in}}%
\pgfpathlineto{\pgfqpoint{2.409374in}{1.742117in}}%
\pgfpathlineto{\pgfqpoint{2.407320in}{1.744406in}}%
\pgfpathlineto{\pgfqpoint{2.405862in}{1.746694in}}%
\pgfpathlineto{\pgfqpoint{2.405048in}{1.748983in}}%
\pgfpathlineto{\pgfqpoint{2.405177in}{1.751271in}}%
\pgfpathlineto{\pgfqpoint{2.406366in}{1.753560in}}%
\pgfpathlineto{\pgfqpoint{2.408416in}{1.755848in}}%
\pgfpathlineto{\pgfqpoint{2.411203in}{1.758137in}}%
\pgfpathlineto{\pgfqpoint{2.414846in}{1.760425in}}%
\pgfpathlineto{\pgfqpoint{2.419358in}{1.762714in}}%
\pgfpathlineto{\pgfqpoint{2.424446in}{1.765003in}}%
\pgfpathlineto{\pgfqpoint{2.429747in}{1.767291in}}%
\pgfpathlineto{\pgfqpoint{2.435134in}{1.769580in}}%
\pgfpathlineto{\pgfqpoint{2.440715in}{1.771868in}}%
\pgfpathlineto{\pgfqpoint{2.446703in}{1.774157in}}%
\pgfpathlineto{\pgfqpoint{2.453350in}{1.776445in}}%
\pgfpathlineto{\pgfqpoint{2.460880in}{1.778734in}}%
\pgfpathlineto{\pgfqpoint{2.469164in}{1.781022in}}%
\pgfpathlineto{\pgfqpoint{2.477487in}{1.783311in}}%
\pgfpathlineto{\pgfqpoint{2.484873in}{1.785599in}}%
\pgfpathlineto{\pgfqpoint{2.490820in}{1.787888in}}%
\pgfpathlineto{\pgfqpoint{2.495663in}{1.790176in}}%
\pgfpathlineto{\pgfqpoint{2.500156in}{1.792465in}}%
\pgfpathlineto{\pgfqpoint{2.504729in}{1.794753in}}%
\pgfpathlineto{\pgfqpoint{2.509291in}{1.797042in}}%
\pgfpathlineto{\pgfqpoint{2.513652in}{1.799330in}}%
\pgfpathlineto{\pgfqpoint{2.517857in}{1.801619in}}%
\pgfpathlineto{\pgfqpoint{2.522035in}{1.803907in}}%
\pgfpathlineto{\pgfqpoint{2.526108in}{1.806196in}}%
\pgfpathlineto{\pgfqpoint{2.529822in}{1.808484in}}%
\pgfpathlineto{\pgfqpoint{2.533080in}{1.810773in}}%
\pgfpathlineto{\pgfqpoint{2.536072in}{1.813061in}}%
\pgfpathlineto{\pgfqpoint{2.538978in}{1.815350in}}%
\pgfpathlineto{\pgfqpoint{2.541745in}{1.817638in}}%
\pgfpathlineto{\pgfqpoint{2.544266in}{1.819927in}}%
\pgfpathlineto{\pgfqpoint{2.546548in}{1.822215in}}%
\pgfpathlineto{\pgfqpoint{2.548557in}{1.824504in}}%
\pgfpathlineto{\pgfqpoint{2.550119in}{1.826792in}}%
\pgfpathlineto{\pgfqpoint{2.551116in}{1.829081in}}%
\pgfpathlineto{\pgfqpoint{2.551691in}{1.831370in}}%
\pgfpathlineto{\pgfqpoint{2.552145in}{1.833658in}}%
\pgfpathlineto{\pgfqpoint{2.552673in}{1.835947in}}%
\pgfpathlineto{\pgfqpoint{2.553256in}{1.838235in}}%
\pgfpathlineto{\pgfqpoint{2.553791in}{1.840524in}}%
\pgfpathlineto{\pgfqpoint{2.554256in}{1.842812in}}%
\pgfpathlineto{\pgfqpoint{2.554733in}{1.845101in}}%
\pgfpathlineto{\pgfqpoint{2.555277in}{1.847389in}}%
\pgfpathlineto{\pgfqpoint{2.555830in}{1.849678in}}%
\pgfpathlineto{\pgfqpoint{2.556303in}{1.851966in}}%
\pgfpathlineto{\pgfqpoint{2.556689in}{1.854255in}}%
\pgfpathlineto{\pgfqpoint{2.557036in}{1.856543in}}%
\pgfpathlineto{\pgfqpoint{2.557354in}{1.858832in}}%
\pgfpathlineto{\pgfqpoint{2.557607in}{1.861120in}}%
\pgfpathlineto{\pgfqpoint{2.557798in}{1.863409in}}%
\pgfpathlineto{\pgfqpoint{2.557980in}{1.865697in}}%
\pgfpathlineto{\pgfqpoint{2.558184in}{1.867986in}}%
\pgfpathlineto{\pgfqpoint{2.558380in}{1.870274in}}%
\pgfpathlineto{\pgfqpoint{2.558506in}{1.872563in}}%
\pgfpathlineto{\pgfqpoint{2.558531in}{1.874851in}}%
\pgfpathlineto{\pgfqpoint{2.558480in}{1.877140in}}%
\pgfpathlineto{\pgfqpoint{2.558407in}{1.879428in}}%
\pgfpathlineto{\pgfqpoint{2.558342in}{1.881717in}}%
\pgfpathlineto{\pgfqpoint{2.558287in}{1.884005in}}%
\pgfpathlineto{\pgfqpoint{2.558248in}{1.886294in}}%
\pgfpathlineto{\pgfqpoint{2.558252in}{1.888582in}}%
\pgfpathlineto{\pgfqpoint{2.558308in}{1.890871in}}%
\pgfpathlineto{\pgfqpoint{2.558397in}{1.893159in}}%
\pgfpathlineto{\pgfqpoint{2.558491in}{1.895448in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{1.897737in}}%
\pgfpathlineto{\pgfqpoint{2.558655in}{1.900025in}}%
\pgfpathlineto{\pgfqpoint{2.558723in}{1.902314in}}%
\pgfpathlineto{\pgfqpoint{2.558780in}{1.904602in}}%
\pgfpathlineto{\pgfqpoint{2.558821in}{1.906891in}}%
\pgfpathlineto{\pgfqpoint{2.558850in}{1.909179in}}%
\pgfpathlineto{\pgfqpoint{2.558869in}{1.911468in}}%
\pgfpathlineto{\pgfqpoint{2.558874in}{1.913756in}}%
\pgfpathlineto{\pgfqpoint{2.558856in}{1.916045in}}%
\pgfpathlineto{\pgfqpoint{2.558826in}{1.918333in}}%
\pgfpathlineto{\pgfqpoint{2.558818in}{1.920622in}}%
\pgfpathlineto{\pgfqpoint{2.559112in}{1.920622in}}%
\pgfpathlineto{\pgfqpoint{2.559112in}{1.920622in}}%
\pgfpathlineto{\pgfqpoint{2.559103in}{1.918333in}}%
\pgfpathlineto{\pgfqpoint{2.559074in}{1.916045in}}%
\pgfpathlineto{\pgfqpoint{2.559055in}{1.913756in}}%
\pgfpathlineto{\pgfqpoint{2.559060in}{1.911468in}}%
\pgfpathlineto{\pgfqpoint{2.559080in}{1.909179in}}%
\pgfpathlineto{\pgfqpoint{2.559109in}{1.906891in}}%
\pgfpathlineto{\pgfqpoint{2.559150in}{1.904602in}}%
\pgfpathlineto{\pgfqpoint{2.559206in}{1.902314in}}%
\pgfpathlineto{\pgfqpoint{2.559275in}{1.900025in}}%
\pgfpathlineto{\pgfqpoint{2.559352in}{1.897737in}}%
\pgfpathlineto{\pgfqpoint{2.559439in}{1.895448in}}%
\pgfpathlineto{\pgfqpoint{2.559533in}{1.893159in}}%
\pgfpathlineto{\pgfqpoint{2.559622in}{1.890871in}}%
\pgfpathlineto{\pgfqpoint{2.559678in}{1.888582in}}%
\pgfpathlineto{\pgfqpoint{2.559682in}{1.886294in}}%
\pgfpathlineto{\pgfqpoint{2.559643in}{1.884005in}}%
\pgfpathlineto{\pgfqpoint{2.559587in}{1.881717in}}%
\pgfpathlineto{\pgfqpoint{2.559522in}{1.879428in}}%
\pgfpathlineto{\pgfqpoint{2.559449in}{1.877140in}}%
\pgfpathlineto{\pgfqpoint{2.559399in}{1.874851in}}%
\pgfpathlineto{\pgfqpoint{2.559424in}{1.872563in}}%
\pgfpathlineto{\pgfqpoint{2.559550in}{1.870274in}}%
\pgfpathlineto{\pgfqpoint{2.559745in}{1.867986in}}%
\pgfpathlineto{\pgfqpoint{2.559950in}{1.865697in}}%
\pgfpathlineto{\pgfqpoint{2.560132in}{1.863409in}}%
\pgfpathlineto{\pgfqpoint{2.560323in}{1.861120in}}%
\pgfpathlineto{\pgfqpoint{2.560576in}{1.858832in}}%
\pgfpathlineto{\pgfqpoint{2.560893in}{1.856543in}}%
\pgfpathlineto{\pgfqpoint{2.561241in}{1.854255in}}%
\pgfpathlineto{\pgfqpoint{2.561627in}{1.851966in}}%
\pgfpathlineto{\pgfqpoint{2.562100in}{1.849678in}}%
\pgfpathlineto{\pgfqpoint{2.562653in}{1.847389in}}%
\pgfpathlineto{\pgfqpoint{2.563197in}{1.845101in}}%
\pgfpathlineto{\pgfqpoint{2.563674in}{1.842812in}}%
\pgfpathlineto{\pgfqpoint{2.564139in}{1.840524in}}%
\pgfpathlineto{\pgfqpoint{2.564673in}{1.838235in}}%
\pgfpathlineto{\pgfqpoint{2.565256in}{1.835947in}}%
\pgfpathlineto{\pgfqpoint{2.565784in}{1.833658in}}%
\pgfpathlineto{\pgfqpoint{2.566238in}{1.831370in}}%
\pgfpathlineto{\pgfqpoint{2.566813in}{1.829081in}}%
\pgfpathlineto{\pgfqpoint{2.567811in}{1.826792in}}%
\pgfpathlineto{\pgfqpoint{2.569373in}{1.824504in}}%
\pgfpathlineto{\pgfqpoint{2.571382in}{1.822215in}}%
\pgfpathlineto{\pgfqpoint{2.573663in}{1.819927in}}%
\pgfpathlineto{\pgfqpoint{2.576184in}{1.817638in}}%
\pgfpathlineto{\pgfqpoint{2.578952in}{1.815350in}}%
\pgfpathlineto{\pgfqpoint{2.581858in}{1.813061in}}%
\pgfpathlineto{\pgfqpoint{2.584850in}{1.810773in}}%
\pgfpathlineto{\pgfqpoint{2.588108in}{1.808484in}}%
\pgfpathlineto{\pgfqpoint{2.591822in}{1.806196in}}%
\pgfpathlineto{\pgfqpoint{2.595894in}{1.803907in}}%
\pgfpathlineto{\pgfqpoint{2.600072in}{1.801619in}}%
\pgfpathlineto{\pgfqpoint{2.604277in}{1.799330in}}%
\pgfpathlineto{\pgfqpoint{2.608639in}{1.797042in}}%
\pgfpathlineto{\pgfqpoint{2.613201in}{1.794753in}}%
\pgfpathlineto{\pgfqpoint{2.617773in}{1.792465in}}%
\pgfpathlineto{\pgfqpoint{2.622266in}{1.790176in}}%
\pgfpathlineto{\pgfqpoint{2.627110in}{1.787888in}}%
\pgfpathlineto{\pgfqpoint{2.633056in}{1.785599in}}%
\pgfpathlineto{\pgfqpoint{2.640443in}{1.783311in}}%
\pgfpathlineto{\pgfqpoint{2.648765in}{1.781022in}}%
\pgfpathlineto{\pgfqpoint{2.657050in}{1.778734in}}%
\pgfpathlineto{\pgfqpoint{2.664579in}{1.776445in}}%
\pgfpathlineto{\pgfqpoint{2.671227in}{1.774157in}}%
\pgfpathlineto{\pgfqpoint{2.677215in}{1.771868in}}%
\pgfpathlineto{\pgfqpoint{2.682796in}{1.769580in}}%
\pgfpathlineto{\pgfqpoint{2.688182in}{1.767291in}}%
\pgfpathlineto{\pgfqpoint{2.693484in}{1.765003in}}%
\pgfpathlineto{\pgfqpoint{2.698571in}{1.762714in}}%
\pgfpathlineto{\pgfqpoint{2.703084in}{1.760425in}}%
\pgfpathlineto{\pgfqpoint{2.706726in}{1.758137in}}%
\pgfpathlineto{\pgfqpoint{2.709513in}{1.755848in}}%
\pgfpathlineto{\pgfqpoint{2.711564in}{1.753560in}}%
\pgfpathlineto{\pgfqpoint{2.712752in}{1.751271in}}%
\pgfpathlineto{\pgfqpoint{2.712882in}{1.748983in}}%
\pgfpathlineto{\pgfqpoint{2.712067in}{1.746694in}}%
\pgfpathlineto{\pgfqpoint{2.710610in}{1.744406in}}%
\pgfpathlineto{\pgfqpoint{2.708555in}{1.742117in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{1.739829in}}%
\pgfpathlineto{\pgfqpoint{2.701193in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.695101in}{1.735252in}}%
\pgfpathlineto{\pgfqpoint{2.687298in}{1.732963in}}%
\pgfpathlineto{\pgfqpoint{2.678181in}{1.730675in}}%
\pgfpathlineto{\pgfqpoint{2.668408in}{1.728386in}}%
\pgfpathlineto{\pgfqpoint{2.658357in}{1.726098in}}%
\pgfpathlineto{\pgfqpoint{2.647791in}{1.723809in}}%
\pgfpathlineto{\pgfqpoint{2.636410in}{1.721521in}}%
\pgfpathlineto{\pgfqpoint{2.624489in}{1.719232in}}%
\pgfpathlineto{\pgfqpoint{2.612696in}{1.716944in}}%
\pgfpathlineto{\pgfqpoint{2.601621in}{1.714655in}}%
\pgfpathlineto{\pgfqpoint{2.591726in}{1.712367in}}%
\pgfpathlineto{\pgfqpoint{2.583363in}{1.710078in}}%
\pgfpathlineto{\pgfqpoint{2.576651in}{1.707790in}}%
\pgfpathlineto{\pgfqpoint{2.571433in}{1.705501in}}%
\pgfpathlineto{\pgfqpoint{2.567417in}{1.703213in}}%
\pgfpathlineto{\pgfqpoint{2.564360in}{1.700924in}}%
\pgfpathlineto{\pgfqpoint{2.562142in}{1.698636in}}%
\pgfpathlineto{\pgfqpoint{2.560685in}{1.696347in}}%
\pgfpathlineto{\pgfqpoint{2.559833in}{1.694058in}}%
\pgfpathlineto{\pgfqpoint{2.559833in}{1.694058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.804184in}{1.687760in}}{\pgfqpoint{3.131144in}{2.257516in}}{%
\pgfpathmoveto{\pgfqpoint{2.969758in}{1.687760in}}%
\pgfpathlineto{\pgfqpoint{2.965570in}{1.687760in}}%
\pgfpathlineto{\pgfqpoint{2.959017in}{1.693516in}}%
\pgfpathlineto{\pgfqpoint{2.943509in}{1.699271in}}%
\pgfpathlineto{\pgfqpoint{2.920261in}{1.705026in}}%
\pgfpathlineto{\pgfqpoint{2.887908in}{1.710781in}}%
\pgfpathlineto{\pgfqpoint{2.849922in}{1.716536in}}%
\pgfpathlineto{\pgfqpoint{2.819624in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.804184in}{1.728046in}}%
\pgfpathlineto{\pgfqpoint{2.807316in}{1.733801in}}%
\pgfpathlineto{\pgfqpoint{2.823010in}{1.739556in}}%
\pgfpathlineto{\pgfqpoint{2.838373in}{1.745312in}}%
\pgfpathlineto{\pgfqpoint{2.854149in}{1.751067in}}%
\pgfpathlineto{\pgfqpoint{2.868140in}{1.756822in}}%
\pgfpathlineto{\pgfqpoint{2.879892in}{1.762577in}}%
\pgfpathlineto{\pgfqpoint{2.889743in}{1.768332in}}%
\pgfpathlineto{\pgfqpoint{2.896604in}{1.774087in}}%
\pgfpathlineto{\pgfqpoint{2.903463in}{1.779842in}}%
\pgfpathlineto{\pgfqpoint{2.912024in}{1.785597in}}%
\pgfpathlineto{\pgfqpoint{2.921476in}{1.791352in}}%
\pgfpathlineto{\pgfqpoint{2.929611in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{2.937311in}{1.802863in}}%
\pgfpathlineto{\pgfqpoint{2.944071in}{1.808618in}}%
\pgfpathlineto{\pgfqpoint{2.949191in}{1.814373in}}%
\pgfpathlineto{\pgfqpoint{2.953169in}{1.820128in}}%
\pgfpathlineto{\pgfqpoint{2.956154in}{1.825883in}}%
\pgfpathlineto{\pgfqpoint{2.958124in}{1.831638in}}%
\pgfpathlineto{\pgfqpoint{2.960098in}{1.837393in}}%
\pgfpathlineto{\pgfqpoint{2.962125in}{1.843148in}}%
\pgfpathlineto{\pgfqpoint{2.963822in}{1.848904in}}%
\pgfpathlineto{\pgfqpoint{2.964596in}{1.854659in}}%
\pgfpathlineto{\pgfqpoint{2.965308in}{1.860414in}}%
\pgfpathlineto{\pgfqpoint{2.966034in}{1.866169in}}%
\pgfpathlineto{\pgfqpoint{2.966383in}{1.871924in}}%
\pgfpathlineto{\pgfqpoint{2.966618in}{1.877679in}}%
\pgfpathlineto{\pgfqpoint{2.966847in}{1.883434in}}%
\pgfpathlineto{\pgfqpoint{2.966973in}{1.889189in}}%
\pgfpathlineto{\pgfqpoint{2.967233in}{1.894944in}}%
\pgfpathlineto{\pgfqpoint{2.967544in}{1.900700in}}%
\pgfpathlineto{\pgfqpoint{2.967603in}{1.906455in}}%
\pgfpathlineto{\pgfqpoint{2.967603in}{1.912210in}}%
\pgfpathlineto{\pgfqpoint{2.967605in}{1.917965in}}%
\pgfpathlineto{\pgfqpoint{2.967596in}{1.923720in}}%
\pgfpathlineto{\pgfqpoint{2.967575in}{1.929475in}}%
\pgfpathlineto{\pgfqpoint{2.967541in}{1.935230in}}%
\pgfpathlineto{\pgfqpoint{2.967615in}{1.940985in}}%
\pgfpathlineto{\pgfqpoint{2.967642in}{1.946740in}}%
\pgfpathlineto{\pgfqpoint{2.967605in}{1.952496in}}%
\pgfpathlineto{\pgfqpoint{2.967620in}{1.958251in}}%
\pgfpathlineto{\pgfqpoint{2.967657in}{1.964006in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{1.969761in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{1.975516in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{1.981271in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{1.987026in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{1.992781in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{1.998536in}}%
\pgfpathlineto{\pgfqpoint{2.967660in}{2.004292in}}%
\pgfpathlineto{\pgfqpoint{2.967629in}{2.010047in}}%
\pgfpathlineto{\pgfqpoint{2.967602in}{2.015802in}}%
\pgfpathlineto{\pgfqpoint{2.967639in}{2.021557in}}%
\pgfpathlineto{\pgfqpoint{2.967662in}{2.027312in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.033067in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.038822in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.044577in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.050332in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.056088in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.061843in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.067598in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.073353in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.079108in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.084863in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.090618in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.096373in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.102128in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.107884in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.113639in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.125149in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.130904in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.136659in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.142414in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.148169in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.153924in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.159680in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.165435in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.171190in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.176945in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.182700in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.188455in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.199965in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.205720in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.211476in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.217231in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.222986in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.228741in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.234496in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.240251in}}%
\pgfpathlineto{\pgfqpoint{2.967661in}{2.246006in}}%
\pgfpathlineto{\pgfqpoint{2.967634in}{2.251761in}}%
\pgfpathlineto{\pgfqpoint{2.967601in}{2.257516in}}%
\pgfpathlineto{\pgfqpoint{2.967727in}{2.257516in}}%
\pgfpathlineto{\pgfqpoint{2.967727in}{2.257516in}}%
\pgfpathlineto{\pgfqpoint{2.967694in}{2.251761in}}%
\pgfpathlineto{\pgfqpoint{2.967668in}{2.246006in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.240251in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.234496in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.228741in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.222986in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.217231in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.211476in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.205720in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.199965in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.188455in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.182700in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.176945in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.171190in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.165435in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.159680in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.153924in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.148169in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.142414in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.136659in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.130904in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.125149in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.113639in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.107884in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.102128in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.096373in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.090618in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.084863in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.079108in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.073353in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.067598in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.061843in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.056088in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.050332in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.044577in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.038822in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{2.033067in}}%
\pgfpathlineto{\pgfqpoint{2.967667in}{2.027312in}}%
\pgfpathlineto{\pgfqpoint{2.967689in}{2.021557in}}%
\pgfpathlineto{\pgfqpoint{2.967727in}{2.015802in}}%
\pgfpathlineto{\pgfqpoint{2.967700in}{2.010047in}}%
\pgfpathlineto{\pgfqpoint{2.967669in}{2.004292in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{1.998536in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{1.992781in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{1.987026in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{1.981271in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{1.975516in}}%
\pgfpathlineto{\pgfqpoint{2.967665in}{1.969761in}}%
\pgfpathlineto{\pgfqpoint{2.967672in}{1.964006in}}%
\pgfpathlineto{\pgfqpoint{2.967709in}{1.958251in}}%
\pgfpathlineto{\pgfqpoint{2.967723in}{1.952496in}}%
\pgfpathlineto{\pgfqpoint{2.967686in}{1.946740in}}%
\pgfpathlineto{\pgfqpoint{2.967713in}{1.940985in}}%
\pgfpathlineto{\pgfqpoint{2.967787in}{1.935230in}}%
\pgfpathlineto{\pgfqpoint{2.967754in}{1.929475in}}%
\pgfpathlineto{\pgfqpoint{2.967732in}{1.923720in}}%
\pgfpathlineto{\pgfqpoint{2.967724in}{1.917965in}}%
\pgfpathlineto{\pgfqpoint{2.967726in}{1.912210in}}%
\pgfpathlineto{\pgfqpoint{2.967725in}{1.906455in}}%
\pgfpathlineto{\pgfqpoint{2.967785in}{1.900700in}}%
\pgfpathlineto{\pgfqpoint{2.968096in}{1.894944in}}%
\pgfpathlineto{\pgfqpoint{2.968355in}{1.889189in}}%
\pgfpathlineto{\pgfqpoint{2.968481in}{1.883434in}}%
\pgfpathlineto{\pgfqpoint{2.968710in}{1.877679in}}%
\pgfpathlineto{\pgfqpoint{2.968946in}{1.871924in}}%
\pgfpathlineto{\pgfqpoint{2.969294in}{1.866169in}}%
\pgfpathlineto{\pgfqpoint{2.970020in}{1.860414in}}%
\pgfpathlineto{\pgfqpoint{2.970733in}{1.854659in}}%
\pgfpathlineto{\pgfqpoint{2.971507in}{1.848904in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.843148in}}%
\pgfpathlineto{\pgfqpoint{2.975230in}{1.837393in}}%
\pgfpathlineto{\pgfqpoint{2.977204in}{1.831638in}}%
\pgfpathlineto{\pgfqpoint{2.979174in}{1.825883in}}%
\pgfpathlineto{\pgfqpoint{2.982160in}{1.820128in}}%
\pgfpathlineto{\pgfqpoint{2.986138in}{1.814373in}}%
\pgfpathlineto{\pgfqpoint{2.991258in}{1.808618in}}%
\pgfpathlineto{\pgfqpoint{2.998017in}{1.802863in}}%
\pgfpathlineto{\pgfqpoint{3.005718in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{3.013853in}{1.791352in}}%
\pgfpathlineto{\pgfqpoint{3.023304in}{1.785597in}}%
\pgfpathlineto{\pgfqpoint{3.031866in}{1.779842in}}%
\pgfpathlineto{\pgfqpoint{3.038724in}{1.774087in}}%
\pgfpathlineto{\pgfqpoint{3.045586in}{1.768332in}}%
\pgfpathlineto{\pgfqpoint{3.055436in}{1.762577in}}%
\pgfpathlineto{\pgfqpoint{3.067188in}{1.756822in}}%
\pgfpathlineto{\pgfqpoint{3.081179in}{1.751067in}}%
\pgfpathlineto{\pgfqpoint{3.096956in}{1.745312in}}%
\pgfpathlineto{\pgfqpoint{3.112319in}{1.739556in}}%
\pgfpathlineto{\pgfqpoint{3.128012in}{1.733801in}}%
\pgfpathlineto{\pgfqpoint{3.131144in}{1.728046in}}%
\pgfpathlineto{\pgfqpoint{3.115705in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.085406in}{1.716536in}}%
\pgfpathlineto{\pgfqpoint{3.047420in}{1.710781in}}%
\pgfpathlineto{\pgfqpoint{3.015067in}{1.705026in}}%
\pgfpathlineto{\pgfqpoint{2.991820in}{1.699271in}}%
\pgfpathlineto{\pgfqpoint{2.976311in}{1.693516in}}%
\pgfpathlineto{\pgfqpoint{2.969758in}{1.687760in}}%
\pgfpathlineto{\pgfqpoint{2.969758in}{1.687760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515468in}{1.763272in}}%
\pgfpathlineto{\pgfqpoint{0.515468in}{2.241374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515468in}{1.942223in}}%
\pgfpathlineto{\pgfqpoint{0.515468in}{2.062063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924167in}{1.688427in}}%
\pgfpathlineto{\pgfqpoint{0.924167in}{2.133186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924167in}{1.850148in}}%
\pgfpathlineto{\pgfqpoint{0.924167in}{1.963575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332866in}{1.689092in}}%
\pgfpathlineto{\pgfqpoint{1.332866in}{2.041090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332866in}{1.809819in}}%
\pgfpathlineto{\pgfqpoint{1.332866in}{1.902448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741566in}{1.688983in}}%
\pgfpathlineto{\pgfqpoint{1.741566in}{1.865084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741566in}{1.754452in}}%
\pgfpathlineto{\pgfqpoint{1.741566in}{1.798759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150265in}{1.689448in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.827774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150265in}{1.735161in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.772212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558965in}{1.694058in}}%
\pgfpathlineto{\pgfqpoint{2.558965in}{1.829859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558965in}{1.738372in}}%
\pgfpathlineto{\pgfqpoint{2.558965in}{1.775041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967664in}{1.687760in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{1.830214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967664in}{1.726237in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{1.767856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311118in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{0.311118in}{2.520557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311118in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{3.580713in}{1.562439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515468in}{2.003915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924167in}{1.908427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332866in}{1.854715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741566in}{1.775892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150265in}{1.751926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558965in}{1.755441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{1.562439in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967664in}{1.742895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311118in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{3.580713in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{3.580713in}{1.476208in}}%
\pgfpathlineto{\pgfqpoint{0.311118in}{1.476208in}}%
\pgfpathlineto{\pgfqpoint{0.311118in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515468in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189290in, y=0.079333in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-pt-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924167in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663716in, y=0.155227in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332866in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997991in, y=0.069289in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-spk-4k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741566in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496139in, y=0.172575in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont am-nsf-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150265in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984588in, y=0.264663in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont B1b-utt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558965in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378450in, y=0.247529in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont B1b-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967664in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590722in, y=0.021164in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont joint-hifigan-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376364in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158264in, y=0.204130in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.311118in}{0.637855in}}%
\pgfpathlineto{\pgfqpoint{3.580713in}{0.637855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311118in}{0.637855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=0.596068in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.311118in}{0.877385in}}%
\pgfpathlineto{\pgfqpoint{3.580713in}{0.877385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311118in}{0.877385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=0.835597in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.311118in}{1.116914in}}%
\pgfpathlineto{\pgfqpoint{3.580713in}{1.116914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311118in}{1.116914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=1.075127in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.311118in}{1.356444in}}%
\pgfpathlineto{\pgfqpoint{3.580713in}{1.356444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311118in}{1.356444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=1.314657in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.116132in,y=0.997149in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont PESQ-SQUIM (\ua)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.355729in}{0.666842in}}{\pgfqpoint{0.675206in}{1.443722in}}{%
\pgfpathmoveto{\pgfqpoint{0.517173in}{0.666842in}}%
\pgfpathlineto{\pgfqpoint{0.513762in}{0.666842in}}%
\pgfpathlineto{\pgfqpoint{0.512169in}{0.674689in}}%
\pgfpathlineto{\pgfqpoint{0.510174in}{0.682536in}}%
\pgfpathlineto{\pgfqpoint{0.508185in}{0.690383in}}%
\pgfpathlineto{\pgfqpoint{0.506575in}{0.698231in}}%
\pgfpathlineto{\pgfqpoint{0.505442in}{0.706078in}}%
\pgfpathlineto{\pgfqpoint{0.504578in}{0.713925in}}%
\pgfpathlineto{\pgfqpoint{0.503734in}{0.721772in}}%
\pgfpathlineto{\pgfqpoint{0.502896in}{0.729620in}}%
\pgfpathlineto{\pgfqpoint{0.502210in}{0.737467in}}%
\pgfpathlineto{\pgfqpoint{0.501726in}{0.745314in}}%
\pgfpathlineto{\pgfqpoint{0.501334in}{0.753162in}}%
\pgfpathlineto{\pgfqpoint{0.500885in}{0.761009in}}%
\pgfpathlineto{\pgfqpoint{0.500282in}{0.768856in}}%
\pgfpathlineto{\pgfqpoint{0.499495in}{0.776703in}}%
\pgfpathlineto{\pgfqpoint{0.498587in}{0.784551in}}%
\pgfpathlineto{\pgfqpoint{0.497731in}{0.792398in}}%
\pgfpathlineto{\pgfqpoint{0.497118in}{0.800245in}}%
\pgfpathlineto{\pgfqpoint{0.496775in}{0.808093in}}%
\pgfpathlineto{\pgfqpoint{0.496470in}{0.815940in}}%
\pgfpathlineto{\pgfqpoint{0.495933in}{0.823787in}}%
\pgfpathlineto{\pgfqpoint{0.495172in}{0.831634in}}%
\pgfpathlineto{\pgfqpoint{0.494472in}{0.839482in}}%
\pgfpathlineto{\pgfqpoint{0.494067in}{0.847329in}}%
\pgfpathlineto{\pgfqpoint{0.493902in}{0.855176in}}%
\pgfpathlineto{\pgfqpoint{0.493776in}{0.863023in}}%
\pgfpathlineto{\pgfqpoint{0.493608in}{0.870871in}}%
\pgfpathlineto{\pgfqpoint{0.493475in}{0.878718in}}%
\pgfpathlineto{\pgfqpoint{0.493423in}{0.886565in}}%
\pgfpathlineto{\pgfqpoint{0.493286in}{0.894413in}}%
\pgfpathlineto{\pgfqpoint{0.492784in}{0.902260in}}%
\pgfpathlineto{\pgfqpoint{0.491819in}{0.910107in}}%
\pgfpathlineto{\pgfqpoint{0.490523in}{0.917954in}}%
\pgfpathlineto{\pgfqpoint{0.489017in}{0.925802in}}%
\pgfpathlineto{\pgfqpoint{0.487262in}{0.933649in}}%
\pgfpathlineto{\pgfqpoint{0.485061in}{0.941496in}}%
\pgfpathlineto{\pgfqpoint{0.482120in}{0.949343in}}%
\pgfpathlineto{\pgfqpoint{0.478159in}{0.957191in}}%
\pgfpathlineto{\pgfqpoint{0.473080in}{0.965038in}}%
\pgfpathlineto{\pgfqpoint{0.466996in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{0.460015in}{0.980733in}}%
\pgfpathlineto{\pgfqpoint{0.451996in}{0.988580in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{0.996427in}}%
\pgfpathlineto{\pgfqpoint{0.432063in}{1.004274in}}%
\pgfpathlineto{\pgfqpoint{0.420657in}{1.012122in}}%
\pgfpathlineto{\pgfqpoint{0.409017in}{1.019969in}}%
\pgfpathlineto{\pgfqpoint{0.397581in}{1.027816in}}%
\pgfpathlineto{\pgfqpoint{0.386728in}{1.035663in}}%
\pgfpathlineto{\pgfqpoint{0.376823in}{1.043511in}}%
\pgfpathlineto{\pgfqpoint{0.368246in}{1.051358in}}%
\pgfpathlineto{\pgfqpoint{0.361483in}{1.059205in}}%
\pgfpathlineto{\pgfqpoint{0.357133in}{1.067053in}}%
\pgfpathlineto{\pgfqpoint{0.355729in}{1.074900in}}%
\pgfpathlineto{\pgfqpoint{0.357565in}{1.082747in}}%
\pgfpathlineto{\pgfqpoint{0.362628in}{1.090594in}}%
\pgfpathlineto{\pgfqpoint{0.370575in}{1.098442in}}%
\pgfpathlineto{\pgfqpoint{0.380865in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{0.392930in}{1.114136in}}%
\pgfpathlineto{\pgfqpoint{0.406042in}{1.121984in}}%
\pgfpathlineto{\pgfqpoint{0.419265in}{1.129831in}}%
\pgfpathlineto{\pgfqpoint{0.431830in}{1.137678in}}%
\pgfpathlineto{\pgfqpoint{0.443416in}{1.145525in}}%
\pgfpathlineto{\pgfqpoint{0.454052in}{1.153373in}}%
\pgfpathlineto{\pgfqpoint{0.463815in}{1.161220in}}%
\pgfpathlineto{\pgfqpoint{0.472591in}{1.169067in}}%
\pgfpathlineto{\pgfqpoint{0.480226in}{1.176914in}}%
\pgfpathlineto{\pgfqpoint{0.486790in}{1.184762in}}%
\pgfpathlineto{\pgfqpoint{0.492417in}{1.192609in}}%
\pgfpathlineto{\pgfqpoint{0.497048in}{1.200456in}}%
\pgfpathlineto{\pgfqpoint{0.500604in}{1.208304in}}%
\pgfpathlineto{\pgfqpoint{0.503232in}{1.216151in}}%
\pgfpathlineto{\pgfqpoint{0.505221in}{1.223998in}}%
\pgfpathlineto{\pgfqpoint{0.506788in}{1.231845in}}%
\pgfpathlineto{\pgfqpoint{0.508040in}{1.239693in}}%
\pgfpathlineto{\pgfqpoint{0.509047in}{1.247540in}}%
\pgfpathlineto{\pgfqpoint{0.509895in}{1.255387in}}%
\pgfpathlineto{\pgfqpoint{0.510638in}{1.263234in}}%
\pgfpathlineto{\pgfqpoint{0.511252in}{1.271082in}}%
\pgfpathlineto{\pgfqpoint{0.511703in}{1.278929in}}%
\pgfpathlineto{\pgfqpoint{0.512022in}{1.286776in}}%
\pgfpathlineto{\pgfqpoint{0.512291in}{1.294624in}}%
\pgfpathlineto{\pgfqpoint{0.512584in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{0.512920in}{1.310318in}}%
\pgfpathlineto{\pgfqpoint{0.513265in}{1.318165in}}%
\pgfpathlineto{\pgfqpoint{0.513597in}{1.326013in}}%
\pgfpathlineto{\pgfqpoint{0.513913in}{1.333860in}}%
\pgfpathlineto{\pgfqpoint{0.514198in}{1.341707in}}%
\pgfpathlineto{\pgfqpoint{0.514432in}{1.349554in}}%
\pgfpathlineto{\pgfqpoint{0.514627in}{1.357402in}}%
\pgfpathlineto{\pgfqpoint{0.514809in}{1.365249in}}%
\pgfpathlineto{\pgfqpoint{0.514985in}{1.373096in}}%
\pgfpathlineto{\pgfqpoint{0.515140in}{1.380944in}}%
\pgfpathlineto{\pgfqpoint{0.515256in}{1.388791in}}%
\pgfpathlineto{\pgfqpoint{0.515329in}{1.396638in}}%
\pgfpathlineto{\pgfqpoint{0.515375in}{1.404485in}}%
\pgfpathlineto{\pgfqpoint{0.515409in}{1.412333in}}%
\pgfpathlineto{\pgfqpoint{0.515432in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{0.515444in}{1.428027in}}%
\pgfpathlineto{\pgfqpoint{0.515445in}{1.435875in}}%
\pgfpathlineto{\pgfqpoint{0.515445in}{1.443722in}}%
\pgfpathlineto{\pgfqpoint{0.515490in}{1.443722in}}%
\pgfpathlineto{\pgfqpoint{0.515490in}{1.443722in}}%
\pgfpathlineto{\pgfqpoint{0.515490in}{1.435875in}}%
\pgfpathlineto{\pgfqpoint{0.515491in}{1.428027in}}%
\pgfpathlineto{\pgfqpoint{0.515503in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{0.515526in}{1.412333in}}%
\pgfpathlineto{\pgfqpoint{0.515560in}{1.404485in}}%
\pgfpathlineto{\pgfqpoint{0.515606in}{1.396638in}}%
\pgfpathlineto{\pgfqpoint{0.515679in}{1.388791in}}%
\pgfpathlineto{\pgfqpoint{0.515795in}{1.380944in}}%
\pgfpathlineto{\pgfqpoint{0.515950in}{1.373096in}}%
\pgfpathlineto{\pgfqpoint{0.516127in}{1.365249in}}%
\pgfpathlineto{\pgfqpoint{0.516308in}{1.357402in}}%
\pgfpathlineto{\pgfqpoint{0.516503in}{1.349554in}}%
\pgfpathlineto{\pgfqpoint{0.516737in}{1.341707in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{1.333860in}}%
\pgfpathlineto{\pgfqpoint{0.517338in}{1.326013in}}%
\pgfpathlineto{\pgfqpoint{0.517670in}{1.318165in}}%
\pgfpathlineto{\pgfqpoint{0.518015in}{1.310318in}}%
\pgfpathlineto{\pgfqpoint{0.518351in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{0.518644in}{1.294624in}}%
\pgfpathlineto{\pgfqpoint{0.518913in}{1.286776in}}%
\pgfpathlineto{\pgfqpoint{0.519232in}{1.278929in}}%
\pgfpathlineto{\pgfqpoint{0.519683in}{1.271082in}}%
\pgfpathlineto{\pgfqpoint{0.520297in}{1.263234in}}%
\pgfpathlineto{\pgfqpoint{0.521040in}{1.255387in}}%
\pgfpathlineto{\pgfqpoint{0.521888in}{1.247540in}}%
\pgfpathlineto{\pgfqpoint{0.522895in}{1.239693in}}%
\pgfpathlineto{\pgfqpoint{0.524147in}{1.231845in}}%
\pgfpathlineto{\pgfqpoint{0.525714in}{1.223998in}}%
\pgfpathlineto{\pgfqpoint{0.527703in}{1.216151in}}%
\pgfpathlineto{\pgfqpoint{0.530331in}{1.208304in}}%
\pgfpathlineto{\pgfqpoint{0.533887in}{1.200456in}}%
\pgfpathlineto{\pgfqpoint{0.538518in}{1.192609in}}%
\pgfpathlineto{\pgfqpoint{0.544145in}{1.184762in}}%
\pgfpathlineto{\pgfqpoint{0.550709in}{1.176914in}}%
\pgfpathlineto{\pgfqpoint{0.558344in}{1.169067in}}%
\pgfpathlineto{\pgfqpoint{0.567120in}{1.161220in}}%
\pgfpathlineto{\pgfqpoint{0.576883in}{1.153373in}}%
\pgfpathlineto{\pgfqpoint{0.587519in}{1.145525in}}%
\pgfpathlineto{\pgfqpoint{0.599105in}{1.137678in}}%
\pgfpathlineto{\pgfqpoint{0.611670in}{1.129831in}}%
\pgfpathlineto{\pgfqpoint{0.624893in}{1.121984in}}%
\pgfpathlineto{\pgfqpoint{0.638005in}{1.114136in}}%
\pgfpathlineto{\pgfqpoint{0.650070in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{0.660360in}{1.098442in}}%
\pgfpathlineto{\pgfqpoint{0.668307in}{1.090594in}}%
\pgfpathlineto{\pgfqpoint{0.673370in}{1.082747in}}%
\pgfpathlineto{\pgfqpoint{0.675206in}{1.074900in}}%
\pgfpathlineto{\pgfqpoint{0.673802in}{1.067053in}}%
\pgfpathlineto{\pgfqpoint{0.669452in}{1.059205in}}%
\pgfpathlineto{\pgfqpoint{0.662689in}{1.051358in}}%
\pgfpathlineto{\pgfqpoint{0.654112in}{1.043511in}}%
\pgfpathlineto{\pgfqpoint{0.644207in}{1.035663in}}%
\pgfpathlineto{\pgfqpoint{0.633354in}{1.027816in}}%
\pgfpathlineto{\pgfqpoint{0.621918in}{1.019969in}}%
\pgfpathlineto{\pgfqpoint{0.610278in}{1.012122in}}%
\pgfpathlineto{\pgfqpoint{0.598872in}{1.004274in}}%
\pgfpathlineto{\pgfqpoint{0.588269in}{0.996427in}}%
\pgfpathlineto{\pgfqpoint{0.578939in}{0.988580in}}%
\pgfpathlineto{\pgfqpoint{0.570920in}{0.980733in}}%
\pgfpathlineto{\pgfqpoint{0.563939in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{0.557855in}{0.965038in}}%
\pgfpathlineto{\pgfqpoint{0.552776in}{0.957191in}}%
\pgfpathlineto{\pgfqpoint{0.548815in}{0.949343in}}%
\pgfpathlineto{\pgfqpoint{0.545874in}{0.941496in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{0.933649in}}%
\pgfpathlineto{\pgfqpoint{0.541918in}{0.925802in}}%
\pgfpathlineto{\pgfqpoint{0.540412in}{0.917954in}}%
\pgfpathlineto{\pgfqpoint{0.539116in}{0.910107in}}%
\pgfpathlineto{\pgfqpoint{0.538151in}{0.902260in}}%
\pgfpathlineto{\pgfqpoint{0.537649in}{0.894413in}}%
\pgfpathlineto{\pgfqpoint{0.537512in}{0.886565in}}%
\pgfpathlineto{\pgfqpoint{0.537460in}{0.878718in}}%
\pgfpathlineto{\pgfqpoint{0.537327in}{0.870871in}}%
\pgfpathlineto{\pgfqpoint{0.537159in}{0.863023in}}%
\pgfpathlineto{\pgfqpoint{0.537033in}{0.855176in}}%
\pgfpathlineto{\pgfqpoint{0.536868in}{0.847329in}}%
\pgfpathlineto{\pgfqpoint{0.536463in}{0.839482in}}%
\pgfpathlineto{\pgfqpoint{0.535763in}{0.831634in}}%
\pgfpathlineto{\pgfqpoint{0.535002in}{0.823787in}}%
\pgfpathlineto{\pgfqpoint{0.534465in}{0.815940in}}%
\pgfpathlineto{\pgfqpoint{0.534160in}{0.808093in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.800245in}}%
\pgfpathlineto{\pgfqpoint{0.533204in}{0.792398in}}%
\pgfpathlineto{\pgfqpoint{0.532348in}{0.784551in}}%
\pgfpathlineto{\pgfqpoint{0.531440in}{0.776703in}}%
\pgfpathlineto{\pgfqpoint{0.530653in}{0.768856in}}%
\pgfpathlineto{\pgfqpoint{0.530050in}{0.761009in}}%
\pgfpathlineto{\pgfqpoint{0.529601in}{0.753162in}}%
\pgfpathlineto{\pgfqpoint{0.529209in}{0.745314in}}%
\pgfpathlineto{\pgfqpoint{0.528725in}{0.737467in}}%
\pgfpathlineto{\pgfqpoint{0.528039in}{0.729620in}}%
\pgfpathlineto{\pgfqpoint{0.527201in}{0.721772in}}%
\pgfpathlineto{\pgfqpoint{0.526357in}{0.713925in}}%
\pgfpathlineto{\pgfqpoint{0.525493in}{0.706078in}}%
\pgfpathlineto{\pgfqpoint{0.524360in}{0.698231in}}%
\pgfpathlineto{\pgfqpoint{0.522750in}{0.690383in}}%
\pgfpathlineto{\pgfqpoint{0.520761in}{0.682536in}}%
\pgfpathlineto{\pgfqpoint{0.518766in}{0.674689in}}%
\pgfpathlineto{\pgfqpoint{0.517173in}{0.666842in}}%
\pgfpathlineto{\pgfqpoint{0.517173in}{0.666842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.783109in}{0.669526in}}{\pgfqpoint{1.065225in}{1.278830in}}{%
\pgfpathmoveto{\pgfqpoint{0.927645in}{0.669526in}}%
\pgfpathlineto{\pgfqpoint{0.920689in}{0.669526in}}%
\pgfpathlineto{\pgfqpoint{0.918697in}{0.675680in}}%
\pgfpathlineto{\pgfqpoint{0.916063in}{0.681835in}}%
\pgfpathlineto{\pgfqpoint{0.912761in}{0.687989in}}%
\pgfpathlineto{\pgfqpoint{0.908803in}{0.694144in}}%
\pgfpathlineto{\pgfqpoint{0.904245in}{0.700299in}}%
\pgfpathlineto{\pgfqpoint{0.899197in}{0.706453in}}%
\pgfpathlineto{\pgfqpoint{0.893833in}{0.712608in}}%
\pgfpathlineto{\pgfqpoint{0.888370in}{0.718762in}}%
\pgfpathlineto{\pgfqpoint{0.883039in}{0.724917in}}%
\pgfpathlineto{\pgfqpoint{0.878051in}{0.731072in}}%
\pgfpathlineto{\pgfqpoint{0.873586in}{0.737226in}}%
\pgfpathlineto{\pgfqpoint{0.869787in}{0.743381in}}%
\pgfpathlineto{\pgfqpoint{0.866756in}{0.749535in}}%
\pgfpathlineto{\pgfqpoint{0.864547in}{0.755690in}}%
\pgfpathlineto{\pgfqpoint{0.863156in}{0.761845in}}%
\pgfpathlineto{\pgfqpoint{0.862535in}{0.767999in}}%
\pgfpathlineto{\pgfqpoint{0.862612in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{0.863304in}{0.780308in}}%
\pgfpathlineto{\pgfqpoint{0.864530in}{0.786463in}}%
\pgfpathlineto{\pgfqpoint{0.866217in}{0.792617in}}%
\pgfpathlineto{\pgfqpoint{0.868306in}{0.798772in}}%
\pgfpathlineto{\pgfqpoint{0.870753in}{0.804927in}}%
\pgfpathlineto{\pgfqpoint{0.873513in}{0.811081in}}%
\pgfpathlineto{\pgfqpoint{0.876521in}{0.817236in}}%
\pgfpathlineto{\pgfqpoint{0.879686in}{0.823390in}}%
\pgfpathlineto{\pgfqpoint{0.882905in}{0.829545in}}%
\pgfpathlineto{\pgfqpoint{0.886076in}{0.835700in}}%
\pgfpathlineto{\pgfqpoint{0.889116in}{0.841854in}}%
\pgfpathlineto{\pgfqpoint{0.891959in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{0.894560in}{0.854163in}}%
\pgfpathlineto{\pgfqpoint{0.896908in}{0.860318in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{0.900967in}{0.872627in}}%
\pgfpathlineto{\pgfqpoint{0.902770in}{0.878782in}}%
\pgfpathlineto{\pgfqpoint{0.904453in}{0.884936in}}%
\pgfpathlineto{\pgfqpoint{0.905997in}{0.891091in}}%
\pgfpathlineto{\pgfqpoint{0.907362in}{0.897245in}}%
\pgfpathlineto{\pgfqpoint{0.908498in}{0.903400in}}%
\pgfpathlineto{\pgfqpoint{0.909357in}{0.909555in}}%
\pgfpathlineto{\pgfqpoint{0.909892in}{0.915709in}}%
\pgfpathlineto{\pgfqpoint{0.910066in}{0.921864in}}%
\pgfpathlineto{\pgfqpoint{0.909852in}{0.928018in}}%
\pgfpathlineto{\pgfqpoint{0.909223in}{0.934173in}}%
\pgfpathlineto{\pgfqpoint{0.908139in}{0.940328in}}%
\pgfpathlineto{\pgfqpoint{0.906548in}{0.946482in}}%
\pgfpathlineto{\pgfqpoint{0.904387in}{0.952637in}}%
\pgfpathlineto{\pgfqpoint{0.901601in}{0.958791in}}%
\pgfpathlineto{\pgfqpoint{0.898141in}{0.964946in}}%
\pgfpathlineto{\pgfqpoint{0.893963in}{0.971101in}}%
\pgfpathlineto{\pgfqpoint{0.889021in}{0.977255in}}%
\pgfpathlineto{\pgfqpoint{0.883276in}{0.983410in}}%
\pgfpathlineto{\pgfqpoint{0.876709in}{0.989564in}}%
\pgfpathlineto{\pgfqpoint{0.869347in}{0.995719in}}%
\pgfpathlineto{\pgfqpoint{0.861280in}{1.001873in}}%
\pgfpathlineto{\pgfqpoint{0.852660in}{1.008028in}}%
\pgfpathlineto{\pgfqpoint{0.843693in}{1.014183in}}%
\pgfpathlineto{\pgfqpoint{0.834614in}{1.020337in}}%
\pgfpathlineto{\pgfqpoint{0.825660in}{1.026492in}}%
\pgfpathlineto{\pgfqpoint{0.817053in}{1.032646in}}%
\pgfpathlineto{\pgfqpoint{0.808986in}{1.038801in}}%
\pgfpathlineto{\pgfqpoint{0.801641in}{1.044956in}}%
\pgfpathlineto{\pgfqpoint{0.795213in}{1.051110in}}%
\pgfpathlineto{\pgfqpoint{0.789921in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{0.786002in}{1.063419in}}%
\pgfpathlineto{\pgfqpoint{0.783676in}{1.069574in}}%
\pgfpathlineto{\pgfqpoint{0.783109in}{1.075729in}}%
\pgfpathlineto{\pgfqpoint{0.784383in}{1.081883in}}%
\pgfpathlineto{\pgfqpoint{0.787483in}{1.088038in}}%
\pgfpathlineto{\pgfqpoint{0.792301in}{1.094192in}}%
\pgfpathlineto{\pgfqpoint{0.798653in}{1.100347in}}%
\pgfpathlineto{\pgfqpoint{0.806287in}{1.106501in}}%
\pgfpathlineto{\pgfqpoint{0.814897in}{1.112656in}}%
\pgfpathlineto{\pgfqpoint{0.824133in}{1.118811in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{0.843019in}{1.131120in}}%
\pgfpathlineto{\pgfqpoint{0.852069in}{1.137274in}}%
\pgfpathlineto{\pgfqpoint{0.860631in}{1.143429in}}%
\pgfpathlineto{\pgfqpoint{0.868674in}{1.149584in}}%
\pgfpathlineto{\pgfqpoint{0.876213in}{1.155738in}}%
\pgfpathlineto{\pgfqpoint{0.883252in}{1.161893in}}%
\pgfpathlineto{\pgfqpoint{0.889753in}{1.168047in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{1.174202in}}%
\pgfpathlineto{\pgfqpoint{0.900892in}{1.180357in}}%
\pgfpathlineto{\pgfqpoint{0.905457in}{1.186511in}}%
\pgfpathlineto{\pgfqpoint{0.909366in}{1.192666in}}%
\pgfpathlineto{\pgfqpoint{0.912657in}{1.198820in}}%
\pgfpathlineto{\pgfqpoint{0.915376in}{1.204975in}}%
\pgfpathlineto{\pgfqpoint{0.917573in}{1.211129in}}%
\pgfpathlineto{\pgfqpoint{0.919304in}{1.217284in}}%
\pgfpathlineto{\pgfqpoint{0.920634in}{1.223439in}}%
\pgfpathlineto{\pgfqpoint{0.921631in}{1.229593in}}%
\pgfpathlineto{\pgfqpoint{0.922360in}{1.235748in}}%
\pgfpathlineto{\pgfqpoint{0.922881in}{1.241902in}}%
\pgfpathlineto{\pgfqpoint{0.923249in}{1.248057in}}%
\pgfpathlineto{\pgfqpoint{0.923507in}{1.254212in}}%
\pgfpathlineto{\pgfqpoint{0.923690in}{1.260366in}}%
\pgfpathlineto{\pgfqpoint{0.923826in}{1.266521in}}%
\pgfpathlineto{\pgfqpoint{0.923928in}{1.272675in}}%
\pgfpathlineto{\pgfqpoint{0.924007in}{1.278830in}}%
\pgfpathlineto{\pgfqpoint{0.924327in}{1.278830in}}%
\pgfpathlineto{\pgfqpoint{0.924327in}{1.278830in}}%
\pgfpathlineto{\pgfqpoint{0.924406in}{1.272675in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.266521in}}%
\pgfpathlineto{\pgfqpoint{0.924643in}{1.260366in}}%
\pgfpathlineto{\pgfqpoint{0.924827in}{1.254212in}}%
\pgfpathlineto{\pgfqpoint{0.925085in}{1.248057in}}%
\pgfpathlineto{\pgfqpoint{0.925453in}{1.241902in}}%
\pgfpathlineto{\pgfqpoint{0.925974in}{1.235748in}}%
\pgfpathlineto{\pgfqpoint{0.926703in}{1.229593in}}%
\pgfpathlineto{\pgfqpoint{0.927700in}{1.223439in}}%
\pgfpathlineto{\pgfqpoint{0.929030in}{1.217284in}}%
\pgfpathlineto{\pgfqpoint{0.930761in}{1.211129in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{1.204975in}}%
\pgfpathlineto{\pgfqpoint{0.935677in}{1.198820in}}%
\pgfpathlineto{\pgfqpoint{0.938968in}{1.192666in}}%
\pgfpathlineto{\pgfqpoint{0.942877in}{1.186511in}}%
\pgfpathlineto{\pgfqpoint{0.947442in}{1.180357in}}%
\pgfpathlineto{\pgfqpoint{0.952682in}{1.174202in}}%
\pgfpathlineto{\pgfqpoint{0.958581in}{1.168047in}}%
\pgfpathlineto{\pgfqpoint{0.965082in}{1.161893in}}%
\pgfpathlineto{\pgfqpoint{0.972121in}{1.155738in}}%
\pgfpathlineto{\pgfqpoint{0.979660in}{1.149584in}}%
\pgfpathlineto{\pgfqpoint{0.987703in}{1.143429in}}%
\pgfpathlineto{\pgfqpoint{0.996265in}{1.137274in}}%
\pgfpathlineto{\pgfqpoint{1.005315in}{1.131120in}}%
\pgfpathlineto{\pgfqpoint{1.014713in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.024201in}{1.118811in}}%
\pgfpathlineto{\pgfqpoint{1.033437in}{1.112656in}}%
\pgfpathlineto{\pgfqpoint{1.042047in}{1.106501in}}%
\pgfpathlineto{\pgfqpoint{1.049681in}{1.100347in}}%
\pgfpathlineto{\pgfqpoint{1.056033in}{1.094192in}}%
\pgfpathlineto{\pgfqpoint{1.060851in}{1.088038in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.081883in}}%
\pgfpathlineto{\pgfqpoint{1.065225in}{1.075729in}}%
\pgfpathlineto{\pgfqpoint{1.064658in}{1.069574in}}%
\pgfpathlineto{\pgfqpoint{1.062332in}{1.063419in}}%
\pgfpathlineto{\pgfqpoint{1.058413in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{1.053121in}{1.051110in}}%
\pgfpathlineto{\pgfqpoint{1.046693in}{1.044956in}}%
\pgfpathlineto{\pgfqpoint{1.039348in}{1.038801in}}%
\pgfpathlineto{\pgfqpoint{1.031281in}{1.032646in}}%
\pgfpathlineto{\pgfqpoint{1.022673in}{1.026492in}}%
\pgfpathlineto{\pgfqpoint{1.013720in}{1.020337in}}%
\pgfpathlineto{\pgfqpoint{1.004641in}{1.014183in}}%
\pgfpathlineto{\pgfqpoint{0.995674in}{1.008028in}}%
\pgfpathlineto{\pgfqpoint{0.987054in}{1.001873in}}%
\pgfpathlineto{\pgfqpoint{0.978986in}{0.995719in}}%
\pgfpathlineto{\pgfqpoint{0.971625in}{0.989564in}}%
\pgfpathlineto{\pgfqpoint{0.965058in}{0.983410in}}%
\pgfpathlineto{\pgfqpoint{0.959313in}{0.977255in}}%
\pgfpathlineto{\pgfqpoint{0.954371in}{0.971101in}}%
\pgfpathlineto{\pgfqpoint{0.950193in}{0.964946in}}%
\pgfpathlineto{\pgfqpoint{0.946733in}{0.958791in}}%
\pgfpathlineto{\pgfqpoint{0.943947in}{0.952637in}}%
\pgfpathlineto{\pgfqpoint{0.941786in}{0.946482in}}%
\pgfpathlineto{\pgfqpoint{0.940195in}{0.940328in}}%
\pgfpathlineto{\pgfqpoint{0.939111in}{0.934173in}}%
\pgfpathlineto{\pgfqpoint{0.938482in}{0.928018in}}%
\pgfpathlineto{\pgfqpoint{0.938268in}{0.921864in}}%
\pgfpathlineto{\pgfqpoint{0.938442in}{0.915709in}}%
\pgfpathlineto{\pgfqpoint{0.938977in}{0.909555in}}%
\pgfpathlineto{\pgfqpoint{0.939836in}{0.903400in}}%
\pgfpathlineto{\pgfqpoint{0.940972in}{0.897245in}}%
\pgfpathlineto{\pgfqpoint{0.942337in}{0.891091in}}%
\pgfpathlineto{\pgfqpoint{0.943881in}{0.884936in}}%
\pgfpathlineto{\pgfqpoint{0.945563in}{0.878782in}}%
\pgfpathlineto{\pgfqpoint{0.947366in}{0.872627in}}%
\pgfpathlineto{\pgfqpoint{0.949306in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{0.951426in}{0.860318in}}%
\pgfpathlineto{\pgfqpoint{0.953774in}{0.854163in}}%
\pgfpathlineto{\pgfqpoint{0.956375in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{0.959218in}{0.841854in}}%
\pgfpathlineto{\pgfqpoint{0.962258in}{0.835700in}}%
\pgfpathlineto{\pgfqpoint{0.965429in}{0.829545in}}%
\pgfpathlineto{\pgfqpoint{0.968647in}{0.823390in}}%
\pgfpathlineto{\pgfqpoint{0.971813in}{0.817236in}}%
\pgfpathlineto{\pgfqpoint{0.974821in}{0.811081in}}%
\pgfpathlineto{\pgfqpoint{0.977581in}{0.804927in}}%
\pgfpathlineto{\pgfqpoint{0.980028in}{0.798772in}}%
\pgfpathlineto{\pgfqpoint{0.982117in}{0.792617in}}%
\pgfpathlineto{\pgfqpoint{0.983804in}{0.786463in}}%
\pgfpathlineto{\pgfqpoint{0.985030in}{0.780308in}}%
\pgfpathlineto{\pgfqpoint{0.985722in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{0.985799in}{0.767999in}}%
\pgfpathlineto{\pgfqpoint{0.985178in}{0.761845in}}%
\pgfpathlineto{\pgfqpoint{0.983787in}{0.755690in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{0.749535in}}%
\pgfpathlineto{\pgfqpoint{0.978547in}{0.743381in}}%
\pgfpathlineto{\pgfqpoint{0.974748in}{0.737226in}}%
\pgfpathlineto{\pgfqpoint{0.970283in}{0.731072in}}%
\pgfpathlineto{\pgfqpoint{0.965295in}{0.724917in}}%
\pgfpathlineto{\pgfqpoint{0.959964in}{0.718762in}}%
\pgfpathlineto{\pgfqpoint{0.954501in}{0.712608in}}%
\pgfpathlineto{\pgfqpoint{0.949137in}{0.706453in}}%
\pgfpathlineto{\pgfqpoint{0.944089in}{0.700299in}}%
\pgfpathlineto{\pgfqpoint{0.939531in}{0.694144in}}%
\pgfpathlineto{\pgfqpoint{0.935573in}{0.687989in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{0.681835in}}%
\pgfpathlineto{\pgfqpoint{0.929637in}{0.675680in}}%
\pgfpathlineto{\pgfqpoint{0.927645in}{0.669526in}}%
\pgfpathlineto{\pgfqpoint{0.927645in}{0.669526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.193856in}{0.670212in}}{\pgfqpoint{1.471876in}{1.320463in}}{%
\pgfpathmoveto{\pgfqpoint{1.346325in}{0.670212in}}%
\pgfpathlineto{\pgfqpoint{1.319408in}{0.670212in}}%
\pgfpathlineto{\pgfqpoint{1.312848in}{0.676781in}}%
\pgfpathlineto{\pgfqpoint{1.305188in}{0.683349in}}%
\pgfpathlineto{\pgfqpoint{1.296967in}{0.689917in}}%
\pgfpathlineto{\pgfqpoint{1.288788in}{0.696485in}}%
\pgfpathlineto{\pgfqpoint{1.281188in}{0.703053in}}%
\pgfpathlineto{\pgfqpoint{1.274585in}{0.709622in}}%
\pgfpathlineto{\pgfqpoint{1.269276in}{0.716190in}}%
\pgfpathlineto{\pgfqpoint{1.265448in}{0.722758in}}%
\pgfpathlineto{\pgfqpoint{1.263172in}{0.729326in}}%
\pgfpathlineto{\pgfqpoint{1.262403in}{0.735894in}}%
\pgfpathlineto{\pgfqpoint{1.262996in}{0.742463in}}%
\pgfpathlineto{\pgfqpoint{1.264736in}{0.749031in}}%
\pgfpathlineto{\pgfqpoint{1.267383in}{0.755599in}}%
\pgfpathlineto{\pgfqpoint{1.270695in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{1.274441in}{0.768735in}}%
\pgfpathlineto{\pgfqpoint{1.278406in}{0.775304in}}%
\pgfpathlineto{\pgfqpoint{1.282412in}{0.781872in}}%
\pgfpathlineto{\pgfqpoint{1.286342in}{0.788440in}}%
\pgfpathlineto{\pgfqpoint{1.290136in}{0.795008in}}%
\pgfpathlineto{\pgfqpoint{1.293770in}{0.801576in}}%
\pgfpathlineto{\pgfqpoint{1.297223in}{0.808144in}}%
\pgfpathlineto{\pgfqpoint{1.300454in}{0.814713in}}%
\pgfpathlineto{\pgfqpoint{1.303422in}{0.821281in}}%
\pgfpathlineto{\pgfqpoint{1.306113in}{0.827849in}}%
\pgfpathlineto{\pgfqpoint{1.308556in}{0.834417in}}%
\pgfpathlineto{\pgfqpoint{1.310805in}{0.840985in}}%
\pgfpathlineto{\pgfqpoint{1.312907in}{0.847554in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{0.854122in}}%
\pgfpathlineto{\pgfqpoint{1.316699in}{0.860690in}}%
\pgfpathlineto{\pgfqpoint{1.318337in}{0.867258in}}%
\pgfpathlineto{\pgfqpoint{1.319764in}{0.873826in}}%
\pgfpathlineto{\pgfqpoint{1.320970in}{0.880395in}}%
\pgfpathlineto{\pgfqpoint{1.321958in}{0.886963in}}%
\pgfpathlineto{\pgfqpoint{1.322738in}{0.893531in}}%
\pgfpathlineto{\pgfqpoint{1.323311in}{0.900099in}}%
\pgfpathlineto{\pgfqpoint{1.323659in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{1.323743in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{1.323516in}{0.919804in}}%
\pgfpathlineto{\pgfqpoint{1.322921in}{0.926372in}}%
\pgfpathlineto{\pgfqpoint{1.321904in}{0.932940in}}%
\pgfpathlineto{\pgfqpoint{1.320408in}{0.939508in}}%
\pgfpathlineto{\pgfqpoint{1.318366in}{0.946076in}}%
\pgfpathlineto{\pgfqpoint{1.315707in}{0.952645in}}%
\pgfpathlineto{\pgfqpoint{1.312354in}{0.959213in}}%
\pgfpathlineto{\pgfqpoint{1.308237in}{0.965781in}}%
\pgfpathlineto{\pgfqpoint{1.303298in}{0.972349in}}%
\pgfpathlineto{\pgfqpoint{1.297494in}{0.978917in}}%
\pgfpathlineto{\pgfqpoint{1.290812in}{0.985486in}}%
\pgfpathlineto{\pgfqpoint{1.283283in}{0.992054in}}%
\pgfpathlineto{\pgfqpoint{1.274992in}{0.998622in}}%
\pgfpathlineto{\pgfqpoint{1.266086in}{1.005190in}}%
\pgfpathlineto{\pgfqpoint{1.256763in}{1.011758in}}%
\pgfpathlineto{\pgfqpoint{1.247251in}{1.018327in}}%
\pgfpathlineto{\pgfqpoint{1.237798in}{1.024895in}}%
\pgfpathlineto{\pgfqpoint{1.228650in}{1.031463in}}%
\pgfpathlineto{\pgfqpoint{1.220050in}{1.038031in}}%
\pgfpathlineto{\pgfqpoint{1.212238in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{1.051167in}}%
\pgfpathlineto{\pgfqpoint{1.199995in}{1.057736in}}%
\pgfpathlineto{\pgfqpoint{1.196090in}{1.064304in}}%
\pgfpathlineto{\pgfqpoint{1.193988in}{1.070872in}}%
\pgfpathlineto{\pgfqpoint{1.193856in}{1.077440in}}%
\pgfpathlineto{\pgfqpoint{1.195758in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{1.199640in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{1.205336in}{1.097145in}}%
\pgfpathlineto{\pgfqpoint{1.212585in}{1.103713in}}%
\pgfpathlineto{\pgfqpoint{1.221057in}{1.110281in}}%
\pgfpathlineto{\pgfqpoint{1.230369in}{1.116849in}}%
\pgfpathlineto{\pgfqpoint{1.240120in}{1.123418in}}%
\pgfpathlineto{\pgfqpoint{1.249933in}{1.129986in}}%
\pgfpathlineto{\pgfqpoint{1.259503in}{1.136554in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{1.143122in}}%
\pgfpathlineto{\pgfqpoint{1.277229in}{1.149690in}}%
\pgfpathlineto{\pgfqpoint{1.285254in}{1.156258in}}%
\pgfpathlineto{\pgfqpoint{1.292681in}{1.162827in}}%
\pgfpathlineto{\pgfqpoint{1.299467in}{1.169395in}}%
\pgfpathlineto{\pgfqpoint{1.305557in}{1.175963in}}%
\pgfpathlineto{\pgfqpoint{1.310912in}{1.182531in}}%
\pgfpathlineto{\pgfqpoint{1.315524in}{1.189099in}}%
\pgfpathlineto{\pgfqpoint{1.319416in}{1.195668in}}%
\pgfpathlineto{\pgfqpoint{1.322635in}{1.202236in}}%
\pgfpathlineto{\pgfqpoint{1.325239in}{1.208804in}}%
\pgfpathlineto{\pgfqpoint{1.327293in}{1.215372in}}%
\pgfpathlineto{\pgfqpoint{1.328871in}{1.221940in}}%
\pgfpathlineto{\pgfqpoint{1.330049in}{1.228509in}}%
\pgfpathlineto{\pgfqpoint{1.330904in}{1.235077in}}%
\pgfpathlineto{\pgfqpoint{1.331506in}{1.241645in}}%
\pgfpathlineto{\pgfqpoint{1.331921in}{1.248213in}}%
\pgfpathlineto{\pgfqpoint{1.332205in}{1.254781in}}%
\pgfpathlineto{\pgfqpoint{1.332402in}{1.261350in}}%
\pgfpathlineto{\pgfqpoint{1.332543in}{1.267918in}}%
\pgfpathlineto{\pgfqpoint{1.332648in}{1.274486in}}%
\pgfpathlineto{\pgfqpoint{1.332726in}{1.281054in}}%
\pgfpathlineto{\pgfqpoint{1.332780in}{1.287622in}}%
\pgfpathlineto{\pgfqpoint{1.332815in}{1.294190in}}%
\pgfpathlineto{\pgfqpoint{1.332835in}{1.300759in}}%
\pgfpathlineto{\pgfqpoint{1.332844in}{1.307327in}}%
\pgfpathlineto{\pgfqpoint{1.332848in}{1.313895in}}%
\pgfpathlineto{\pgfqpoint{1.332850in}{1.320463in}}%
\pgfpathlineto{\pgfqpoint{1.332883in}{1.320463in}}%
\pgfpathlineto{\pgfqpoint{1.332883in}{1.320463in}}%
\pgfpathlineto{\pgfqpoint{1.332885in}{1.313895in}}%
\pgfpathlineto{\pgfqpoint{1.332888in}{1.307327in}}%
\pgfpathlineto{\pgfqpoint{1.332898in}{1.300759in}}%
\pgfpathlineto{\pgfqpoint{1.332917in}{1.294190in}}%
\pgfpathlineto{\pgfqpoint{1.332952in}{1.287622in}}%
\pgfpathlineto{\pgfqpoint{1.333007in}{1.281054in}}%
\pgfpathlineto{\pgfqpoint{1.333085in}{1.274486in}}%
\pgfpathlineto{\pgfqpoint{1.333190in}{1.267918in}}%
\pgfpathlineto{\pgfqpoint{1.333331in}{1.261350in}}%
\pgfpathlineto{\pgfqpoint{1.333528in}{1.254781in}}%
\pgfpathlineto{\pgfqpoint{1.333812in}{1.248213in}}%
\pgfpathlineto{\pgfqpoint{1.334227in}{1.241645in}}%
\pgfpathlineto{\pgfqpoint{1.334829in}{1.235077in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{1.228509in}}%
\pgfpathlineto{\pgfqpoint{1.336862in}{1.221940in}}%
\pgfpathlineto{\pgfqpoint{1.338440in}{1.215372in}}%
\pgfpathlineto{\pgfqpoint{1.340494in}{1.208804in}}%
\pgfpathlineto{\pgfqpoint{1.343098in}{1.202236in}}%
\pgfpathlineto{\pgfqpoint{1.346317in}{1.195668in}}%
\pgfpathlineto{\pgfqpoint{1.350209in}{1.189099in}}%
\pgfpathlineto{\pgfqpoint{1.354821in}{1.182531in}}%
\pgfpathlineto{\pgfqpoint{1.360175in}{1.175963in}}%
\pgfpathlineto{\pgfqpoint{1.366266in}{1.169395in}}%
\pgfpathlineto{\pgfqpoint{1.373052in}{1.162827in}}%
\pgfpathlineto{\pgfqpoint{1.380479in}{1.156258in}}%
\pgfpathlineto{\pgfqpoint{1.388504in}{1.149690in}}%
\pgfpathlineto{\pgfqpoint{1.397099in}{1.143122in}}%
\pgfpathlineto{\pgfqpoint{1.406229in}{1.136554in}}%
\pgfpathlineto{\pgfqpoint{1.415800in}{1.129986in}}%
\pgfpathlineto{\pgfqpoint{1.425612in}{1.123418in}}%
\pgfpathlineto{\pgfqpoint{1.435364in}{1.116849in}}%
\pgfpathlineto{\pgfqpoint{1.444676in}{1.110281in}}%
\pgfpathlineto{\pgfqpoint{1.453148in}{1.103713in}}%
\pgfpathlineto{\pgfqpoint{1.460397in}{1.097145in}}%
\pgfpathlineto{\pgfqpoint{1.466092in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{1.469975in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{1.471876in}{1.077440in}}%
\pgfpathlineto{\pgfqpoint{1.471744in}{1.070872in}}%
\pgfpathlineto{\pgfqpoint{1.469643in}{1.064304in}}%
\pgfpathlineto{\pgfqpoint{1.465738in}{1.057736in}}%
\pgfpathlineto{\pgfqpoint{1.460267in}{1.051167in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.445683in}{1.038031in}}%
\pgfpathlineto{\pgfqpoint{1.437083in}{1.031463in}}%
\pgfpathlineto{\pgfqpoint{1.427935in}{1.024895in}}%
\pgfpathlineto{\pgfqpoint{1.418482in}{1.018327in}}%
\pgfpathlineto{\pgfqpoint{1.408970in}{1.011758in}}%
\pgfpathlineto{\pgfqpoint{1.399647in}{1.005190in}}%
\pgfpathlineto{\pgfqpoint{1.390741in}{0.998622in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{0.992054in}}%
\pgfpathlineto{\pgfqpoint{1.374921in}{0.985486in}}%
\pgfpathlineto{\pgfqpoint{1.368239in}{0.978917in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{0.972349in}}%
\pgfpathlineto{\pgfqpoint{1.357495in}{0.965781in}}%
\pgfpathlineto{\pgfqpoint{1.353379in}{0.959213in}}%
\pgfpathlineto{\pgfqpoint{1.350026in}{0.952645in}}%
\pgfpathlineto{\pgfqpoint{1.347367in}{0.946076in}}%
\pgfpathlineto{\pgfqpoint{1.345325in}{0.939508in}}%
\pgfpathlineto{\pgfqpoint{1.343828in}{0.932940in}}%
\pgfpathlineto{\pgfqpoint{1.342812in}{0.926372in}}%
\pgfpathlineto{\pgfqpoint{1.342217in}{0.919804in}}%
\pgfpathlineto{\pgfqpoint{1.341990in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{1.342074in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{1.342422in}{0.900099in}}%
\pgfpathlineto{\pgfqpoint{1.342994in}{0.893531in}}%
\pgfpathlineto{\pgfqpoint{1.343775in}{0.886963in}}%
\pgfpathlineto{\pgfqpoint{1.344763in}{0.880395in}}%
\pgfpathlineto{\pgfqpoint{1.345969in}{0.873826in}}%
\pgfpathlineto{\pgfqpoint{1.347396in}{0.867258in}}%
\pgfpathlineto{\pgfqpoint{1.349034in}{0.860690in}}%
\pgfpathlineto{\pgfqpoint{1.350855in}{0.854122in}}%
\pgfpathlineto{\pgfqpoint{1.352826in}{0.847554in}}%
\pgfpathlineto{\pgfqpoint{1.354928in}{0.840985in}}%
\pgfpathlineto{\pgfqpoint{1.357177in}{0.834417in}}%
\pgfpathlineto{\pgfqpoint{1.359620in}{0.827849in}}%
\pgfpathlineto{\pgfqpoint{1.362311in}{0.821281in}}%
\pgfpathlineto{\pgfqpoint{1.365279in}{0.814713in}}%
\pgfpathlineto{\pgfqpoint{1.368510in}{0.808144in}}%
\pgfpathlineto{\pgfqpoint{1.371963in}{0.801576in}}%
\pgfpathlineto{\pgfqpoint{1.375597in}{0.795008in}}%
\pgfpathlineto{\pgfqpoint{1.379391in}{0.788440in}}%
\pgfpathlineto{\pgfqpoint{1.383320in}{0.781872in}}%
\pgfpathlineto{\pgfqpoint{1.387327in}{0.775304in}}%
\pgfpathlineto{\pgfqpoint{1.391292in}{0.768735in}}%
\pgfpathlineto{\pgfqpoint{1.395038in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{1.398350in}{0.755599in}}%
\pgfpathlineto{\pgfqpoint{1.400997in}{0.749031in}}%
\pgfpathlineto{\pgfqpoint{1.402737in}{0.742463in}}%
\pgfpathlineto{\pgfqpoint{1.403330in}{0.735894in}}%
\pgfpathlineto{\pgfqpoint{1.402561in}{0.729326in}}%
\pgfpathlineto{\pgfqpoint{1.400285in}{0.722758in}}%
\pgfpathlineto{\pgfqpoint{1.396457in}{0.716190in}}%
\pgfpathlineto{\pgfqpoint{1.391148in}{0.709622in}}%
\pgfpathlineto{\pgfqpoint{1.384545in}{0.703053in}}%
\pgfpathlineto{\pgfqpoint{1.376945in}{0.696485in}}%
\pgfpathlineto{\pgfqpoint{1.368766in}{0.689917in}}%
\pgfpathlineto{\pgfqpoint{1.360545in}{0.683349in}}%
\pgfpathlineto{\pgfqpoint{1.352884in}{0.676781in}}%
\pgfpathlineto{\pgfqpoint{1.346325in}{0.670212in}}%
\pgfpathlineto{\pgfqpoint{1.346325in}{0.670212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.600959in}{0.674032in}}{\pgfqpoint{1.882172in}{1.271628in}}{%
\pgfpathmoveto{\pgfqpoint{1.744507in}{0.674032in}}%
\pgfpathlineto{\pgfqpoint{1.738624in}{0.674032in}}%
\pgfpathlineto{\pgfqpoint{1.736866in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{1.734473in}{0.686105in}}%
\pgfpathlineto{\pgfqpoint{1.731396in}{0.692141in}}%
\pgfpathlineto{\pgfqpoint{1.727630in}{0.698178in}}%
\pgfpathlineto{\pgfqpoint{1.723230in}{0.704214in}}%
\pgfpathlineto{\pgfqpoint{1.718294in}{0.710250in}}%
\pgfpathlineto{\pgfqpoint{1.712955in}{0.716287in}}%
\pgfpathlineto{\pgfqpoint{1.707380in}{0.722323in}}%
\pgfpathlineto{\pgfqpoint{1.701774in}{0.728359in}}%
\pgfpathlineto{\pgfqpoint{1.696379in}{0.734396in}}%
\pgfpathlineto{\pgfqpoint{1.691451in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{1.687202in}{0.746468in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{0.752505in}}%
\pgfpathlineto{\pgfqpoint{1.681140in}{0.758541in}}%
\pgfpathlineto{\pgfqpoint{1.679304in}{0.764577in}}%
\pgfpathlineto{\pgfqpoint{1.678177in}{0.770614in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{0.776650in}}%
\pgfpathlineto{\pgfqpoint{1.677800in}{0.782686in}}%
\pgfpathlineto{\pgfqpoint{1.678437in}{0.788722in}}%
\pgfpathlineto{\pgfqpoint{1.679544in}{0.794759in}}%
\pgfpathlineto{\pgfqpoint{1.681079in}{0.800795in}}%
\pgfpathlineto{\pgfqpoint{1.683027in}{0.806831in}}%
\pgfpathlineto{\pgfqpoint{1.685399in}{0.812868in}}%
\pgfpathlineto{\pgfqpoint{1.688192in}{0.818904in}}%
\pgfpathlineto{\pgfqpoint{1.691359in}{0.824940in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{1.698405in}{0.837013in}}%
\pgfpathlineto{\pgfqpoint{1.702045in}{0.843049in}}%
\pgfpathlineto{\pgfqpoint{1.705635in}{0.849086in}}%
\pgfpathlineto{\pgfqpoint{1.709104in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{1.712384in}{0.861158in}}%
\pgfpathlineto{\pgfqpoint{1.715407in}{0.867195in}}%
\pgfpathlineto{\pgfqpoint{1.718109in}{0.873231in}}%
\pgfpathlineto{\pgfqpoint{1.720456in}{0.879267in}}%
\pgfpathlineto{\pgfqpoint{1.722451in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{1.724128in}{0.891340in}}%
\pgfpathlineto{\pgfqpoint{1.725526in}{0.897376in}}%
\pgfpathlineto{\pgfqpoint{1.726664in}{0.903413in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{0.909449in}}%
\pgfpathlineto{\pgfqpoint{1.728098in}{0.915485in}}%
\pgfpathlineto{\pgfqpoint{1.728331in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{1.728198in}{0.927558in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{0.933594in}}%
\pgfpathlineto{\pgfqpoint{1.726705in}{0.939631in}}%
\pgfpathlineto{\pgfqpoint{1.725253in}{0.945667in}}%
\pgfpathlineto{\pgfqpoint{1.723247in}{0.951703in}}%
\pgfpathlineto{\pgfqpoint{1.720617in}{0.957739in}}%
\pgfpathlineto{\pgfqpoint{1.717299in}{0.963776in}}%
\pgfpathlineto{\pgfqpoint{1.713244in}{0.969812in}}%
\pgfpathlineto{\pgfqpoint{1.708422in}{0.975848in}}%
\pgfpathlineto{\pgfqpoint{1.702824in}{0.981885in}}%
\pgfpathlineto{\pgfqpoint{1.696458in}{0.987921in}}%
\pgfpathlineto{\pgfqpoint{1.689355in}{0.993957in}}%
\pgfpathlineto{\pgfqpoint{1.681587in}{0.999994in}}%
\pgfpathlineto{\pgfqpoint{1.673269in}{1.006030in}}%
\pgfpathlineto{\pgfqpoint{1.664569in}{1.012066in}}%
\pgfpathlineto{\pgfqpoint{1.655688in}{1.018103in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.024139in}}%
\pgfpathlineto{\pgfqpoint{1.638265in}{1.030175in}}%
\pgfpathlineto{\pgfqpoint{1.630137in}{1.036212in}}%
\pgfpathlineto{\pgfqpoint{1.622634in}{1.042248in}}%
\pgfpathlineto{\pgfqpoint{1.615922in}{1.048284in}}%
\pgfpathlineto{\pgfqpoint{1.610184in}{1.054321in}}%
\pgfpathlineto{\pgfqpoint{1.605632in}{1.060357in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.066393in}}%
\pgfpathlineto{\pgfqpoint{1.600959in}{1.072430in}}%
\pgfpathlineto{\pgfqpoint{1.601168in}{1.078466in}}%
\pgfpathlineto{\pgfqpoint{1.603158in}{1.084502in}}%
\pgfpathlineto{\pgfqpoint{1.606876in}{1.090539in}}%
\pgfpathlineto{\pgfqpoint{1.612184in}{1.096575in}}%
\pgfpathlineto{\pgfqpoint{1.618880in}{1.102611in}}%
\pgfpathlineto{\pgfqpoint{1.626707in}{1.108648in}}%
\pgfpathlineto{\pgfqpoint{1.635363in}{1.114684in}}%
\pgfpathlineto{\pgfqpoint{1.644508in}{1.120720in}}%
\pgfpathlineto{\pgfqpoint{1.653799in}{1.126756in}}%
\pgfpathlineto{\pgfqpoint{1.662933in}{1.132793in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{1.138829in}}%
\pgfpathlineto{\pgfqpoint{1.679996in}{1.144865in}}%
\pgfpathlineto{\pgfqpoint{1.687809in}{1.150902in}}%
\pgfpathlineto{\pgfqpoint{1.695149in}{1.156938in}}%
\pgfpathlineto{\pgfqpoint{1.702001in}{1.162974in}}%
\pgfpathlineto{\pgfqpoint{1.708312in}{1.169011in}}%
\pgfpathlineto{\pgfqpoint{1.714013in}{1.175047in}}%
\pgfpathlineto{\pgfqpoint{1.719060in}{1.181083in}}%
\pgfpathlineto{\pgfqpoint{1.723447in}{1.187120in}}%
\pgfpathlineto{\pgfqpoint{1.727202in}{1.193156in}}%
\pgfpathlineto{\pgfqpoint{1.730366in}{1.199192in}}%
\pgfpathlineto{\pgfqpoint{1.732986in}{1.205229in}}%
\pgfpathlineto{\pgfqpoint{1.735110in}{1.211265in}}%
\pgfpathlineto{\pgfqpoint{1.736795in}{1.217301in}}%
\pgfpathlineto{\pgfqpoint{1.738101in}{1.223338in}}%
\pgfpathlineto{\pgfqpoint{1.739091in}{1.229374in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{1.235410in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.241447in}}%
\pgfpathlineto{\pgfqpoint{1.740711in}{1.247483in}}%
\pgfpathlineto{\pgfqpoint{1.740962in}{1.253519in}}%
\pgfpathlineto{\pgfqpoint{1.741136in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.741260in}{1.265592in}}%
\pgfpathlineto{\pgfqpoint{1.741353in}{1.271628in}}%
\pgfpathlineto{\pgfqpoint{1.741779in}{1.271628in}}%
\pgfpathlineto{\pgfqpoint{1.741779in}{1.271628in}}%
\pgfpathlineto{\pgfqpoint{1.741872in}{1.265592in}}%
\pgfpathlineto{\pgfqpoint{1.741996in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.742169in}{1.253519in}}%
\pgfpathlineto{\pgfqpoint{1.742420in}{1.247483in}}%
\pgfpathlineto{\pgfqpoint{1.742786in}{1.241447in}}%
\pgfpathlineto{\pgfqpoint{1.743310in}{1.235410in}}%
\pgfpathlineto{\pgfqpoint{1.744041in}{1.229374in}}%
\pgfpathlineto{\pgfqpoint{1.745030in}{1.223338in}}%
\pgfpathlineto{\pgfqpoint{1.746337in}{1.217301in}}%
\pgfpathlineto{\pgfqpoint{1.748022in}{1.211265in}}%
\pgfpathlineto{\pgfqpoint{1.750146in}{1.205229in}}%
\pgfpathlineto{\pgfqpoint{1.752765in}{1.199192in}}%
\pgfpathlineto{\pgfqpoint{1.755929in}{1.193156in}}%
\pgfpathlineto{\pgfqpoint{1.759684in}{1.187120in}}%
\pgfpathlineto{\pgfqpoint{1.764072in}{1.181083in}}%
\pgfpathlineto{\pgfqpoint{1.769119in}{1.175047in}}%
\pgfpathlineto{\pgfqpoint{1.774820in}{1.169011in}}%
\pgfpathlineto{\pgfqpoint{1.781131in}{1.162974in}}%
\pgfpathlineto{\pgfqpoint{1.787982in}{1.156938in}}%
\pgfpathlineto{\pgfqpoint{1.795322in}{1.150902in}}%
\pgfpathlineto{\pgfqpoint{1.803136in}{1.144865in}}%
\pgfpathlineto{\pgfqpoint{1.811434in}{1.138829in}}%
\pgfpathlineto{\pgfqpoint{1.820199in}{1.132793in}}%
\pgfpathlineto{\pgfqpoint{1.829333in}{1.126756in}}%
\pgfpathlineto{\pgfqpoint{1.838624in}{1.120720in}}%
\pgfpathlineto{\pgfqpoint{1.847769in}{1.114684in}}%
\pgfpathlineto{\pgfqpoint{1.856425in}{1.108648in}}%
\pgfpathlineto{\pgfqpoint{1.864252in}{1.102611in}}%
\pgfpathlineto{\pgfqpoint{1.870948in}{1.096575in}}%
\pgfpathlineto{\pgfqpoint{1.876256in}{1.090539in}}%
\pgfpathlineto{\pgfqpoint{1.879974in}{1.084502in}}%
\pgfpathlineto{\pgfqpoint{1.881964in}{1.078466in}}%
\pgfpathlineto{\pgfqpoint{1.882172in}{1.072430in}}%
\pgfpathlineto{\pgfqpoint{1.880640in}{1.066393in}}%
\pgfpathlineto{\pgfqpoint{1.877500in}{1.060357in}}%
\pgfpathlineto{\pgfqpoint{1.872948in}{1.054321in}}%
\pgfpathlineto{\pgfqpoint{1.867210in}{1.048284in}}%
\pgfpathlineto{\pgfqpoint{1.860498in}{1.042248in}}%
\pgfpathlineto{\pgfqpoint{1.852995in}{1.036212in}}%
\pgfpathlineto{\pgfqpoint{1.844866in}{1.030175in}}%
\pgfpathlineto{\pgfqpoint{1.836284in}{1.024139in}}%
\pgfpathlineto{\pgfqpoint{1.827444in}{1.018103in}}%
\pgfpathlineto{\pgfqpoint{1.818563in}{1.012066in}}%
\pgfpathlineto{\pgfqpoint{1.809862in}{1.006030in}}%
\pgfpathlineto{\pgfqpoint{1.801545in}{0.999994in}}%
\pgfpathlineto{\pgfqpoint{1.793776in}{0.993957in}}%
\pgfpathlineto{\pgfqpoint{1.786674in}{0.987921in}}%
\pgfpathlineto{\pgfqpoint{1.780308in}{0.981885in}}%
\pgfpathlineto{\pgfqpoint{1.774710in}{0.975848in}}%
\pgfpathlineto{\pgfqpoint{1.769888in}{0.969812in}}%
\pgfpathlineto{\pgfqpoint{1.765833in}{0.963776in}}%
\pgfpathlineto{\pgfqpoint{1.762514in}{0.957739in}}%
\pgfpathlineto{\pgfqpoint{1.759885in}{0.951703in}}%
\pgfpathlineto{\pgfqpoint{1.757879in}{0.945667in}}%
\pgfpathlineto{\pgfqpoint{1.756427in}{0.939631in}}%
\pgfpathlineto{\pgfqpoint{1.755462in}{0.933594in}}%
\pgfpathlineto{\pgfqpoint{1.754933in}{0.927558in}}%
\pgfpathlineto{\pgfqpoint{1.754801in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{1.755033in}{0.915485in}}%
\pgfpathlineto{\pgfqpoint{1.755600in}{0.909449in}}%
\pgfpathlineto{\pgfqpoint{1.756468in}{0.903413in}}%
\pgfpathlineto{\pgfqpoint{1.757606in}{0.897376in}}%
\pgfpathlineto{\pgfqpoint{1.759004in}{0.891340in}}%
\pgfpathlineto{\pgfqpoint{1.760681in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{1.762676in}{0.879267in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{0.873231in}}%
\pgfpathlineto{\pgfqpoint{1.767725in}{0.867195in}}%
\pgfpathlineto{\pgfqpoint{1.770748in}{0.861158in}}%
\pgfpathlineto{\pgfqpoint{1.774028in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{1.777497in}{0.849086in}}%
\pgfpathlineto{\pgfqpoint{1.781087in}{0.843049in}}%
\pgfpathlineto{\pgfqpoint{1.784727in}{0.837013in}}%
\pgfpathlineto{\pgfqpoint{1.788327in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{1.791772in}{0.824940in}}%
\pgfpathlineto{\pgfqpoint{1.794940in}{0.818904in}}%
\pgfpathlineto{\pgfqpoint{1.797733in}{0.812868in}}%
\pgfpathlineto{\pgfqpoint{1.800104in}{0.806831in}}%
\pgfpathlineto{\pgfqpoint{1.802053in}{0.800795in}}%
\pgfpathlineto{\pgfqpoint{1.803588in}{0.794759in}}%
\pgfpathlineto{\pgfqpoint{1.804695in}{0.788722in}}%
\pgfpathlineto{\pgfqpoint{1.805331in}{0.782686in}}%
\pgfpathlineto{\pgfqpoint{1.805437in}{0.776650in}}%
\pgfpathlineto{\pgfqpoint{1.804955in}{0.770614in}}%
\pgfpathlineto{\pgfqpoint{1.803828in}{0.764577in}}%
\pgfpathlineto{\pgfqpoint{1.801991in}{0.758541in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{0.752505in}}%
\pgfpathlineto{\pgfqpoint{1.795930in}{0.746468in}}%
\pgfpathlineto{\pgfqpoint{1.791681in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{1.786752in}{0.734396in}}%
\pgfpathlineto{\pgfqpoint{1.781358in}{0.728359in}}%
\pgfpathlineto{\pgfqpoint{1.775752in}{0.722323in}}%
\pgfpathlineto{\pgfqpoint{1.770177in}{0.716287in}}%
\pgfpathlineto{\pgfqpoint{1.764838in}{0.710250in}}%
\pgfpathlineto{\pgfqpoint{1.759902in}{0.704214in}}%
\pgfpathlineto{\pgfqpoint{1.755501in}{0.698178in}}%
\pgfpathlineto{\pgfqpoint{1.751736in}{0.692141in}}%
\pgfpathlineto{\pgfqpoint{1.748658in}{0.686105in}}%
\pgfpathlineto{\pgfqpoint{1.746266in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{1.744507in}{0.674032in}}%
\pgfpathlineto{\pgfqpoint{1.744507in}{0.674032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.986786in}{0.689094in}}{\pgfqpoint{2.313745in}{1.451041in}}{%
\pgfpathmoveto{\pgfqpoint{2.150292in}{0.689094in}}%
\pgfpathlineto{\pgfqpoint{2.150239in}{0.689094in}}%
\pgfpathlineto{\pgfqpoint{2.150241in}{0.696790in}}%
\pgfpathlineto{\pgfqpoint{2.150243in}{0.704487in}}%
\pgfpathlineto{\pgfqpoint{2.150236in}{0.712183in}}%
\pgfpathlineto{\pgfqpoint{2.150225in}{0.719880in}}%
\pgfpathlineto{\pgfqpoint{2.150206in}{0.727576in}}%
\pgfpathlineto{\pgfqpoint{2.150178in}{0.735273in}}%
\pgfpathlineto{\pgfqpoint{2.150148in}{0.742969in}}%
\pgfpathlineto{\pgfqpoint{2.150115in}{0.750666in}}%
\pgfpathlineto{\pgfqpoint{2.150072in}{0.758362in}}%
\pgfpathlineto{\pgfqpoint{2.150031in}{0.766058in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{0.773755in}}%
\pgfpathlineto{\pgfqpoint{2.149968in}{0.781451in}}%
\pgfpathlineto{\pgfqpoint{2.149934in}{0.789148in}}%
\pgfpathlineto{\pgfqpoint{2.149893in}{0.796844in}}%
\pgfpathlineto{\pgfqpoint{2.149858in}{0.804541in}}%
\pgfpathlineto{\pgfqpoint{2.149837in}{0.812237in}}%
\pgfpathlineto{\pgfqpoint{2.149819in}{0.819933in}}%
\pgfpathlineto{\pgfqpoint{2.149768in}{0.827630in}}%
\pgfpathlineto{\pgfqpoint{2.149671in}{0.835326in}}%
\pgfpathlineto{\pgfqpoint{2.149568in}{0.843023in}}%
\pgfpathlineto{\pgfqpoint{2.149461in}{0.850719in}}%
\pgfpathlineto{\pgfqpoint{2.149271in}{0.858416in}}%
\pgfpathlineto{\pgfqpoint{2.148940in}{0.866112in}}%
\pgfpathlineto{\pgfqpoint{2.148489in}{0.873808in}}%
\pgfpathlineto{\pgfqpoint{2.148014in}{0.881505in}}%
\pgfpathlineto{\pgfqpoint{2.147626in}{0.889201in}}%
\pgfpathlineto{\pgfqpoint{2.147304in}{0.896898in}}%
\pgfpathlineto{\pgfqpoint{2.146859in}{0.904594in}}%
\pgfpathlineto{\pgfqpoint{2.146072in}{0.912291in}}%
\pgfpathlineto{\pgfqpoint{2.144800in}{0.919987in}}%
\pgfpathlineto{\pgfqpoint{2.143028in}{0.927684in}}%
\pgfpathlineto{\pgfqpoint{2.140859in}{0.935380in}}%
\pgfpathlineto{\pgfqpoint{2.138247in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{2.134861in}{0.950773in}}%
\pgfpathlineto{\pgfqpoint{2.130401in}{0.958469in}}%
\pgfpathlineto{\pgfqpoint{2.124774in}{0.966166in}}%
\pgfpathlineto{\pgfqpoint{2.117936in}{0.973862in}}%
\pgfpathlineto{\pgfqpoint{2.109921in}{0.981559in}}%
\pgfpathlineto{\pgfqpoint{2.100688in}{0.989255in}}%
\pgfpathlineto{\pgfqpoint{2.090030in}{0.996951in}}%
\pgfpathlineto{\pgfqpoint{2.078043in}{1.004648in}}%
\pgfpathlineto{\pgfqpoint{2.065179in}{1.012344in}}%
\pgfpathlineto{\pgfqpoint{2.051914in}{1.020041in}}%
\pgfpathlineto{\pgfqpoint{2.038910in}{1.027737in}}%
\pgfpathlineto{\pgfqpoint{2.026809in}{1.035434in}}%
\pgfpathlineto{\pgfqpoint{2.015584in}{1.043130in}}%
\pgfpathlineto{\pgfqpoint{2.005116in}{1.050827in}}%
\pgfpathlineto{\pgfqpoint{1.996101in}{1.058523in}}%
\pgfpathlineto{\pgfqpoint{1.989763in}{1.066219in}}%
\pgfpathlineto{\pgfqpoint{1.986786in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{1.986960in}{1.081612in}}%
\pgfpathlineto{\pgfqpoint{1.990109in}{1.089309in}}%
\pgfpathlineto{\pgfqpoint{1.996153in}{1.097005in}}%
\pgfpathlineto{\pgfqpoint{2.004487in}{1.104702in}}%
\pgfpathlineto{\pgfqpoint{2.014633in}{1.112398in}}%
\pgfpathlineto{\pgfqpoint{2.026220in}{1.120094in}}%
\pgfpathlineto{\pgfqpoint{2.038039in}{1.127791in}}%
\pgfpathlineto{\pgfqpoint{2.048860in}{1.135487in}}%
\pgfpathlineto{\pgfqpoint{2.058407in}{1.143184in}}%
\pgfpathlineto{\pgfqpoint{2.067036in}{1.150880in}}%
\pgfpathlineto{\pgfqpoint{2.075184in}{1.158577in}}%
\pgfpathlineto{\pgfqpoint{2.082900in}{1.166273in}}%
\pgfpathlineto{\pgfqpoint{2.089756in}{1.173970in}}%
\pgfpathlineto{\pgfqpoint{2.095402in}{1.181666in}}%
\pgfpathlineto{\pgfqpoint{2.099970in}{1.189362in}}%
\pgfpathlineto{\pgfqpoint{2.103862in}{1.197059in}}%
\pgfpathlineto{\pgfqpoint{2.107392in}{1.204755in}}%
\pgfpathlineto{\pgfqpoint{2.110358in}{1.212452in}}%
\pgfpathlineto{\pgfqpoint{2.112216in}{1.220148in}}%
\pgfpathlineto{\pgfqpoint{2.113090in}{1.227845in}}%
\pgfpathlineto{\pgfqpoint{2.113752in}{1.235541in}}%
\pgfpathlineto{\pgfqpoint{2.114654in}{1.243237in}}%
\pgfpathlineto{\pgfqpoint{2.115850in}{1.250934in}}%
\pgfpathlineto{\pgfqpoint{2.117232in}{1.258630in}}%
\pgfpathlineto{\pgfqpoint{2.118534in}{1.266327in}}%
\pgfpathlineto{\pgfqpoint{2.119822in}{1.274023in}}%
\pgfpathlineto{\pgfqpoint{2.121492in}{1.281720in}}%
\pgfpathlineto{\pgfqpoint{2.123606in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{2.125783in}{1.297113in}}%
\pgfpathlineto{\pgfqpoint{2.127668in}{1.304809in}}%
\pgfpathlineto{\pgfqpoint{2.129246in}{1.312505in}}%
\pgfpathlineto{\pgfqpoint{2.130806in}{1.320202in}}%
\pgfpathlineto{\pgfqpoint{2.132689in}{1.327898in}}%
\pgfpathlineto{\pgfqpoint{2.134935in}{1.335595in}}%
\pgfpathlineto{\pgfqpoint{2.137300in}{1.343291in}}%
\pgfpathlineto{\pgfqpoint{2.139546in}{1.350988in}}%
\pgfpathlineto{\pgfqpoint{2.141541in}{1.358684in}}%
\pgfpathlineto{\pgfqpoint{2.143268in}{1.366380in}}%
\pgfpathlineto{\pgfqpoint{2.144761in}{1.374077in}}%
\pgfpathlineto{\pgfqpoint{2.146042in}{1.381773in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.389470in}}%
\pgfpathlineto{\pgfqpoint{2.148019in}{1.397166in}}%
\pgfpathlineto{\pgfqpoint{2.148731in}{1.404863in}}%
\pgfpathlineto{\pgfqpoint{2.149294in}{1.412559in}}%
\pgfpathlineto{\pgfqpoint{2.149700in}{1.420255in}}%
\pgfpathlineto{\pgfqpoint{2.149952in}{1.427952in}}%
\pgfpathlineto{\pgfqpoint{2.150099in}{1.435648in}}%
\pgfpathlineto{\pgfqpoint{2.150176in}{1.443345in}}%
\pgfpathlineto{\pgfqpoint{2.150214in}{1.451041in}}%
\pgfpathlineto{\pgfqpoint{2.150317in}{1.451041in}}%
\pgfpathlineto{\pgfqpoint{2.150317in}{1.451041in}}%
\pgfpathlineto{\pgfqpoint{2.150355in}{1.443345in}}%
\pgfpathlineto{\pgfqpoint{2.150432in}{1.435648in}}%
\pgfpathlineto{\pgfqpoint{2.150579in}{1.427952in}}%
\pgfpathlineto{\pgfqpoint{2.150831in}{1.420255in}}%
\pgfpathlineto{\pgfqpoint{2.151236in}{1.412559in}}%
\pgfpathlineto{\pgfqpoint{2.151800in}{1.404863in}}%
\pgfpathlineto{\pgfqpoint{2.152512in}{1.397166in}}%
\pgfpathlineto{\pgfqpoint{2.153403in}{1.389470in}}%
\pgfpathlineto{\pgfqpoint{2.154489in}{1.381773in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{1.374077in}}%
\pgfpathlineto{\pgfqpoint{2.157263in}{1.366380in}}%
\pgfpathlineto{\pgfqpoint{2.158990in}{1.358684in}}%
\pgfpathlineto{\pgfqpoint{2.160985in}{1.350988in}}%
\pgfpathlineto{\pgfqpoint{2.163231in}{1.343291in}}%
\pgfpathlineto{\pgfqpoint{2.165596in}{1.335595in}}%
\pgfpathlineto{\pgfqpoint{2.167841in}{1.327898in}}%
\pgfpathlineto{\pgfqpoint{2.169725in}{1.320202in}}%
\pgfpathlineto{\pgfqpoint{2.171285in}{1.312505in}}%
\pgfpathlineto{\pgfqpoint{2.172863in}{1.304809in}}%
\pgfpathlineto{\pgfqpoint{2.174748in}{1.297113in}}%
\pgfpathlineto{\pgfqpoint{2.176925in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{2.179039in}{1.281720in}}%
\pgfpathlineto{\pgfqpoint{2.180708in}{1.274023in}}%
\pgfpathlineto{\pgfqpoint{2.181997in}{1.266327in}}%
\pgfpathlineto{\pgfqpoint{2.183299in}{1.258630in}}%
\pgfpathlineto{\pgfqpoint{2.184681in}{1.250934in}}%
\pgfpathlineto{\pgfqpoint{2.185877in}{1.243237in}}%
\pgfpathlineto{\pgfqpoint{2.186779in}{1.235541in}}%
\pgfpathlineto{\pgfqpoint{2.187441in}{1.227845in}}%
\pgfpathlineto{\pgfqpoint{2.188315in}{1.220148in}}%
\pgfpathlineto{\pgfqpoint{2.190173in}{1.212452in}}%
\pgfpathlineto{\pgfqpoint{2.193138in}{1.204755in}}%
\pgfpathlineto{\pgfqpoint{2.196669in}{1.197059in}}%
\pgfpathlineto{\pgfqpoint{2.200561in}{1.189362in}}%
\pgfpathlineto{\pgfqpoint{2.205128in}{1.181666in}}%
\pgfpathlineto{\pgfqpoint{2.210775in}{1.173970in}}%
\pgfpathlineto{\pgfqpoint{2.217631in}{1.166273in}}%
\pgfpathlineto{\pgfqpoint{2.225347in}{1.158577in}}%
\pgfpathlineto{\pgfqpoint{2.233495in}{1.150880in}}%
\pgfpathlineto{\pgfqpoint{2.242124in}{1.143184in}}%
\pgfpathlineto{\pgfqpoint{2.251671in}{1.135487in}}%
\pgfpathlineto{\pgfqpoint{2.262492in}{1.127791in}}%
\pgfpathlineto{\pgfqpoint{2.274311in}{1.120094in}}%
\pgfpathlineto{\pgfqpoint{2.285897in}{1.112398in}}%
\pgfpathlineto{\pgfqpoint{2.296044in}{1.104702in}}%
\pgfpathlineto{\pgfqpoint{2.304378in}{1.097005in}}%
\pgfpathlineto{\pgfqpoint{2.310421in}{1.089309in}}%
\pgfpathlineto{\pgfqpoint{2.313571in}{1.081612in}}%
\pgfpathlineto{\pgfqpoint{2.313745in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{2.310767in}{1.066219in}}%
\pgfpathlineto{\pgfqpoint{2.304430in}{1.058523in}}%
\pgfpathlineto{\pgfqpoint{2.295414in}{1.050827in}}%
\pgfpathlineto{\pgfqpoint{2.284947in}{1.043130in}}%
\pgfpathlineto{\pgfqpoint{2.273721in}{1.035434in}}%
\pgfpathlineto{\pgfqpoint{2.261620in}{1.027737in}}%
\pgfpathlineto{\pgfqpoint{2.248617in}{1.020041in}}%
\pgfpathlineto{\pgfqpoint{2.235352in}{1.012344in}}%
\pgfpathlineto{\pgfqpoint{2.222488in}{1.004648in}}%
\pgfpathlineto{\pgfqpoint{2.210501in}{0.996951in}}%
\pgfpathlineto{\pgfqpoint{2.199842in}{0.989255in}}%
\pgfpathlineto{\pgfqpoint{2.190610in}{0.981559in}}%
\pgfpathlineto{\pgfqpoint{2.182595in}{0.973862in}}%
\pgfpathlineto{\pgfqpoint{2.175756in}{0.966166in}}%
\pgfpathlineto{\pgfqpoint{2.170129in}{0.958469in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{0.950773in}}%
\pgfpathlineto{\pgfqpoint{2.162284in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{2.159672in}{0.935380in}}%
\pgfpathlineto{\pgfqpoint{2.157502in}{0.927684in}}%
\pgfpathlineto{\pgfqpoint{2.155731in}{0.919987in}}%
\pgfpathlineto{\pgfqpoint{2.154458in}{0.912291in}}%
\pgfpathlineto{\pgfqpoint{2.153672in}{0.904594in}}%
\pgfpathlineto{\pgfqpoint{2.153226in}{0.896898in}}%
\pgfpathlineto{\pgfqpoint{2.152905in}{0.889201in}}%
\pgfpathlineto{\pgfqpoint{2.152516in}{0.881505in}}%
\pgfpathlineto{\pgfqpoint{2.152042in}{0.873808in}}%
\pgfpathlineto{\pgfqpoint{2.151591in}{0.866112in}}%
\pgfpathlineto{\pgfqpoint{2.151259in}{0.858416in}}%
\pgfpathlineto{\pgfqpoint{2.151070in}{0.850719in}}%
\pgfpathlineto{\pgfqpoint{2.150963in}{0.843023in}}%
\pgfpathlineto{\pgfqpoint{2.150860in}{0.835326in}}%
\pgfpathlineto{\pgfqpoint{2.150763in}{0.827630in}}%
\pgfpathlineto{\pgfqpoint{2.150711in}{0.819933in}}%
\pgfpathlineto{\pgfqpoint{2.150693in}{0.812237in}}%
\pgfpathlineto{\pgfqpoint{2.150673in}{0.804541in}}%
\pgfpathlineto{\pgfqpoint{2.150637in}{0.796844in}}%
\pgfpathlineto{\pgfqpoint{2.150596in}{0.789148in}}%
\pgfpathlineto{\pgfqpoint{2.150563in}{0.781451in}}%
\pgfpathlineto{\pgfqpoint{2.150534in}{0.773755in}}%
\pgfpathlineto{\pgfqpoint{2.150500in}{0.766058in}}%
\pgfpathlineto{\pgfqpoint{2.150459in}{0.758362in}}%
\pgfpathlineto{\pgfqpoint{2.150416in}{0.750666in}}%
\pgfpathlineto{\pgfqpoint{2.150382in}{0.742969in}}%
\pgfpathlineto{\pgfqpoint{2.150353in}{0.735273in}}%
\pgfpathlineto{\pgfqpoint{2.150325in}{0.727576in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.719880in}}%
\pgfpathlineto{\pgfqpoint{2.150294in}{0.712183in}}%
\pgfpathlineto{\pgfqpoint{2.150288in}{0.704487in}}%
\pgfpathlineto{\pgfqpoint{2.150290in}{0.696790in}}%
\pgfpathlineto{\pgfqpoint{2.150292in}{0.689094in}}%
\pgfpathlineto{\pgfqpoint{2.150292in}{0.689094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.398383in}{0.790192in}}{\pgfqpoint{2.719546in}{1.431838in}}{%
\pgfpathmoveto{\pgfqpoint{2.559039in}{0.790192in}}%
\pgfpathlineto{\pgfqpoint{2.558890in}{0.790192in}}%
\pgfpathlineto{\pgfqpoint{2.558886in}{0.796673in}}%
\pgfpathlineto{\pgfqpoint{2.558898in}{0.803154in}}%
\pgfpathlineto{\pgfqpoint{2.558913in}{0.809635in}}%
\pgfpathlineto{\pgfqpoint{2.558917in}{0.816117in}}%
\pgfpathlineto{\pgfqpoint{2.558901in}{0.822598in}}%
\pgfpathlineto{\pgfqpoint{2.558851in}{0.829079in}}%
\pgfpathlineto{\pgfqpoint{2.558775in}{0.835561in}}%
\pgfpathlineto{\pgfqpoint{2.558698in}{0.842042in}}%
\pgfpathlineto{\pgfqpoint{2.558644in}{0.848523in}}%
\pgfpathlineto{\pgfqpoint{2.558606in}{0.855004in}}%
\pgfpathlineto{\pgfqpoint{2.558549in}{0.861486in}}%
\pgfpathlineto{\pgfqpoint{2.558441in}{0.867967in}}%
\pgfpathlineto{\pgfqpoint{2.558275in}{0.874448in}}%
\pgfpathlineto{\pgfqpoint{2.558061in}{0.880929in}}%
\pgfpathlineto{\pgfqpoint{2.557822in}{0.887411in}}%
\pgfpathlineto{\pgfqpoint{2.557583in}{0.893892in}}%
\pgfpathlineto{\pgfqpoint{2.557333in}{0.900373in}}%
\pgfpathlineto{\pgfqpoint{2.556977in}{0.906855in}}%
\pgfpathlineto{\pgfqpoint{2.556374in}{0.913336in}}%
\pgfpathlineto{\pgfqpoint{2.555407in}{0.919817in}}%
\pgfpathlineto{\pgfqpoint{2.554050in}{0.926298in}}%
\pgfpathlineto{\pgfqpoint{2.552369in}{0.932780in}}%
\pgfpathlineto{\pgfqpoint{2.550407in}{0.939261in}}%
\pgfpathlineto{\pgfqpoint{2.548045in}{0.945742in}}%
\pgfpathlineto{\pgfqpoint{2.545047in}{0.952223in}}%
\pgfpathlineto{\pgfqpoint{2.541251in}{0.958705in}}%
\pgfpathlineto{\pgfqpoint{2.536635in}{0.965186in}}%
\pgfpathlineto{\pgfqpoint{2.531203in}{0.971667in}}%
\pgfpathlineto{\pgfqpoint{2.524938in}{0.978148in}}%
\pgfpathlineto{\pgfqpoint{2.517784in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{2.509616in}{0.991111in}}%
\pgfpathlineto{\pgfqpoint{2.500366in}{0.997592in}}%
\pgfpathlineto{\pgfqpoint{2.490242in}{1.004074in}}%
\pgfpathlineto{\pgfqpoint{2.479618in}{1.010555in}}%
\pgfpathlineto{\pgfqpoint{2.468712in}{1.017036in}}%
\pgfpathlineto{\pgfqpoint{2.457654in}{1.023517in}}%
\pgfpathlineto{\pgfqpoint{2.446786in}{1.029999in}}%
\pgfpathlineto{\pgfqpoint{2.436526in}{1.036480in}}%
\pgfpathlineto{\pgfqpoint{2.427084in}{1.042961in}}%
\pgfpathlineto{\pgfqpoint{2.418570in}{1.049442in}}%
\pgfpathlineto{\pgfqpoint{2.411174in}{1.055924in}}%
\pgfpathlineto{\pgfqpoint{2.405172in}{1.062405in}}%
\pgfpathlineto{\pgfqpoint{2.400877in}{1.068886in}}%
\pgfpathlineto{\pgfqpoint{2.398551in}{1.075368in}}%
\pgfpathlineto{\pgfqpoint{2.398383in}{1.081849in}}%
\pgfpathlineto{\pgfqpoint{2.400484in}{1.088330in}}%
\pgfpathlineto{\pgfqpoint{2.404776in}{1.094811in}}%
\pgfpathlineto{\pgfqpoint{2.410981in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{2.418825in}{1.107774in}}%
\pgfpathlineto{\pgfqpoint{2.428055in}{1.114255in}}%
\pgfpathlineto{\pgfqpoint{2.438120in}{1.120736in}}%
\pgfpathlineto{\pgfqpoint{2.448106in}{1.127218in}}%
\pgfpathlineto{\pgfqpoint{2.457244in}{1.133699in}}%
\pgfpathlineto{\pgfqpoint{2.465304in}{1.140180in}}%
\pgfpathlineto{\pgfqpoint{2.472501in}{1.146662in}}%
\pgfpathlineto{\pgfqpoint{2.479241in}{1.153143in}}%
\pgfpathlineto{\pgfqpoint{2.485769in}{1.159624in}}%
\pgfpathlineto{\pgfqpoint{2.491846in}{1.166105in}}%
\pgfpathlineto{\pgfqpoint{2.497064in}{1.172587in}}%
\pgfpathlineto{\pgfqpoint{2.501473in}{1.179068in}}%
\pgfpathlineto{\pgfqpoint{2.505492in}{1.185549in}}%
\pgfpathlineto{\pgfqpoint{2.509266in}{1.192030in}}%
\pgfpathlineto{\pgfqpoint{2.512500in}{1.198512in}}%
\pgfpathlineto{\pgfqpoint{2.514837in}{1.204993in}}%
\pgfpathlineto{\pgfqpoint{2.516254in}{1.211474in}}%
\pgfpathlineto{\pgfqpoint{2.517112in}{1.217956in}}%
\pgfpathlineto{\pgfqpoint{2.517799in}{1.224437in}}%
\pgfpathlineto{\pgfqpoint{2.518417in}{1.230918in}}%
\pgfpathlineto{\pgfqpoint{2.518966in}{1.237399in}}%
\pgfpathlineto{\pgfqpoint{2.519589in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{1.250362in}}%
\pgfpathlineto{\pgfqpoint{2.521492in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{2.522492in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{2.523323in}{1.269806in}}%
\pgfpathlineto{\pgfqpoint{2.524180in}{1.276287in}}%
\pgfpathlineto{\pgfqpoint{2.525351in}{1.282768in}}%
\pgfpathlineto{\pgfqpoint{2.526889in}{1.289250in}}%
\pgfpathlineto{\pgfqpoint{2.528643in}{1.295731in}}%
\pgfpathlineto{\pgfqpoint{2.530489in}{1.302212in}}%
\pgfpathlineto{\pgfqpoint{2.532383in}{1.308693in}}%
\pgfpathlineto{\pgfqpoint{2.534288in}{1.315175in}}%
\pgfpathlineto{\pgfqpoint{2.536206in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{2.538232in}{1.328137in}}%
\pgfpathlineto{\pgfqpoint{2.540414in}{1.334618in}}%
\pgfpathlineto{\pgfqpoint{2.542603in}{1.341100in}}%
\pgfpathlineto{\pgfqpoint{2.544614in}{1.347581in}}%
\pgfpathlineto{\pgfqpoint{2.546432in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{2.548152in}{1.360544in}}%
\pgfpathlineto{\pgfqpoint{2.549817in}{1.367025in}}%
\pgfpathlineto{\pgfqpoint{2.551395in}{1.373506in}}%
\pgfpathlineto{\pgfqpoint{2.552832in}{1.379987in}}%
\pgfpathlineto{\pgfqpoint{2.554068in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{2.555089in}{1.392950in}}%
\pgfpathlineto{\pgfqpoint{2.555953in}{1.399431in}}%
\pgfpathlineto{\pgfqpoint{2.556728in}{1.405912in}}%
\pgfpathlineto{\pgfqpoint{2.557423in}{1.412394in}}%
\pgfpathlineto{\pgfqpoint{2.557997in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{2.558416in}{1.425356in}}%
\pgfpathlineto{\pgfqpoint{2.558684in}{1.431838in}}%
\pgfpathlineto{\pgfqpoint{2.559246in}{1.431838in}}%
\pgfpathlineto{\pgfqpoint{2.559246in}{1.431838in}}%
\pgfpathlineto{\pgfqpoint{2.559514in}{1.425356in}}%
\pgfpathlineto{\pgfqpoint{2.559932in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{2.560506in}{1.412394in}}%
\pgfpathlineto{\pgfqpoint{2.561201in}{1.405912in}}%
\pgfpathlineto{\pgfqpoint{2.561977in}{1.399431in}}%
\pgfpathlineto{\pgfqpoint{2.562840in}{1.392950in}}%
\pgfpathlineto{\pgfqpoint{2.563862in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{2.565098in}{1.379987in}}%
\pgfpathlineto{\pgfqpoint{2.566534in}{1.373506in}}%
\pgfpathlineto{\pgfqpoint{2.568113in}{1.367025in}}%
\pgfpathlineto{\pgfqpoint{2.569778in}{1.360544in}}%
\pgfpathlineto{\pgfqpoint{2.571498in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{2.573315in}{1.347581in}}%
\pgfpathlineto{\pgfqpoint{2.575326in}{1.341100in}}%
\pgfpathlineto{\pgfqpoint{2.577516in}{1.334618in}}%
\pgfpathlineto{\pgfqpoint{2.579697in}{1.328137in}}%
\pgfpathlineto{\pgfqpoint{2.581724in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{2.583642in}{1.315175in}}%
\pgfpathlineto{\pgfqpoint{2.585546in}{1.308693in}}%
\pgfpathlineto{\pgfqpoint{2.587440in}{1.302212in}}%
\pgfpathlineto{\pgfqpoint{2.589286in}{1.295731in}}%
\pgfpathlineto{\pgfqpoint{2.591040in}{1.289250in}}%
\pgfpathlineto{\pgfqpoint{2.592578in}{1.282768in}}%
\pgfpathlineto{\pgfqpoint{2.593750in}{1.276287in}}%
\pgfpathlineto{\pgfqpoint{2.594607in}{1.269806in}}%
\pgfpathlineto{\pgfqpoint{2.595438in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{2.596437in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{2.597483in}{1.250362in}}%
\pgfpathlineto{\pgfqpoint{2.598341in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{2.598964in}{1.237399in}}%
\pgfpathlineto{\pgfqpoint{2.599513in}{1.230918in}}%
\pgfpathlineto{\pgfqpoint{2.600131in}{1.224437in}}%
\pgfpathlineto{\pgfqpoint{2.600818in}{1.217956in}}%
\pgfpathlineto{\pgfqpoint{2.601676in}{1.211474in}}%
\pgfpathlineto{\pgfqpoint{2.603092in}{1.204993in}}%
\pgfpathlineto{\pgfqpoint{2.605430in}{1.198512in}}%
\pgfpathlineto{\pgfqpoint{2.608663in}{1.192030in}}%
\pgfpathlineto{\pgfqpoint{2.612438in}{1.185549in}}%
\pgfpathlineto{\pgfqpoint{2.616457in}{1.179068in}}%
\pgfpathlineto{\pgfqpoint{2.620866in}{1.172587in}}%
\pgfpathlineto{\pgfqpoint{2.626084in}{1.166105in}}%
\pgfpathlineto{\pgfqpoint{2.632161in}{1.159624in}}%
\pgfpathlineto{\pgfqpoint{2.638688in}{1.153143in}}%
\pgfpathlineto{\pgfqpoint{2.645429in}{1.146662in}}%
\pgfpathlineto{\pgfqpoint{2.652625in}{1.140180in}}%
\pgfpathlineto{\pgfqpoint{2.660686in}{1.133699in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{1.127218in}}%
\pgfpathlineto{\pgfqpoint{2.679809in}{1.120736in}}%
\pgfpathlineto{\pgfqpoint{2.689874in}{1.114255in}}%
\pgfpathlineto{\pgfqpoint{2.699104in}{1.107774in}}%
\pgfpathlineto{\pgfqpoint{2.706948in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{2.713154in}{1.094811in}}%
\pgfpathlineto{\pgfqpoint{2.717445in}{1.088330in}}%
\pgfpathlineto{\pgfqpoint{2.719546in}{1.081849in}}%
\pgfpathlineto{\pgfqpoint{2.719379in}{1.075368in}}%
\pgfpathlineto{\pgfqpoint{2.717052in}{1.068886in}}%
\pgfpathlineto{\pgfqpoint{2.712757in}{1.062405in}}%
\pgfpathlineto{\pgfqpoint{2.706756in}{1.055924in}}%
\pgfpathlineto{\pgfqpoint{2.699360in}{1.049442in}}%
\pgfpathlineto{\pgfqpoint{2.690845in}{1.042961in}}%
\pgfpathlineto{\pgfqpoint{2.681403in}{1.036480in}}%
\pgfpathlineto{\pgfqpoint{2.671144in}{1.029999in}}%
\pgfpathlineto{\pgfqpoint{2.660276in}{1.023517in}}%
\pgfpathlineto{\pgfqpoint{2.649218in}{1.017036in}}%
\pgfpathlineto{\pgfqpoint{2.638312in}{1.010555in}}%
\pgfpathlineto{\pgfqpoint{2.627688in}{1.004074in}}%
\pgfpathlineto{\pgfqpoint{2.617564in}{0.997592in}}%
\pgfpathlineto{\pgfqpoint{2.608313in}{0.991111in}}%
\pgfpathlineto{\pgfqpoint{2.600145in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{2.592992in}{0.978148in}}%
\pgfpathlineto{\pgfqpoint{2.586726in}{0.971667in}}%
\pgfpathlineto{\pgfqpoint{2.581295in}{0.965186in}}%
\pgfpathlineto{\pgfqpoint{2.576678in}{0.958705in}}%
\pgfpathlineto{\pgfqpoint{2.572882in}{0.952223in}}%
\pgfpathlineto{\pgfqpoint{2.569884in}{0.945742in}}%
\pgfpathlineto{\pgfqpoint{2.567523in}{0.939261in}}%
\pgfpathlineto{\pgfqpoint{2.565560in}{0.932780in}}%
\pgfpathlineto{\pgfqpoint{2.563879in}{0.926298in}}%
\pgfpathlineto{\pgfqpoint{2.562523in}{0.919817in}}%
\pgfpathlineto{\pgfqpoint{2.561556in}{0.913336in}}%
\pgfpathlineto{\pgfqpoint{2.560952in}{0.906855in}}%
\pgfpathlineto{\pgfqpoint{2.560597in}{0.900373in}}%
\pgfpathlineto{\pgfqpoint{2.560346in}{0.893892in}}%
\pgfpathlineto{\pgfqpoint{2.560108in}{0.887411in}}%
\pgfpathlineto{\pgfqpoint{2.559868in}{0.880929in}}%
\pgfpathlineto{\pgfqpoint{2.559655in}{0.874448in}}%
\pgfpathlineto{\pgfqpoint{2.559489in}{0.867967in}}%
\pgfpathlineto{\pgfqpoint{2.559381in}{0.861486in}}%
\pgfpathlineto{\pgfqpoint{2.559324in}{0.855004in}}%
\pgfpathlineto{\pgfqpoint{2.559285in}{0.848523in}}%
\pgfpathlineto{\pgfqpoint{2.559231in}{0.842042in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{0.835561in}}%
\pgfpathlineto{\pgfqpoint{2.559078in}{0.829079in}}%
\pgfpathlineto{\pgfqpoint{2.559029in}{0.822598in}}%
\pgfpathlineto{\pgfqpoint{2.559012in}{0.816117in}}%
\pgfpathlineto{\pgfqpoint{2.559017in}{0.809635in}}%
\pgfpathlineto{\pgfqpoint{2.559032in}{0.803154in}}%
\pgfpathlineto{\pgfqpoint{2.559044in}{0.796673in}}%
\pgfpathlineto{\pgfqpoint{2.559039in}{0.790192in}}%
\pgfpathlineto{\pgfqpoint{2.559039in}{0.790192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.822991in}{0.850986in}}{\pgfqpoint{3.112337in}{1.454200in}}{%
\pgfpathmoveto{\pgfqpoint{2.967692in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{2.967637in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{2.967627in}{0.857079in}}%
\pgfpathlineto{\pgfqpoint{2.967608in}{0.863172in}}%
\pgfpathlineto{\pgfqpoint{2.967571in}{0.869265in}}%
\pgfpathlineto{\pgfqpoint{2.967506in}{0.875358in}}%
\pgfpathlineto{\pgfqpoint{2.967408in}{0.881451in}}%
\pgfpathlineto{\pgfqpoint{2.967274in}{0.887545in}}%
\pgfpathlineto{\pgfqpoint{2.967106in}{0.893638in}}%
\pgfpathlineto{\pgfqpoint{2.966892in}{0.899731in}}%
\pgfpathlineto{\pgfqpoint{2.966596in}{0.905824in}}%
\pgfpathlineto{\pgfqpoint{2.966150in}{0.911917in}}%
\pgfpathlineto{\pgfqpoint{2.965479in}{0.918010in}}%
\pgfpathlineto{\pgfqpoint{2.964529in}{0.924103in}}%
\pgfpathlineto{\pgfqpoint{2.963274in}{0.930196in}}%
\pgfpathlineto{\pgfqpoint{2.961699in}{0.936289in}}%
\pgfpathlineto{\pgfqpoint{2.959763in}{0.942382in}}%
\pgfpathlineto{\pgfqpoint{2.957392in}{0.948475in}}%
\pgfpathlineto{\pgfqpoint{2.954496in}{0.954568in}}%
\pgfpathlineto{\pgfqpoint{2.950995in}{0.960661in}}%
\pgfpathlineto{\pgfqpoint{2.946833in}{0.966754in}}%
\pgfpathlineto{\pgfqpoint{2.941965in}{0.972847in}}%
\pgfpathlineto{\pgfqpoint{2.936353in}{0.978940in}}%
\pgfpathlineto{\pgfqpoint{2.929959in}{0.985034in}}%
\pgfpathlineto{\pgfqpoint{2.922760in}{0.991127in}}%
\pgfpathlineto{\pgfqpoint{2.914783in}{0.997220in}}%
\pgfpathlineto{\pgfqpoint{2.906123in}{1.003313in}}%
\pgfpathlineto{\pgfqpoint{2.896936in}{1.009406in}}%
\pgfpathlineto{\pgfqpoint{2.887427in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{2.877837in}{1.021592in}}%
\pgfpathlineto{\pgfqpoint{2.868429in}{1.027685in}}%
\pgfpathlineto{\pgfqpoint{2.859447in}{1.033778in}}%
\pgfpathlineto{\pgfqpoint{2.851069in}{1.039871in}}%
\pgfpathlineto{\pgfqpoint{2.843425in}{1.045964in}}%
\pgfpathlineto{\pgfqpoint{2.836651in}{1.052057in}}%
\pgfpathlineto{\pgfqpoint{2.830952in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{2.826601in}{1.064243in}}%
\pgfpathlineto{\pgfqpoint{2.823877in}{1.070336in}}%
\pgfpathlineto{\pgfqpoint{2.822991in}{1.076430in}}%
\pgfpathlineto{\pgfqpoint{2.824046in}{1.082523in}}%
\pgfpathlineto{\pgfqpoint{2.827021in}{1.088616in}}%
\pgfpathlineto{\pgfqpoint{2.831776in}{1.094709in}}%
\pgfpathlineto{\pgfqpoint{2.838080in}{1.100802in}}%
\pgfpathlineto{\pgfqpoint{2.845659in}{1.106895in}}%
\pgfpathlineto{\pgfqpoint{2.854212in}{1.112988in}}%
\pgfpathlineto{\pgfqpoint{2.863361in}{1.119081in}}%
\pgfpathlineto{\pgfqpoint{2.872632in}{1.125174in}}%
\pgfpathlineto{\pgfqpoint{2.881540in}{1.131267in}}%
\pgfpathlineto{\pgfqpoint{2.889756in}{1.137360in}}%
\pgfpathlineto{\pgfqpoint{2.897196in}{1.143453in}}%
\pgfpathlineto{\pgfqpoint{2.903983in}{1.149546in}}%
\pgfpathlineto{\pgfqpoint{2.910272in}{1.155639in}}%
\pgfpathlineto{\pgfqpoint{2.916096in}{1.161732in}}%
\pgfpathlineto{\pgfqpoint{2.921332in}{1.167826in}}%
\pgfpathlineto{\pgfqpoint{2.925819in}{1.173919in}}%
\pgfpathlineto{\pgfqpoint{2.929464in}{1.180012in}}%
\pgfpathlineto{\pgfqpoint{2.932252in}{1.186105in}}%
\pgfpathlineto{\pgfqpoint{2.934195in}{1.192198in}}%
\pgfpathlineto{\pgfqpoint{2.935336in}{1.198291in}}%
\pgfpathlineto{\pgfqpoint{2.935787in}{1.204384in}}%
\pgfpathlineto{\pgfqpoint{2.935699in}{1.210477in}}%
\pgfpathlineto{\pgfqpoint{2.935157in}{1.216570in}}%
\pgfpathlineto{\pgfqpoint{2.934136in}{1.222663in}}%
\pgfpathlineto{\pgfqpoint{2.932590in}{1.228756in}}%
\pgfpathlineto{\pgfqpoint{2.930569in}{1.234849in}}%
\pgfpathlineto{\pgfqpoint{2.928242in}{1.240942in}}%
\pgfpathlineto{\pgfqpoint{2.925821in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{2.923472in}{1.253128in}}%
\pgfpathlineto{\pgfqpoint{2.921285in}{1.259221in}}%
\pgfpathlineto{\pgfqpoint{2.919290in}{1.265315in}}%
\pgfpathlineto{\pgfqpoint{2.917491in}{1.271408in}}%
\pgfpathlineto{\pgfqpoint{2.915897in}{1.277501in}}%
\pgfpathlineto{\pgfqpoint{2.914548in}{1.283594in}}%
\pgfpathlineto{\pgfqpoint{2.913509in}{1.289687in}}%
\pgfpathlineto{\pgfqpoint{2.912824in}{1.295780in}}%
\pgfpathlineto{\pgfqpoint{2.912486in}{1.301873in}}%
\pgfpathlineto{\pgfqpoint{2.912446in}{1.307966in}}%
\pgfpathlineto{\pgfqpoint{2.912672in}{1.314059in}}%
\pgfpathlineto{\pgfqpoint{2.913186in}{1.320152in}}%
\pgfpathlineto{\pgfqpoint{2.914076in}{1.326245in}}%
\pgfpathlineto{\pgfqpoint{2.915453in}{1.332338in}}%
\pgfpathlineto{\pgfqpoint{2.917390in}{1.338431in}}%
\pgfpathlineto{\pgfqpoint{2.919889in}{1.344524in}}%
\pgfpathlineto{\pgfqpoint{2.922901in}{1.350617in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{1.356711in}}%
\pgfpathlineto{\pgfqpoint{2.930167in}{1.362804in}}%
\pgfpathlineto{\pgfqpoint{2.934180in}{1.368897in}}%
\pgfpathlineto{\pgfqpoint{2.938226in}{1.374990in}}%
\pgfpathlineto{\pgfqpoint{2.942168in}{1.381083in}}%
\pgfpathlineto{\pgfqpoint{2.945945in}{1.387176in}}%
\pgfpathlineto{\pgfqpoint{2.949543in}{1.393269in}}%
\pgfpathlineto{\pgfqpoint{2.952944in}{1.399362in}}%
\pgfpathlineto{\pgfqpoint{2.956089in}{1.405455in}}%
\pgfpathlineto{\pgfqpoint{2.958891in}{1.411548in}}%
\pgfpathlineto{\pgfqpoint{2.961271in}{1.417641in}}%
\pgfpathlineto{\pgfqpoint{2.963193in}{1.423734in}}%
\pgfpathlineto{\pgfqpoint{2.964675in}{1.429827in}}%
\pgfpathlineto{\pgfqpoint{2.965766in}{1.435920in}}%
\pgfpathlineto{\pgfqpoint{2.966527in}{1.442013in}}%
\pgfpathlineto{\pgfqpoint{2.967024in}{1.448106in}}%
\pgfpathlineto{\pgfqpoint{2.967326in}{1.454200in}}%
\pgfpathlineto{\pgfqpoint{2.968002in}{1.454200in}}%
\pgfpathlineto{\pgfqpoint{2.968002in}{1.454200in}}%
\pgfpathlineto{\pgfqpoint{2.968304in}{1.448106in}}%
\pgfpathlineto{\pgfqpoint{2.968802in}{1.442013in}}%
\pgfpathlineto{\pgfqpoint{2.969563in}{1.435920in}}%
\pgfpathlineto{\pgfqpoint{2.970653in}{1.429827in}}%
\pgfpathlineto{\pgfqpoint{2.972135in}{1.423734in}}%
\pgfpathlineto{\pgfqpoint{2.974058in}{1.417641in}}%
\pgfpathlineto{\pgfqpoint{2.976437in}{1.411548in}}%
\pgfpathlineto{\pgfqpoint{2.979239in}{1.405455in}}%
\pgfpathlineto{\pgfqpoint{2.982384in}{1.399362in}}%
\pgfpathlineto{\pgfqpoint{2.985785in}{1.393269in}}%
\pgfpathlineto{\pgfqpoint{2.989384in}{1.387176in}}%
\pgfpathlineto{\pgfqpoint{2.993161in}{1.381083in}}%
\pgfpathlineto{\pgfqpoint{2.997103in}{1.374990in}}%
\pgfpathlineto{\pgfqpoint{3.001148in}{1.368897in}}%
\pgfpathlineto{\pgfqpoint{3.005162in}{1.362804in}}%
\pgfpathlineto{\pgfqpoint{3.008970in}{1.356711in}}%
\pgfpathlineto{\pgfqpoint{3.012427in}{1.350617in}}%
\pgfpathlineto{\pgfqpoint{3.015439in}{1.344524in}}%
\pgfpathlineto{\pgfqpoint{3.017938in}{1.338431in}}%
\pgfpathlineto{\pgfqpoint{3.019875in}{1.332338in}}%
\pgfpathlineto{\pgfqpoint{3.021252in}{1.326245in}}%
\pgfpathlineto{\pgfqpoint{3.022143in}{1.320152in}}%
\pgfpathlineto{\pgfqpoint{3.022657in}{1.314059in}}%
\pgfpathlineto{\pgfqpoint{3.022882in}{1.307966in}}%
\pgfpathlineto{\pgfqpoint{3.022843in}{1.301873in}}%
\pgfpathlineto{\pgfqpoint{3.022504in}{1.295780in}}%
\pgfpathlineto{\pgfqpoint{3.021820in}{1.289687in}}%
\pgfpathlineto{\pgfqpoint{3.020780in}{1.283594in}}%
\pgfpathlineto{\pgfqpoint{3.019431in}{1.277501in}}%
\pgfpathlineto{\pgfqpoint{3.017837in}{1.271408in}}%
\pgfpathlineto{\pgfqpoint{3.016038in}{1.265315in}}%
\pgfpathlineto{\pgfqpoint{3.014044in}{1.259221in}}%
\pgfpathlineto{\pgfqpoint{3.011857in}{1.253128in}}%
\pgfpathlineto{\pgfqpoint{3.009507in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{3.007086in}{1.240942in}}%
\pgfpathlineto{\pgfqpoint{3.004760in}{1.234849in}}%
\pgfpathlineto{\pgfqpoint{3.002739in}{1.228756in}}%
\pgfpathlineto{\pgfqpoint{3.001193in}{1.222663in}}%
\pgfpathlineto{\pgfqpoint{3.000172in}{1.216570in}}%
\pgfpathlineto{\pgfqpoint{2.999629in}{1.210477in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{1.204384in}}%
\pgfpathlineto{\pgfqpoint{2.999993in}{1.198291in}}%
\pgfpathlineto{\pgfqpoint{3.001134in}{1.192198in}}%
\pgfpathlineto{\pgfqpoint{3.003076in}{1.186105in}}%
\pgfpathlineto{\pgfqpoint{3.005864in}{1.180012in}}%
\pgfpathlineto{\pgfqpoint{3.009510in}{1.173919in}}%
\pgfpathlineto{\pgfqpoint{3.013997in}{1.167826in}}%
\pgfpathlineto{\pgfqpoint{3.019233in}{1.161732in}}%
\pgfpathlineto{\pgfqpoint{3.025056in}{1.155639in}}%
\pgfpathlineto{\pgfqpoint{3.031346in}{1.149546in}}%
\pgfpathlineto{\pgfqpoint{3.038132in}{1.143453in}}%
\pgfpathlineto{\pgfqpoint{3.045573in}{1.137360in}}%
\pgfpathlineto{\pgfqpoint{3.053788in}{1.131267in}}%
\pgfpathlineto{\pgfqpoint{3.062697in}{1.125174in}}%
\pgfpathlineto{\pgfqpoint{3.071967in}{1.119081in}}%
\pgfpathlineto{\pgfqpoint{3.081116in}{1.112988in}}%
\pgfpathlineto{\pgfqpoint{3.089669in}{1.106895in}}%
\pgfpathlineto{\pgfqpoint{3.097248in}{1.100802in}}%
\pgfpathlineto{\pgfqpoint{3.103553in}{1.094709in}}%
\pgfpathlineto{\pgfqpoint{3.108308in}{1.088616in}}%
\pgfpathlineto{\pgfqpoint{3.111283in}{1.082523in}}%
\pgfpathlineto{\pgfqpoint{3.112337in}{1.076430in}}%
\pgfpathlineto{\pgfqpoint{3.111452in}{1.070336in}}%
\pgfpathlineto{\pgfqpoint{3.108728in}{1.064243in}}%
\pgfpathlineto{\pgfqpoint{3.104377in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{3.098678in}{1.052057in}}%
\pgfpathlineto{\pgfqpoint{3.091904in}{1.045964in}}%
\pgfpathlineto{\pgfqpoint{3.084259in}{1.039871in}}%
\pgfpathlineto{\pgfqpoint{3.075882in}{1.033778in}}%
\pgfpathlineto{\pgfqpoint{3.066899in}{1.027685in}}%
\pgfpathlineto{\pgfqpoint{3.057492in}{1.021592in}}%
\pgfpathlineto{\pgfqpoint{3.047901in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{3.038392in}{1.009406in}}%
\pgfpathlineto{\pgfqpoint{3.029206in}{1.003313in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.997220in}}%
\pgfpathlineto{\pgfqpoint{3.012568in}{0.991127in}}%
\pgfpathlineto{\pgfqpoint{3.005370in}{0.985034in}}%
\pgfpathlineto{\pgfqpoint{2.998975in}{0.978940in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{0.972847in}}%
\pgfpathlineto{\pgfqpoint{2.988496in}{0.966754in}}%
\pgfpathlineto{\pgfqpoint{2.984333in}{0.960661in}}%
\pgfpathlineto{\pgfqpoint{2.980832in}{0.954568in}}%
\pgfpathlineto{\pgfqpoint{2.977936in}{0.948475in}}%
\pgfpathlineto{\pgfqpoint{2.975565in}{0.942382in}}%
\pgfpathlineto{\pgfqpoint{2.973630in}{0.936289in}}%
\pgfpathlineto{\pgfqpoint{2.972054in}{0.930196in}}%
\pgfpathlineto{\pgfqpoint{2.970800in}{0.924103in}}%
\pgfpathlineto{\pgfqpoint{2.969849in}{0.918010in}}%
\pgfpathlineto{\pgfqpoint{2.969179in}{0.911917in}}%
\pgfpathlineto{\pgfqpoint{2.968733in}{0.905824in}}%
\pgfpathlineto{\pgfqpoint{2.968436in}{0.899731in}}%
\pgfpathlineto{\pgfqpoint{2.968223in}{0.893638in}}%
\pgfpathlineto{\pgfqpoint{2.968054in}{0.887545in}}%
\pgfpathlineto{\pgfqpoint{2.967921in}{0.881451in}}%
\pgfpathlineto{\pgfqpoint{2.967822in}{0.875358in}}%
\pgfpathlineto{\pgfqpoint{2.967757in}{0.869265in}}%
\pgfpathlineto{\pgfqpoint{2.967720in}{0.863172in}}%
\pgfpathlineto{\pgfqpoint{2.967702in}{0.857079in}}%
\pgfpathlineto{\pgfqpoint{2.967692in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{2.967692in}{0.850986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.233689in}{0.785916in}}{\pgfqpoint{3.519039in}{1.470927in}}{%
\pgfpathmoveto{\pgfqpoint{3.376420in}{0.785916in}}%
\pgfpathlineto{\pgfqpoint{3.376308in}{0.785916in}}%
\pgfpathlineto{\pgfqpoint{3.376302in}{0.792835in}}%
\pgfpathlineto{\pgfqpoint{3.376298in}{0.799754in}}%
\pgfpathlineto{\pgfqpoint{3.376290in}{0.806674in}}%
\pgfpathlineto{\pgfqpoint{3.376277in}{0.813593in}}%
\pgfpathlineto{\pgfqpoint{3.376261in}{0.820512in}}%
\pgfpathlineto{\pgfqpoint{3.376247in}{0.827431in}}%
\pgfpathlineto{\pgfqpoint{3.376239in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{3.376236in}{0.841270in}}%
\pgfpathlineto{\pgfqpoint{3.376234in}{0.848189in}}%
\pgfpathlineto{\pgfqpoint{3.376224in}{0.855109in}}%
\pgfpathlineto{\pgfqpoint{3.376196in}{0.862028in}}%
\pgfpathlineto{\pgfqpoint{3.376141in}{0.868947in}}%
\pgfpathlineto{\pgfqpoint{3.376049in}{0.875867in}}%
\pgfpathlineto{\pgfqpoint{3.375915in}{0.882786in}}%
\pgfpathlineto{\pgfqpoint{3.375728in}{0.889705in}}%
\pgfpathlineto{\pgfqpoint{3.375465in}{0.896625in}}%
\pgfpathlineto{\pgfqpoint{3.375084in}{0.903544in}}%
\pgfpathlineto{\pgfqpoint{3.374522in}{0.910463in}}%
\pgfpathlineto{\pgfqpoint{3.373709in}{0.917383in}}%
\pgfpathlineto{\pgfqpoint{3.372584in}{0.924302in}}%
\pgfpathlineto{\pgfqpoint{3.371093in}{0.931221in}}%
\pgfpathlineto{\pgfqpoint{3.369173in}{0.938140in}}%
\pgfpathlineto{\pgfqpoint{3.366731in}{0.945060in}}%
\pgfpathlineto{\pgfqpoint{3.363654in}{0.951979in}}%
\pgfpathlineto{\pgfqpoint{3.359837in}{0.958898in}}%
\pgfpathlineto{\pgfqpoint{3.355196in}{0.965818in}}%
\pgfpathlineto{\pgfqpoint{3.349671in}{0.972737in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{0.979656in}}%
\pgfpathlineto{\pgfqpoint{3.335745in}{0.986576in}}%
\pgfpathlineto{\pgfqpoint{3.327283in}{0.993495in}}%
\pgfpathlineto{\pgfqpoint{3.317899in}{1.000414in}}%
\pgfpathlineto{\pgfqpoint{3.307786in}{1.007334in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{3.286551in}{1.021172in}}%
\pgfpathlineto{\pgfqpoint{3.276098in}{1.028091in}}%
\pgfpathlineto{\pgfqpoint{3.266175in}{1.035011in}}%
\pgfpathlineto{\pgfqpoint{3.257057in}{1.041930in}}%
\pgfpathlineto{\pgfqpoint{3.249017in}{1.048849in}}%
\pgfpathlineto{\pgfqpoint{3.242356in}{1.055769in}}%
\pgfpathlineto{\pgfqpoint{3.237396in}{1.062688in}}%
\pgfpathlineto{\pgfqpoint{3.234435in}{1.069607in}}%
\pgfpathlineto{\pgfqpoint{3.233689in}{1.076527in}}%
\pgfpathlineto{\pgfqpoint{3.235247in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{3.239065in}{1.090365in}}%
\pgfpathlineto{\pgfqpoint{3.244970in}{1.097285in}}%
\pgfpathlineto{\pgfqpoint{3.252675in}{1.104204in}}%
\pgfpathlineto{\pgfqpoint{3.261790in}{1.111123in}}%
\pgfpathlineto{\pgfqpoint{3.271840in}{1.118043in}}%
\pgfpathlineto{\pgfqpoint{3.282287in}{1.124962in}}%
\pgfpathlineto{\pgfqpoint{3.292603in}{1.131881in}}%
\pgfpathlineto{\pgfqpoint{3.302383in}{1.138800in}}%
\pgfpathlineto{\pgfqpoint{3.311432in}{1.145720in}}%
\pgfpathlineto{\pgfqpoint{3.319738in}{1.152639in}}%
\pgfpathlineto{\pgfqpoint{3.327353in}{1.159558in}}%
\pgfpathlineto{\pgfqpoint{3.334267in}{1.166478in}}%
\pgfpathlineto{\pgfqpoint{3.340380in}{1.173397in}}%
\pgfpathlineto{\pgfqpoint{3.345582in}{1.180316in}}%
\pgfpathlineto{\pgfqpoint{3.349824in}{1.187236in}}%
\pgfpathlineto{\pgfqpoint{3.353127in}{1.194155in}}%
\pgfpathlineto{\pgfqpoint{3.355547in}{1.201074in}}%
\pgfpathlineto{\pgfqpoint{3.357167in}{1.207994in}}%
\pgfpathlineto{\pgfqpoint{3.358103in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{3.358485in}{1.221832in}}%
\pgfpathlineto{\pgfqpoint{3.358423in}{1.228751in}}%
\pgfpathlineto{\pgfqpoint{3.357975in}{1.235671in}}%
\pgfpathlineto{\pgfqpoint{3.357154in}{1.242590in}}%
\pgfpathlineto{\pgfqpoint{3.355975in}{1.249509in}}%
\pgfpathlineto{\pgfqpoint{3.354490in}{1.256429in}}%
\pgfpathlineto{\pgfqpoint{3.352777in}{1.263348in}}%
\pgfpathlineto{\pgfqpoint{3.350895in}{1.270267in}}%
\pgfpathlineto{\pgfqpoint{3.348839in}{1.277187in}}%
\pgfpathlineto{\pgfqpoint{3.346557in}{1.284106in}}%
\pgfpathlineto{\pgfqpoint{3.344016in}{1.291025in}}%
\pgfpathlineto{\pgfqpoint{3.341260in}{1.297945in}}%
\pgfpathlineto{\pgfqpoint{3.338411in}{1.304864in}}%
\pgfpathlineto{\pgfqpoint{3.335607in}{1.311783in}}%
\pgfpathlineto{\pgfqpoint{3.332935in}{1.318703in}}%
\pgfpathlineto{\pgfqpoint{3.330419in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{3.328038in}{1.332541in}}%
\pgfpathlineto{\pgfqpoint{3.325748in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{3.323511in}{1.346380in}}%
\pgfpathlineto{\pgfqpoint{3.321362in}{1.353299in}}%
\pgfpathlineto{\pgfqpoint{3.319458in}{1.360218in}}%
\pgfpathlineto{\pgfqpoint{3.318071in}{1.367138in}}%
\pgfpathlineto{\pgfqpoint{3.317490in}{1.374057in}}%
\pgfpathlineto{\pgfqpoint{3.317936in}{1.380976in}}%
\pgfpathlineto{\pgfqpoint{3.319540in}{1.387896in}}%
\pgfpathlineto{\pgfqpoint{3.322381in}{1.394815in}}%
\pgfpathlineto{\pgfqpoint{3.326475in}{1.401734in}}%
\pgfpathlineto{\pgfqpoint{3.331695in}{1.408654in}}%
\pgfpathlineto{\pgfqpoint{3.337729in}{1.415573in}}%
\pgfpathlineto{\pgfqpoint{3.344143in}{1.422492in}}%
\pgfpathlineto{\pgfqpoint{3.350514in}{1.429412in}}%
\pgfpathlineto{\pgfqpoint{3.356506in}{1.436331in}}%
\pgfpathlineto{\pgfqpoint{3.361869in}{1.443250in}}%
\pgfpathlineto{\pgfqpoint{3.366406in}{1.450169in}}%
\pgfpathlineto{\pgfqpoint{3.369987in}{1.457089in}}%
\pgfpathlineto{\pgfqpoint{3.372588in}{1.464008in}}%
\pgfpathlineto{\pgfqpoint{3.374309in}{1.470927in}}%
\pgfpathlineto{\pgfqpoint{3.378418in}{1.470927in}}%
\pgfpathlineto{\pgfqpoint{3.378418in}{1.470927in}}%
\pgfpathlineto{\pgfqpoint{3.380140in}{1.464008in}}%
\pgfpathlineto{\pgfqpoint{3.382740in}{1.457089in}}%
\pgfpathlineto{\pgfqpoint{3.386321in}{1.450169in}}%
\pgfpathlineto{\pgfqpoint{3.390859in}{1.443250in}}%
\pgfpathlineto{\pgfqpoint{3.396221in}{1.436331in}}%
\pgfpathlineto{\pgfqpoint{3.402213in}{1.429412in}}%
\pgfpathlineto{\pgfqpoint{3.408584in}{1.422492in}}%
\pgfpathlineto{\pgfqpoint{3.414999in}{1.415573in}}%
\pgfpathlineto{\pgfqpoint{3.421032in}{1.408654in}}%
\pgfpathlineto{\pgfqpoint{3.426252in}{1.401734in}}%
\pgfpathlineto{\pgfqpoint{3.430346in}{1.394815in}}%
\pgfpathlineto{\pgfqpoint{3.433188in}{1.387896in}}%
\pgfpathlineto{\pgfqpoint{3.434792in}{1.380976in}}%
\pgfpathlineto{\pgfqpoint{3.435237in}{1.374057in}}%
\pgfpathlineto{\pgfqpoint{3.434657in}{1.367138in}}%
\pgfpathlineto{\pgfqpoint{3.433269in}{1.360218in}}%
\pgfpathlineto{\pgfqpoint{3.431366in}{1.353299in}}%
\pgfpathlineto{\pgfqpoint{3.429216in}{1.346380in}}%
\pgfpathlineto{\pgfqpoint{3.426980in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{3.424689in}{1.332541in}}%
\pgfpathlineto{\pgfqpoint{3.422308in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{3.419792in}{1.318703in}}%
\pgfpathlineto{\pgfqpoint{3.417120in}{1.311783in}}%
\pgfpathlineto{\pgfqpoint{3.414316in}{1.304864in}}%
\pgfpathlineto{\pgfqpoint{3.411468in}{1.297945in}}%
\pgfpathlineto{\pgfqpoint{3.408711in}{1.291025in}}%
\pgfpathlineto{\pgfqpoint{3.406170in}{1.284106in}}%
\pgfpathlineto{\pgfqpoint{3.403889in}{1.277187in}}%
\pgfpathlineto{\pgfqpoint{3.401833in}{1.270267in}}%
\pgfpathlineto{\pgfqpoint{3.399950in}{1.263348in}}%
\pgfpathlineto{\pgfqpoint{3.398238in}{1.256429in}}%
\pgfpathlineto{\pgfqpoint{3.396753in}{1.249509in}}%
\pgfpathlineto{\pgfqpoint{3.395574in}{1.242590in}}%
\pgfpathlineto{\pgfqpoint{3.394753in}{1.235671in}}%
\pgfpathlineto{\pgfqpoint{3.394304in}{1.228751in}}%
\pgfpathlineto{\pgfqpoint{3.394243in}{1.221832in}}%
\pgfpathlineto{\pgfqpoint{3.394625in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{3.395560in}{1.207994in}}%
\pgfpathlineto{\pgfqpoint{3.397180in}{1.201074in}}%
\pgfpathlineto{\pgfqpoint{3.399601in}{1.194155in}}%
\pgfpathlineto{\pgfqpoint{3.402904in}{1.187236in}}%
\pgfpathlineto{\pgfqpoint{3.407146in}{1.180316in}}%
\pgfpathlineto{\pgfqpoint{3.412348in}{1.173397in}}%
\pgfpathlineto{\pgfqpoint{3.418460in}{1.166478in}}%
\pgfpathlineto{\pgfqpoint{3.425374in}{1.159558in}}%
\pgfpathlineto{\pgfqpoint{3.432990in}{1.152639in}}%
\pgfpathlineto{\pgfqpoint{3.441296in}{1.145720in}}%
\pgfpathlineto{\pgfqpoint{3.450344in}{1.138800in}}%
\pgfpathlineto{\pgfqpoint{3.460125in}{1.131881in}}%
\pgfpathlineto{\pgfqpoint{3.470441in}{1.124962in}}%
\pgfpathlineto{\pgfqpoint{3.480887in}{1.118043in}}%
\pgfpathlineto{\pgfqpoint{3.490937in}{1.111123in}}%
\pgfpathlineto{\pgfqpoint{3.500053in}{1.104204in}}%
\pgfpathlineto{\pgfqpoint{3.507757in}{1.097285in}}%
\pgfpathlineto{\pgfqpoint{3.513662in}{1.090365in}}%
\pgfpathlineto{\pgfqpoint{3.517481in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{3.519039in}{1.076527in}}%
\pgfpathlineto{\pgfqpoint{3.518292in}{1.069607in}}%
\pgfpathlineto{\pgfqpoint{3.515332in}{1.062688in}}%
\pgfpathlineto{\pgfqpoint{3.510372in}{1.055769in}}%
\pgfpathlineto{\pgfqpoint{3.503710in}{1.048849in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.041930in}}%
\pgfpathlineto{\pgfqpoint{3.486552in}{1.035011in}}%
\pgfpathlineto{\pgfqpoint{3.476629in}{1.028091in}}%
\pgfpathlineto{\pgfqpoint{3.466176in}{1.021172in}}%
\pgfpathlineto{\pgfqpoint{3.455502in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{3.444942in}{1.007334in}}%
\pgfpathlineto{\pgfqpoint{3.434828in}{1.000414in}}%
\pgfpathlineto{\pgfqpoint{3.425444in}{0.993495in}}%
\pgfpathlineto{\pgfqpoint{3.416982in}{0.986576in}}%
\pgfpathlineto{\pgfqpoint{3.409522in}{0.979656in}}%
\pgfpathlineto{\pgfqpoint{3.403056in}{0.972737in}}%
\pgfpathlineto{\pgfqpoint{3.397531in}{0.965818in}}%
\pgfpathlineto{\pgfqpoint{3.392891in}{0.958898in}}%
\pgfpathlineto{\pgfqpoint{3.389073in}{0.951979in}}%
\pgfpathlineto{\pgfqpoint{3.385996in}{0.945060in}}%
\pgfpathlineto{\pgfqpoint{3.383554in}{0.938140in}}%
\pgfpathlineto{\pgfqpoint{3.381634in}{0.931221in}}%
\pgfpathlineto{\pgfqpoint{3.380144in}{0.924302in}}%
\pgfpathlineto{\pgfqpoint{3.379018in}{0.917383in}}%
\pgfpathlineto{\pgfqpoint{3.378205in}{0.910463in}}%
\pgfpathlineto{\pgfqpoint{3.377643in}{0.903544in}}%
\pgfpathlineto{\pgfqpoint{3.377262in}{0.896625in}}%
\pgfpathlineto{\pgfqpoint{3.377000in}{0.889705in}}%
\pgfpathlineto{\pgfqpoint{3.376812in}{0.882786in}}%
\pgfpathlineto{\pgfqpoint{3.376678in}{0.875867in}}%
\pgfpathlineto{\pgfqpoint{3.376587in}{0.868947in}}%
\pgfpathlineto{\pgfqpoint{3.376531in}{0.862028in}}%
\pgfpathlineto{\pgfqpoint{3.376503in}{0.855109in}}%
\pgfpathlineto{\pgfqpoint{3.376493in}{0.848189in}}%
\pgfpathlineto{\pgfqpoint{3.376491in}{0.841270in}}%
\pgfpathlineto{\pgfqpoint{3.376488in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{3.376480in}{0.827431in}}%
\pgfpathlineto{\pgfqpoint{3.376466in}{0.820512in}}%
\pgfpathlineto{\pgfqpoint{3.376450in}{0.813593in}}%
\pgfpathlineto{\pgfqpoint{3.376437in}{0.806674in}}%
\pgfpathlineto{\pgfqpoint{3.376430in}{0.799754in}}%
\pgfpathlineto{\pgfqpoint{3.376426in}{0.792835in}}%
\pgfpathlineto{\pgfqpoint{3.376420in}{0.785916in}}%
\pgfpathlineto{\pgfqpoint{3.376420in}{0.785916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515468in}{0.835284in}}%
\pgfpathlineto{\pgfqpoint{0.515468in}{1.266154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515468in}{0.996935in}}%
\pgfpathlineto{\pgfqpoint{0.515468in}{1.104756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924167in}{0.669526in}}%
\pgfpathlineto{\pgfqpoint{0.924167in}{1.278830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924167in}{0.839711in}}%
\pgfpathlineto{\pgfqpoint{0.924167in}{1.091093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332866in}{0.670212in}}%
\pgfpathlineto{\pgfqpoint{1.332866in}{1.320463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332866in}{0.803663in}}%
\pgfpathlineto{\pgfqpoint{1.332866in}{1.090990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741566in}{0.674032in}}%
\pgfpathlineto{\pgfqpoint{1.741566in}{1.271628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741566in}{0.837949in}}%
\pgfpathlineto{\pgfqpoint{1.741566in}{1.091024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150265in}{0.889471in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.313731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150265in}{1.048344in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.154518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558965in}{0.882835in}}%
\pgfpathlineto{\pgfqpoint{2.558965in}{1.332773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558965in}{1.051381in}}%
\pgfpathlineto{\pgfqpoint{2.558965in}{1.163939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967664in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{1.454200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967664in}{1.057055in}}%
\pgfpathlineto{\pgfqpoint{2.967664in}{1.242456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376364in}{0.785916in}}%
\pgfpathlineto{\pgfqpoint{3.376364in}{1.470927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376364in}{1.056249in}}%
\pgfpathlineto{\pgfqpoint{3.376364in}{1.285820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311118in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.311118in}{1.476208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311118in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{3.580713in}{0.518090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515468in}{1.058926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924167in}{1.039446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332866in}{1.038972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741566in}{1.039059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150265in}{1.093368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558965in}{1.097089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967664in}{1.107953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311118in}{0.518090in}}{\pgfqpoint{3.269596in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376364in}{1.107266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/poster/objective_eval_sig.poster.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%       \usepackage{lmodern}
%%       \usepackage{stackengine}
%%       \usepackage{anyfontsize}
%%       \mathchardef\minus="2D
%%       \newcommand{\ra}{$\rightarrow$ }
%%       \newcommand{\ua}{$\uparrow$}
%%       \newcommand{\da}{$\downarrow$}
%%   
%%       
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.563456in}{2.562344in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{2.562344in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.562344in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{3.357313in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{3.357313in}{2.520557in}}%
\pgfpathlineto{\pgfqpoint{0.381103in}{2.520557in}}%
\pgfpathlineto{\pgfqpoint{0.381103in}{1.562439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593690in}{1.562439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018862in}{1.562439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444035in}{1.562439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869208in}{1.562439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294381in}{1.562439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719554in}{1.562439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144726in}{1.562439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{3.357313in}{1.562439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381103in}{1.562439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241674in, y=1.520652in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{1.801969in}}%
\pgfpathlineto{\pgfqpoint{3.357313in}{1.801969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381103in}{1.801969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=1.760181in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{2.041498in}}%
\pgfpathlineto{\pgfqpoint{3.357313in}{2.041498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381103in}{2.041498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=1.999711in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{2.281028in}}%
\pgfpathlineto{\pgfqpoint{3.357313in}{2.281028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381103in}{2.281028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=2.239240in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{2.520557in}}%
\pgfpathlineto{\pgfqpoint{3.357313in}{2.520557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381103in}{2.520557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=2.478770in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.116133in,y=2.041498in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont GPE [\%] (\da)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.435905in}{1.562439in}}{\pgfqpoint{0.751474in}{3.726862in}}{%
\pgfpathmoveto{\pgfqpoint{0.617704in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{0.569676in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{0.545636in}{1.584302in}}%
\pgfpathlineto{\pgfqpoint{0.514857in}{1.606165in}}%
\pgfpathlineto{\pgfqpoint{0.484192in}{1.628028in}}%
\pgfpathlineto{\pgfqpoint{0.459740in}{1.649890in}}%
\pgfpathlineto{\pgfqpoint{0.443652in}{1.671753in}}%
\pgfpathlineto{\pgfqpoint{0.435905in}{1.693616in}}%
\pgfpathlineto{\pgfqpoint{0.436093in}{1.715479in}}%
\pgfpathlineto{\pgfqpoint{0.442299in}{1.737342in}}%
\pgfpathlineto{\pgfqpoint{0.451074in}{1.759205in}}%
\pgfpathlineto{\pgfqpoint{0.460048in}{1.781068in}}%
\pgfpathlineto{\pgfqpoint{0.469768in}{1.802931in}}%
\pgfpathlineto{\pgfqpoint{0.481552in}{1.824793in}}%
\pgfpathlineto{\pgfqpoint{0.494496in}{1.846656in}}%
\pgfpathlineto{\pgfqpoint{0.506540in}{1.868519in}}%
\pgfpathlineto{\pgfqpoint{0.516780in}{1.890382in}}%
\pgfpathlineto{\pgfqpoint{0.525437in}{1.912245in}}%
\pgfpathlineto{\pgfqpoint{0.532876in}{1.934108in}}%
\pgfpathlineto{\pgfqpoint{0.539079in}{1.955971in}}%
\pgfpathlineto{\pgfqpoint{0.544093in}{1.977833in}}%
\pgfpathlineto{\pgfqpoint{0.548675in}{1.999696in}}%
\pgfpathlineto{\pgfqpoint{0.553640in}{2.021559in}}%
\pgfpathlineto{\pgfqpoint{0.558901in}{2.043422in}}%
\pgfpathlineto{\pgfqpoint{0.563812in}{2.065285in}}%
\pgfpathlineto{\pgfqpoint{0.568061in}{2.087148in}}%
\pgfpathlineto{\pgfqpoint{0.571638in}{2.109011in}}%
\pgfpathlineto{\pgfqpoint{0.574371in}{2.130873in}}%
\pgfpathlineto{\pgfqpoint{0.576238in}{2.152736in}}%
\pgfpathlineto{\pgfqpoint{0.577776in}{2.174599in}}%
\pgfpathlineto{\pgfqpoint{0.579556in}{2.196462in}}%
\pgfpathlineto{\pgfqpoint{0.581498in}{2.218325in}}%
\pgfpathlineto{\pgfqpoint{0.583163in}{2.240188in}}%
\pgfpathlineto{\pgfqpoint{0.584437in}{2.262051in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{2.283913in}}%
\pgfpathlineto{\pgfqpoint{0.586499in}{2.305776in}}%
\pgfpathlineto{\pgfqpoint{0.587433in}{2.327639in}}%
\pgfpathlineto{\pgfqpoint{0.588247in}{2.349502in}}%
\pgfpathlineto{\pgfqpoint{0.588860in}{2.371365in}}%
\pgfpathlineto{\pgfqpoint{0.589248in}{2.393228in}}%
\pgfpathlineto{\pgfqpoint{0.589475in}{2.415091in}}%
\pgfpathlineto{\pgfqpoint{0.589682in}{2.436953in}}%
\pgfpathlineto{\pgfqpoint{0.590025in}{2.458816in}}%
\pgfpathlineto{\pgfqpoint{0.590524in}{2.480679in}}%
\pgfpathlineto{\pgfqpoint{0.590977in}{2.502542in}}%
\pgfpathlineto{\pgfqpoint{0.591195in}{2.524405in}}%
\pgfpathlineto{\pgfqpoint{0.591220in}{2.546268in}}%
\pgfpathlineto{\pgfqpoint{0.591203in}{2.568131in}}%
\pgfpathlineto{\pgfqpoint{0.591235in}{2.589994in}}%
\pgfpathlineto{\pgfqpoint{0.591342in}{2.611856in}}%
\pgfpathlineto{\pgfqpoint{0.591504in}{2.633719in}}%
\pgfpathlineto{\pgfqpoint{0.591671in}{2.655582in}}%
\pgfpathlineto{\pgfqpoint{0.591823in}{2.677445in}}%
\pgfpathlineto{\pgfqpoint{0.591962in}{2.699308in}}%
\pgfpathlineto{\pgfqpoint{0.592072in}{2.721171in}}%
\pgfpathlineto{\pgfqpoint{0.592151in}{2.743034in}}%
\pgfpathlineto{\pgfqpoint{0.592270in}{2.764896in}}%
\pgfpathlineto{\pgfqpoint{0.592457in}{2.786759in}}%
\pgfpathlineto{\pgfqpoint{0.592601in}{2.808622in}}%
\pgfpathlineto{\pgfqpoint{0.592616in}{2.830485in}}%
\pgfpathlineto{\pgfqpoint{0.592594in}{2.852348in}}%
\pgfpathlineto{\pgfqpoint{0.592632in}{2.874211in}}%
\pgfpathlineto{\pgfqpoint{0.592703in}{2.896074in}}%
\pgfpathlineto{\pgfqpoint{0.592793in}{2.917936in}}%
\pgfpathlineto{\pgfqpoint{0.592929in}{2.939799in}}%
\pgfpathlineto{\pgfqpoint{0.593058in}{2.961662in}}%
\pgfpathlineto{\pgfqpoint{0.593108in}{2.983525in}}%
\pgfpathlineto{\pgfqpoint{0.593081in}{3.005388in}}%
\pgfpathlineto{\pgfqpoint{0.593015in}{3.027251in}}%
\pgfpathlineto{\pgfqpoint{0.592956in}{3.049114in}}%
\pgfpathlineto{\pgfqpoint{0.592940in}{3.070976in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{3.092839in}}%
\pgfpathlineto{\pgfqpoint{0.592983in}{3.114702in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{3.136565in}}%
\pgfpathlineto{\pgfqpoint{0.593230in}{3.158428in}}%
\pgfpathlineto{\pgfqpoint{0.593382in}{3.180291in}}%
\pgfpathlineto{\pgfqpoint{0.593462in}{3.202154in}}%
\pgfpathlineto{\pgfqpoint{0.593478in}{3.224016in}}%
\pgfpathlineto{\pgfqpoint{0.593482in}{3.245879in}}%
\pgfpathlineto{\pgfqpoint{0.593499in}{3.267742in}}%
\pgfpathlineto{\pgfqpoint{0.593516in}{3.289605in}}%
\pgfpathlineto{\pgfqpoint{0.593518in}{3.311468in}}%
\pgfpathlineto{\pgfqpoint{0.593506in}{3.333331in}}%
\pgfpathlineto{\pgfqpoint{0.593498in}{3.355194in}}%
\pgfpathlineto{\pgfqpoint{0.593501in}{3.377056in}}%
\pgfpathlineto{\pgfqpoint{0.593503in}{3.398919in}}%
\pgfpathlineto{\pgfqpoint{0.593509in}{3.420782in}}%
\pgfpathlineto{\pgfqpoint{0.593538in}{3.442645in}}%
\pgfpathlineto{\pgfqpoint{0.593578in}{3.464508in}}%
\pgfpathlineto{\pgfqpoint{0.593608in}{3.486371in}}%
\pgfpathlineto{\pgfqpoint{0.593631in}{3.508234in}}%
\pgfpathlineto{\pgfqpoint{0.593657in}{3.530097in}}%
\pgfpathlineto{\pgfqpoint{0.593677in}{3.551959in}}%
\pgfpathlineto{\pgfqpoint{0.593687in}{3.573822in}}%
\pgfpathlineto{\pgfqpoint{0.593689in}{3.595685in}}%
\pgfpathlineto{\pgfqpoint{0.593689in}{3.617548in}}%
\pgfpathlineto{\pgfqpoint{0.593688in}{3.639411in}}%
\pgfpathlineto{\pgfqpoint{0.593682in}{3.661274in}}%
\pgfpathlineto{\pgfqpoint{0.593667in}{3.683137in}}%
\pgfpathlineto{\pgfqpoint{0.593646in}{3.704999in}}%
\pgfpathlineto{\pgfqpoint{0.593635in}{3.726862in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{3.726862in}}%
\pgfpathlineto{\pgfqpoint{0.593745in}{3.726862in}}%
\pgfpathlineto{\pgfqpoint{0.593734in}{3.704999in}}%
\pgfpathlineto{\pgfqpoint{0.593712in}{3.683137in}}%
\pgfpathlineto{\pgfqpoint{0.593697in}{3.661274in}}%
\pgfpathlineto{\pgfqpoint{0.593691in}{3.639411in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{3.617548in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{3.595685in}}%
\pgfpathlineto{\pgfqpoint{0.593693in}{3.573822in}}%
\pgfpathlineto{\pgfqpoint{0.593702in}{3.551959in}}%
\pgfpathlineto{\pgfqpoint{0.593722in}{3.530097in}}%
\pgfpathlineto{\pgfqpoint{0.593748in}{3.508234in}}%
\pgfpathlineto{\pgfqpoint{0.593772in}{3.486371in}}%
\pgfpathlineto{\pgfqpoint{0.593801in}{3.464508in}}%
\pgfpathlineto{\pgfqpoint{0.593841in}{3.442645in}}%
\pgfpathlineto{\pgfqpoint{0.593870in}{3.420782in}}%
\pgfpathlineto{\pgfqpoint{0.593877in}{3.398919in}}%
\pgfpathlineto{\pgfqpoint{0.593879in}{3.377056in}}%
\pgfpathlineto{\pgfqpoint{0.593882in}{3.355194in}}%
\pgfpathlineto{\pgfqpoint{0.593873in}{3.333331in}}%
\pgfpathlineto{\pgfqpoint{0.593861in}{3.311468in}}%
\pgfpathlineto{\pgfqpoint{0.593863in}{3.289605in}}%
\pgfpathlineto{\pgfqpoint{0.593881in}{3.267742in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{3.245879in}}%
\pgfpathlineto{\pgfqpoint{0.593902in}{3.224016in}}%
\pgfpathlineto{\pgfqpoint{0.593918in}{3.202154in}}%
\pgfpathlineto{\pgfqpoint{0.593998in}{3.180291in}}%
\pgfpathlineto{\pgfqpoint{0.594150in}{3.158428in}}%
\pgfpathlineto{\pgfqpoint{0.594307in}{3.136565in}}%
\pgfpathlineto{\pgfqpoint{0.594397in}{3.114702in}}%
\pgfpathlineto{\pgfqpoint{0.594426in}{3.092839in}}%
\pgfpathlineto{\pgfqpoint{0.594440in}{3.070976in}}%
\pgfpathlineto{\pgfqpoint{0.594424in}{3.049114in}}%
\pgfpathlineto{\pgfqpoint{0.594364in}{3.027251in}}%
\pgfpathlineto{\pgfqpoint{0.594299in}{3.005388in}}%
\pgfpathlineto{\pgfqpoint{0.594272in}{2.983525in}}%
\pgfpathlineto{\pgfqpoint{0.594321in}{2.961662in}}%
\pgfpathlineto{\pgfqpoint{0.594450in}{2.939799in}}%
\pgfpathlineto{\pgfqpoint{0.594586in}{2.917936in}}%
\pgfpathlineto{\pgfqpoint{0.594676in}{2.896074in}}%
\pgfpathlineto{\pgfqpoint{0.594748in}{2.874211in}}%
\pgfpathlineto{\pgfqpoint{0.594786in}{2.852348in}}%
\pgfpathlineto{\pgfqpoint{0.594763in}{2.830485in}}%
\pgfpathlineto{\pgfqpoint{0.594778in}{2.808622in}}%
\pgfpathlineto{\pgfqpoint{0.594922in}{2.786759in}}%
\pgfpathlineto{\pgfqpoint{0.595110in}{2.764896in}}%
\pgfpathlineto{\pgfqpoint{0.595228in}{2.743034in}}%
\pgfpathlineto{\pgfqpoint{0.595308in}{2.721171in}}%
\pgfpathlineto{\pgfqpoint{0.595417in}{2.699308in}}%
\pgfpathlineto{\pgfqpoint{0.595557in}{2.677445in}}%
\pgfpathlineto{\pgfqpoint{0.595709in}{2.655582in}}%
\pgfpathlineto{\pgfqpoint{0.595876in}{2.633719in}}%
\pgfpathlineto{\pgfqpoint{0.596037in}{2.611856in}}%
\pgfpathlineto{\pgfqpoint{0.596145in}{2.589994in}}%
\pgfpathlineto{\pgfqpoint{0.596177in}{2.568131in}}%
\pgfpathlineto{\pgfqpoint{0.596159in}{2.546268in}}%
\pgfpathlineto{\pgfqpoint{0.596185in}{2.524405in}}%
\pgfpathlineto{\pgfqpoint{0.596403in}{2.502542in}}%
\pgfpathlineto{\pgfqpoint{0.596855in}{2.480679in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{2.458816in}}%
\pgfpathlineto{\pgfqpoint{0.597697in}{2.436953in}}%
\pgfpathlineto{\pgfqpoint{0.597905in}{2.415091in}}%
\pgfpathlineto{\pgfqpoint{0.598132in}{2.393228in}}%
\pgfpathlineto{\pgfqpoint{0.598519in}{2.371365in}}%
\pgfpathlineto{\pgfqpoint{0.599133in}{2.349502in}}%
\pgfpathlineto{\pgfqpoint{0.599946in}{2.327639in}}%
\pgfpathlineto{\pgfqpoint{0.600881in}{2.305776in}}%
\pgfpathlineto{\pgfqpoint{0.601875in}{2.283913in}}%
\pgfpathlineto{\pgfqpoint{0.602942in}{2.262051in}}%
\pgfpathlineto{\pgfqpoint{0.604216in}{2.240188in}}%
\pgfpathlineto{\pgfqpoint{0.605882in}{2.218325in}}%
\pgfpathlineto{\pgfqpoint{0.607824in}{2.196462in}}%
\pgfpathlineto{\pgfqpoint{0.609604in}{2.174599in}}%
\pgfpathlineto{\pgfqpoint{0.611141in}{2.152736in}}%
\pgfpathlineto{\pgfqpoint{0.613008in}{2.130873in}}%
\pgfpathlineto{\pgfqpoint{0.615742in}{2.109011in}}%
\pgfpathlineto{\pgfqpoint{0.619318in}{2.087148in}}%
\pgfpathlineto{\pgfqpoint{0.623567in}{2.065285in}}%
\pgfpathlineto{\pgfqpoint{0.628479in}{2.043422in}}%
\pgfpathlineto{\pgfqpoint{0.633740in}{2.021559in}}%
\pgfpathlineto{\pgfqpoint{0.638704in}{1.999696in}}%
\pgfpathlineto{\pgfqpoint{0.643286in}{1.977833in}}%
\pgfpathlineto{\pgfqpoint{0.648301in}{1.955971in}}%
\pgfpathlineto{\pgfqpoint{0.654503in}{1.934108in}}%
\pgfpathlineto{\pgfqpoint{0.661943in}{1.912245in}}%
\pgfpathlineto{\pgfqpoint{0.670600in}{1.890382in}}%
\pgfpathlineto{\pgfqpoint{0.680840in}{1.868519in}}%
\pgfpathlineto{\pgfqpoint{0.692883in}{1.846656in}}%
\pgfpathlineto{\pgfqpoint{0.705827in}{1.824793in}}%
\pgfpathlineto{\pgfqpoint{0.717611in}{1.802931in}}%
\pgfpathlineto{\pgfqpoint{0.727332in}{1.781068in}}%
\pgfpathlineto{\pgfqpoint{0.736306in}{1.759205in}}%
\pgfpathlineto{\pgfqpoint{0.745080in}{1.737342in}}%
\pgfpathlineto{\pgfqpoint{0.751286in}{1.715479in}}%
\pgfpathlineto{\pgfqpoint{0.751474in}{1.693616in}}%
\pgfpathlineto{\pgfqpoint{0.743727in}{1.671753in}}%
\pgfpathlineto{\pgfqpoint{0.727640in}{1.649890in}}%
\pgfpathlineto{\pgfqpoint{0.703188in}{1.628028in}}%
\pgfpathlineto{\pgfqpoint{0.672523in}{1.606165in}}%
\pgfpathlineto{\pgfqpoint{0.641743in}{1.584302in}}%
\pgfpathlineto{\pgfqpoint{0.617704in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{0.617704in}{1.562439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.859478in}{1.562439in}}{\pgfqpoint{1.178247in}{3.439521in}}{%
\pgfpathmoveto{\pgfqpoint{1.034726in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{1.002999in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{0.985552in}{1.581399in}}%
\pgfpathlineto{\pgfqpoint{0.960424in}{1.600360in}}%
\pgfpathlineto{\pgfqpoint{0.930994in}{1.619320in}}%
\pgfpathlineto{\pgfqpoint{0.902677in}{1.638281in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{1.657241in}}%
\pgfpathlineto{\pgfqpoint{0.866099in}{1.676202in}}%
\pgfpathlineto{\pgfqpoint{0.859746in}{1.695162in}}%
\pgfpathlineto{\pgfqpoint{0.859478in}{1.714122in}}%
\pgfpathlineto{\pgfqpoint{0.863172in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{0.868995in}{1.752043in}}%
\pgfpathlineto{\pgfqpoint{0.875967in}{1.771004in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{1.789964in}}%
\pgfpathlineto{\pgfqpoint{0.893133in}{1.808925in}}%
\pgfpathlineto{\pgfqpoint{0.903116in}{1.827885in}}%
\pgfpathlineto{\pgfqpoint{0.913591in}{1.846845in}}%
\pgfpathlineto{\pgfqpoint{0.924118in}{1.865806in}}%
\pgfpathlineto{\pgfqpoint{0.934000in}{1.884766in}}%
\pgfpathlineto{\pgfqpoint{0.942601in}{1.903727in}}%
\pgfpathlineto{\pgfqpoint{0.949796in}{1.922687in}}%
\pgfpathlineto{\pgfqpoint{0.956176in}{1.941648in}}%
\pgfpathlineto{\pgfqpoint{0.962390in}{1.960608in}}%
\pgfpathlineto{\pgfqpoint{0.968305in}{1.979568in}}%
\pgfpathlineto{\pgfqpoint{0.973654in}{1.998529in}}%
\pgfpathlineto{\pgfqpoint{0.978680in}{2.017489in}}%
\pgfpathlineto{\pgfqpoint{0.983284in}{2.036450in}}%
\pgfpathlineto{\pgfqpoint{0.986937in}{2.055410in}}%
\pgfpathlineto{\pgfqpoint{0.989717in}{2.074371in}}%
\pgfpathlineto{\pgfqpoint{0.992219in}{2.093331in}}%
\pgfpathlineto{\pgfqpoint{0.994722in}{2.112291in}}%
\pgfpathlineto{\pgfqpoint{0.997098in}{2.131252in}}%
\pgfpathlineto{\pgfqpoint{0.999245in}{2.150212in}}%
\pgfpathlineto{\pgfqpoint{1.001242in}{2.169173in}}%
\pgfpathlineto{\pgfqpoint{1.003161in}{2.188133in}}%
\pgfpathlineto{\pgfqpoint{1.005010in}{2.207094in}}%
\pgfpathlineto{\pgfqpoint{1.006747in}{2.226054in}}%
\pgfpathlineto{\pgfqpoint{1.008234in}{2.245014in}}%
\pgfpathlineto{\pgfqpoint{1.009418in}{2.263975in}}%
\pgfpathlineto{\pgfqpoint{1.010479in}{2.282935in}}%
\pgfpathlineto{\pgfqpoint{1.011547in}{2.301896in}}%
\pgfpathlineto{\pgfqpoint{1.012504in}{2.320856in}}%
\pgfpathlineto{\pgfqpoint{1.013272in}{2.339817in}}%
\pgfpathlineto{\pgfqpoint{1.013950in}{2.358777in}}%
\pgfpathlineto{\pgfqpoint{1.014624in}{2.377737in}}%
\pgfpathlineto{\pgfqpoint{1.015240in}{2.396698in}}%
\pgfpathlineto{\pgfqpoint{1.015696in}{2.415658in}}%
\pgfpathlineto{\pgfqpoint{1.015952in}{2.434619in}}%
\pgfpathlineto{\pgfqpoint{1.016063in}{2.453579in}}%
\pgfpathlineto{\pgfqpoint{1.016135in}{2.472539in}}%
\pgfpathlineto{\pgfqpoint{1.016248in}{2.491500in}}%
\pgfpathlineto{\pgfqpoint{1.016441in}{2.510460in}}%
\pgfpathlineto{\pgfqpoint{1.016727in}{2.529421in}}%
\pgfpathlineto{\pgfqpoint{1.017067in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{1.017367in}{2.567342in}}%
\pgfpathlineto{\pgfqpoint{1.017539in}{2.586302in}}%
\pgfpathlineto{\pgfqpoint{1.017568in}{2.605262in}}%
\pgfpathlineto{\pgfqpoint{1.017515in}{2.624223in}}%
\pgfpathlineto{\pgfqpoint{1.017453in}{2.643183in}}%
\pgfpathlineto{\pgfqpoint{1.017436in}{2.662144in}}%
\pgfpathlineto{\pgfqpoint{1.017510in}{2.681104in}}%
\pgfpathlineto{\pgfqpoint{1.017662in}{2.700065in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{2.719025in}}%
\pgfpathlineto{\pgfqpoint{1.017838in}{2.737985in}}%
\pgfpathlineto{\pgfqpoint{1.017836in}{2.756946in}}%
\pgfpathlineto{\pgfqpoint{1.017855in}{2.775906in}}%
\pgfpathlineto{\pgfqpoint{1.017865in}{2.794867in}}%
\pgfpathlineto{\pgfqpoint{1.017823in}{2.813827in}}%
\pgfpathlineto{\pgfqpoint{1.017779in}{2.832788in}}%
\pgfpathlineto{\pgfqpoint{1.017814in}{2.851748in}}%
\pgfpathlineto{\pgfqpoint{1.017941in}{2.870708in}}%
\pgfpathlineto{\pgfqpoint{1.018114in}{2.889669in}}%
\pgfpathlineto{\pgfqpoint{1.018273in}{2.908629in}}%
\pgfpathlineto{\pgfqpoint{1.018373in}{2.927590in}}%
\pgfpathlineto{\pgfqpoint{1.018404in}{2.946550in}}%
\pgfpathlineto{\pgfqpoint{1.018406in}{2.965511in}}%
\pgfpathlineto{\pgfqpoint{1.018414in}{2.984471in}}%
\pgfpathlineto{\pgfqpoint{1.018417in}{3.003431in}}%
\pgfpathlineto{\pgfqpoint{1.018402in}{3.022392in}}%
\pgfpathlineto{\pgfqpoint{1.018392in}{3.041352in}}%
\pgfpathlineto{\pgfqpoint{1.018413in}{3.060313in}}%
\pgfpathlineto{\pgfqpoint{1.018463in}{3.079273in}}%
\pgfpathlineto{\pgfqpoint{1.018526in}{3.098234in}}%
\pgfpathlineto{\pgfqpoint{1.018580in}{3.117194in}}%
\pgfpathlineto{\pgfqpoint{1.018630in}{3.136154in}}%
\pgfpathlineto{\pgfqpoint{1.018698in}{3.155115in}}%
\pgfpathlineto{\pgfqpoint{1.018768in}{3.174075in}}%
\pgfpathlineto{\pgfqpoint{1.018801in}{3.193036in}}%
\pgfpathlineto{\pgfqpoint{1.018794in}{3.211996in}}%
\pgfpathlineto{\pgfqpoint{1.018770in}{3.230957in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{3.249917in}}%
\pgfpathlineto{\pgfqpoint{1.018727in}{3.268877in}}%
\pgfpathlineto{\pgfqpoint{1.018739in}{3.287838in}}%
\pgfpathlineto{\pgfqpoint{1.018780in}{3.306798in}}%
\pgfpathlineto{\pgfqpoint{1.018824in}{3.325759in}}%
\pgfpathlineto{\pgfqpoint{1.018846in}{3.344719in}}%
\pgfpathlineto{\pgfqpoint{1.018839in}{3.363680in}}%
\pgfpathlineto{\pgfqpoint{1.018801in}{3.382640in}}%
\pgfpathlineto{\pgfqpoint{1.018739in}{3.401600in}}%
\pgfpathlineto{\pgfqpoint{1.018693in}{3.420561in}}%
\pgfpathlineto{\pgfqpoint{1.018702in}{3.439521in}}%
\pgfpathlineto{\pgfqpoint{1.019023in}{3.439521in}}%
\pgfpathlineto{\pgfqpoint{1.019023in}{3.439521in}}%
\pgfpathlineto{\pgfqpoint{1.019032in}{3.420561in}}%
\pgfpathlineto{\pgfqpoint{1.018986in}{3.401600in}}%
\pgfpathlineto{\pgfqpoint{1.018924in}{3.382640in}}%
\pgfpathlineto{\pgfqpoint{1.018886in}{3.363680in}}%
\pgfpathlineto{\pgfqpoint{1.018879in}{3.344719in}}%
\pgfpathlineto{\pgfqpoint{1.018901in}{3.325759in}}%
\pgfpathlineto{\pgfqpoint{1.018945in}{3.306798in}}%
\pgfpathlineto{\pgfqpoint{1.018986in}{3.287838in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{3.268877in}}%
\pgfpathlineto{\pgfqpoint{1.018982in}{3.249917in}}%
\pgfpathlineto{\pgfqpoint{1.018955in}{3.230957in}}%
\pgfpathlineto{\pgfqpoint{1.018931in}{3.211996in}}%
\pgfpathlineto{\pgfqpoint{1.018924in}{3.193036in}}%
\pgfpathlineto{\pgfqpoint{1.018957in}{3.174075in}}%
\pgfpathlineto{\pgfqpoint{1.019026in}{3.155115in}}%
\pgfpathlineto{\pgfqpoint{1.019095in}{3.136154in}}%
\pgfpathlineto{\pgfqpoint{1.019145in}{3.117194in}}%
\pgfpathlineto{\pgfqpoint{1.019199in}{3.098234in}}%
\pgfpathlineto{\pgfqpoint{1.019262in}{3.079273in}}%
\pgfpathlineto{\pgfqpoint{1.019312in}{3.060313in}}%
\pgfpathlineto{\pgfqpoint{1.019333in}{3.041352in}}%
\pgfpathlineto{\pgfqpoint{1.019323in}{3.022392in}}%
\pgfpathlineto{\pgfqpoint{1.019308in}{3.003431in}}%
\pgfpathlineto{\pgfqpoint{1.019311in}{2.984471in}}%
\pgfpathlineto{\pgfqpoint{1.019319in}{2.965511in}}%
\pgfpathlineto{\pgfqpoint{1.019321in}{2.946550in}}%
\pgfpathlineto{\pgfqpoint{1.019352in}{2.927590in}}%
\pgfpathlineto{\pgfqpoint{1.019452in}{2.908629in}}%
\pgfpathlineto{\pgfqpoint{1.019611in}{2.889669in}}%
\pgfpathlineto{\pgfqpoint{1.019784in}{2.870708in}}%
\pgfpathlineto{\pgfqpoint{1.019911in}{2.851748in}}%
\pgfpathlineto{\pgfqpoint{1.019946in}{2.832788in}}%
\pgfpathlineto{\pgfqpoint{1.019902in}{2.813827in}}%
\pgfpathlineto{\pgfqpoint{1.019860in}{2.794867in}}%
\pgfpathlineto{\pgfqpoint{1.019870in}{2.775906in}}%
\pgfpathlineto{\pgfqpoint{1.019889in}{2.756946in}}%
\pgfpathlineto{\pgfqpoint{1.019887in}{2.737985in}}%
\pgfpathlineto{\pgfqpoint{1.019929in}{2.719025in}}%
\pgfpathlineto{\pgfqpoint{1.020063in}{2.700065in}}%
\pgfpathlineto{\pgfqpoint{1.020215in}{2.681104in}}%
\pgfpathlineto{\pgfqpoint{1.020289in}{2.662144in}}%
\pgfpathlineto{\pgfqpoint{1.020272in}{2.643183in}}%
\pgfpathlineto{\pgfqpoint{1.020210in}{2.624223in}}%
\pgfpathlineto{\pgfqpoint{1.020157in}{2.605262in}}%
\pgfpathlineto{\pgfqpoint{1.020186in}{2.586302in}}%
\pgfpathlineto{\pgfqpoint{1.020358in}{2.567342in}}%
\pgfpathlineto{\pgfqpoint{1.020658in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{1.020998in}{2.529421in}}%
\pgfpathlineto{\pgfqpoint{1.021284in}{2.510460in}}%
\pgfpathlineto{\pgfqpoint{1.021477in}{2.491500in}}%
\pgfpathlineto{\pgfqpoint{1.021590in}{2.472539in}}%
\pgfpathlineto{\pgfqpoint{1.021662in}{2.453579in}}%
\pgfpathlineto{\pgfqpoint{1.021773in}{2.434619in}}%
\pgfpathlineto{\pgfqpoint{1.022029in}{2.415658in}}%
\pgfpathlineto{\pgfqpoint{1.022485in}{2.396698in}}%
\pgfpathlineto{\pgfqpoint{1.023101in}{2.377737in}}%
\pgfpathlineto{\pgfqpoint{1.023774in}{2.358777in}}%
\pgfpathlineto{\pgfqpoint{1.024453in}{2.339817in}}%
\pgfpathlineto{\pgfqpoint{1.025221in}{2.320856in}}%
\pgfpathlineto{\pgfqpoint{1.026178in}{2.301896in}}%
\pgfpathlineto{\pgfqpoint{1.027246in}{2.282935in}}%
\pgfpathlineto{\pgfqpoint{1.028307in}{2.263975in}}%
\pgfpathlineto{\pgfqpoint{1.029491in}{2.245014in}}%
\pgfpathlineto{\pgfqpoint{1.030978in}{2.226054in}}%
\pgfpathlineto{\pgfqpoint{1.032715in}{2.207094in}}%
\pgfpathlineto{\pgfqpoint{1.034564in}{2.188133in}}%
\pgfpathlineto{\pgfqpoint{1.036482in}{2.169173in}}%
\pgfpathlineto{\pgfqpoint{1.038479in}{2.150212in}}%
\pgfpathlineto{\pgfqpoint{1.040627in}{2.131252in}}%
\pgfpathlineto{\pgfqpoint{1.043003in}{2.112291in}}%
\pgfpathlineto{\pgfqpoint{1.045506in}{2.093331in}}%
\pgfpathlineto{\pgfqpoint{1.048008in}{2.074371in}}%
\pgfpathlineto{\pgfqpoint{1.050788in}{2.055410in}}%
\pgfpathlineto{\pgfqpoint{1.054441in}{2.036450in}}%
\pgfpathlineto{\pgfqpoint{1.059045in}{2.017489in}}%
\pgfpathlineto{\pgfqpoint{1.064071in}{1.998529in}}%
\pgfpathlineto{\pgfqpoint{1.069420in}{1.979568in}}%
\pgfpathlineto{\pgfqpoint{1.075335in}{1.960608in}}%
\pgfpathlineto{\pgfqpoint{1.081549in}{1.941648in}}%
\pgfpathlineto{\pgfqpoint{1.087929in}{1.922687in}}%
\pgfpathlineto{\pgfqpoint{1.095124in}{1.903727in}}%
\pgfpathlineto{\pgfqpoint{1.103725in}{1.884766in}}%
\pgfpathlineto{\pgfqpoint{1.113607in}{1.865806in}}%
\pgfpathlineto{\pgfqpoint{1.124134in}{1.846845in}}%
\pgfpathlineto{\pgfqpoint{1.134609in}{1.827885in}}%
\pgfpathlineto{\pgfqpoint{1.144592in}{1.808925in}}%
\pgfpathlineto{\pgfqpoint{1.153732in}{1.789964in}}%
\pgfpathlineto{\pgfqpoint{1.161758in}{1.771004in}}%
\pgfpathlineto{\pgfqpoint{1.168730in}{1.752043in}}%
\pgfpathlineto{\pgfqpoint{1.174553in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{1.178247in}{1.714122in}}%
\pgfpathlineto{\pgfqpoint{1.177979in}{1.695162in}}%
\pgfpathlineto{\pgfqpoint{1.171626in}{1.676202in}}%
\pgfpathlineto{\pgfqpoint{1.157432in}{1.657241in}}%
\pgfpathlineto{\pgfqpoint{1.135048in}{1.638281in}}%
\pgfpathlineto{\pgfqpoint{1.106731in}{1.619320in}}%
\pgfpathlineto{\pgfqpoint{1.077301in}{1.600360in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{1.581399in}}%
\pgfpathlineto{\pgfqpoint{1.034726in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{1.034726in}{1.562439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.289902in}{1.562439in}}{\pgfqpoint{1.598169in}{3.706798in}}{%
\pgfpathmoveto{\pgfqpoint{1.460905in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{1.427166in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{1.407961in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{1.381230in}{1.605759in}}%
\pgfpathlineto{\pgfqpoint{1.351195in}{1.627420in}}%
\pgfpathlineto{\pgfqpoint{1.323354in}{1.649080in}}%
\pgfpathlineto{\pgfqpoint{1.302549in}{1.670740in}}%
\pgfpathlineto{\pgfqpoint{1.291601in}{1.692400in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.714060in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.735721in}}%
\pgfpathlineto{\pgfqpoint{1.300489in}{1.757381in}}%
\pgfpathlineto{\pgfqpoint{1.308808in}{1.779041in}}%
\pgfpathlineto{\pgfqpoint{1.318644in}{1.800701in}}%
\pgfpathlineto{\pgfqpoint{1.328989in}{1.822361in}}%
\pgfpathlineto{\pgfqpoint{1.338707in}{1.844022in}}%
\pgfpathlineto{\pgfqpoint{1.347673in}{1.865682in}}%
\pgfpathlineto{\pgfqpoint{1.356631in}{1.887342in}}%
\pgfpathlineto{\pgfqpoint{1.366007in}{1.909002in}}%
\pgfpathlineto{\pgfqpoint{1.375367in}{1.930662in}}%
\pgfpathlineto{\pgfqpoint{1.383734in}{1.952323in}}%
\pgfpathlineto{\pgfqpoint{1.390323in}{1.973983in}}%
\pgfpathlineto{\pgfqpoint{1.395421in}{1.995643in}}%
\pgfpathlineto{\pgfqpoint{1.400200in}{2.017303in}}%
\pgfpathlineto{\pgfqpoint{1.405265in}{2.038963in}}%
\pgfpathlineto{\pgfqpoint{1.410023in}{2.060624in}}%
\pgfpathlineto{\pgfqpoint{1.413975in}{2.082284in}}%
\pgfpathlineto{\pgfqpoint{1.417526in}{2.103944in}}%
\pgfpathlineto{\pgfqpoint{1.420839in}{2.125604in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{2.147264in}}%
\pgfpathlineto{\pgfqpoint{1.425313in}{2.168925in}}%
\pgfpathlineto{\pgfqpoint{1.427011in}{2.190585in}}%
\pgfpathlineto{\pgfqpoint{1.428808in}{2.212245in}}%
\pgfpathlineto{\pgfqpoint{1.430492in}{2.233905in}}%
\pgfpathlineto{\pgfqpoint{1.431907in}{2.255565in}}%
\pgfpathlineto{\pgfqpoint{1.433231in}{2.277225in}}%
\pgfpathlineto{\pgfqpoint{1.434688in}{2.298886in}}%
\pgfpathlineto{\pgfqpoint{1.436193in}{2.320546in}}%
\pgfpathlineto{\pgfqpoint{1.437423in}{2.342206in}}%
\pgfpathlineto{\pgfqpoint{1.438244in}{2.363866in}}%
\pgfpathlineto{\pgfqpoint{1.438862in}{2.385526in}}%
\pgfpathlineto{\pgfqpoint{1.439386in}{2.407187in}}%
\pgfpathlineto{\pgfqpoint{1.439716in}{2.428847in}}%
\pgfpathlineto{\pgfqpoint{1.439940in}{2.450507in}}%
\pgfpathlineto{\pgfqpoint{1.440296in}{2.472167in}}%
\pgfpathlineto{\pgfqpoint{1.440841in}{2.493827in}}%
\pgfpathlineto{\pgfqpoint{1.441450in}{2.515488in}}%
\pgfpathlineto{\pgfqpoint{1.441937in}{2.537148in}}%
\pgfpathlineto{\pgfqpoint{1.442147in}{2.558808in}}%
\pgfpathlineto{\pgfqpoint{1.442142in}{2.580468in}}%
\pgfpathlineto{\pgfqpoint{1.442157in}{2.602128in}}%
\pgfpathlineto{\pgfqpoint{1.442310in}{2.623789in}}%
\pgfpathlineto{\pgfqpoint{1.442515in}{2.645449in}}%
\pgfpathlineto{\pgfqpoint{1.442652in}{2.667109in}}%
\pgfpathlineto{\pgfqpoint{1.442695in}{2.688769in}}%
\pgfpathlineto{\pgfqpoint{1.442703in}{2.710429in}}%
\pgfpathlineto{\pgfqpoint{1.442749in}{2.732090in}}%
\pgfpathlineto{\pgfqpoint{1.442854in}{2.753750in}}%
\pgfpathlineto{\pgfqpoint{1.442963in}{2.775410in}}%
\pgfpathlineto{\pgfqpoint{1.442991in}{2.797070in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.818730in}}%
\pgfpathlineto{\pgfqpoint{1.442953in}{2.840391in}}%
\pgfpathlineto{\pgfqpoint{1.443056in}{2.862051in}}%
\pgfpathlineto{\pgfqpoint{1.443203in}{2.883711in}}%
\pgfpathlineto{\pgfqpoint{1.443340in}{2.905371in}}%
\pgfpathlineto{\pgfqpoint{1.443457in}{2.927031in}}%
\pgfpathlineto{\pgfqpoint{1.443540in}{2.948692in}}%
\pgfpathlineto{\pgfqpoint{1.443549in}{2.970352in}}%
\pgfpathlineto{\pgfqpoint{1.443477in}{2.992012in}}%
\pgfpathlineto{\pgfqpoint{1.443393in}{3.013672in}}%
\pgfpathlineto{\pgfqpoint{1.443382in}{3.035332in}}%
\pgfpathlineto{\pgfqpoint{1.443460in}{3.056993in}}%
\pgfpathlineto{\pgfqpoint{1.443560in}{3.078653in}}%
\pgfpathlineto{\pgfqpoint{1.443618in}{3.100313in}}%
\pgfpathlineto{\pgfqpoint{1.443640in}{3.121973in}}%
\pgfpathlineto{\pgfqpoint{1.443665in}{3.143633in}}%
\pgfpathlineto{\pgfqpoint{1.443703in}{3.165294in}}%
\pgfpathlineto{\pgfqpoint{1.443731in}{3.186954in}}%
\pgfpathlineto{\pgfqpoint{1.443753in}{3.208614in}}%
\pgfpathlineto{\pgfqpoint{1.443786in}{3.230274in}}%
\pgfpathlineto{\pgfqpoint{1.443827in}{3.251934in}}%
\pgfpathlineto{\pgfqpoint{1.443855in}{3.273595in}}%
\pgfpathlineto{\pgfqpoint{1.443867in}{3.295255in}}%
\pgfpathlineto{\pgfqpoint{1.443871in}{3.316915in}}%
\pgfpathlineto{\pgfqpoint{1.443863in}{3.338575in}}%
\pgfpathlineto{\pgfqpoint{1.443821in}{3.360235in}}%
\pgfpathlineto{\pgfqpoint{1.443767in}{3.381895in}}%
\pgfpathlineto{\pgfqpoint{1.443757in}{3.403556in}}%
\pgfpathlineto{\pgfqpoint{1.443793in}{3.425216in}}%
\pgfpathlineto{\pgfqpoint{1.443847in}{3.446876in}}%
\pgfpathlineto{\pgfqpoint{1.443909in}{3.468536in}}%
\pgfpathlineto{\pgfqpoint{1.443971in}{3.490196in}}%
\pgfpathlineto{\pgfqpoint{1.444012in}{3.511857in}}%
\pgfpathlineto{\pgfqpoint{1.444030in}{3.533517in}}%
\pgfpathlineto{\pgfqpoint{1.444034in}{3.555177in}}%
\pgfpathlineto{\pgfqpoint{1.444035in}{3.576837in}}%
\pgfpathlineto{\pgfqpoint{1.444035in}{3.598497in}}%
\pgfpathlineto{\pgfqpoint{1.444034in}{3.620158in}}%
\pgfpathlineto{\pgfqpoint{1.444028in}{3.641818in}}%
\pgfpathlineto{\pgfqpoint{1.444013in}{3.663478in}}%
\pgfpathlineto{\pgfqpoint{1.443991in}{3.685138in}}%
\pgfpathlineto{\pgfqpoint{1.443979in}{3.706798in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{3.706798in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{3.706798in}}%
\pgfpathlineto{\pgfqpoint{1.444080in}{3.685138in}}%
\pgfpathlineto{\pgfqpoint{1.444058in}{3.663478in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{3.641818in}}%
\pgfpathlineto{\pgfqpoint{1.444037in}{3.620158in}}%
\pgfpathlineto{\pgfqpoint{1.444035in}{3.598497in}}%
\pgfpathlineto{\pgfqpoint{1.444035in}{3.576837in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{3.555177in}}%
\pgfpathlineto{\pgfqpoint{1.444041in}{3.533517in}}%
\pgfpathlineto{\pgfqpoint{1.444058in}{3.511857in}}%
\pgfpathlineto{\pgfqpoint{1.444100in}{3.490196in}}%
\pgfpathlineto{\pgfqpoint{1.444162in}{3.468536in}}%
\pgfpathlineto{\pgfqpoint{1.444223in}{3.446876in}}%
\pgfpathlineto{\pgfqpoint{1.444277in}{3.425216in}}%
\pgfpathlineto{\pgfqpoint{1.444314in}{3.403556in}}%
\pgfpathlineto{\pgfqpoint{1.444303in}{3.381895in}}%
\pgfpathlineto{\pgfqpoint{1.444250in}{3.360235in}}%
\pgfpathlineto{\pgfqpoint{1.444208in}{3.338575in}}%
\pgfpathlineto{\pgfqpoint{1.444200in}{3.316915in}}%
\pgfpathlineto{\pgfqpoint{1.444204in}{3.295255in}}%
\pgfpathlineto{\pgfqpoint{1.444215in}{3.273595in}}%
\pgfpathlineto{\pgfqpoint{1.444244in}{3.251934in}}%
\pgfpathlineto{\pgfqpoint{1.444284in}{3.230274in}}%
\pgfpathlineto{\pgfqpoint{1.444318in}{3.208614in}}%
\pgfpathlineto{\pgfqpoint{1.444339in}{3.186954in}}%
\pgfpathlineto{\pgfqpoint{1.444368in}{3.165294in}}%
\pgfpathlineto{\pgfqpoint{1.444405in}{3.143633in}}%
\pgfpathlineto{\pgfqpoint{1.444431in}{3.121973in}}%
\pgfpathlineto{\pgfqpoint{1.444452in}{3.100313in}}%
\pgfpathlineto{\pgfqpoint{1.444511in}{3.078653in}}%
\pgfpathlineto{\pgfqpoint{1.444611in}{3.056993in}}%
\pgfpathlineto{\pgfqpoint{1.444689in}{3.035332in}}%
\pgfpathlineto{\pgfqpoint{1.444678in}{3.013672in}}%
\pgfpathlineto{\pgfqpoint{1.444593in}{2.992012in}}%
\pgfpathlineto{\pgfqpoint{1.444521in}{2.970352in}}%
\pgfpathlineto{\pgfqpoint{1.444531in}{2.948692in}}%
\pgfpathlineto{\pgfqpoint{1.444613in}{2.927031in}}%
\pgfpathlineto{\pgfqpoint{1.444730in}{2.905371in}}%
\pgfpathlineto{\pgfqpoint{1.444867in}{2.883711in}}%
\pgfpathlineto{\pgfqpoint{1.445014in}{2.862051in}}%
\pgfpathlineto{\pgfqpoint{1.445118in}{2.840391in}}%
\pgfpathlineto{\pgfqpoint{1.445123in}{2.818730in}}%
\pgfpathlineto{\pgfqpoint{1.445079in}{2.797070in}}%
\pgfpathlineto{\pgfqpoint{1.445107in}{2.775410in}}%
\pgfpathlineto{\pgfqpoint{1.445217in}{2.753750in}}%
\pgfpathlineto{\pgfqpoint{1.445322in}{2.732090in}}%
\pgfpathlineto{\pgfqpoint{1.445368in}{2.710429in}}%
\pgfpathlineto{\pgfqpoint{1.445375in}{2.688769in}}%
\pgfpathlineto{\pgfqpoint{1.445418in}{2.667109in}}%
\pgfpathlineto{\pgfqpoint{1.445555in}{2.645449in}}%
\pgfpathlineto{\pgfqpoint{1.445760in}{2.623789in}}%
\pgfpathlineto{\pgfqpoint{1.445914in}{2.602128in}}%
\pgfpathlineto{\pgfqpoint{1.445928in}{2.580468in}}%
\pgfpathlineto{\pgfqpoint{1.445923in}{2.558808in}}%
\pgfpathlineto{\pgfqpoint{1.446134in}{2.537148in}}%
\pgfpathlineto{\pgfqpoint{1.446620in}{2.515488in}}%
\pgfpathlineto{\pgfqpoint{1.447229in}{2.493827in}}%
\pgfpathlineto{\pgfqpoint{1.447775in}{2.472167in}}%
\pgfpathlineto{\pgfqpoint{1.448131in}{2.450507in}}%
\pgfpathlineto{\pgfqpoint{1.448355in}{2.428847in}}%
\pgfpathlineto{\pgfqpoint{1.448685in}{2.407187in}}%
\pgfpathlineto{\pgfqpoint{1.449208in}{2.385526in}}%
\pgfpathlineto{\pgfqpoint{1.449826in}{2.363866in}}%
\pgfpathlineto{\pgfqpoint{1.450648in}{2.342206in}}%
\pgfpathlineto{\pgfqpoint{1.451877in}{2.320546in}}%
\pgfpathlineto{\pgfqpoint{1.453383in}{2.298886in}}%
\pgfpathlineto{\pgfqpoint{1.454840in}{2.277225in}}%
\pgfpathlineto{\pgfqpoint{1.456163in}{2.255565in}}%
\pgfpathlineto{\pgfqpoint{1.457579in}{2.233905in}}%
\pgfpathlineto{\pgfqpoint{1.459263in}{2.212245in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{2.190585in}}%
\pgfpathlineto{\pgfqpoint{1.462758in}{2.168925in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{2.147264in}}%
\pgfpathlineto{\pgfqpoint{1.467232in}{2.125604in}}%
\pgfpathlineto{\pgfqpoint{1.470545in}{2.103944in}}%
\pgfpathlineto{\pgfqpoint{1.474095in}{2.082284in}}%
\pgfpathlineto{\pgfqpoint{1.478048in}{2.060624in}}%
\pgfpathlineto{\pgfqpoint{1.482805in}{2.038963in}}%
\pgfpathlineto{\pgfqpoint{1.487871in}{2.017303in}}%
\pgfpathlineto{\pgfqpoint{1.492650in}{1.995643in}}%
\pgfpathlineto{\pgfqpoint{1.497747in}{1.973983in}}%
\pgfpathlineto{\pgfqpoint{1.504336in}{1.952323in}}%
\pgfpathlineto{\pgfqpoint{1.512704in}{1.930662in}}%
\pgfpathlineto{\pgfqpoint{1.522063in}{1.909002in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.887342in}}%
\pgfpathlineto{\pgfqpoint{1.540397in}{1.865682in}}%
\pgfpathlineto{\pgfqpoint{1.549364in}{1.844022in}}%
\pgfpathlineto{\pgfqpoint{1.559081in}{1.822361in}}%
\pgfpathlineto{\pgfqpoint{1.569427in}{1.800701in}}%
\pgfpathlineto{\pgfqpoint{1.579262in}{1.779041in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.757381in}}%
\pgfpathlineto{\pgfqpoint{1.594168in}{1.735721in}}%
\pgfpathlineto{\pgfqpoint{1.598169in}{1.714060in}}%
\pgfpathlineto{\pgfqpoint{1.596470in}{1.692400in}}%
\pgfpathlineto{\pgfqpoint{1.585522in}{1.670740in}}%
\pgfpathlineto{\pgfqpoint{1.564716in}{1.649080in}}%
\pgfpathlineto{\pgfqpoint{1.536875in}{1.627420in}}%
\pgfpathlineto{\pgfqpoint{1.506840in}{1.605759in}}%
\pgfpathlineto{\pgfqpoint{1.480109in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{1.460905in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{1.460905in}{1.562439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.715831in}{1.562439in}}{\pgfqpoint{2.022585in}{3.718205in}}{%
\pgfpathmoveto{\pgfqpoint{1.877885in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{1.849434in}{1.584214in}}%
\pgfpathlineto{\pgfqpoint{1.831137in}{1.605990in}}%
\pgfpathlineto{\pgfqpoint{1.806187in}{1.627765in}}%
\pgfpathlineto{\pgfqpoint{1.777877in}{1.649541in}}%
\pgfpathlineto{\pgfqpoint{1.751197in}{1.671316in}}%
\pgfpathlineto{\pgfqpoint{1.730780in}{1.693091in}}%
\pgfpathlineto{\pgfqpoint{1.719083in}{1.714867in}}%
\pgfpathlineto{\pgfqpoint{1.715831in}{1.736642in}}%
\pgfpathlineto{\pgfqpoint{1.718832in}{1.758418in}}%
\pgfpathlineto{\pgfqpoint{1.725464in}{1.780193in}}%
\pgfpathlineto{\pgfqpoint{1.733770in}{1.801969in}}%
\pgfpathlineto{\pgfqpoint{1.742660in}{1.823744in}}%
\pgfpathlineto{\pgfqpoint{1.751857in}{1.845519in}}%
\pgfpathlineto{\pgfqpoint{1.761636in}{1.867295in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{1.889070in}}%
\pgfpathlineto{\pgfqpoint{1.783166in}{1.910846in}}%
\pgfpathlineto{\pgfqpoint{1.793937in}{1.932621in}}%
\pgfpathlineto{\pgfqpoint{1.803489in}{1.954396in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{1.976172in}}%
\pgfpathlineto{\pgfqpoint{1.817181in}{1.997947in}}%
\pgfpathlineto{\pgfqpoint{1.822601in}{2.019723in}}%
\pgfpathlineto{\pgfqpoint{1.827967in}{2.041498in}}%
\pgfpathlineto{\pgfqpoint{1.833044in}{2.063273in}}%
\pgfpathlineto{\pgfqpoint{1.837364in}{2.085049in}}%
\pgfpathlineto{\pgfqpoint{1.840799in}{2.106824in}}%
\pgfpathlineto{\pgfqpoint{1.843607in}{2.128600in}}%
\pgfpathlineto{\pgfqpoint{1.846225in}{2.150375in}}%
\pgfpathlineto{\pgfqpoint{1.848886in}{2.172151in}}%
\pgfpathlineto{\pgfqpoint{1.851364in}{2.193926in}}%
\pgfpathlineto{\pgfqpoint{1.853408in}{2.215701in}}%
\pgfpathlineto{\pgfqpoint{1.855241in}{2.237477in}}%
\pgfpathlineto{\pgfqpoint{1.857115in}{2.259252in}}%
\pgfpathlineto{\pgfqpoint{1.858825in}{2.281028in}}%
\pgfpathlineto{\pgfqpoint{1.860081in}{2.302803in}}%
\pgfpathlineto{\pgfqpoint{1.860920in}{2.324578in}}%
\pgfpathlineto{\pgfqpoint{1.861588in}{2.346354in}}%
\pgfpathlineto{\pgfqpoint{1.862317in}{2.368129in}}%
\pgfpathlineto{\pgfqpoint{1.863179in}{2.389905in}}%
\pgfpathlineto{\pgfqpoint{1.864103in}{2.411680in}}%
\pgfpathlineto{\pgfqpoint{1.864972in}{2.433455in}}%
\pgfpathlineto{\pgfqpoint{1.865648in}{2.455231in}}%
\pgfpathlineto{\pgfqpoint{1.866016in}{2.477006in}}%
\pgfpathlineto{\pgfqpoint{1.866101in}{2.498782in}}%
\pgfpathlineto{\pgfqpoint{1.866092in}{2.520557in}}%
\pgfpathlineto{\pgfqpoint{1.866196in}{2.542332in}}%
\pgfpathlineto{\pgfqpoint{1.866465in}{2.564108in}}%
\pgfpathlineto{\pgfqpoint{1.866770in}{2.585883in}}%
\pgfpathlineto{\pgfqpoint{1.866939in}{2.607659in}}%
\pgfpathlineto{\pgfqpoint{1.866922in}{2.629434in}}%
\pgfpathlineto{\pgfqpoint{1.866841in}{2.651210in}}%
\pgfpathlineto{\pgfqpoint{1.866831in}{2.672985in}}%
\pgfpathlineto{\pgfqpoint{1.866877in}{2.694760in}}%
\pgfpathlineto{\pgfqpoint{1.866897in}{2.716536in}}%
\pgfpathlineto{\pgfqpoint{1.866914in}{2.738311in}}%
\pgfpathlineto{\pgfqpoint{1.867041in}{2.760087in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{2.781862in}}%
\pgfpathlineto{\pgfqpoint{1.867669in}{2.803637in}}%
\pgfpathlineto{\pgfqpoint{1.867979in}{2.825413in}}%
\pgfpathlineto{\pgfqpoint{1.868166in}{2.847188in}}%
\pgfpathlineto{\pgfqpoint{1.868191in}{2.868964in}}%
\pgfpathlineto{\pgfqpoint{1.868090in}{2.890739in}}%
\pgfpathlineto{\pgfqpoint{1.868009in}{2.912514in}}%
\pgfpathlineto{\pgfqpoint{1.868073in}{2.934290in}}%
\pgfpathlineto{\pgfqpoint{1.868242in}{2.956065in}}%
\pgfpathlineto{\pgfqpoint{1.868370in}{2.977841in}}%
\pgfpathlineto{\pgfqpoint{1.868367in}{2.999616in}}%
\pgfpathlineto{\pgfqpoint{1.868260in}{3.021391in}}%
\pgfpathlineto{\pgfqpoint{1.868161in}{3.043167in}}%
\pgfpathlineto{\pgfqpoint{1.868168in}{3.064942in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{3.086718in}}%
\pgfpathlineto{\pgfqpoint{1.868414in}{3.108493in}}%
\pgfpathlineto{\pgfqpoint{1.868491in}{3.130269in}}%
\pgfpathlineto{\pgfqpoint{1.868520in}{3.152044in}}%
\pgfpathlineto{\pgfqpoint{1.868550in}{3.173819in}}%
\pgfpathlineto{\pgfqpoint{1.868600in}{3.195595in}}%
\pgfpathlineto{\pgfqpoint{1.868654in}{3.217370in}}%
\pgfpathlineto{\pgfqpoint{1.868715in}{3.239146in}}%
\pgfpathlineto{\pgfqpoint{1.868792in}{3.260921in}}%
\pgfpathlineto{\pgfqpoint{1.868858in}{3.282696in}}%
\pgfpathlineto{\pgfqpoint{1.868869in}{3.304472in}}%
\pgfpathlineto{\pgfqpoint{1.868818in}{3.326247in}}%
\pgfpathlineto{\pgfqpoint{1.868756in}{3.348023in}}%
\pgfpathlineto{\pgfqpoint{1.868743in}{3.369798in}}%
\pgfpathlineto{\pgfqpoint{1.868793in}{3.391573in}}%
\pgfpathlineto{\pgfqpoint{1.868877in}{3.413349in}}%
\pgfpathlineto{\pgfqpoint{1.868965in}{3.435124in}}%
\pgfpathlineto{\pgfqpoint{1.869042in}{3.456900in}}%
\pgfpathlineto{\pgfqpoint{1.869099in}{3.478675in}}%
\pgfpathlineto{\pgfqpoint{1.869141in}{3.500450in}}%
\pgfpathlineto{\pgfqpoint{1.869173in}{3.522226in}}%
\pgfpathlineto{\pgfqpoint{1.869194in}{3.544001in}}%
\pgfpathlineto{\pgfqpoint{1.869204in}{3.565777in}}%
\pgfpathlineto{\pgfqpoint{1.869207in}{3.587552in}}%
\pgfpathlineto{\pgfqpoint{1.869208in}{3.609328in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{3.631103in}}%
\pgfpathlineto{\pgfqpoint{1.869199in}{3.652878in}}%
\pgfpathlineto{\pgfqpoint{1.869185in}{3.674654in}}%
\pgfpathlineto{\pgfqpoint{1.869165in}{3.696429in}}%
\pgfpathlineto{\pgfqpoint{1.869156in}{3.718205in}}%
\pgfpathlineto{\pgfqpoint{1.869260in}{3.718205in}}%
\pgfpathlineto{\pgfqpoint{1.869260in}{3.718205in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{3.696429in}}%
\pgfpathlineto{\pgfqpoint{1.869231in}{3.674654in}}%
\pgfpathlineto{\pgfqpoint{1.869217in}{3.652878in}}%
\pgfpathlineto{\pgfqpoint{1.869210in}{3.631103in}}%
\pgfpathlineto{\pgfqpoint{1.869208in}{3.609328in}}%
\pgfpathlineto{\pgfqpoint{1.869209in}{3.587552in}}%
\pgfpathlineto{\pgfqpoint{1.869212in}{3.565777in}}%
\pgfpathlineto{\pgfqpoint{1.869222in}{3.544001in}}%
\pgfpathlineto{\pgfqpoint{1.869243in}{3.522226in}}%
\pgfpathlineto{\pgfqpoint{1.869275in}{3.500450in}}%
\pgfpathlineto{\pgfqpoint{1.869317in}{3.478675in}}%
\pgfpathlineto{\pgfqpoint{1.869374in}{3.456900in}}%
\pgfpathlineto{\pgfqpoint{1.869451in}{3.435124in}}%
\pgfpathlineto{\pgfqpoint{1.869539in}{3.413349in}}%
\pgfpathlineto{\pgfqpoint{1.869623in}{3.391573in}}%
\pgfpathlineto{\pgfqpoint{1.869673in}{3.369798in}}%
\pgfpathlineto{\pgfqpoint{1.869660in}{3.348023in}}%
\pgfpathlineto{\pgfqpoint{1.869598in}{3.326247in}}%
\pgfpathlineto{\pgfqpoint{1.869547in}{3.304472in}}%
\pgfpathlineto{\pgfqpoint{1.869558in}{3.282696in}}%
\pgfpathlineto{\pgfqpoint{1.869624in}{3.260921in}}%
\pgfpathlineto{\pgfqpoint{1.869701in}{3.239146in}}%
\pgfpathlineto{\pgfqpoint{1.869762in}{3.217370in}}%
\pgfpathlineto{\pgfqpoint{1.869816in}{3.195595in}}%
\pgfpathlineto{\pgfqpoint{1.869866in}{3.173819in}}%
\pgfpathlineto{\pgfqpoint{1.869896in}{3.152044in}}%
\pgfpathlineto{\pgfqpoint{1.869925in}{3.130269in}}%
\pgfpathlineto{\pgfqpoint{1.870002in}{3.108493in}}%
\pgfpathlineto{\pgfqpoint{1.870135in}{3.086718in}}%
\pgfpathlineto{\pgfqpoint{1.870248in}{3.064942in}}%
\pgfpathlineto{\pgfqpoint{1.870255in}{3.043167in}}%
\pgfpathlineto{\pgfqpoint{1.870156in}{3.021391in}}%
\pgfpathlineto{\pgfqpoint{1.870049in}{2.999616in}}%
\pgfpathlineto{\pgfqpoint{1.870046in}{2.977841in}}%
\pgfpathlineto{\pgfqpoint{1.870174in}{2.956065in}}%
\pgfpathlineto{\pgfqpoint{1.870343in}{2.934290in}}%
\pgfpathlineto{\pgfqpoint{1.870407in}{2.912514in}}%
\pgfpathlineto{\pgfqpoint{1.870326in}{2.890739in}}%
\pgfpathlineto{\pgfqpoint{1.870225in}{2.868964in}}%
\pgfpathlineto{\pgfqpoint{1.870250in}{2.847188in}}%
\pgfpathlineto{\pgfqpoint{1.870437in}{2.825413in}}%
\pgfpathlineto{\pgfqpoint{1.870747in}{2.803637in}}%
\pgfpathlineto{\pgfqpoint{1.871098in}{2.781862in}}%
\pgfpathlineto{\pgfqpoint{1.871375in}{2.760087in}}%
\pgfpathlineto{\pgfqpoint{1.871502in}{2.738311in}}%
\pgfpathlineto{\pgfqpoint{1.871519in}{2.716536in}}%
\pgfpathlineto{\pgfqpoint{1.871539in}{2.694760in}}%
\pgfpathlineto{\pgfqpoint{1.871585in}{2.672985in}}%
\pgfpathlineto{\pgfqpoint{1.871575in}{2.651210in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.629434in}}%
\pgfpathlineto{\pgfqpoint{1.871477in}{2.607659in}}%
\pgfpathlineto{\pgfqpoint{1.871646in}{2.585883in}}%
\pgfpathlineto{\pgfqpoint{1.871951in}{2.564108in}}%
\pgfpathlineto{\pgfqpoint{1.872220in}{2.542332in}}%
\pgfpathlineto{\pgfqpoint{1.872324in}{2.520557in}}%
\pgfpathlineto{\pgfqpoint{1.872315in}{2.498782in}}%
\pgfpathlineto{\pgfqpoint{1.872400in}{2.477006in}}%
\pgfpathlineto{\pgfqpoint{1.872768in}{2.455231in}}%
\pgfpathlineto{\pgfqpoint{1.873444in}{2.433455in}}%
\pgfpathlineto{\pgfqpoint{1.874313in}{2.411680in}}%
\pgfpathlineto{\pgfqpoint{1.875237in}{2.389905in}}%
\pgfpathlineto{\pgfqpoint{1.876099in}{2.368129in}}%
\pgfpathlineto{\pgfqpoint{1.876828in}{2.346354in}}%
\pgfpathlineto{\pgfqpoint{1.877496in}{2.324578in}}%
\pgfpathlineto{\pgfqpoint{1.878335in}{2.302803in}}%
\pgfpathlineto{\pgfqpoint{1.879591in}{2.281028in}}%
\pgfpathlineto{\pgfqpoint{1.881301in}{2.259252in}}%
\pgfpathlineto{\pgfqpoint{1.883175in}{2.237477in}}%
\pgfpathlineto{\pgfqpoint{1.885008in}{2.215701in}}%
\pgfpathlineto{\pgfqpoint{1.887052in}{2.193926in}}%
\pgfpathlineto{\pgfqpoint{1.889530in}{2.172151in}}%
\pgfpathlineto{\pgfqpoint{1.892191in}{2.150375in}}%
\pgfpathlineto{\pgfqpoint{1.894809in}{2.128600in}}%
\pgfpathlineto{\pgfqpoint{1.897617in}{2.106824in}}%
\pgfpathlineto{\pgfqpoint{1.901052in}{2.085049in}}%
\pgfpathlineto{\pgfqpoint{1.905372in}{2.063273in}}%
\pgfpathlineto{\pgfqpoint{1.910449in}{2.041498in}}%
\pgfpathlineto{\pgfqpoint{1.915815in}{2.019723in}}%
\pgfpathlineto{\pgfqpoint{1.921235in}{1.997947in}}%
\pgfpathlineto{\pgfqpoint{1.927283in}{1.976172in}}%
\pgfpathlineto{\pgfqpoint{1.934927in}{1.954396in}}%
\pgfpathlineto{\pgfqpoint{1.944478in}{1.932621in}}%
\pgfpathlineto{\pgfqpoint{1.955250in}{1.910846in}}%
\pgfpathlineto{\pgfqpoint{1.966249in}{1.889070in}}%
\pgfpathlineto{\pgfqpoint{1.976780in}{1.867295in}}%
\pgfpathlineto{\pgfqpoint{1.986559in}{1.845519in}}%
\pgfpathlineto{\pgfqpoint{1.995756in}{1.823744in}}%
\pgfpathlineto{\pgfqpoint{2.004646in}{1.801969in}}%
\pgfpathlineto{\pgfqpoint{2.012952in}{1.780193in}}%
\pgfpathlineto{\pgfqpoint{2.019584in}{1.758418in}}%
\pgfpathlineto{\pgfqpoint{2.022585in}{1.736642in}}%
\pgfpathlineto{\pgfqpoint{2.019333in}{1.714867in}}%
\pgfpathlineto{\pgfqpoint{2.007636in}{1.693091in}}%
\pgfpathlineto{\pgfqpoint{1.987219in}{1.671316in}}%
\pgfpathlineto{\pgfqpoint{1.960539in}{1.649541in}}%
\pgfpathlineto{\pgfqpoint{1.932229in}{1.627765in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{1.605990in}}%
\pgfpathlineto{\pgfqpoint{1.888982in}{1.584214in}}%
\pgfpathlineto{\pgfqpoint{1.877885in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{1.877885in}{1.562439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.129007in}{1.562439in}}{\pgfqpoint{2.459755in}{3.592737in}}{%
\pgfpathmoveto{\pgfqpoint{2.302975in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{2.285786in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{2.273195in}{1.582947in}}%
\pgfpathlineto{\pgfqpoint{2.251569in}{1.603455in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{1.623963in}}%
\pgfpathlineto{\pgfqpoint{2.189054in}{1.644471in}}%
\pgfpathlineto{\pgfqpoint{2.160469in}{1.664979in}}%
\pgfpathlineto{\pgfqpoint{2.140912in}{1.685487in}}%
\pgfpathlineto{\pgfqpoint{2.130995in}{1.705995in}}%
\pgfpathlineto{\pgfqpoint{2.129007in}{1.726503in}}%
\pgfpathlineto{\pgfqpoint{2.132833in}{1.747012in}}%
\pgfpathlineto{\pgfqpoint{2.140381in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{2.150117in}{1.788028in}}%
\pgfpathlineto{\pgfqpoint{2.161097in}{1.808536in}}%
\pgfpathlineto{\pgfqpoint{2.172269in}{1.829044in}}%
\pgfpathlineto{\pgfqpoint{2.182989in}{1.849552in}}%
\pgfpathlineto{\pgfqpoint{2.193820in}{1.870060in}}%
\pgfpathlineto{\pgfqpoint{2.205219in}{1.890568in}}%
\pgfpathlineto{\pgfqpoint{2.216075in}{1.911076in}}%
\pgfpathlineto{\pgfqpoint{2.225330in}{1.931584in}}%
\pgfpathlineto{\pgfqpoint{2.233519in}{1.952092in}}%
\pgfpathlineto{\pgfqpoint{2.241113in}{1.972600in}}%
\pgfpathlineto{\pgfqpoint{2.247429in}{1.993108in}}%
\pgfpathlineto{\pgfqpoint{2.252171in}{2.013616in}}%
\pgfpathlineto{\pgfqpoint{2.256322in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{2.260574in}{2.054632in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{2.075140in}}%
\pgfpathlineto{\pgfqpoint{2.267991in}{2.095649in}}%
\pgfpathlineto{\pgfqpoint{2.271119in}{2.116157in}}%
\pgfpathlineto{\pgfqpoint{2.273826in}{2.136665in}}%
\pgfpathlineto{\pgfqpoint{2.276060in}{2.157173in}}%
\pgfpathlineto{\pgfqpoint{2.278002in}{2.177681in}}%
\pgfpathlineto{\pgfqpoint{2.279818in}{2.198189in}}%
\pgfpathlineto{\pgfqpoint{2.281573in}{2.218697in}}%
\pgfpathlineto{\pgfqpoint{2.283216in}{2.239205in}}%
\pgfpathlineto{\pgfqpoint{2.284679in}{2.259713in}}%
\pgfpathlineto{\pgfqpoint{2.285971in}{2.280221in}}%
\pgfpathlineto{\pgfqpoint{2.287036in}{2.300729in}}%
\pgfpathlineto{\pgfqpoint{2.287778in}{2.321237in}}%
\pgfpathlineto{\pgfqpoint{2.288318in}{2.341745in}}%
\pgfpathlineto{\pgfqpoint{2.288938in}{2.362253in}}%
\pgfpathlineto{\pgfqpoint{2.289709in}{2.382761in}}%
\pgfpathlineto{\pgfqpoint{2.290436in}{2.403269in}}%
\pgfpathlineto{\pgfqpoint{2.291001in}{2.423777in}}%
\pgfpathlineto{\pgfqpoint{2.291400in}{2.444286in}}%
\pgfpathlineto{\pgfqpoint{2.291619in}{2.464794in}}%
\pgfpathlineto{\pgfqpoint{2.291706in}{2.485302in}}%
\pgfpathlineto{\pgfqpoint{2.291777in}{2.505810in}}%
\pgfpathlineto{\pgfqpoint{2.291858in}{2.526318in}}%
\pgfpathlineto{\pgfqpoint{2.291913in}{2.546826in}}%
\pgfpathlineto{\pgfqpoint{2.291966in}{2.567334in}}%
\pgfpathlineto{\pgfqpoint{2.292050in}{2.587842in}}%
\pgfpathlineto{\pgfqpoint{2.292125in}{2.608350in}}%
\pgfpathlineto{\pgfqpoint{2.292171in}{2.628858in}}%
\pgfpathlineto{\pgfqpoint{2.292268in}{2.649366in}}%
\pgfpathlineto{\pgfqpoint{2.292507in}{2.669874in}}%
\pgfpathlineto{\pgfqpoint{2.292811in}{2.690382in}}%
\pgfpathlineto{\pgfqpoint{2.293002in}{2.710890in}}%
\pgfpathlineto{\pgfqpoint{2.293037in}{2.731398in}}%
\pgfpathlineto{\pgfqpoint{2.293032in}{2.751906in}}%
\pgfpathlineto{\pgfqpoint{2.293078in}{2.772414in}}%
\pgfpathlineto{\pgfqpoint{2.293170in}{2.792922in}}%
\pgfpathlineto{\pgfqpoint{2.293255in}{2.813431in}}%
\pgfpathlineto{\pgfqpoint{2.293296in}{2.833939in}}%
\pgfpathlineto{\pgfqpoint{2.293334in}{2.854447in}}%
\pgfpathlineto{\pgfqpoint{2.293461in}{2.874955in}}%
\pgfpathlineto{\pgfqpoint{2.293671in}{2.895463in}}%
\pgfpathlineto{\pgfqpoint{2.293853in}{2.915971in}}%
\pgfpathlineto{\pgfqpoint{2.293930in}{2.936479in}}%
\pgfpathlineto{\pgfqpoint{2.293921in}{2.956987in}}%
\pgfpathlineto{\pgfqpoint{2.293907in}{2.977495in}}%
\pgfpathlineto{\pgfqpoint{2.293950in}{2.998003in}}%
\pgfpathlineto{\pgfqpoint{2.294001in}{3.018511in}}%
\pgfpathlineto{\pgfqpoint{2.293996in}{3.039019in}}%
\pgfpathlineto{\pgfqpoint{2.293973in}{3.059527in}}%
\pgfpathlineto{\pgfqpoint{2.293993in}{3.080035in}}%
\pgfpathlineto{\pgfqpoint{2.294054in}{3.100543in}}%
\pgfpathlineto{\pgfqpoint{2.294134in}{3.121051in}}%
\pgfpathlineto{\pgfqpoint{2.294217in}{3.141559in}}%
\pgfpathlineto{\pgfqpoint{2.294283in}{3.162068in}}%
\pgfpathlineto{\pgfqpoint{2.294319in}{3.182576in}}%
\pgfpathlineto{\pgfqpoint{2.294323in}{3.203084in}}%
\pgfpathlineto{\pgfqpoint{2.294318in}{3.223592in}}%
\pgfpathlineto{\pgfqpoint{2.294330in}{3.244100in}}%
\pgfpathlineto{\pgfqpoint{2.294351in}{3.264608in}}%
\pgfpathlineto{\pgfqpoint{2.294358in}{3.285116in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{3.305624in}}%
\pgfpathlineto{\pgfqpoint{2.294323in}{3.326132in}}%
\pgfpathlineto{\pgfqpoint{2.294317in}{3.346640in}}%
\pgfpathlineto{\pgfqpoint{2.294318in}{3.367148in}}%
\pgfpathlineto{\pgfqpoint{2.294296in}{3.387656in}}%
\pgfpathlineto{\pgfqpoint{2.294259in}{3.408164in}}%
\pgfpathlineto{\pgfqpoint{2.294245in}{3.428672in}}%
\pgfpathlineto{\pgfqpoint{2.294262in}{3.449180in}}%
\pgfpathlineto{\pgfqpoint{2.294292in}{3.469688in}}%
\pgfpathlineto{\pgfqpoint{2.294325in}{3.490196in}}%
\pgfpathlineto{\pgfqpoint{2.294354in}{3.510705in}}%
\pgfpathlineto{\pgfqpoint{2.294365in}{3.531213in}}%
\pgfpathlineto{\pgfqpoint{2.294356in}{3.551721in}}%
\pgfpathlineto{\pgfqpoint{2.294333in}{3.572229in}}%
\pgfpathlineto{\pgfqpoint{2.294321in}{3.592737in}}%
\pgfpathlineto{\pgfqpoint{2.294440in}{3.592737in}}%
\pgfpathlineto{\pgfqpoint{2.294440in}{3.592737in}}%
\pgfpathlineto{\pgfqpoint{2.294428in}{3.572229in}}%
\pgfpathlineto{\pgfqpoint{2.294406in}{3.551721in}}%
\pgfpathlineto{\pgfqpoint{2.294396in}{3.531213in}}%
\pgfpathlineto{\pgfqpoint{2.294408in}{3.510705in}}%
\pgfpathlineto{\pgfqpoint{2.294437in}{3.490196in}}%
\pgfpathlineto{\pgfqpoint{2.294469in}{3.469688in}}%
\pgfpathlineto{\pgfqpoint{2.294499in}{3.449180in}}%
\pgfpathlineto{\pgfqpoint{2.294517in}{3.428672in}}%
\pgfpathlineto{\pgfqpoint{2.294503in}{3.408164in}}%
\pgfpathlineto{\pgfqpoint{2.294466in}{3.387656in}}%
\pgfpathlineto{\pgfqpoint{2.294444in}{3.367148in}}%
\pgfpathlineto{\pgfqpoint{2.294444in}{3.346640in}}%
\pgfpathlineto{\pgfqpoint{2.294438in}{3.326132in}}%
\pgfpathlineto{\pgfqpoint{2.294418in}{3.305624in}}%
\pgfpathlineto{\pgfqpoint{2.294403in}{3.285116in}}%
\pgfpathlineto{\pgfqpoint{2.294411in}{3.264608in}}%
\pgfpathlineto{\pgfqpoint{2.294432in}{3.244100in}}%
\pgfpathlineto{\pgfqpoint{2.294443in}{3.223592in}}%
\pgfpathlineto{\pgfqpoint{2.294439in}{3.203084in}}%
\pgfpathlineto{\pgfqpoint{2.294443in}{3.182576in}}%
\pgfpathlineto{\pgfqpoint{2.294479in}{3.162068in}}%
\pgfpathlineto{\pgfqpoint{2.294545in}{3.141559in}}%
\pgfpathlineto{\pgfqpoint{2.294627in}{3.121051in}}%
\pgfpathlineto{\pgfqpoint{2.294707in}{3.100543in}}%
\pgfpathlineto{\pgfqpoint{2.294769in}{3.080035in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{3.059527in}}%
\pgfpathlineto{\pgfqpoint{2.294766in}{3.039019in}}%
\pgfpathlineto{\pgfqpoint{2.294761in}{3.018511in}}%
\pgfpathlineto{\pgfqpoint{2.294812in}{2.998003in}}%
\pgfpathlineto{\pgfqpoint{2.294854in}{2.977495in}}%
\pgfpathlineto{\pgfqpoint{2.294840in}{2.956987in}}%
\pgfpathlineto{\pgfqpoint{2.294831in}{2.936479in}}%
\pgfpathlineto{\pgfqpoint{2.294909in}{2.915971in}}%
\pgfpathlineto{\pgfqpoint{2.295090in}{2.895463in}}%
\pgfpathlineto{\pgfqpoint{2.295301in}{2.874955in}}%
\pgfpathlineto{\pgfqpoint{2.295428in}{2.854447in}}%
\pgfpathlineto{\pgfqpoint{2.295465in}{2.833939in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{2.813431in}}%
\pgfpathlineto{\pgfqpoint{2.295592in}{2.792922in}}%
\pgfpathlineto{\pgfqpoint{2.295684in}{2.772414in}}%
\pgfpathlineto{\pgfqpoint{2.295730in}{2.751906in}}%
\pgfpathlineto{\pgfqpoint{2.295724in}{2.731398in}}%
\pgfpathlineto{\pgfqpoint{2.295759in}{2.710890in}}%
\pgfpathlineto{\pgfqpoint{2.295951in}{2.690382in}}%
\pgfpathlineto{\pgfqpoint{2.296255in}{2.669874in}}%
\pgfpathlineto{\pgfqpoint{2.296494in}{2.649366in}}%
\pgfpathlineto{\pgfqpoint{2.296591in}{2.628858in}}%
\pgfpathlineto{\pgfqpoint{2.296636in}{2.608350in}}%
\pgfpathlineto{\pgfqpoint{2.296712in}{2.587842in}}%
\pgfpathlineto{\pgfqpoint{2.296795in}{2.567334in}}%
\pgfpathlineto{\pgfqpoint{2.296848in}{2.546826in}}%
\pgfpathlineto{\pgfqpoint{2.296903in}{2.526318in}}%
\pgfpathlineto{\pgfqpoint{2.296984in}{2.505810in}}%
\pgfpathlineto{\pgfqpoint{2.297055in}{2.485302in}}%
\pgfpathlineto{\pgfqpoint{2.297142in}{2.464794in}}%
\pgfpathlineto{\pgfqpoint{2.297361in}{2.444286in}}%
\pgfpathlineto{\pgfqpoint{2.297761in}{2.423777in}}%
\pgfpathlineto{\pgfqpoint{2.298326in}{2.403269in}}%
\pgfpathlineto{\pgfqpoint{2.299052in}{2.382761in}}%
\pgfpathlineto{\pgfqpoint{2.299823in}{2.362253in}}%
\pgfpathlineto{\pgfqpoint{2.300443in}{2.341745in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{2.321237in}}%
\pgfpathlineto{\pgfqpoint{2.301726in}{2.300729in}}%
\pgfpathlineto{\pgfqpoint{2.302790in}{2.280221in}}%
\pgfpathlineto{\pgfqpoint{2.304082in}{2.259713in}}%
\pgfpathlineto{\pgfqpoint{2.305546in}{2.239205in}}%
\pgfpathlineto{\pgfqpoint{2.307189in}{2.218697in}}%
\pgfpathlineto{\pgfqpoint{2.308943in}{2.198189in}}%
\pgfpathlineto{\pgfqpoint{2.310760in}{2.177681in}}%
\pgfpathlineto{\pgfqpoint{2.312702in}{2.157173in}}%
\pgfpathlineto{\pgfqpoint{2.314936in}{2.136665in}}%
\pgfpathlineto{\pgfqpoint{2.317642in}{2.116157in}}%
\pgfpathlineto{\pgfqpoint{2.320771in}{2.095649in}}%
\pgfpathlineto{\pgfqpoint{2.324229in}{2.075140in}}%
\pgfpathlineto{\pgfqpoint{2.328187in}{2.054632in}}%
\pgfpathlineto{\pgfqpoint{2.332439in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{2.336590in}{2.013616in}}%
\pgfpathlineto{\pgfqpoint{2.341332in}{1.993108in}}%
\pgfpathlineto{\pgfqpoint{2.347648in}{1.972600in}}%
\pgfpathlineto{\pgfqpoint{2.355242in}{1.952092in}}%
\pgfpathlineto{\pgfqpoint{2.363432in}{1.931584in}}%
\pgfpathlineto{\pgfqpoint{2.372687in}{1.911076in}}%
\pgfpathlineto{\pgfqpoint{2.383542in}{1.890568in}}%
\pgfpathlineto{\pgfqpoint{2.394942in}{1.870060in}}%
\pgfpathlineto{\pgfqpoint{2.405773in}{1.849552in}}%
\pgfpathlineto{\pgfqpoint{2.416492in}{1.829044in}}%
\pgfpathlineto{\pgfqpoint{2.427664in}{1.808536in}}%
\pgfpathlineto{\pgfqpoint{2.438644in}{1.788028in}}%
\pgfpathlineto{\pgfqpoint{2.448381in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{2.455928in}{1.747012in}}%
\pgfpathlineto{\pgfqpoint{2.459755in}{1.726503in}}%
\pgfpathlineto{\pgfqpoint{2.457767in}{1.705995in}}%
\pgfpathlineto{\pgfqpoint{2.447850in}{1.685487in}}%
\pgfpathlineto{\pgfqpoint{2.428292in}{1.664979in}}%
\pgfpathlineto{\pgfqpoint{2.399707in}{1.644471in}}%
\pgfpathlineto{\pgfqpoint{2.366948in}{1.623963in}}%
\pgfpathlineto{\pgfqpoint{2.337193in}{1.603455in}}%
\pgfpathlineto{\pgfqpoint{2.315567in}{1.582947in}}%
\pgfpathlineto{\pgfqpoint{2.302975in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{2.302975in}{1.562439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.549484in}{1.562439in}}{\pgfqpoint{2.889623in}{3.358910in}}{%
\pgfpathmoveto{\pgfqpoint{2.728941in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{2.710166in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{2.698814in}{1.580585in}}%
\pgfpathlineto{\pgfqpoint{2.680585in}{1.598731in}}%
\pgfpathlineto{\pgfqpoint{2.656222in}{1.616878in}}%
\pgfpathlineto{\pgfqpoint{2.628652in}{1.635024in}}%
\pgfpathlineto{\pgfqpoint{2.601640in}{1.653170in}}%
\pgfpathlineto{\pgfqpoint{2.578482in}{1.671316in}}%
\pgfpathlineto{\pgfqpoint{2.561592in}{1.689462in}}%
\pgfpathlineto{\pgfqpoint{2.552097in}{1.707608in}}%
\pgfpathlineto{\pgfqpoint{2.549484in}{1.725755in}}%
\pgfpathlineto{\pgfqpoint{2.552309in}{1.743901in}}%
\pgfpathlineto{\pgfqpoint{2.559251in}{1.762047in}}%
\pgfpathlineto{\pgfqpoint{2.569109in}{1.780193in}}%
\pgfpathlineto{\pgfqpoint{2.580349in}{1.798339in}}%
\pgfpathlineto{\pgfqpoint{2.591563in}{1.816485in}}%
\pgfpathlineto{\pgfqpoint{2.602173in}{1.834632in}}%
\pgfpathlineto{\pgfqpoint{2.612102in}{1.852778in}}%
\pgfpathlineto{\pgfqpoint{2.621437in}{1.870924in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.889070in}}%
\pgfpathlineto{\pgfqpoint{2.639927in}{1.907216in}}%
\pgfpathlineto{\pgfqpoint{2.648422in}{1.925363in}}%
\pgfpathlineto{\pgfqpoint{2.655504in}{1.943509in}}%
\pgfpathlineto{\pgfqpoint{2.661783in}{1.961655in}}%
\pgfpathlineto{\pgfqpoint{2.667948in}{1.979801in}}%
\pgfpathlineto{\pgfqpoint{2.673764in}{1.997947in}}%
\pgfpathlineto{\pgfqpoint{2.678799in}{2.016093in}}%
\pgfpathlineto{\pgfqpoint{2.683049in}{2.034240in}}%
\pgfpathlineto{\pgfqpoint{2.686576in}{2.052386in}}%
\pgfpathlineto{\pgfqpoint{2.689518in}{2.070532in}}%
\pgfpathlineto{\pgfqpoint{2.692348in}{2.088678in}}%
\pgfpathlineto{\pgfqpoint{2.695395in}{2.106824in}}%
\pgfpathlineto{\pgfqpoint{2.698443in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{2.701141in}{2.143117in}}%
\pgfpathlineto{\pgfqpoint{2.703338in}{2.161263in}}%
\pgfpathlineto{\pgfqpoint{2.705005in}{2.179409in}}%
\pgfpathlineto{\pgfqpoint{2.706308in}{2.197555in}}%
\pgfpathlineto{\pgfqpoint{2.707597in}{2.215701in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{2.233847in}}%
\pgfpathlineto{\pgfqpoint{2.710361in}{2.251994in}}%
\pgfpathlineto{\pgfqpoint{2.711382in}{2.270140in}}%
\pgfpathlineto{\pgfqpoint{2.712110in}{2.288286in}}%
\pgfpathlineto{\pgfqpoint{2.712704in}{2.306432in}}%
\pgfpathlineto{\pgfqpoint{2.713253in}{2.324578in}}%
\pgfpathlineto{\pgfqpoint{2.713752in}{2.342725in}}%
\pgfpathlineto{\pgfqpoint{2.714152in}{2.360871in}}%
\pgfpathlineto{\pgfqpoint{2.714452in}{2.379017in}}%
\pgfpathlineto{\pgfqpoint{2.714760in}{2.397163in}}%
\pgfpathlineto{\pgfqpoint{2.715153in}{2.415309in}}%
\pgfpathlineto{\pgfqpoint{2.715583in}{2.433455in}}%
\pgfpathlineto{\pgfqpoint{2.715974in}{2.451602in}}%
\pgfpathlineto{\pgfqpoint{2.716318in}{2.469748in}}%
\pgfpathlineto{\pgfqpoint{2.716637in}{2.487894in}}%
\pgfpathlineto{\pgfqpoint{2.716924in}{2.506040in}}%
\pgfpathlineto{\pgfqpoint{2.717163in}{2.524186in}}%
\pgfpathlineto{\pgfqpoint{2.717373in}{2.542332in}}%
\pgfpathlineto{\pgfqpoint{2.717561in}{2.560479in}}%
\pgfpathlineto{\pgfqpoint{2.717700in}{2.578625in}}%
\pgfpathlineto{\pgfqpoint{2.717785in}{2.596771in}}%
\pgfpathlineto{\pgfqpoint{2.717850in}{2.614917in}}%
\pgfpathlineto{\pgfqpoint{2.717926in}{2.633063in}}%
\pgfpathlineto{\pgfqpoint{2.718016in}{2.651210in}}%
\pgfpathlineto{\pgfqpoint{2.718104in}{2.669356in}}%
\pgfpathlineto{\pgfqpoint{2.718170in}{2.687502in}}%
\pgfpathlineto{\pgfqpoint{2.718202in}{2.705648in}}%
\pgfpathlineto{\pgfqpoint{2.718222in}{2.723794in}}%
\pgfpathlineto{\pgfqpoint{2.718280in}{2.741940in}}%
\pgfpathlineto{\pgfqpoint{2.718391in}{2.760087in}}%
\pgfpathlineto{\pgfqpoint{2.718509in}{2.778233in}}%
\pgfpathlineto{\pgfqpoint{2.718601in}{2.796379in}}%
\pgfpathlineto{\pgfqpoint{2.718674in}{2.814525in}}%
\pgfpathlineto{\pgfqpoint{2.718730in}{2.832671in}}%
\pgfpathlineto{\pgfqpoint{2.718760in}{2.850817in}}%
\pgfpathlineto{\pgfqpoint{2.718764in}{2.868964in}}%
\pgfpathlineto{\pgfqpoint{2.718778in}{2.887110in}}%
\pgfpathlineto{\pgfqpoint{2.718861in}{2.905256in}}%
\pgfpathlineto{\pgfqpoint{2.719025in}{2.923402in}}%
\pgfpathlineto{\pgfqpoint{2.719188in}{2.941548in}}%
\pgfpathlineto{\pgfqpoint{2.719260in}{2.959694in}}%
\pgfpathlineto{\pgfqpoint{2.719238in}{2.977841in}}%
\pgfpathlineto{\pgfqpoint{2.719186in}{2.995987in}}%
\pgfpathlineto{\pgfqpoint{2.719152in}{3.014133in}}%
\pgfpathlineto{\pgfqpoint{2.719162in}{3.032279in}}%
\pgfpathlineto{\pgfqpoint{2.719227in}{3.050425in}}%
\pgfpathlineto{\pgfqpoint{2.719321in}{3.068572in}}%
\pgfpathlineto{\pgfqpoint{2.719396in}{3.086718in}}%
\pgfpathlineto{\pgfqpoint{2.719420in}{3.104864in}}%
\pgfpathlineto{\pgfqpoint{2.719404in}{3.123010in}}%
\pgfpathlineto{\pgfqpoint{2.719386in}{3.141156in}}%
\pgfpathlineto{\pgfqpoint{2.719391in}{3.159302in}}%
\pgfpathlineto{\pgfqpoint{2.719412in}{3.177449in}}%
\pgfpathlineto{\pgfqpoint{2.719436in}{3.195595in}}%
\pgfpathlineto{\pgfqpoint{2.719460in}{3.213741in}}%
\pgfpathlineto{\pgfqpoint{2.719473in}{3.231887in}}%
\pgfpathlineto{\pgfqpoint{2.719459in}{3.250033in}}%
\pgfpathlineto{\pgfqpoint{2.719419in}{3.268179in}}%
\pgfpathlineto{\pgfqpoint{2.719370in}{3.286326in}}%
\pgfpathlineto{\pgfqpoint{2.719328in}{3.304472in}}%
\pgfpathlineto{\pgfqpoint{2.719304in}{3.322618in}}%
\pgfpathlineto{\pgfqpoint{2.719317in}{3.340764in}}%
\pgfpathlineto{\pgfqpoint{2.719374in}{3.358910in}}%
\pgfpathlineto{\pgfqpoint{2.719733in}{3.358910in}}%
\pgfpathlineto{\pgfqpoint{2.719733in}{3.358910in}}%
\pgfpathlineto{\pgfqpoint{2.719790in}{3.340764in}}%
\pgfpathlineto{\pgfqpoint{2.719803in}{3.322618in}}%
\pgfpathlineto{\pgfqpoint{2.719779in}{3.304472in}}%
\pgfpathlineto{\pgfqpoint{2.719737in}{3.286326in}}%
\pgfpathlineto{\pgfqpoint{2.719689in}{3.268179in}}%
\pgfpathlineto{\pgfqpoint{2.719648in}{3.250033in}}%
\pgfpathlineto{\pgfqpoint{2.719634in}{3.231887in}}%
\pgfpathlineto{\pgfqpoint{2.719647in}{3.213741in}}%
\pgfpathlineto{\pgfqpoint{2.719671in}{3.195595in}}%
\pgfpathlineto{\pgfqpoint{2.719695in}{3.177449in}}%
\pgfpathlineto{\pgfqpoint{2.719716in}{3.159302in}}%
\pgfpathlineto{\pgfqpoint{2.719721in}{3.141156in}}%
\pgfpathlineto{\pgfqpoint{2.719703in}{3.123010in}}%
\pgfpathlineto{\pgfqpoint{2.719687in}{3.104864in}}%
\pgfpathlineto{\pgfqpoint{2.719711in}{3.086718in}}%
\pgfpathlineto{\pgfqpoint{2.719786in}{3.068572in}}%
\pgfpathlineto{\pgfqpoint{2.719880in}{3.050425in}}%
\pgfpathlineto{\pgfqpoint{2.719945in}{3.032279in}}%
\pgfpathlineto{\pgfqpoint{2.719955in}{3.014133in}}%
\pgfpathlineto{\pgfqpoint{2.719921in}{2.995987in}}%
\pgfpathlineto{\pgfqpoint{2.719869in}{2.977841in}}%
\pgfpathlineto{\pgfqpoint{2.719847in}{2.959694in}}%
\pgfpathlineto{\pgfqpoint{2.719919in}{2.941548in}}%
\pgfpathlineto{\pgfqpoint{2.720082in}{2.923402in}}%
\pgfpathlineto{\pgfqpoint{2.720246in}{2.905256in}}%
\pgfpathlineto{\pgfqpoint{2.720329in}{2.887110in}}%
\pgfpathlineto{\pgfqpoint{2.720343in}{2.868964in}}%
\pgfpathlineto{\pgfqpoint{2.720347in}{2.850817in}}%
\pgfpathlineto{\pgfqpoint{2.720377in}{2.832671in}}%
\pgfpathlineto{\pgfqpoint{2.720433in}{2.814525in}}%
\pgfpathlineto{\pgfqpoint{2.720506in}{2.796379in}}%
\pgfpathlineto{\pgfqpoint{2.720598in}{2.778233in}}%
\pgfpathlineto{\pgfqpoint{2.720716in}{2.760087in}}%
\pgfpathlineto{\pgfqpoint{2.720827in}{2.741940in}}%
\pgfpathlineto{\pgfqpoint{2.720885in}{2.723794in}}%
\pgfpathlineto{\pgfqpoint{2.720905in}{2.705648in}}%
\pgfpathlineto{\pgfqpoint{2.720937in}{2.687502in}}%
\pgfpathlineto{\pgfqpoint{2.721003in}{2.669356in}}%
\pgfpathlineto{\pgfqpoint{2.721091in}{2.651210in}}%
\pgfpathlineto{\pgfqpoint{2.721181in}{2.633063in}}%
\pgfpathlineto{\pgfqpoint{2.721257in}{2.614917in}}%
\pgfpathlineto{\pgfqpoint{2.721322in}{2.596771in}}%
\pgfpathlineto{\pgfqpoint{2.721407in}{2.578625in}}%
\pgfpathlineto{\pgfqpoint{2.721546in}{2.560479in}}%
\pgfpathlineto{\pgfqpoint{2.721734in}{2.542332in}}%
\pgfpathlineto{\pgfqpoint{2.721944in}{2.524186in}}%
\pgfpathlineto{\pgfqpoint{2.722183in}{2.506040in}}%
\pgfpathlineto{\pgfqpoint{2.722470in}{2.487894in}}%
\pgfpathlineto{\pgfqpoint{2.722789in}{2.469748in}}%
\pgfpathlineto{\pgfqpoint{2.723133in}{2.451602in}}%
\pgfpathlineto{\pgfqpoint{2.723525in}{2.433455in}}%
\pgfpathlineto{\pgfqpoint{2.723954in}{2.415309in}}%
\pgfpathlineto{\pgfqpoint{2.724347in}{2.397163in}}%
\pgfpathlineto{\pgfqpoint{2.724655in}{2.379017in}}%
\pgfpathlineto{\pgfqpoint{2.724955in}{2.360871in}}%
\pgfpathlineto{\pgfqpoint{2.725355in}{2.342725in}}%
\pgfpathlineto{\pgfqpoint{2.725855in}{2.324578in}}%
\pgfpathlineto{\pgfqpoint{2.726403in}{2.306432in}}%
\pgfpathlineto{\pgfqpoint{2.726997in}{2.288286in}}%
\pgfpathlineto{\pgfqpoint{2.727725in}{2.270140in}}%
\pgfpathlineto{\pgfqpoint{2.728746in}{2.251994in}}%
\pgfpathlineto{\pgfqpoint{2.730086in}{2.233847in}}%
\pgfpathlineto{\pgfqpoint{2.731510in}{2.215701in}}%
\pgfpathlineto{\pgfqpoint{2.732799in}{2.197555in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{2.179409in}}%
\pgfpathlineto{\pgfqpoint{2.735769in}{2.161263in}}%
\pgfpathlineto{\pgfqpoint{2.737966in}{2.143117in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{2.743712in}{2.106824in}}%
\pgfpathlineto{\pgfqpoint{2.746759in}{2.088678in}}%
\pgfpathlineto{\pgfqpoint{2.749589in}{2.070532in}}%
\pgfpathlineto{\pgfqpoint{2.752531in}{2.052386in}}%
\pgfpathlineto{\pgfqpoint{2.756058in}{2.034240in}}%
\pgfpathlineto{\pgfqpoint{2.760308in}{2.016093in}}%
\pgfpathlineto{\pgfqpoint{2.765343in}{1.997947in}}%
\pgfpathlineto{\pgfqpoint{2.771159in}{1.979801in}}%
\pgfpathlineto{\pgfqpoint{2.777324in}{1.961655in}}%
\pgfpathlineto{\pgfqpoint{2.783603in}{1.943509in}}%
\pgfpathlineto{\pgfqpoint{2.790685in}{1.925363in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{1.907216in}}%
\pgfpathlineto{\pgfqpoint{2.808454in}{1.889070in}}%
\pgfpathlineto{\pgfqpoint{2.817670in}{1.870924in}}%
\pgfpathlineto{\pgfqpoint{2.827005in}{1.852778in}}%
\pgfpathlineto{\pgfqpoint{2.836934in}{1.834632in}}%
\pgfpathlineto{\pgfqpoint{2.847544in}{1.816485in}}%
\pgfpathlineto{\pgfqpoint{2.858758in}{1.798339in}}%
\pgfpathlineto{\pgfqpoint{2.869998in}{1.780193in}}%
\pgfpathlineto{\pgfqpoint{2.879856in}{1.762047in}}%
\pgfpathlineto{\pgfqpoint{2.886798in}{1.743901in}}%
\pgfpathlineto{\pgfqpoint{2.889623in}{1.725755in}}%
\pgfpathlineto{\pgfqpoint{2.887010in}{1.707608in}}%
\pgfpathlineto{\pgfqpoint{2.877515in}{1.689462in}}%
\pgfpathlineto{\pgfqpoint{2.860625in}{1.671316in}}%
\pgfpathlineto{\pgfqpoint{2.837467in}{1.653170in}}%
\pgfpathlineto{\pgfqpoint{2.810455in}{1.635024in}}%
\pgfpathlineto{\pgfqpoint{2.782885in}{1.616878in}}%
\pgfpathlineto{\pgfqpoint{2.758522in}{1.598731in}}%
\pgfpathlineto{\pgfqpoint{2.740293in}{1.580585in}}%
\pgfpathlineto{\pgfqpoint{2.728941in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{2.728941in}{1.562439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.041451in}{1.562439in}}{\pgfqpoint{3.248002in}{3.869019in}}{%
\pgfpathmoveto{\pgfqpoint{3.152536in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{3.136916in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{1.585738in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.609037in}}%
\pgfpathlineto{\pgfqpoint{3.104119in}{1.632335in}}%
\pgfpathlineto{\pgfqpoint{3.088429in}{1.655634in}}%
\pgfpathlineto{\pgfqpoint{3.073256in}{1.678933in}}%
\pgfpathlineto{\pgfqpoint{3.060324in}{1.702232in}}%
\pgfpathlineto{\pgfqpoint{3.050674in}{1.725531in}}%
\pgfpathlineto{\pgfqpoint{3.044604in}{1.748829in}}%
\pgfpathlineto{\pgfqpoint{3.041778in}{1.772128in}}%
\pgfpathlineto{\pgfqpoint{3.041451in}{1.795427in}}%
\pgfpathlineto{\pgfqpoint{3.042752in}{1.818726in}}%
\pgfpathlineto{\pgfqpoint{3.044899in}{1.842025in}}%
\pgfpathlineto{\pgfqpoint{3.047384in}{1.865323in}}%
\pgfpathlineto{\pgfqpoint{3.050195in}{1.888622in}}%
\pgfpathlineto{\pgfqpoint{3.053789in}{1.911921in}}%
\pgfpathlineto{\pgfqpoint{3.058627in}{1.935220in}}%
\pgfpathlineto{\pgfqpoint{3.064646in}{1.958518in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.981817in}}%
\pgfpathlineto{\pgfqpoint{3.077416in}{2.005116in}}%
\pgfpathlineto{\pgfqpoint{3.082894in}{2.028415in}}%
\pgfpathlineto{\pgfqpoint{3.087728in}{2.051714in}}%
\pgfpathlineto{\pgfqpoint{3.092323in}{2.075012in}}%
\pgfpathlineto{\pgfqpoint{3.096911in}{2.098311in}}%
\pgfpathlineto{\pgfqpoint{3.101337in}{2.121610in}}%
\pgfpathlineto{\pgfqpoint{3.105285in}{2.144909in}}%
\pgfpathlineto{\pgfqpoint{3.108658in}{2.168208in}}%
\pgfpathlineto{\pgfqpoint{3.111678in}{2.191506in}}%
\pgfpathlineto{\pgfqpoint{3.114629in}{2.214805in}}%
\pgfpathlineto{\pgfqpoint{3.117591in}{2.238104in}}%
\pgfpathlineto{\pgfqpoint{3.120434in}{2.261403in}}%
\pgfpathlineto{\pgfqpoint{3.123004in}{2.284702in}}%
\pgfpathlineto{\pgfqpoint{3.125253in}{2.308000in}}%
\pgfpathlineto{\pgfqpoint{3.127212in}{2.331299in}}%
\pgfpathlineto{\pgfqpoint{3.128894in}{2.354598in}}%
\pgfpathlineto{\pgfqpoint{3.130280in}{2.377897in}}%
\pgfpathlineto{\pgfqpoint{3.131403in}{2.401196in}}%
\pgfpathlineto{\pgfqpoint{3.132382in}{2.424494in}}%
\pgfpathlineto{\pgfqpoint{3.133355in}{2.447793in}}%
\pgfpathlineto{\pgfqpoint{3.134360in}{2.471092in}}%
\pgfpathlineto{\pgfqpoint{3.135299in}{2.494391in}}%
\pgfpathlineto{\pgfqpoint{3.136033in}{2.517690in}}%
\pgfpathlineto{\pgfqpoint{3.136516in}{2.540988in}}%
\pgfpathlineto{\pgfqpoint{3.136827in}{2.564287in}}%
\pgfpathlineto{\pgfqpoint{3.137072in}{2.587586in}}%
\pgfpathlineto{\pgfqpoint{3.137273in}{2.610885in}}%
\pgfpathlineto{\pgfqpoint{3.137389in}{2.634183in}}%
\pgfpathlineto{\pgfqpoint{3.137417in}{2.657482in}}%
\pgfpathlineto{\pgfqpoint{3.137407in}{2.680781in}}%
\pgfpathlineto{\pgfqpoint{3.137399in}{2.704080in}}%
\pgfpathlineto{\pgfqpoint{3.137377in}{2.727379in}}%
\pgfpathlineto{\pgfqpoint{3.137321in}{2.750677in}}%
\pgfpathlineto{\pgfqpoint{3.137270in}{2.773976in}}%
\pgfpathlineto{\pgfqpoint{3.137296in}{2.797275in}}%
\pgfpathlineto{\pgfqpoint{3.137416in}{2.820574in}}%
\pgfpathlineto{\pgfqpoint{3.137597in}{2.843873in}}%
\pgfpathlineto{\pgfqpoint{3.137838in}{2.867171in}}%
\pgfpathlineto{\pgfqpoint{3.138187in}{2.890470in}}%
\pgfpathlineto{\pgfqpoint{3.138670in}{2.913769in}}%
\pgfpathlineto{\pgfqpoint{3.139230in}{2.937068in}}%
\pgfpathlineto{\pgfqpoint{3.139759in}{2.960367in}}%
\pgfpathlineto{\pgfqpoint{3.140179in}{2.983665in}}%
\pgfpathlineto{\pgfqpoint{3.140496in}{3.006964in}}%
\pgfpathlineto{\pgfqpoint{3.140781in}{3.030263in}}%
\pgfpathlineto{\pgfqpoint{3.141114in}{3.053562in}}%
\pgfpathlineto{\pgfqpoint{3.141530in}{3.076861in}}%
\pgfpathlineto{\pgfqpoint{3.142013in}{3.100159in}}%
\pgfpathlineto{\pgfqpoint{3.142517in}{3.123458in}}%
\pgfpathlineto{\pgfqpoint{3.142979in}{3.146757in}}%
\pgfpathlineto{\pgfqpoint{3.143352in}{3.170056in}}%
\pgfpathlineto{\pgfqpoint{3.143619in}{3.193354in}}%
\pgfpathlineto{\pgfqpoint{3.143800in}{3.216653in}}%
\pgfpathlineto{\pgfqpoint{3.143925in}{3.239952in}}%
\pgfpathlineto{\pgfqpoint{3.144016in}{3.263251in}}%
\pgfpathlineto{\pgfqpoint{3.144082in}{3.286550in}}%
\pgfpathlineto{\pgfqpoint{3.144136in}{3.309848in}}%
\pgfpathlineto{\pgfqpoint{3.144195in}{3.333147in}}%
\pgfpathlineto{\pgfqpoint{3.144271in}{3.356446in}}%
\pgfpathlineto{\pgfqpoint{3.144359in}{3.379745in}}%
\pgfpathlineto{\pgfqpoint{3.144447in}{3.403044in}}%
\pgfpathlineto{\pgfqpoint{3.144523in}{3.426342in}}%
\pgfpathlineto{\pgfqpoint{3.144583in}{3.449641in}}%
\pgfpathlineto{\pgfqpoint{3.144629in}{3.472940in}}%
\pgfpathlineto{\pgfqpoint{3.144663in}{3.496239in}}%
\pgfpathlineto{\pgfqpoint{3.144687in}{3.519538in}}%
\pgfpathlineto{\pgfqpoint{3.144700in}{3.542836in}}%
\pgfpathlineto{\pgfqpoint{3.144701in}{3.566135in}}%
\pgfpathlineto{\pgfqpoint{3.144695in}{3.589434in}}%
\pgfpathlineto{\pgfqpoint{3.144687in}{3.612733in}}%
\pgfpathlineto{\pgfqpoint{3.144683in}{3.636032in}}%
\pgfpathlineto{\pgfqpoint{3.144683in}{3.659330in}}%
\pgfpathlineto{\pgfqpoint{3.144683in}{3.682629in}}%
\pgfpathlineto{\pgfqpoint{3.144682in}{3.705928in}}%
\pgfpathlineto{\pgfqpoint{3.144684in}{3.729227in}}%
\pgfpathlineto{\pgfqpoint{3.144691in}{3.752525in}}%
\pgfpathlineto{\pgfqpoint{3.144699in}{3.775824in}}%
\pgfpathlineto{\pgfqpoint{3.144702in}{3.799123in}}%
\pgfpathlineto{\pgfqpoint{3.144698in}{3.822422in}}%
\pgfpathlineto{\pgfqpoint{3.144691in}{3.845721in}}%
\pgfpathlineto{\pgfqpoint{3.144688in}{3.869019in}}%
\pgfpathlineto{\pgfqpoint{3.144765in}{3.869019in}}%
\pgfpathlineto{\pgfqpoint{3.144765in}{3.869019in}}%
\pgfpathlineto{\pgfqpoint{3.144761in}{3.845721in}}%
\pgfpathlineto{\pgfqpoint{3.144754in}{3.822422in}}%
\pgfpathlineto{\pgfqpoint{3.144751in}{3.799123in}}%
\pgfpathlineto{\pgfqpoint{3.144754in}{3.775824in}}%
\pgfpathlineto{\pgfqpoint{3.144762in}{3.752525in}}%
\pgfpathlineto{\pgfqpoint{3.144768in}{3.729227in}}%
\pgfpathlineto{\pgfqpoint{3.144770in}{3.705928in}}%
\pgfpathlineto{\pgfqpoint{3.144770in}{3.682629in}}%
\pgfpathlineto{\pgfqpoint{3.144770in}{3.659330in}}%
\pgfpathlineto{\pgfqpoint{3.144770in}{3.636032in}}%
\pgfpathlineto{\pgfqpoint{3.144766in}{3.612733in}}%
\pgfpathlineto{\pgfqpoint{3.144758in}{3.589434in}}%
\pgfpathlineto{\pgfqpoint{3.144751in}{3.566135in}}%
\pgfpathlineto{\pgfqpoint{3.144753in}{3.542836in}}%
\pgfpathlineto{\pgfqpoint{3.144765in}{3.519538in}}%
\pgfpathlineto{\pgfqpoint{3.144789in}{3.496239in}}%
\pgfpathlineto{\pgfqpoint{3.144824in}{3.472940in}}%
\pgfpathlineto{\pgfqpoint{3.144869in}{3.449641in}}%
\pgfpathlineto{\pgfqpoint{3.144929in}{3.426342in}}%
\pgfpathlineto{\pgfqpoint{3.145005in}{3.403044in}}%
\pgfpathlineto{\pgfqpoint{3.145093in}{3.379745in}}%
\pgfpathlineto{\pgfqpoint{3.145182in}{3.356446in}}%
\pgfpathlineto{\pgfqpoint{3.145258in}{3.333147in}}%
\pgfpathlineto{\pgfqpoint{3.145317in}{3.309848in}}%
\pgfpathlineto{\pgfqpoint{3.145370in}{3.286550in}}%
\pgfpathlineto{\pgfqpoint{3.145437in}{3.263251in}}%
\pgfpathlineto{\pgfqpoint{3.145527in}{3.239952in}}%
\pgfpathlineto{\pgfqpoint{3.145652in}{3.216653in}}%
\pgfpathlineto{\pgfqpoint{3.145833in}{3.193354in}}%
\pgfpathlineto{\pgfqpoint{3.146101in}{3.170056in}}%
\pgfpathlineto{\pgfqpoint{3.146474in}{3.146757in}}%
\pgfpathlineto{\pgfqpoint{3.146936in}{3.123458in}}%
\pgfpathlineto{\pgfqpoint{3.147439in}{3.100159in}}%
\pgfpathlineto{\pgfqpoint{3.147923in}{3.076861in}}%
\pgfpathlineto{\pgfqpoint{3.148339in}{3.053562in}}%
\pgfpathlineto{\pgfqpoint{3.148671in}{3.030263in}}%
\pgfpathlineto{\pgfqpoint{3.148956in}{3.006964in}}%
\pgfpathlineto{\pgfqpoint{3.149273in}{2.983665in}}%
\pgfpathlineto{\pgfqpoint{3.149694in}{2.960367in}}%
\pgfpathlineto{\pgfqpoint{3.150223in}{2.937068in}}%
\pgfpathlineto{\pgfqpoint{3.150782in}{2.913769in}}%
\pgfpathlineto{\pgfqpoint{3.151265in}{2.890470in}}%
\pgfpathlineto{\pgfqpoint{3.151615in}{2.867171in}}%
\pgfpathlineto{\pgfqpoint{3.151856in}{2.843873in}}%
\pgfpathlineto{\pgfqpoint{3.152037in}{2.820574in}}%
\pgfpathlineto{\pgfqpoint{3.152157in}{2.797275in}}%
\pgfpathlineto{\pgfqpoint{3.152182in}{2.773976in}}%
\pgfpathlineto{\pgfqpoint{3.152132in}{2.750677in}}%
\pgfpathlineto{\pgfqpoint{3.152075in}{2.727379in}}%
\pgfpathlineto{\pgfqpoint{3.152053in}{2.704080in}}%
\pgfpathlineto{\pgfqpoint{3.152046in}{2.680781in}}%
\pgfpathlineto{\pgfqpoint{3.152036in}{2.657482in}}%
\pgfpathlineto{\pgfqpoint{3.152063in}{2.634183in}}%
\pgfpathlineto{\pgfqpoint{3.152180in}{2.610885in}}%
\pgfpathlineto{\pgfqpoint{3.152380in}{2.587586in}}%
\pgfpathlineto{\pgfqpoint{3.152625in}{2.564287in}}%
\pgfpathlineto{\pgfqpoint{3.152937in}{2.540988in}}%
\pgfpathlineto{\pgfqpoint{3.153419in}{2.517690in}}%
\pgfpathlineto{\pgfqpoint{3.154154in}{2.494391in}}%
\pgfpathlineto{\pgfqpoint{3.155093in}{2.471092in}}%
\pgfpathlineto{\pgfqpoint{3.156097in}{2.447793in}}%
\pgfpathlineto{\pgfqpoint{3.157071in}{2.424494in}}%
\pgfpathlineto{\pgfqpoint{3.158050in}{2.401196in}}%
\pgfpathlineto{\pgfqpoint{3.159172in}{2.377897in}}%
\pgfpathlineto{\pgfqpoint{3.160559in}{2.354598in}}%
\pgfpathlineto{\pgfqpoint{3.162240in}{2.331299in}}%
\pgfpathlineto{\pgfqpoint{3.164199in}{2.308000in}}%
\pgfpathlineto{\pgfqpoint{3.166449in}{2.284702in}}%
\pgfpathlineto{\pgfqpoint{3.169019in}{2.261403in}}%
\pgfpathlineto{\pgfqpoint{3.171861in}{2.238104in}}%
\pgfpathlineto{\pgfqpoint{3.174823in}{2.214805in}}%
\pgfpathlineto{\pgfqpoint{3.177775in}{2.191506in}}%
\pgfpathlineto{\pgfqpoint{3.180795in}{2.168208in}}%
\pgfpathlineto{\pgfqpoint{3.184168in}{2.144909in}}%
\pgfpathlineto{\pgfqpoint{3.188116in}{2.121610in}}%
\pgfpathlineto{\pgfqpoint{3.192542in}{2.098311in}}%
\pgfpathlineto{\pgfqpoint{3.197130in}{2.075012in}}%
\pgfpathlineto{\pgfqpoint{3.201724in}{2.051714in}}%
\pgfpathlineto{\pgfqpoint{3.206558in}{2.028415in}}%
\pgfpathlineto{\pgfqpoint{3.212037in}{2.005116in}}%
\pgfpathlineto{\pgfqpoint{3.218270in}{1.981817in}}%
\pgfpathlineto{\pgfqpoint{3.224807in}{1.958518in}}%
\pgfpathlineto{\pgfqpoint{3.230825in}{1.935220in}}%
\pgfpathlineto{\pgfqpoint{3.235664in}{1.911921in}}%
\pgfpathlineto{\pgfqpoint{3.239257in}{1.888622in}}%
\pgfpathlineto{\pgfqpoint{3.242068in}{1.865323in}}%
\pgfpathlineto{\pgfqpoint{3.244554in}{1.842025in}}%
\pgfpathlineto{\pgfqpoint{3.246701in}{1.818726in}}%
\pgfpathlineto{\pgfqpoint{3.248002in}{1.795427in}}%
\pgfpathlineto{\pgfqpoint{3.247674in}{1.772128in}}%
\pgfpathlineto{\pgfqpoint{3.244849in}{1.748829in}}%
\pgfpathlineto{\pgfqpoint{3.238779in}{1.725531in}}%
\pgfpathlineto{\pgfqpoint{3.229129in}{1.702232in}}%
\pgfpathlineto{\pgfqpoint{3.216197in}{1.678933in}}%
\pgfpathlineto{\pgfqpoint{3.201023in}{1.655634in}}%
\pgfpathlineto{\pgfqpoint{3.185334in}{1.632335in}}%
\pgfpathlineto{\pgfqpoint{3.171142in}{1.609037in}}%
\pgfpathlineto{\pgfqpoint{3.160025in}{1.585738in}}%
\pgfpathlineto{\pgfqpoint{3.152536in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{3.152536in}{1.562439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593690in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{2.225422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593690in}{1.690758in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.904624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018862in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{2.220688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018862in}{1.696576in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{1.906379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444035in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{1.444035in}{2.251817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444035in}{1.700309in}}%
\pgfpathlineto{\pgfqpoint{1.444035in}{1.921012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869208in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{1.869208in}{2.259803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869208in}{1.723017in}}%
\pgfpathlineto{\pgfqpoint{1.869208in}{1.937918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294381in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{2.294381in}{2.217153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294381in}{1.709636in}}%
\pgfpathlineto{\pgfqpoint{2.294381in}{1.912726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719554in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{2.719554in}{2.199719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719554in}{1.708252in}}%
\pgfpathlineto{\pgfqpoint{2.719554in}{1.904925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144726in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{3.144726in}{2.530557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144726in}{1.775156in}}%
\pgfpathlineto{\pgfqpoint{3.144726in}{2.098985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{0.381103in}{2.520557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{3.357313in}{1.562439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593690in}{1.776487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018862in}{1.782132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444035in}{1.789986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869208in}{1.811949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294381in}{1.791401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719554in}{1.786998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{1.562439in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144726in}{1.908029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{3.357313in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{3.357313in}{1.476208in}}%
\pgfpathlineto{\pgfqpoint{0.381103in}{1.476208in}}%
\pgfpathlineto{\pgfqpoint{0.381103in}{0.518090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593690in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267513in, y=0.079333in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-pt-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018862in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758411in, y=0.155227in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444035in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109160in, y=0.069289in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-spk-4k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869208in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623781in, y=0.172575in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont am-nsf-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294381in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128704in, y=0.264663in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont B1b-utt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719554in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539038in, y=0.247529in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont B1b-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144726in}{0.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767784in, y=0.021164in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont joint-hifigan-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{0.903043in}}%
\pgfpathlineto{\pgfqpoint{3.357313in}{0.903043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381103in}{0.903043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=0.861255in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{1.295661in}}%
\pgfpathlineto{\pgfqpoint{3.357313in}{1.295661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381103in}{1.295661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=1.253874in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.116133in,y=0.997149in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont MCD (\da)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432924in}{0.561641in}}{\pgfqpoint{0.754456in}{1.061496in}}{%
\pgfpathmoveto{\pgfqpoint{0.594069in}{0.561641in}}%
\pgfpathlineto{\pgfqpoint{0.593311in}{0.561641in}}%
\pgfpathlineto{\pgfqpoint{0.590405in}{0.566690in}}%
\pgfpathlineto{\pgfqpoint{0.572750in}{0.571739in}}%
\pgfpathlineto{\pgfqpoint{0.519159in}{0.576788in}}%
\pgfpathlineto{\pgfqpoint{0.454473in}{0.581837in}}%
\pgfpathlineto{\pgfqpoint{0.432924in}{0.586886in}}%
\pgfpathlineto{\pgfqpoint{0.444485in}{0.591935in}}%
\pgfpathlineto{\pgfqpoint{0.461183in}{0.596985in}}%
\pgfpathlineto{\pgfqpoint{0.465625in}{0.602034in}}%
\pgfpathlineto{\pgfqpoint{0.465025in}{0.607083in}}%
\pgfpathlineto{\pgfqpoint{0.468369in}{0.612132in}}%
\pgfpathlineto{\pgfqpoint{0.482233in}{0.617181in}}%
\pgfpathlineto{\pgfqpoint{0.508989in}{0.622230in}}%
\pgfpathlineto{\pgfqpoint{0.538532in}{0.627279in}}%
\pgfpathlineto{\pgfqpoint{0.563383in}{0.632328in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.637377in}}%
\pgfpathlineto{\pgfqpoint{0.587404in}{0.642426in}}%
\pgfpathlineto{\pgfqpoint{0.591244in}{0.647475in}}%
\pgfpathlineto{\pgfqpoint{0.592621in}{0.652524in}}%
\pgfpathlineto{\pgfqpoint{0.593358in}{0.657573in}}%
\pgfpathlineto{\pgfqpoint{0.593390in}{0.662622in}}%
\pgfpathlineto{\pgfqpoint{0.593538in}{0.667671in}}%
\pgfpathlineto{\pgfqpoint{0.593513in}{0.672720in}}%
\pgfpathlineto{\pgfqpoint{0.593448in}{0.677769in}}%
\pgfpathlineto{\pgfqpoint{0.593632in}{0.682818in}}%
\pgfpathlineto{\pgfqpoint{0.593617in}{0.687867in}}%
\pgfpathlineto{\pgfqpoint{0.593669in}{0.692916in}}%
\pgfpathlineto{\pgfqpoint{0.593627in}{0.697965in}}%
\pgfpathlineto{\pgfqpoint{0.593518in}{0.703014in}}%
\pgfpathlineto{\pgfqpoint{0.593431in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{0.593601in}{0.713113in}}%
\pgfpathlineto{\pgfqpoint{0.593666in}{0.718162in}}%
\pgfpathlineto{\pgfqpoint{0.593616in}{0.723211in}}%
\pgfpathlineto{\pgfqpoint{0.593642in}{0.728260in}}%
\pgfpathlineto{\pgfqpoint{0.593551in}{0.733309in}}%
\pgfpathlineto{\pgfqpoint{0.593580in}{0.738358in}}%
\pgfpathlineto{\pgfqpoint{0.593684in}{0.743407in}}%
\pgfpathlineto{\pgfqpoint{0.593683in}{0.748456in}}%
\pgfpathlineto{\pgfqpoint{0.593619in}{0.753505in}}%
\pgfpathlineto{\pgfqpoint{0.593668in}{0.758554in}}%
\pgfpathlineto{\pgfqpoint{0.593683in}{0.763603in}}%
\pgfpathlineto{\pgfqpoint{0.593616in}{0.768652in}}%
\pgfpathlineto{\pgfqpoint{0.593603in}{0.773701in}}%
\pgfpathlineto{\pgfqpoint{0.593601in}{0.778750in}}%
\pgfpathlineto{\pgfqpoint{0.593614in}{0.783799in}}%
\pgfpathlineto{\pgfqpoint{0.593632in}{0.788848in}}%
\pgfpathlineto{\pgfqpoint{0.593687in}{0.793897in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.798946in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.803995in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.814093in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.819142in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.824191in}}%
\pgfpathlineto{\pgfqpoint{0.593689in}{0.829240in}}%
\pgfpathlineto{\pgfqpoint{0.593662in}{0.834290in}}%
\pgfpathlineto{\pgfqpoint{0.593624in}{0.839339in}}%
\pgfpathlineto{\pgfqpoint{0.593685in}{0.844388in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.849437in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.864584in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.869633in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.874682in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.879731in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.884780in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.889829in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.894878in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.899927in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.904976in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.910025in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.915074in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.920123in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.925172in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.930221in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.935270in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.940319in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.950418in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.955467in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.960516in}}%
\pgfpathlineto{\pgfqpoint{0.593688in}{0.965565in}}%
\pgfpathlineto{\pgfqpoint{0.593642in}{0.970614in}}%
\pgfpathlineto{\pgfqpoint{0.593642in}{0.975663in}}%
\pgfpathlineto{\pgfqpoint{0.593688in}{0.980712in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.985761in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.990810in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.995859in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.000908in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.005957in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.011006in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.016055in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.021104in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.026153in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.031202in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.036251in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.041300in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.046349in}}%
\pgfpathlineto{\pgfqpoint{0.593676in}{1.051398in}}%
\pgfpathlineto{\pgfqpoint{0.593603in}{1.056447in}}%
\pgfpathlineto{\pgfqpoint{0.593604in}{1.061496in}}%
\pgfpathlineto{\pgfqpoint{0.593775in}{1.061496in}}%
\pgfpathlineto{\pgfqpoint{0.593775in}{1.061496in}}%
\pgfpathlineto{\pgfqpoint{0.593776in}{1.056447in}}%
\pgfpathlineto{\pgfqpoint{0.593703in}{1.051398in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.046349in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.041300in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.036251in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.031202in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.026153in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.021104in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.016055in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.011006in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.005957in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{1.000908in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.995859in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.990810in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.985761in}}%
\pgfpathlineto{\pgfqpoint{0.593691in}{0.980712in}}%
\pgfpathlineto{\pgfqpoint{0.593737in}{0.975663in}}%
\pgfpathlineto{\pgfqpoint{0.593737in}{0.970614in}}%
\pgfpathlineto{\pgfqpoint{0.593691in}{0.965565in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.960516in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.955467in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.950418in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.940319in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.935270in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.930221in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.925172in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.920123in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.915074in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.910025in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.904976in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.899927in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.894878in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.889829in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.884780in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.879731in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.874682in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.869633in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.864584in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.849437in}}%
\pgfpathlineto{\pgfqpoint{0.593694in}{0.844388in}}%
\pgfpathlineto{\pgfqpoint{0.593755in}{0.839339in}}%
\pgfpathlineto{\pgfqpoint{0.593718in}{0.834290in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.829240in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.824191in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.819142in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.814093in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.803995in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.798946in}}%
\pgfpathlineto{\pgfqpoint{0.593692in}{0.793897in}}%
\pgfpathlineto{\pgfqpoint{0.593748in}{0.788848in}}%
\pgfpathlineto{\pgfqpoint{0.593765in}{0.783799in}}%
\pgfpathlineto{\pgfqpoint{0.593779in}{0.778750in}}%
\pgfpathlineto{\pgfqpoint{0.593777in}{0.773701in}}%
\pgfpathlineto{\pgfqpoint{0.593763in}{0.768652in}}%
\pgfpathlineto{\pgfqpoint{0.593696in}{0.763603in}}%
\pgfpathlineto{\pgfqpoint{0.593711in}{0.758554in}}%
\pgfpathlineto{\pgfqpoint{0.593760in}{0.753505in}}%
\pgfpathlineto{\pgfqpoint{0.593696in}{0.748456in}}%
\pgfpathlineto{\pgfqpoint{0.593695in}{0.743407in}}%
\pgfpathlineto{\pgfqpoint{0.593799in}{0.738358in}}%
\pgfpathlineto{\pgfqpoint{0.593829in}{0.733309in}}%
\pgfpathlineto{\pgfqpoint{0.593738in}{0.728260in}}%
\pgfpathlineto{\pgfqpoint{0.593763in}{0.723211in}}%
\pgfpathlineto{\pgfqpoint{0.593714in}{0.718162in}}%
\pgfpathlineto{\pgfqpoint{0.593778in}{0.713113in}}%
\pgfpathlineto{\pgfqpoint{0.593949in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{0.593862in}{0.703014in}}%
\pgfpathlineto{\pgfqpoint{0.593752in}{0.697965in}}%
\pgfpathlineto{\pgfqpoint{0.593710in}{0.692916in}}%
\pgfpathlineto{\pgfqpoint{0.593763in}{0.687867in}}%
\pgfpathlineto{\pgfqpoint{0.593747in}{0.682818in}}%
\pgfpathlineto{\pgfqpoint{0.593931in}{0.677769in}}%
\pgfpathlineto{\pgfqpoint{0.593866in}{0.672720in}}%
\pgfpathlineto{\pgfqpoint{0.593841in}{0.667671in}}%
\pgfpathlineto{\pgfqpoint{0.593990in}{0.662622in}}%
\pgfpathlineto{\pgfqpoint{0.594021in}{0.657573in}}%
\pgfpathlineto{\pgfqpoint{0.594758in}{0.652524in}}%
\pgfpathlineto{\pgfqpoint{0.596136in}{0.647475in}}%
\pgfpathlineto{\pgfqpoint{0.599976in}{0.642426in}}%
\pgfpathlineto{\pgfqpoint{0.610402in}{0.637377in}}%
\pgfpathlineto{\pgfqpoint{0.623996in}{0.632328in}}%
\pgfpathlineto{\pgfqpoint{0.648847in}{0.627279in}}%
\pgfpathlineto{\pgfqpoint{0.678390in}{0.622230in}}%
\pgfpathlineto{\pgfqpoint{0.705146in}{0.617181in}}%
\pgfpathlineto{\pgfqpoint{0.719011in}{0.612132in}}%
\pgfpathlineto{\pgfqpoint{0.722354in}{0.607083in}}%
\pgfpathlineto{\pgfqpoint{0.721755in}{0.602034in}}%
\pgfpathlineto{\pgfqpoint{0.726196in}{0.596985in}}%
\pgfpathlineto{\pgfqpoint{0.742894in}{0.591935in}}%
\pgfpathlineto{\pgfqpoint{0.754456in}{0.586886in}}%
\pgfpathlineto{\pgfqpoint{0.732907in}{0.581837in}}%
\pgfpathlineto{\pgfqpoint{0.668221in}{0.576788in}}%
\pgfpathlineto{\pgfqpoint{0.614629in}{0.571739in}}%
\pgfpathlineto{\pgfqpoint{0.596974in}{0.566690in}}%
\pgfpathlineto{\pgfqpoint{0.594069in}{0.561641in}}%
\pgfpathlineto{\pgfqpoint{0.594069in}{0.561641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.848793in}{0.585588in}}{\pgfqpoint{1.188932in}{1.115352in}}{%
\pgfpathmoveto{\pgfqpoint{1.019129in}{0.585588in}}%
\pgfpathlineto{\pgfqpoint{1.018596in}{0.585588in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{0.590939in}}%
\pgfpathlineto{\pgfqpoint{1.012308in}{0.596290in}}%
\pgfpathlineto{\pgfqpoint{0.998346in}{0.601641in}}%
\pgfpathlineto{\pgfqpoint{0.971393in}{0.606993in}}%
\pgfpathlineto{\pgfqpoint{0.933690in}{0.612344in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{0.617695in}}%
\pgfpathlineto{\pgfqpoint{0.864312in}{0.623046in}}%
\pgfpathlineto{\pgfqpoint{0.848793in}{0.628397in}}%
\pgfpathlineto{\pgfqpoint{0.849473in}{0.633748in}}%
\pgfpathlineto{\pgfqpoint{0.866738in}{0.639100in}}%
\pgfpathlineto{\pgfqpoint{0.897516in}{0.644451in}}%
\pgfpathlineto{\pgfqpoint{0.933408in}{0.649802in}}%
\pgfpathlineto{\pgfqpoint{0.963750in}{0.655153in}}%
\pgfpathlineto{\pgfqpoint{0.984975in}{0.660504in}}%
\pgfpathlineto{\pgfqpoint{0.998842in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{1.007574in}{0.671206in}}%
\pgfpathlineto{\pgfqpoint{1.012700in}{0.676558in}}%
\pgfpathlineto{\pgfqpoint{1.015568in}{0.681909in}}%
\pgfpathlineto{\pgfqpoint{1.017168in}{0.687260in}}%
\pgfpathlineto{\pgfqpoint{1.017940in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{1.018279in}{0.697962in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{0.703313in}}%
\pgfpathlineto{\pgfqpoint{1.018306in}{0.708665in}}%
\pgfpathlineto{\pgfqpoint{1.018318in}{0.714016in}}%
\pgfpathlineto{\pgfqpoint{1.018425in}{0.719367in}}%
\pgfpathlineto{\pgfqpoint{1.018643in}{0.724718in}}%
\pgfpathlineto{\pgfqpoint{1.018761in}{0.730069in}}%
\pgfpathlineto{\pgfqpoint{1.018681in}{0.735420in}}%
\pgfpathlineto{\pgfqpoint{1.018569in}{0.740771in}}%
\pgfpathlineto{\pgfqpoint{1.018528in}{0.746123in}}%
\pgfpathlineto{\pgfqpoint{1.018489in}{0.751474in}}%
\pgfpathlineto{\pgfqpoint{1.018481in}{0.756825in}}%
\pgfpathlineto{\pgfqpoint{1.018506in}{0.762176in}}%
\pgfpathlineto{\pgfqpoint{1.018432in}{0.767527in}}%
\pgfpathlineto{\pgfqpoint{1.018374in}{0.772878in}}%
\pgfpathlineto{\pgfqpoint{1.018450in}{0.778230in}}%
\pgfpathlineto{\pgfqpoint{1.018499in}{0.783581in}}%
\pgfpathlineto{\pgfqpoint{1.018484in}{0.788932in}}%
\pgfpathlineto{\pgfqpoint{1.018503in}{0.794283in}}%
\pgfpathlineto{\pgfqpoint{1.018546in}{0.799634in}}%
\pgfpathlineto{\pgfqpoint{1.018581in}{0.804985in}}%
\pgfpathlineto{\pgfqpoint{1.018536in}{0.810336in}}%
\pgfpathlineto{\pgfqpoint{1.018351in}{0.815688in}}%
\pgfpathlineto{\pgfqpoint{1.018224in}{0.821039in}}%
\pgfpathlineto{\pgfqpoint{1.018211in}{0.826390in}}%
\pgfpathlineto{\pgfqpoint{1.018234in}{0.831741in}}%
\pgfpathlineto{\pgfqpoint{1.018238in}{0.837092in}}%
\pgfpathlineto{\pgfqpoint{1.018271in}{0.842443in}}%
\pgfpathlineto{\pgfqpoint{1.018294in}{0.847795in}}%
\pgfpathlineto{\pgfqpoint{1.018222in}{0.853146in}}%
\pgfpathlineto{\pgfqpoint{1.018158in}{0.858497in}}%
\pgfpathlineto{\pgfqpoint{1.018237in}{0.863848in}}%
\pgfpathlineto{\pgfqpoint{1.018240in}{0.869199in}}%
\pgfpathlineto{\pgfqpoint{1.018164in}{0.874550in}}%
\pgfpathlineto{\pgfqpoint{1.018220in}{0.879901in}}%
\pgfpathlineto{\pgfqpoint{1.018333in}{0.885253in}}%
\pgfpathlineto{\pgfqpoint{1.018369in}{0.890604in}}%
\pgfpathlineto{\pgfqpoint{1.018321in}{0.895955in}}%
\pgfpathlineto{\pgfqpoint{1.018289in}{0.901306in}}%
\pgfpathlineto{\pgfqpoint{1.018354in}{0.906657in}}%
\pgfpathlineto{\pgfqpoint{1.018411in}{0.912008in}}%
\pgfpathlineto{\pgfqpoint{1.018373in}{0.917360in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{0.922711in}}%
\pgfpathlineto{\pgfqpoint{1.018453in}{0.928062in}}%
\pgfpathlineto{\pgfqpoint{1.018519in}{0.933413in}}%
\pgfpathlineto{\pgfqpoint{1.018561in}{0.938764in}}%
\pgfpathlineto{\pgfqpoint{1.018646in}{0.944115in}}%
\pgfpathlineto{\pgfqpoint{1.018699in}{0.949466in}}%
\pgfpathlineto{\pgfqpoint{1.018708in}{0.954818in}}%
\pgfpathlineto{\pgfqpoint{1.018689in}{0.960169in}}%
\pgfpathlineto{\pgfqpoint{1.018552in}{0.965520in}}%
\pgfpathlineto{\pgfqpoint{1.018472in}{0.970871in}}%
\pgfpathlineto{\pgfqpoint{1.018559in}{0.976222in}}%
\pgfpathlineto{\pgfqpoint{1.018601in}{0.981573in}}%
\pgfpathlineto{\pgfqpoint{1.018569in}{0.986925in}}%
\pgfpathlineto{\pgfqpoint{1.018621in}{0.992276in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{0.997627in}}%
\pgfpathlineto{\pgfqpoint{1.018775in}{1.002978in}}%
\pgfpathlineto{\pgfqpoint{1.018718in}{1.008329in}}%
\pgfpathlineto{\pgfqpoint{1.018691in}{1.013680in}}%
\pgfpathlineto{\pgfqpoint{1.018717in}{1.019031in}}%
\pgfpathlineto{\pgfqpoint{1.018732in}{1.024383in}}%
\pgfpathlineto{\pgfqpoint{1.018737in}{1.029734in}}%
\pgfpathlineto{\pgfqpoint{1.018748in}{1.035085in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.040436in}}%
\pgfpathlineto{\pgfqpoint{1.018795in}{1.045787in}}%
\pgfpathlineto{\pgfqpoint{1.018847in}{1.051138in}}%
\pgfpathlineto{\pgfqpoint{1.018861in}{1.056490in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{1.061841in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{1.067192in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{1.072543in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{1.077894in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{1.083245in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{1.088596in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{1.093948in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{1.099299in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.104650in}}%
\pgfpathlineto{\pgfqpoint{1.018840in}{1.110001in}}%
\pgfpathlineto{\pgfqpoint{1.018825in}{1.115352in}}%
\pgfpathlineto{\pgfqpoint{1.018900in}{1.115352in}}%
\pgfpathlineto{\pgfqpoint{1.018900in}{1.115352in}}%
\pgfpathlineto{\pgfqpoint{1.018885in}{1.110001in}}%
\pgfpathlineto{\pgfqpoint{1.018867in}{1.104650in}}%
\pgfpathlineto{\pgfqpoint{1.018863in}{1.099299in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{1.093948in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{1.088596in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{1.083245in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{1.077894in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{1.072543in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{1.067192in}}%
\pgfpathlineto{\pgfqpoint{1.018863in}{1.061841in}}%
\pgfpathlineto{\pgfqpoint{1.018864in}{1.056490in}}%
\pgfpathlineto{\pgfqpoint{1.018878in}{1.051138in}}%
\pgfpathlineto{\pgfqpoint{1.018930in}{1.045787in}}%
\pgfpathlineto{\pgfqpoint{1.018980in}{1.040436in}}%
\pgfpathlineto{\pgfqpoint{1.018977in}{1.035085in}}%
\pgfpathlineto{\pgfqpoint{1.018988in}{1.029734in}}%
\pgfpathlineto{\pgfqpoint{1.018993in}{1.024383in}}%
\pgfpathlineto{\pgfqpoint{1.019008in}{1.019031in}}%
\pgfpathlineto{\pgfqpoint{1.019034in}{1.013680in}}%
\pgfpathlineto{\pgfqpoint{1.019007in}{1.008329in}}%
\pgfpathlineto{\pgfqpoint{1.018950in}{1.002978in}}%
\pgfpathlineto{\pgfqpoint{1.018982in}{0.997627in}}%
\pgfpathlineto{\pgfqpoint{1.019104in}{0.992276in}}%
\pgfpathlineto{\pgfqpoint{1.019156in}{0.986925in}}%
\pgfpathlineto{\pgfqpoint{1.019124in}{0.981573in}}%
\pgfpathlineto{\pgfqpoint{1.019166in}{0.976222in}}%
\pgfpathlineto{\pgfqpoint{1.019253in}{0.970871in}}%
\pgfpathlineto{\pgfqpoint{1.019173in}{0.965520in}}%
\pgfpathlineto{\pgfqpoint{1.019036in}{0.960169in}}%
\pgfpathlineto{\pgfqpoint{1.019017in}{0.954818in}}%
\pgfpathlineto{\pgfqpoint{1.019026in}{0.949466in}}%
\pgfpathlineto{\pgfqpoint{1.019079in}{0.944115in}}%
\pgfpathlineto{\pgfqpoint{1.019164in}{0.938764in}}%
\pgfpathlineto{\pgfqpoint{1.019206in}{0.933413in}}%
\pgfpathlineto{\pgfqpoint{1.019272in}{0.928062in}}%
\pgfpathlineto{\pgfqpoint{1.019358in}{0.922711in}}%
\pgfpathlineto{\pgfqpoint{1.019352in}{0.917360in}}%
\pgfpathlineto{\pgfqpoint{1.019314in}{0.912008in}}%
\pgfpathlineto{\pgfqpoint{1.019371in}{0.906657in}}%
\pgfpathlineto{\pgfqpoint{1.019436in}{0.901306in}}%
\pgfpathlineto{\pgfqpoint{1.019404in}{0.895955in}}%
\pgfpathlineto{\pgfqpoint{1.019356in}{0.890604in}}%
\pgfpathlineto{\pgfqpoint{1.019392in}{0.885253in}}%
\pgfpathlineto{\pgfqpoint{1.019505in}{0.879901in}}%
\pgfpathlineto{\pgfqpoint{1.019561in}{0.874550in}}%
\pgfpathlineto{\pgfqpoint{1.019485in}{0.869199in}}%
\pgfpathlineto{\pgfqpoint{1.019488in}{0.863848in}}%
\pgfpathlineto{\pgfqpoint{1.019567in}{0.858497in}}%
\pgfpathlineto{\pgfqpoint{1.019503in}{0.853146in}}%
\pgfpathlineto{\pgfqpoint{1.019431in}{0.847795in}}%
\pgfpathlineto{\pgfqpoint{1.019454in}{0.842443in}}%
\pgfpathlineto{\pgfqpoint{1.019487in}{0.837092in}}%
\pgfpathlineto{\pgfqpoint{1.019491in}{0.831741in}}%
\pgfpathlineto{\pgfqpoint{1.019514in}{0.826390in}}%
\pgfpathlineto{\pgfqpoint{1.019500in}{0.821039in}}%
\pgfpathlineto{\pgfqpoint{1.019374in}{0.815688in}}%
\pgfpathlineto{\pgfqpoint{1.019189in}{0.810336in}}%
\pgfpathlineto{\pgfqpoint{1.019144in}{0.804985in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{0.799634in}}%
\pgfpathlineto{\pgfqpoint{1.019222in}{0.794283in}}%
\pgfpathlineto{\pgfqpoint{1.019241in}{0.788932in}}%
\pgfpathlineto{\pgfqpoint{1.019226in}{0.783581in}}%
\pgfpathlineto{\pgfqpoint{1.019275in}{0.778230in}}%
\pgfpathlineto{\pgfqpoint{1.019351in}{0.772878in}}%
\pgfpathlineto{\pgfqpoint{1.019293in}{0.767527in}}%
\pgfpathlineto{\pgfqpoint{1.019219in}{0.762176in}}%
\pgfpathlineto{\pgfqpoint{1.019244in}{0.756825in}}%
\pgfpathlineto{\pgfqpoint{1.019236in}{0.751474in}}%
\pgfpathlineto{\pgfqpoint{1.019197in}{0.746123in}}%
\pgfpathlineto{\pgfqpoint{1.019156in}{0.740771in}}%
\pgfpathlineto{\pgfqpoint{1.019044in}{0.735420in}}%
\pgfpathlineto{\pgfqpoint{1.018964in}{0.730069in}}%
\pgfpathlineto{\pgfqpoint{1.019082in}{0.724718in}}%
\pgfpathlineto{\pgfqpoint{1.019300in}{0.719367in}}%
\pgfpathlineto{\pgfqpoint{1.019407in}{0.714016in}}%
\pgfpathlineto{\pgfqpoint{1.019419in}{0.708665in}}%
\pgfpathlineto{\pgfqpoint{1.019390in}{0.703313in}}%
\pgfpathlineto{\pgfqpoint{1.019446in}{0.697962in}}%
\pgfpathlineto{\pgfqpoint{1.019785in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{1.020557in}{0.687260in}}%
\pgfpathlineto{\pgfqpoint{1.022157in}{0.681909in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{0.676558in}}%
\pgfpathlineto{\pgfqpoint{1.030151in}{0.671206in}}%
\pgfpathlineto{\pgfqpoint{1.038883in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{0.660504in}}%
\pgfpathlineto{\pgfqpoint{1.073975in}{0.655153in}}%
\pgfpathlineto{\pgfqpoint{1.104317in}{0.649802in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{0.644451in}}%
\pgfpathlineto{\pgfqpoint{1.170987in}{0.639100in}}%
\pgfpathlineto{\pgfqpoint{1.188252in}{0.633748in}}%
\pgfpathlineto{\pgfqpoint{1.188932in}{0.628397in}}%
\pgfpathlineto{\pgfqpoint{1.173413in}{0.623046in}}%
\pgfpathlineto{\pgfqpoint{1.143306in}{0.617695in}}%
\pgfpathlineto{\pgfqpoint{1.104035in}{0.612344in}}%
\pgfpathlineto{\pgfqpoint{1.066332in}{0.606993in}}%
\pgfpathlineto{\pgfqpoint{1.039379in}{0.601641in}}%
\pgfpathlineto{\pgfqpoint{1.025417in}{0.596290in}}%
\pgfpathlineto{\pgfqpoint{1.020359in}{0.590939in}}%
\pgfpathlineto{\pgfqpoint{1.019129in}{0.585588in}}%
\pgfpathlineto{\pgfqpoint{1.019129in}{0.585588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.407186in}{0.764370in}}{\pgfqpoint{1.480884in}{1.432658in}}{%
\pgfpathmoveto{\pgfqpoint{1.444086in}{0.764370in}}%
\pgfpathlineto{\pgfqpoint{1.443985in}{0.764370in}}%
\pgfpathlineto{\pgfqpoint{1.443966in}{0.771121in}}%
\pgfpathlineto{\pgfqpoint{1.443947in}{0.777871in}}%
\pgfpathlineto{\pgfqpoint{1.443927in}{0.784622in}}%
\pgfpathlineto{\pgfqpoint{1.443899in}{0.791372in}}%
\pgfpathlineto{\pgfqpoint{1.443856in}{0.798122in}}%
\pgfpathlineto{\pgfqpoint{1.443788in}{0.804873in}}%
\pgfpathlineto{\pgfqpoint{1.443677in}{0.811623in}}%
\pgfpathlineto{\pgfqpoint{1.443503in}{0.818373in}}%
\pgfpathlineto{\pgfqpoint{1.443266in}{0.825124in}}%
\pgfpathlineto{\pgfqpoint{1.442997in}{0.831874in}}%
\pgfpathlineto{\pgfqpoint{1.442715in}{0.838625in}}%
\pgfpathlineto{\pgfqpoint{1.442399in}{0.845375in}}%
\pgfpathlineto{\pgfqpoint{1.442011in}{0.852125in}}%
\pgfpathlineto{\pgfqpoint{1.441543in}{0.858876in}}%
\pgfpathlineto{\pgfqpoint{1.441009in}{0.865626in}}%
\pgfpathlineto{\pgfqpoint{1.440396in}{0.872376in}}%
\pgfpathlineto{\pgfqpoint{1.439649in}{0.879127in}}%
\pgfpathlineto{\pgfqpoint{1.438721in}{0.885877in}}%
\pgfpathlineto{\pgfqpoint{1.437640in}{0.892628in}}%
\pgfpathlineto{\pgfqpoint{1.436485in}{0.899378in}}%
\pgfpathlineto{\pgfqpoint{1.435288in}{0.906128in}}%
\pgfpathlineto{\pgfqpoint{1.433984in}{0.912879in}}%
\pgfpathlineto{\pgfqpoint{1.432511in}{0.919629in}}%
\pgfpathlineto{\pgfqpoint{1.430914in}{0.926379in}}%
\pgfpathlineto{\pgfqpoint{1.429295in}{0.933130in}}%
\pgfpathlineto{\pgfqpoint{1.427681in}{0.939880in}}%
\pgfpathlineto{\pgfqpoint{1.426000in}{0.946631in}}%
\pgfpathlineto{\pgfqpoint{1.424189in}{0.953381in}}%
\pgfpathlineto{\pgfqpoint{1.422269in}{0.960131in}}%
\pgfpathlineto{\pgfqpoint{1.420304in}{0.966882in}}%
\pgfpathlineto{\pgfqpoint{1.418351in}{0.973632in}}%
\pgfpathlineto{\pgfqpoint{1.416460in}{0.980382in}}%
\pgfpathlineto{\pgfqpoint{1.414674in}{0.987133in}}%
\pgfpathlineto{\pgfqpoint{1.413012in}{0.993883in}}%
\pgfpathlineto{\pgfqpoint{1.411459in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{1.410009in}{1.007384in}}%
\pgfpathlineto{\pgfqpoint{1.408724in}{1.014134in}}%
\pgfpathlineto{\pgfqpoint{1.407733in}{1.020885in}}%
\pgfpathlineto{\pgfqpoint{1.407186in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{1.034385in}}%
\pgfpathlineto{\pgfqpoint{1.407827in}{1.041136in}}%
\pgfpathlineto{\pgfqpoint{1.408990in}{1.047886in}}%
\pgfpathlineto{\pgfqpoint{1.410518in}{1.054637in}}%
\pgfpathlineto{\pgfqpoint{1.412210in}{1.061387in}}%
\pgfpathlineto{\pgfqpoint{1.413925in}{1.068137in}}%
\pgfpathlineto{\pgfqpoint{1.415625in}{1.074888in}}%
\pgfpathlineto{\pgfqpoint{1.417336in}{1.081638in}}%
\pgfpathlineto{\pgfqpoint{1.419062in}{1.088388in}}%
\pgfpathlineto{\pgfqpoint{1.420759in}{1.095139in}}%
\pgfpathlineto{\pgfqpoint{1.422391in}{1.101889in}}%
\pgfpathlineto{\pgfqpoint{1.423955in}{1.108640in}}%
\pgfpathlineto{\pgfqpoint{1.425465in}{1.115390in}}%
\pgfpathlineto{\pgfqpoint{1.426952in}{1.122140in}}%
\pgfpathlineto{\pgfqpoint{1.428445in}{1.128891in}}%
\pgfpathlineto{\pgfqpoint{1.429926in}{1.135641in}}%
\pgfpathlineto{\pgfqpoint{1.431341in}{1.142391in}}%
\pgfpathlineto{\pgfqpoint{1.432652in}{1.149142in}}%
\pgfpathlineto{\pgfqpoint{1.433845in}{1.155892in}}%
\pgfpathlineto{\pgfqpoint{1.434919in}{1.162643in}}%
\pgfpathlineto{\pgfqpoint{1.435888in}{1.169393in}}%
\pgfpathlineto{\pgfqpoint{1.436761in}{1.176143in}}%
\pgfpathlineto{\pgfqpoint{1.437516in}{1.182894in}}%
\pgfpathlineto{\pgfqpoint{1.438118in}{1.189644in}}%
\pgfpathlineto{\pgfqpoint{1.438576in}{1.196394in}}%
\pgfpathlineto{\pgfqpoint{1.438969in}{1.203145in}}%
\pgfpathlineto{\pgfqpoint{1.439393in}{1.209895in}}%
\pgfpathlineto{\pgfqpoint{1.439878in}{1.216646in}}%
\pgfpathlineto{\pgfqpoint{1.440382in}{1.223396in}}%
\pgfpathlineto{\pgfqpoint{1.440842in}{1.230146in}}%
\pgfpathlineto{\pgfqpoint{1.441236in}{1.236897in}}%
\pgfpathlineto{\pgfqpoint{1.441574in}{1.243647in}}%
\pgfpathlineto{\pgfqpoint{1.441860in}{1.250397in}}%
\pgfpathlineto{\pgfqpoint{1.442084in}{1.257148in}}%
\pgfpathlineto{\pgfqpoint{1.442251in}{1.263898in}}%
\pgfpathlineto{\pgfqpoint{1.442390in}{1.270649in}}%
\pgfpathlineto{\pgfqpoint{1.442515in}{1.277399in}}%
\pgfpathlineto{\pgfqpoint{1.442620in}{1.284149in}}%
\pgfpathlineto{\pgfqpoint{1.442698in}{1.290900in}}%
\pgfpathlineto{\pgfqpoint{1.442757in}{1.297650in}}%
\pgfpathlineto{\pgfqpoint{1.442814in}{1.304400in}}%
\pgfpathlineto{\pgfqpoint{1.442882in}{1.311151in}}%
\pgfpathlineto{\pgfqpoint{1.442973in}{1.317901in}}%
\pgfpathlineto{\pgfqpoint{1.443095in}{1.324652in}}%
\pgfpathlineto{\pgfqpoint{1.443234in}{1.331402in}}%
\pgfpathlineto{\pgfqpoint{1.443353in}{1.338152in}}%
\pgfpathlineto{\pgfqpoint{1.443424in}{1.344903in}}%
\pgfpathlineto{\pgfqpoint{1.443456in}{1.351653in}}%
\pgfpathlineto{\pgfqpoint{1.443484in}{1.358403in}}%
\pgfpathlineto{\pgfqpoint{1.443530in}{1.365154in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{1.371904in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.378655in}}%
\pgfpathlineto{\pgfqpoint{1.443727in}{1.385405in}}%
\pgfpathlineto{\pgfqpoint{1.443798in}{1.392155in}}%
\pgfpathlineto{\pgfqpoint{1.443862in}{1.398906in}}%
\pgfpathlineto{\pgfqpoint{1.443910in}{1.405656in}}%
\pgfpathlineto{\pgfqpoint{1.443942in}{1.412406in}}%
\pgfpathlineto{\pgfqpoint{1.443962in}{1.419157in}}%
\pgfpathlineto{\pgfqpoint{1.443977in}{1.425907in}}%
\pgfpathlineto{\pgfqpoint{1.443991in}{1.432658in}}%
\pgfpathlineto{\pgfqpoint{1.444079in}{1.432658in}}%
\pgfpathlineto{\pgfqpoint{1.444079in}{1.432658in}}%
\pgfpathlineto{\pgfqpoint{1.444093in}{1.425907in}}%
\pgfpathlineto{\pgfqpoint{1.444109in}{1.419157in}}%
\pgfpathlineto{\pgfqpoint{1.444129in}{1.412406in}}%
\pgfpathlineto{\pgfqpoint{1.444160in}{1.405656in}}%
\pgfpathlineto{\pgfqpoint{1.444209in}{1.398906in}}%
\pgfpathlineto{\pgfqpoint{1.444273in}{1.392155in}}%
\pgfpathlineto{\pgfqpoint{1.444344in}{1.385405in}}%
\pgfpathlineto{\pgfqpoint{1.444413in}{1.378655in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{1.371904in}}%
\pgfpathlineto{\pgfqpoint{1.444540in}{1.365154in}}%
\pgfpathlineto{\pgfqpoint{1.444586in}{1.358403in}}%
\pgfpathlineto{\pgfqpoint{1.444614in}{1.351653in}}%
\pgfpathlineto{\pgfqpoint{1.444647in}{1.344903in}}%
\pgfpathlineto{\pgfqpoint{1.444718in}{1.338152in}}%
\pgfpathlineto{\pgfqpoint{1.444836in}{1.331402in}}%
\pgfpathlineto{\pgfqpoint{1.444975in}{1.324652in}}%
\pgfpathlineto{\pgfqpoint{1.445097in}{1.317901in}}%
\pgfpathlineto{\pgfqpoint{1.445188in}{1.311151in}}%
\pgfpathlineto{\pgfqpoint{1.445256in}{1.304400in}}%
\pgfpathlineto{\pgfqpoint{1.445313in}{1.297650in}}%
\pgfpathlineto{\pgfqpoint{1.445372in}{1.290900in}}%
\pgfpathlineto{\pgfqpoint{1.445450in}{1.284149in}}%
\pgfpathlineto{\pgfqpoint{1.445556in}{1.277399in}}%
\pgfpathlineto{\pgfqpoint{1.445681in}{1.270649in}}%
\pgfpathlineto{\pgfqpoint{1.445819in}{1.263898in}}%
\pgfpathlineto{\pgfqpoint{1.445987in}{1.257148in}}%
\pgfpathlineto{\pgfqpoint{1.446210in}{1.250397in}}%
\pgfpathlineto{\pgfqpoint{1.446496in}{1.243647in}}%
\pgfpathlineto{\pgfqpoint{1.446834in}{1.236897in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{1.230146in}}%
\pgfpathlineto{\pgfqpoint{1.447688in}{1.223396in}}%
\pgfpathlineto{\pgfqpoint{1.448192in}{1.216646in}}%
\pgfpathlineto{\pgfqpoint{1.448678in}{1.209895in}}%
\pgfpathlineto{\pgfqpoint{1.449102in}{1.203145in}}%
\pgfpathlineto{\pgfqpoint{1.449495in}{1.196394in}}%
\pgfpathlineto{\pgfqpoint{1.449952in}{1.189644in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.182894in}}%
\pgfpathlineto{\pgfqpoint{1.451310in}{1.176143in}}%
\pgfpathlineto{\pgfqpoint{1.452182in}{1.169393in}}%
\pgfpathlineto{\pgfqpoint{1.453151in}{1.162643in}}%
\pgfpathlineto{\pgfqpoint{1.454226in}{1.155892in}}%
\pgfpathlineto{\pgfqpoint{1.455418in}{1.149142in}}%
\pgfpathlineto{\pgfqpoint{1.456729in}{1.142391in}}%
\pgfpathlineto{\pgfqpoint{1.458145in}{1.135641in}}%
\pgfpathlineto{\pgfqpoint{1.459625in}{1.128891in}}%
\pgfpathlineto{\pgfqpoint{1.461118in}{1.122140in}}%
\pgfpathlineto{\pgfqpoint{1.462606in}{1.115390in}}%
\pgfpathlineto{\pgfqpoint{1.464116in}{1.108640in}}%
\pgfpathlineto{\pgfqpoint{1.465680in}{1.101889in}}%
\pgfpathlineto{\pgfqpoint{1.467311in}{1.095139in}}%
\pgfpathlineto{\pgfqpoint{1.469008in}{1.088388in}}%
\pgfpathlineto{\pgfqpoint{1.470735in}{1.081638in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{1.074888in}}%
\pgfpathlineto{\pgfqpoint{1.474145in}{1.068137in}}%
\pgfpathlineto{\pgfqpoint{1.475860in}{1.061387in}}%
\pgfpathlineto{\pgfqpoint{1.477552in}{1.054637in}}%
\pgfpathlineto{\pgfqpoint{1.479080in}{1.047886in}}%
\pgfpathlineto{\pgfqpoint{1.480244in}{1.041136in}}%
\pgfpathlineto{\pgfqpoint{1.480868in}{1.034385in}}%
\pgfpathlineto{\pgfqpoint{1.480884in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{1.480337in}{1.020885in}}%
\pgfpathlineto{\pgfqpoint{1.479346in}{1.014134in}}%
\pgfpathlineto{\pgfqpoint{1.478061in}{1.007384in}}%
\pgfpathlineto{\pgfqpoint{1.476612in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{1.475059in}{0.993883in}}%
\pgfpathlineto{\pgfqpoint{1.473396in}{0.987133in}}%
\pgfpathlineto{\pgfqpoint{1.471611in}{0.980382in}}%
\pgfpathlineto{\pgfqpoint{1.469720in}{0.973632in}}%
\pgfpathlineto{\pgfqpoint{1.467767in}{0.966882in}}%
\pgfpathlineto{\pgfqpoint{1.465801in}{0.960131in}}%
\pgfpathlineto{\pgfqpoint{1.463881in}{0.953381in}}%
\pgfpathlineto{\pgfqpoint{1.462071in}{0.946631in}}%
\pgfpathlineto{\pgfqpoint{1.460389in}{0.939880in}}%
\pgfpathlineto{\pgfqpoint{1.458776in}{0.933130in}}%
\pgfpathlineto{\pgfqpoint{1.457157in}{0.926379in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{0.919629in}}%
\pgfpathlineto{\pgfqpoint{1.454087in}{0.912879in}}%
\pgfpathlineto{\pgfqpoint{1.452783in}{0.906128in}}%
\pgfpathlineto{\pgfqpoint{1.451585in}{0.899378in}}%
\pgfpathlineto{\pgfqpoint{1.450431in}{0.892628in}}%
\pgfpathlineto{\pgfqpoint{1.449350in}{0.885877in}}%
\pgfpathlineto{\pgfqpoint{1.448422in}{0.879127in}}%
\pgfpathlineto{\pgfqpoint{1.447674in}{0.872376in}}%
\pgfpathlineto{\pgfqpoint{1.447061in}{0.865626in}}%
\pgfpathlineto{\pgfqpoint{1.446527in}{0.858876in}}%
\pgfpathlineto{\pgfqpoint{1.446059in}{0.852125in}}%
\pgfpathlineto{\pgfqpoint{1.445671in}{0.845375in}}%
\pgfpathlineto{\pgfqpoint{1.445355in}{0.838625in}}%
\pgfpathlineto{\pgfqpoint{1.445074in}{0.831874in}}%
\pgfpathlineto{\pgfqpoint{1.444804in}{0.825124in}}%
\pgfpathlineto{\pgfqpoint{1.444568in}{0.818373in}}%
\pgfpathlineto{\pgfqpoint{1.444393in}{0.811623in}}%
\pgfpathlineto{\pgfqpoint{1.444282in}{0.804873in}}%
\pgfpathlineto{\pgfqpoint{1.444214in}{0.798122in}}%
\pgfpathlineto{\pgfqpoint{1.444171in}{0.791372in}}%
\pgfpathlineto{\pgfqpoint{1.444143in}{0.784622in}}%
\pgfpathlineto{\pgfqpoint{1.444123in}{0.777871in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.771121in}}%
\pgfpathlineto{\pgfqpoint{1.444086in}{0.764370in}}%
\pgfpathlineto{\pgfqpoint{1.444086in}{0.764370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.786697in}{0.699647in}}{\pgfqpoint{1.951719in}{1.091367in}}{%
\pgfpathmoveto{\pgfqpoint{1.869401in}{0.699647in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{0.699647in}}%
\pgfpathlineto{\pgfqpoint{1.868897in}{0.703604in}}%
\pgfpathlineto{\pgfqpoint{1.868693in}{0.707560in}}%
\pgfpathlineto{\pgfqpoint{1.868262in}{0.711517in}}%
\pgfpathlineto{\pgfqpoint{1.867475in}{0.715474in}}%
\pgfpathlineto{\pgfqpoint{1.866304in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{1.864711in}{0.723387in}}%
\pgfpathlineto{\pgfqpoint{1.862470in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{1.859192in}{0.731301in}}%
\pgfpathlineto{\pgfqpoint{1.854583in}{0.735258in}}%
\pgfpathlineto{\pgfqpoint{1.848609in}{0.739215in}}%
\pgfpathlineto{\pgfqpoint{1.841390in}{0.743171in}}%
\pgfpathlineto{\pgfqpoint{1.833146in}{0.747128in}}%
\pgfpathlineto{\pgfqpoint{1.824396in}{0.751085in}}%
\pgfpathlineto{\pgfqpoint{1.815915in}{0.755042in}}%
\pgfpathlineto{\pgfqpoint{1.808292in}{0.758998in}}%
\pgfpathlineto{\pgfqpoint{1.801659in}{0.762955in}}%
\pgfpathlineto{\pgfqpoint{1.795914in}{0.766912in}}%
\pgfpathlineto{\pgfqpoint{1.791191in}{0.770869in}}%
\pgfpathlineto{\pgfqpoint{1.787984in}{0.774826in}}%
\pgfpathlineto{\pgfqpoint{1.786697in}{0.778782in}}%
\pgfpathlineto{\pgfqpoint{1.787159in}{0.782739in}}%
\pgfpathlineto{\pgfqpoint{1.788782in}{0.786696in}}%
\pgfpathlineto{\pgfqpoint{1.791159in}{0.790653in}}%
\pgfpathlineto{\pgfqpoint{1.794266in}{0.794609in}}%
\pgfpathlineto{\pgfqpoint{1.798012in}{0.798566in}}%
\pgfpathlineto{\pgfqpoint{1.802072in}{0.802523in}}%
\pgfpathlineto{\pgfqpoint{1.806328in}{0.806480in}}%
\pgfpathlineto{\pgfqpoint{1.810943in}{0.810436in}}%
\pgfpathlineto{\pgfqpoint{1.815864in}{0.814393in}}%
\pgfpathlineto{\pgfqpoint{1.820719in}{0.818350in}}%
\pgfpathlineto{\pgfqpoint{1.825298in}{0.822307in}}%
\pgfpathlineto{\pgfqpoint{1.829695in}{0.826264in}}%
\pgfpathlineto{\pgfqpoint{1.834009in}{0.830220in}}%
\pgfpathlineto{\pgfqpoint{1.838229in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{1.842248in}{0.838134in}}%
\pgfpathlineto{\pgfqpoint{1.845842in}{0.842091in}}%
\pgfpathlineto{\pgfqpoint{1.848842in}{0.846047in}}%
\pgfpathlineto{\pgfqpoint{1.851328in}{0.850004in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{0.853961in}}%
\pgfpathlineto{\pgfqpoint{1.855542in}{0.857918in}}%
\pgfpathlineto{\pgfqpoint{1.857333in}{0.861875in}}%
\pgfpathlineto{\pgfqpoint{1.858824in}{0.865831in}}%
\pgfpathlineto{\pgfqpoint{1.859986in}{0.869788in}}%
\pgfpathlineto{\pgfqpoint{1.860797in}{0.873745in}}%
\pgfpathlineto{\pgfqpoint{1.861337in}{0.877702in}}%
\pgfpathlineto{\pgfqpoint{1.861778in}{0.881658in}}%
\pgfpathlineto{\pgfqpoint{1.862227in}{0.885615in}}%
\pgfpathlineto{\pgfqpoint{1.862701in}{0.889572in}}%
\pgfpathlineto{\pgfqpoint{1.863233in}{0.893529in}}%
\pgfpathlineto{\pgfqpoint{1.863826in}{0.897485in}}%
\pgfpathlineto{\pgfqpoint{1.864370in}{0.901442in}}%
\pgfpathlineto{\pgfqpoint{1.864742in}{0.905399in}}%
\pgfpathlineto{\pgfqpoint{1.864948in}{0.909356in}}%
\pgfpathlineto{\pgfqpoint{1.865105in}{0.913313in}}%
\pgfpathlineto{\pgfqpoint{1.865319in}{0.917269in}}%
\pgfpathlineto{\pgfqpoint{1.865618in}{0.921226in}}%
\pgfpathlineto{\pgfqpoint{1.865950in}{0.925183in}}%
\pgfpathlineto{\pgfqpoint{1.866244in}{0.929140in}}%
\pgfpathlineto{\pgfqpoint{1.866487in}{0.933096in}}%
\pgfpathlineto{\pgfqpoint{1.866679in}{0.937053in}}%
\pgfpathlineto{\pgfqpoint{1.866800in}{0.941010in}}%
\pgfpathlineto{\pgfqpoint{1.866875in}{0.944967in}}%
\pgfpathlineto{\pgfqpoint{1.867016in}{0.948924in}}%
\pgfpathlineto{\pgfqpoint{1.867293in}{0.952880in}}%
\pgfpathlineto{\pgfqpoint{1.867606in}{0.956837in}}%
\pgfpathlineto{\pgfqpoint{1.867810in}{0.960794in}}%
\pgfpathlineto{\pgfqpoint{1.867913in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.868027in}{0.968707in}}%
\pgfpathlineto{\pgfqpoint{1.868195in}{0.972664in}}%
\pgfpathlineto{\pgfqpoint{1.868380in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.868552in}{0.980578in}}%
\pgfpathlineto{\pgfqpoint{1.868693in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.868783in}{0.988491in}}%
\pgfpathlineto{\pgfqpoint{1.868833in}{0.992448in}}%
\pgfpathlineto{\pgfqpoint{1.868861in}{0.996405in}}%
\pgfpathlineto{\pgfqpoint{1.868867in}{1.000362in}}%
\pgfpathlineto{\pgfqpoint{1.868856in}{1.004318in}}%
\pgfpathlineto{\pgfqpoint{1.868858in}{1.008275in}}%
\pgfpathlineto{\pgfqpoint{1.868897in}{1.012232in}}%
\pgfpathlineto{\pgfqpoint{1.868955in}{1.016189in}}%
\pgfpathlineto{\pgfqpoint{1.868993in}{1.020145in}}%
\pgfpathlineto{\pgfqpoint{1.868993in}{1.024102in}}%
\pgfpathlineto{\pgfqpoint{1.868966in}{1.028059in}}%
\pgfpathlineto{\pgfqpoint{1.868941in}{1.032016in}}%
\pgfpathlineto{\pgfqpoint{1.868935in}{1.035973in}}%
\pgfpathlineto{\pgfqpoint{1.868946in}{1.039929in}}%
\pgfpathlineto{\pgfqpoint{1.868962in}{1.043886in}}%
\pgfpathlineto{\pgfqpoint{1.868979in}{1.047843in}}%
\pgfpathlineto{\pgfqpoint{1.868998in}{1.051800in}}%
\pgfpathlineto{\pgfqpoint{1.869012in}{1.055756in}}%
\pgfpathlineto{\pgfqpoint{1.869004in}{1.059713in}}%
\pgfpathlineto{\pgfqpoint{1.868980in}{1.063670in}}%
\pgfpathlineto{\pgfqpoint{1.868970in}{1.067627in}}%
\pgfpathlineto{\pgfqpoint{1.868992in}{1.071584in}}%
\pgfpathlineto{\pgfqpoint{1.869040in}{1.075540in}}%
\pgfpathlineto{\pgfqpoint{1.869091in}{1.079497in}}%
\pgfpathlineto{\pgfqpoint{1.869124in}{1.083454in}}%
\pgfpathlineto{\pgfqpoint{1.869135in}{1.087411in}}%
\pgfpathlineto{\pgfqpoint{1.869141in}{1.091367in}}%
\pgfpathlineto{\pgfqpoint{1.869275in}{1.091367in}}%
\pgfpathlineto{\pgfqpoint{1.869275in}{1.091367in}}%
\pgfpathlineto{\pgfqpoint{1.869281in}{1.087411in}}%
\pgfpathlineto{\pgfqpoint{1.869292in}{1.083454in}}%
\pgfpathlineto{\pgfqpoint{1.869324in}{1.079497in}}%
\pgfpathlineto{\pgfqpoint{1.869376in}{1.075540in}}%
\pgfpathlineto{\pgfqpoint{1.869424in}{1.071584in}}%
\pgfpathlineto{\pgfqpoint{1.869446in}{1.067627in}}%
\pgfpathlineto{\pgfqpoint{1.869436in}{1.063670in}}%
\pgfpathlineto{\pgfqpoint{1.869412in}{1.059713in}}%
\pgfpathlineto{\pgfqpoint{1.869404in}{1.055756in}}%
\pgfpathlineto{\pgfqpoint{1.869418in}{1.051800in}}%
\pgfpathlineto{\pgfqpoint{1.869437in}{1.047843in}}%
\pgfpathlineto{\pgfqpoint{1.869454in}{1.043886in}}%
\pgfpathlineto{\pgfqpoint{1.869470in}{1.039929in}}%
\pgfpathlineto{\pgfqpoint{1.869481in}{1.035973in}}%
\pgfpathlineto{\pgfqpoint{1.869475in}{1.032016in}}%
\pgfpathlineto{\pgfqpoint{1.869450in}{1.028059in}}%
\pgfpathlineto{\pgfqpoint{1.869423in}{1.024102in}}%
\pgfpathlineto{\pgfqpoint{1.869423in}{1.020145in}}%
\pgfpathlineto{\pgfqpoint{1.869461in}{1.016189in}}%
\pgfpathlineto{\pgfqpoint{1.869519in}{1.012232in}}%
\pgfpathlineto{\pgfqpoint{1.869558in}{1.008275in}}%
\pgfpathlineto{\pgfqpoint{1.869560in}{1.004318in}}%
\pgfpathlineto{\pgfqpoint{1.869549in}{1.000362in}}%
\pgfpathlineto{\pgfqpoint{1.869555in}{0.996405in}}%
\pgfpathlineto{\pgfqpoint{1.869583in}{0.992448in}}%
\pgfpathlineto{\pgfqpoint{1.869633in}{0.988491in}}%
\pgfpathlineto{\pgfqpoint{1.869723in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.869864in}{0.980578in}}%
\pgfpathlineto{\pgfqpoint{1.870036in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.870221in}{0.972664in}}%
\pgfpathlineto{\pgfqpoint{1.870389in}{0.968707in}}%
\pgfpathlineto{\pgfqpoint{1.870503in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.870606in}{0.960794in}}%
\pgfpathlineto{\pgfqpoint{1.870810in}{0.956837in}}%
\pgfpathlineto{\pgfqpoint{1.871123in}{0.952880in}}%
\pgfpathlineto{\pgfqpoint{1.871400in}{0.948924in}}%
\pgfpathlineto{\pgfqpoint{1.871541in}{0.944967in}}%
\pgfpathlineto{\pgfqpoint{1.871616in}{0.941010in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{0.937053in}}%
\pgfpathlineto{\pgfqpoint{1.871929in}{0.933096in}}%
\pgfpathlineto{\pgfqpoint{1.872172in}{0.929140in}}%
\pgfpathlineto{\pgfqpoint{1.872466in}{0.925183in}}%
\pgfpathlineto{\pgfqpoint{1.872798in}{0.921226in}}%
\pgfpathlineto{\pgfqpoint{1.873097in}{0.917269in}}%
\pgfpathlineto{\pgfqpoint{1.873311in}{0.913313in}}%
\pgfpathlineto{\pgfqpoint{1.873468in}{0.909356in}}%
\pgfpathlineto{\pgfqpoint{1.873674in}{0.905399in}}%
\pgfpathlineto{\pgfqpoint{1.874046in}{0.901442in}}%
\pgfpathlineto{\pgfqpoint{1.874590in}{0.897485in}}%
\pgfpathlineto{\pgfqpoint{1.875183in}{0.893529in}}%
\pgfpathlineto{\pgfqpoint{1.875715in}{0.889572in}}%
\pgfpathlineto{\pgfqpoint{1.876189in}{0.885615in}}%
\pgfpathlineto{\pgfqpoint{1.876638in}{0.881658in}}%
\pgfpathlineto{\pgfqpoint{1.877079in}{0.877702in}}%
\pgfpathlineto{\pgfqpoint{1.877619in}{0.873745in}}%
\pgfpathlineto{\pgfqpoint{1.878430in}{0.869788in}}%
\pgfpathlineto{\pgfqpoint{1.879592in}{0.865831in}}%
\pgfpathlineto{\pgfqpoint{1.881083in}{0.861875in}}%
\pgfpathlineto{\pgfqpoint{1.882874in}{0.857918in}}%
\pgfpathlineto{\pgfqpoint{1.884893in}{0.853961in}}%
\pgfpathlineto{\pgfqpoint{1.887088in}{0.850004in}}%
\pgfpathlineto{\pgfqpoint{1.889574in}{0.846047in}}%
\pgfpathlineto{\pgfqpoint{1.892574in}{0.842091in}}%
\pgfpathlineto{\pgfqpoint{1.896168in}{0.838134in}}%
\pgfpathlineto{\pgfqpoint{1.900187in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{1.904407in}{0.830220in}}%
\pgfpathlineto{\pgfqpoint{1.908721in}{0.826264in}}%
\pgfpathlineto{\pgfqpoint{1.913118in}{0.822307in}}%
\pgfpathlineto{\pgfqpoint{1.917697in}{0.818350in}}%
\pgfpathlineto{\pgfqpoint{1.922552in}{0.814393in}}%
\pgfpathlineto{\pgfqpoint{1.927473in}{0.810436in}}%
\pgfpathlineto{\pgfqpoint{1.932088in}{0.806480in}}%
\pgfpathlineto{\pgfqpoint{1.936344in}{0.802523in}}%
\pgfpathlineto{\pgfqpoint{1.940404in}{0.798566in}}%
\pgfpathlineto{\pgfqpoint{1.944150in}{0.794609in}}%
\pgfpathlineto{\pgfqpoint{1.947257in}{0.790653in}}%
\pgfpathlineto{\pgfqpoint{1.949634in}{0.786696in}}%
\pgfpathlineto{\pgfqpoint{1.951257in}{0.782739in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.778782in}}%
\pgfpathlineto{\pgfqpoint{1.950432in}{0.774826in}}%
\pgfpathlineto{\pgfqpoint{1.947225in}{0.770869in}}%
\pgfpathlineto{\pgfqpoint{1.942502in}{0.766912in}}%
\pgfpathlineto{\pgfqpoint{1.936757in}{0.762955in}}%
\pgfpathlineto{\pgfqpoint{1.930124in}{0.758998in}}%
\pgfpathlineto{\pgfqpoint{1.922501in}{0.755042in}}%
\pgfpathlineto{\pgfqpoint{1.914020in}{0.751085in}}%
\pgfpathlineto{\pgfqpoint{1.905270in}{0.747128in}}%
\pgfpathlineto{\pgfqpoint{1.897026in}{0.743171in}}%
\pgfpathlineto{\pgfqpoint{1.889807in}{0.739215in}}%
\pgfpathlineto{\pgfqpoint{1.883833in}{0.735258in}}%
\pgfpathlineto{\pgfqpoint{1.879224in}{0.731301in}}%
\pgfpathlineto{\pgfqpoint{1.875946in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{1.873705in}{0.723387in}}%
\pgfpathlineto{\pgfqpoint{1.872112in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{1.870941in}{0.715474in}}%
\pgfpathlineto{\pgfqpoint{1.870154in}{0.711517in}}%
\pgfpathlineto{\pgfqpoint{1.869723in}{0.707560in}}%
\pgfpathlineto{\pgfqpoint{1.869519in}{0.703604in}}%
\pgfpathlineto{\pgfqpoint{1.869401in}{0.699647in}}%
\pgfpathlineto{\pgfqpoint{1.869401in}{0.699647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.224383in}{0.698600in}}{\pgfqpoint{2.364379in}{1.158013in}}{%
\pgfpathmoveto{\pgfqpoint{2.294489in}{0.698600in}}%
\pgfpathlineto{\pgfqpoint{2.294272in}{0.698600in}}%
\pgfpathlineto{\pgfqpoint{2.294117in}{0.703241in}}%
\pgfpathlineto{\pgfqpoint{2.293817in}{0.707882in}}%
\pgfpathlineto{\pgfqpoint{2.293315in}{0.712522in}}%
\pgfpathlineto{\pgfqpoint{2.292484in}{0.717163in}}%
\pgfpathlineto{\pgfqpoint{2.291126in}{0.721803in}}%
\pgfpathlineto{\pgfqpoint{2.289028in}{0.726444in}}%
\pgfpathlineto{\pgfqpoint{2.285917in}{0.731084in}}%
\pgfpathlineto{\pgfqpoint{2.281454in}{0.735725in}}%
\pgfpathlineto{\pgfqpoint{2.275523in}{0.740365in}}%
\pgfpathlineto{\pgfqpoint{2.268580in}{0.745006in}}%
\pgfpathlineto{\pgfqpoint{2.261372in}{0.749646in}}%
\pgfpathlineto{\pgfqpoint{2.254279in}{0.754287in}}%
\pgfpathlineto{\pgfqpoint{2.247461in}{0.758927in}}%
\pgfpathlineto{\pgfqpoint{2.241314in}{0.763568in}}%
\pgfpathlineto{\pgfqpoint{2.236093in}{0.768208in}}%
\pgfpathlineto{\pgfqpoint{2.231661in}{0.772849in}}%
\pgfpathlineto{\pgfqpoint{2.228003in}{0.777490in}}%
\pgfpathlineto{\pgfqpoint{2.225451in}{0.782130in}}%
\pgfpathlineto{\pgfqpoint{2.224383in}{0.786771in}}%
\pgfpathlineto{\pgfqpoint{2.224751in}{0.791411in}}%
\pgfpathlineto{\pgfqpoint{2.226115in}{0.796052in}}%
\pgfpathlineto{\pgfqpoint{2.228103in}{0.800692in}}%
\pgfpathlineto{\pgfqpoint{2.230626in}{0.805333in}}%
\pgfpathlineto{\pgfqpoint{2.233616in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{2.236891in}{0.814614in}}%
\pgfpathlineto{\pgfqpoint{2.240380in}{0.819254in}}%
\pgfpathlineto{\pgfqpoint{2.244241in}{0.823895in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{0.828535in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{0.833176in}}%
\pgfpathlineto{\pgfqpoint{2.257165in}{0.837816in}}%
\pgfpathlineto{\pgfqpoint{2.260968in}{0.842457in}}%
\pgfpathlineto{\pgfqpoint{2.264082in}{0.847098in}}%
\pgfpathlineto{\pgfqpoint{2.266710in}{0.851738in}}%
\pgfpathlineto{\pgfqpoint{2.269317in}{0.856379in}}%
\pgfpathlineto{\pgfqpoint{2.271891in}{0.861019in}}%
\pgfpathlineto{\pgfqpoint{2.274008in}{0.865660in}}%
\pgfpathlineto{\pgfqpoint{2.275711in}{0.870300in}}%
\pgfpathlineto{\pgfqpoint{2.277656in}{0.874941in}}%
\pgfpathlineto{\pgfqpoint{2.280144in}{0.879581in}}%
\pgfpathlineto{\pgfqpoint{2.282640in}{0.884222in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{0.888862in}}%
\pgfpathlineto{\pgfqpoint{2.285373in}{0.893503in}}%
\pgfpathlineto{\pgfqpoint{2.285744in}{0.898143in}}%
\pgfpathlineto{\pgfqpoint{2.286116in}{0.902784in}}%
\pgfpathlineto{\pgfqpoint{2.286858in}{0.907425in}}%
\pgfpathlineto{\pgfqpoint{2.287865in}{0.912065in}}%
\pgfpathlineto{\pgfqpoint{2.288793in}{0.916706in}}%
\pgfpathlineto{\pgfqpoint{2.289580in}{0.921346in}}%
\pgfpathlineto{\pgfqpoint{2.290402in}{0.925987in}}%
\pgfpathlineto{\pgfqpoint{2.291266in}{0.930627in}}%
\pgfpathlineto{\pgfqpoint{2.292003in}{0.935268in}}%
\pgfpathlineto{\pgfqpoint{2.292495in}{0.939908in}}%
\pgfpathlineto{\pgfqpoint{2.292761in}{0.944549in}}%
\pgfpathlineto{\pgfqpoint{2.292941in}{0.949189in}}%
\pgfpathlineto{\pgfqpoint{2.293179in}{0.953830in}}%
\pgfpathlineto{\pgfqpoint{2.293472in}{0.958470in}}%
\pgfpathlineto{\pgfqpoint{2.293724in}{0.963111in}}%
\pgfpathlineto{\pgfqpoint{2.293881in}{0.967751in}}%
\pgfpathlineto{\pgfqpoint{2.293962in}{0.972392in}}%
\pgfpathlineto{\pgfqpoint{2.294014in}{0.977033in}}%
\pgfpathlineto{\pgfqpoint{2.294039in}{0.981673in}}%
\pgfpathlineto{\pgfqpoint{2.294044in}{0.986314in}}%
\pgfpathlineto{\pgfqpoint{2.294053in}{0.990954in}}%
\pgfpathlineto{\pgfqpoint{2.294077in}{0.995595in}}%
\pgfpathlineto{\pgfqpoint{2.294127in}{1.000235in}}%
\pgfpathlineto{\pgfqpoint{2.294208in}{1.004876in}}%
\pgfpathlineto{\pgfqpoint{2.294288in}{1.009516in}}%
\pgfpathlineto{\pgfqpoint{2.294329in}{1.014157in}}%
\pgfpathlineto{\pgfqpoint{2.294336in}{1.018797in}}%
\pgfpathlineto{\pgfqpoint{2.294331in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{2.294323in}{1.028078in}}%
\pgfpathlineto{\pgfqpoint{2.294322in}{1.032719in}}%
\pgfpathlineto{\pgfqpoint{2.294337in}{1.037359in}}%
\pgfpathlineto{\pgfqpoint{2.294355in}{1.042000in}}%
\pgfpathlineto{\pgfqpoint{2.294360in}{1.046641in}}%
\pgfpathlineto{\pgfqpoint{2.294348in}{1.051281in}}%
\pgfpathlineto{\pgfqpoint{2.294331in}{1.055922in}}%
\pgfpathlineto{\pgfqpoint{2.294320in}{1.060562in}}%
\pgfpathlineto{\pgfqpoint{2.294313in}{1.065203in}}%
\pgfpathlineto{\pgfqpoint{2.294309in}{1.069843in}}%
\pgfpathlineto{\pgfqpoint{2.294317in}{1.074484in}}%
\pgfpathlineto{\pgfqpoint{2.294339in}{1.079124in}}%
\pgfpathlineto{\pgfqpoint{2.294360in}{1.083765in}}%
\pgfpathlineto{\pgfqpoint{2.294365in}{1.088405in}}%
\pgfpathlineto{\pgfqpoint{2.294356in}{1.093046in}}%
\pgfpathlineto{\pgfqpoint{2.294350in}{1.097686in}}%
\pgfpathlineto{\pgfqpoint{2.294357in}{1.102327in}}%
\pgfpathlineto{\pgfqpoint{2.294370in}{1.106967in}}%
\pgfpathlineto{\pgfqpoint{2.294378in}{1.111608in}}%
\pgfpathlineto{\pgfqpoint{2.294380in}{1.116249in}}%
\pgfpathlineto{\pgfqpoint{2.294381in}{1.120889in}}%
\pgfpathlineto{\pgfqpoint{2.294381in}{1.125530in}}%
\pgfpathlineto{\pgfqpoint{2.294380in}{1.130170in}}%
\pgfpathlineto{\pgfqpoint{2.294379in}{1.134811in}}%
\pgfpathlineto{\pgfqpoint{2.294372in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{2.294358in}{1.144092in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{1.148732in}}%
\pgfpathlineto{\pgfqpoint{2.294330in}{1.153373in}}%
\pgfpathlineto{\pgfqpoint{2.294336in}{1.158013in}}%
\pgfpathlineto{\pgfqpoint{2.294426in}{1.158013in}}%
\pgfpathlineto{\pgfqpoint{2.294426in}{1.158013in}}%
\pgfpathlineto{\pgfqpoint{2.294431in}{1.153373in}}%
\pgfpathlineto{\pgfqpoint{2.294422in}{1.148732in}}%
\pgfpathlineto{\pgfqpoint{2.294404in}{1.144092in}}%
\pgfpathlineto{\pgfqpoint{2.294389in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{2.294383in}{1.134811in}}%
\pgfpathlineto{\pgfqpoint{2.294381in}{1.130170in}}%
\pgfpathlineto{\pgfqpoint{2.294381in}{1.125530in}}%
\pgfpathlineto{\pgfqpoint{2.294381in}{1.120889in}}%
\pgfpathlineto{\pgfqpoint{2.294381in}{1.116249in}}%
\pgfpathlineto{\pgfqpoint{2.294384in}{1.111608in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.106967in}}%
\pgfpathlineto{\pgfqpoint{2.294404in}{1.102327in}}%
\pgfpathlineto{\pgfqpoint{2.294411in}{1.097686in}}%
\pgfpathlineto{\pgfqpoint{2.294405in}{1.093046in}}%
\pgfpathlineto{\pgfqpoint{2.294397in}{1.088405in}}%
\pgfpathlineto{\pgfqpoint{2.294401in}{1.083765in}}%
\pgfpathlineto{\pgfqpoint{2.294423in}{1.079124in}}%
\pgfpathlineto{\pgfqpoint{2.294445in}{1.074484in}}%
\pgfpathlineto{\pgfqpoint{2.294453in}{1.069843in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.065203in}}%
\pgfpathlineto{\pgfqpoint{2.294441in}{1.060562in}}%
\pgfpathlineto{\pgfqpoint{2.294430in}{1.055922in}}%
\pgfpathlineto{\pgfqpoint{2.294414in}{1.051281in}}%
\pgfpathlineto{\pgfqpoint{2.294401in}{1.046641in}}%
\pgfpathlineto{\pgfqpoint{2.294406in}{1.042000in}}%
\pgfpathlineto{\pgfqpoint{2.294425in}{1.037359in}}%
\pgfpathlineto{\pgfqpoint{2.294440in}{1.032719in}}%
\pgfpathlineto{\pgfqpoint{2.294439in}{1.028078in}}%
\pgfpathlineto{\pgfqpoint{2.294431in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{2.294426in}{1.018797in}}%
\pgfpathlineto{\pgfqpoint{2.294433in}{1.014157in}}%
\pgfpathlineto{\pgfqpoint{2.294474in}{1.009516in}}%
\pgfpathlineto{\pgfqpoint{2.294554in}{1.004876in}}%
\pgfpathlineto{\pgfqpoint{2.294635in}{1.000235in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{0.995595in}}%
\pgfpathlineto{\pgfqpoint{2.294709in}{0.990954in}}%
\pgfpathlineto{\pgfqpoint{2.294718in}{0.986314in}}%
\pgfpathlineto{\pgfqpoint{2.294723in}{0.981673in}}%
\pgfpathlineto{\pgfqpoint{2.294748in}{0.977033in}}%
\pgfpathlineto{\pgfqpoint{2.294799in}{0.972392in}}%
\pgfpathlineto{\pgfqpoint{2.294881in}{0.967751in}}%
\pgfpathlineto{\pgfqpoint{2.295037in}{0.963111in}}%
\pgfpathlineto{\pgfqpoint{2.295290in}{0.958470in}}%
\pgfpathlineto{\pgfqpoint{2.295582in}{0.953830in}}%
\pgfpathlineto{\pgfqpoint{2.295820in}{0.949189in}}%
\pgfpathlineto{\pgfqpoint{2.296000in}{0.944549in}}%
\pgfpathlineto{\pgfqpoint{2.296266in}{0.939908in}}%
\pgfpathlineto{\pgfqpoint{2.296759in}{0.935268in}}%
\pgfpathlineto{\pgfqpoint{2.297496in}{0.930627in}}%
\pgfpathlineto{\pgfqpoint{2.298360in}{0.925987in}}%
\pgfpathlineto{\pgfqpoint{2.299182in}{0.921346in}}%
\pgfpathlineto{\pgfqpoint{2.299968in}{0.916706in}}%
\pgfpathlineto{\pgfqpoint{2.300897in}{0.912065in}}%
\pgfpathlineto{\pgfqpoint{2.301904in}{0.907425in}}%
\pgfpathlineto{\pgfqpoint{2.302645in}{0.902784in}}%
\pgfpathlineto{\pgfqpoint{2.303018in}{0.898143in}}%
\pgfpathlineto{\pgfqpoint{2.303389in}{0.893503in}}%
\pgfpathlineto{\pgfqpoint{2.304311in}{0.888862in}}%
\pgfpathlineto{\pgfqpoint{2.306121in}{0.884222in}}%
\pgfpathlineto{\pgfqpoint{2.308617in}{0.879581in}}%
\pgfpathlineto{\pgfqpoint{2.311105in}{0.874941in}}%
\pgfpathlineto{\pgfqpoint{2.313050in}{0.870300in}}%
\pgfpathlineto{\pgfqpoint{2.314754in}{0.865660in}}%
\pgfpathlineto{\pgfqpoint{2.316871in}{0.861019in}}%
\pgfpathlineto{\pgfqpoint{2.319444in}{0.856379in}}%
\pgfpathlineto{\pgfqpoint{2.322052in}{0.851738in}}%
\pgfpathlineto{\pgfqpoint{2.324680in}{0.847098in}}%
\pgfpathlineto{\pgfqpoint{2.327794in}{0.842457in}}%
\pgfpathlineto{\pgfqpoint{2.331596in}{0.837816in}}%
\pgfpathlineto{\pgfqpoint{2.335846in}{0.833176in}}%
\pgfpathlineto{\pgfqpoint{2.340252in}{0.828535in}}%
\pgfpathlineto{\pgfqpoint{2.344520in}{0.823895in}}%
\pgfpathlineto{\pgfqpoint{2.348382in}{0.819254in}}%
\pgfpathlineto{\pgfqpoint{2.351871in}{0.814614in}}%
\pgfpathlineto{\pgfqpoint{2.355145in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{2.358135in}{0.805333in}}%
\pgfpathlineto{\pgfqpoint{2.360658in}{0.800692in}}%
\pgfpathlineto{\pgfqpoint{2.362646in}{0.796052in}}%
\pgfpathlineto{\pgfqpoint{2.364010in}{0.791411in}}%
\pgfpathlineto{\pgfqpoint{2.364379in}{0.786771in}}%
\pgfpathlineto{\pgfqpoint{2.363311in}{0.782130in}}%
\pgfpathlineto{\pgfqpoint{2.360759in}{0.777490in}}%
\pgfpathlineto{\pgfqpoint{2.357100in}{0.772849in}}%
\pgfpathlineto{\pgfqpoint{2.352669in}{0.768208in}}%
\pgfpathlineto{\pgfqpoint{2.347447in}{0.763568in}}%
\pgfpathlineto{\pgfqpoint{2.341301in}{0.758927in}}%
\pgfpathlineto{\pgfqpoint{2.334483in}{0.754287in}}%
\pgfpathlineto{\pgfqpoint{2.327390in}{0.749646in}}%
\pgfpathlineto{\pgfqpoint{2.320181in}{0.745006in}}%
\pgfpathlineto{\pgfqpoint{2.313238in}{0.740365in}}%
\pgfpathlineto{\pgfqpoint{2.307307in}{0.735725in}}%
\pgfpathlineto{\pgfqpoint{2.302844in}{0.731084in}}%
\pgfpathlineto{\pgfqpoint{2.299733in}{0.726444in}}%
\pgfpathlineto{\pgfqpoint{2.297635in}{0.721803in}}%
\pgfpathlineto{\pgfqpoint{2.296277in}{0.717163in}}%
\pgfpathlineto{\pgfqpoint{2.295446in}{0.712522in}}%
\pgfpathlineto{\pgfqpoint{2.294944in}{0.707882in}}%
\pgfpathlineto{\pgfqpoint{2.294645in}{0.703241in}}%
\pgfpathlineto{\pgfqpoint{2.294489in}{0.698600in}}%
\pgfpathlineto{\pgfqpoint{2.294489in}{0.698600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.639699in}{0.711421in}}{\pgfqpoint{2.799408in}{1.094712in}}{%
\pgfpathmoveto{\pgfqpoint{2.719997in}{0.711421in}}%
\pgfpathlineto{\pgfqpoint{2.719110in}{0.711421in}}%
\pgfpathlineto{\pgfqpoint{2.718715in}{0.715293in}}%
\pgfpathlineto{\pgfqpoint{2.718168in}{0.719165in}}%
\pgfpathlineto{\pgfqpoint{2.717395in}{0.723036in}}%
\pgfpathlineto{\pgfqpoint{2.716199in}{0.726908in}}%
\pgfpathlineto{\pgfqpoint{2.714254in}{0.730780in}}%
\pgfpathlineto{\pgfqpoint{2.711229in}{0.734651in}}%
\pgfpathlineto{\pgfqpoint{2.706967in}{0.738523in}}%
\pgfpathlineto{\pgfqpoint{2.701499in}{0.742394in}}%
\pgfpathlineto{\pgfqpoint{2.694954in}{0.746266in}}%
\pgfpathlineto{\pgfqpoint{2.687643in}{0.750138in}}%
\pgfpathlineto{\pgfqpoint{2.680060in}{0.754009in}}%
\pgfpathlineto{\pgfqpoint{2.672577in}{0.757881in}}%
\pgfpathlineto{\pgfqpoint{2.665354in}{0.761752in}}%
\pgfpathlineto{\pgfqpoint{2.658627in}{0.765624in}}%
\pgfpathlineto{\pgfqpoint{2.652818in}{0.769496in}}%
\pgfpathlineto{\pgfqpoint{2.648159in}{0.773367in}}%
\pgfpathlineto{\pgfqpoint{2.644532in}{0.777239in}}%
\pgfpathlineto{\pgfqpoint{2.641858in}{0.781111in}}%
\pgfpathlineto{\pgfqpoint{2.640239in}{0.784982in}}%
\pgfpathlineto{\pgfqpoint{2.639699in}{0.788854in}}%
\pgfpathlineto{\pgfqpoint{2.639983in}{0.792725in}}%
\pgfpathlineto{\pgfqpoint{2.640780in}{0.796597in}}%
\pgfpathlineto{\pgfqpoint{2.642138in}{0.800469in}}%
\pgfpathlineto{\pgfqpoint{2.644422in}{0.804340in}}%
\pgfpathlineto{\pgfqpoint{2.647939in}{0.808212in}}%
\pgfpathlineto{\pgfqpoint{2.652718in}{0.812084in}}%
\pgfpathlineto{\pgfqpoint{2.658382in}{0.815955in}}%
\pgfpathlineto{\pgfqpoint{2.664253in}{0.819827in}}%
\pgfpathlineto{\pgfqpoint{2.669681in}{0.823698in}}%
\pgfpathlineto{\pgfqpoint{2.674530in}{0.827570in}}%
\pgfpathlineto{\pgfqpoint{2.679342in}{0.831442in}}%
\pgfpathlineto{\pgfqpoint{2.684393in}{0.835313in}}%
\pgfpathlineto{\pgfqpoint{2.689076in}{0.839185in}}%
\pgfpathlineto{\pgfqpoint{2.692809in}{0.843057in}}%
\pgfpathlineto{\pgfqpoint{2.695746in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{2.698255in}{0.850800in}}%
\pgfpathlineto{\pgfqpoint{2.700438in}{0.854671in}}%
\pgfpathlineto{\pgfqpoint{2.702373in}{0.858543in}}%
\pgfpathlineto{\pgfqpoint{2.704241in}{0.862415in}}%
\pgfpathlineto{\pgfqpoint{2.706037in}{0.866286in}}%
\pgfpathlineto{\pgfqpoint{2.707525in}{0.870158in}}%
\pgfpathlineto{\pgfqpoint{2.708533in}{0.874030in}}%
\pgfpathlineto{\pgfqpoint{2.709229in}{0.877901in}}%
\pgfpathlineto{\pgfqpoint{2.709934in}{0.881773in}}%
\pgfpathlineto{\pgfqpoint{2.710714in}{0.885644in}}%
\pgfpathlineto{\pgfqpoint{2.711463in}{0.889516in}}%
\pgfpathlineto{\pgfqpoint{2.712156in}{0.893388in}}%
\pgfpathlineto{\pgfqpoint{2.712752in}{0.897259in}}%
\pgfpathlineto{\pgfqpoint{2.713152in}{0.901131in}}%
\pgfpathlineto{\pgfqpoint{2.713437in}{0.905002in}}%
\pgfpathlineto{\pgfqpoint{2.713827in}{0.908874in}}%
\pgfpathlineto{\pgfqpoint{2.714368in}{0.912746in}}%
\pgfpathlineto{\pgfqpoint{2.714913in}{0.916617in}}%
\pgfpathlineto{\pgfqpoint{2.715384in}{0.920489in}}%
\pgfpathlineto{\pgfqpoint{2.715846in}{0.924361in}}%
\pgfpathlineto{\pgfqpoint{2.716371in}{0.928232in}}%
\pgfpathlineto{\pgfqpoint{2.716952in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{2.717532in}{0.935975in}}%
\pgfpathlineto{\pgfqpoint{2.718019in}{0.939847in}}%
\pgfpathlineto{\pgfqpoint{2.718342in}{0.943719in}}%
\pgfpathlineto{\pgfqpoint{2.718529in}{0.947590in}}%
\pgfpathlineto{\pgfqpoint{2.718646in}{0.951462in}}%
\pgfpathlineto{\pgfqpoint{2.718711in}{0.955334in}}%
\pgfpathlineto{\pgfqpoint{2.718750in}{0.959205in}}%
\pgfpathlineto{\pgfqpoint{2.718841in}{0.963077in}}%
\pgfpathlineto{\pgfqpoint{2.718998in}{0.966948in}}%
\pgfpathlineto{\pgfqpoint{2.719151in}{0.970820in}}%
\pgfpathlineto{\pgfqpoint{2.719252in}{0.974692in}}%
\pgfpathlineto{\pgfqpoint{2.719325in}{0.978563in}}%
\pgfpathlineto{\pgfqpoint{2.719399in}{0.982435in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{0.986307in}}%
\pgfpathlineto{\pgfqpoint{2.719478in}{0.990178in}}%
\pgfpathlineto{\pgfqpoint{2.719464in}{0.994050in}}%
\pgfpathlineto{\pgfqpoint{2.719447in}{0.997921in}}%
\pgfpathlineto{\pgfqpoint{2.719446in}{1.001793in}}%
\pgfpathlineto{\pgfqpoint{2.719463in}{1.005665in}}%
\pgfpathlineto{\pgfqpoint{2.719485in}{1.009536in}}%
\pgfpathlineto{\pgfqpoint{2.719503in}{1.013408in}}%
\pgfpathlineto{\pgfqpoint{2.719519in}{1.017280in}}%
\pgfpathlineto{\pgfqpoint{2.719536in}{1.021151in}}%
\pgfpathlineto{\pgfqpoint{2.719547in}{1.025023in}}%
\pgfpathlineto{\pgfqpoint{2.719552in}{1.028894in}}%
\pgfpathlineto{\pgfqpoint{2.719553in}{1.032766in}}%
\pgfpathlineto{\pgfqpoint{2.719551in}{1.036638in}}%
\pgfpathlineto{\pgfqpoint{2.719544in}{1.040509in}}%
\pgfpathlineto{\pgfqpoint{2.719529in}{1.044381in}}%
\pgfpathlineto{\pgfqpoint{2.719507in}{1.048252in}}%
\pgfpathlineto{\pgfqpoint{2.719490in}{1.052124in}}%
\pgfpathlineto{\pgfqpoint{2.719485in}{1.055996in}}%
\pgfpathlineto{\pgfqpoint{2.719490in}{1.059867in}}%
\pgfpathlineto{\pgfqpoint{2.719503in}{1.063739in}}%
\pgfpathlineto{\pgfqpoint{2.719520in}{1.067611in}}%
\pgfpathlineto{\pgfqpoint{2.719537in}{1.071482in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.075354in}}%
\pgfpathlineto{\pgfqpoint{2.719551in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.719549in}{1.083097in}}%
\pgfpathlineto{\pgfqpoint{2.719539in}{1.086969in}}%
\pgfpathlineto{\pgfqpoint{2.719526in}{1.090840in}}%
\pgfpathlineto{\pgfqpoint{2.719520in}{1.094712in}}%
\pgfpathlineto{\pgfqpoint{2.719587in}{1.094712in}}%
\pgfpathlineto{\pgfqpoint{2.719587in}{1.094712in}}%
\pgfpathlineto{\pgfqpoint{2.719581in}{1.090840in}}%
\pgfpathlineto{\pgfqpoint{2.719568in}{1.086969in}}%
\pgfpathlineto{\pgfqpoint{2.719558in}{1.083097in}}%
\pgfpathlineto{\pgfqpoint{2.719556in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.719559in}{1.075354in}}%
\pgfpathlineto{\pgfqpoint{2.719570in}{1.071482in}}%
\pgfpathlineto{\pgfqpoint{2.719587in}{1.067611in}}%
\pgfpathlineto{\pgfqpoint{2.719604in}{1.063739in}}%
\pgfpathlineto{\pgfqpoint{2.719617in}{1.059867in}}%
\pgfpathlineto{\pgfqpoint{2.719622in}{1.055996in}}%
\pgfpathlineto{\pgfqpoint{2.719617in}{1.052124in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{1.048252in}}%
\pgfpathlineto{\pgfqpoint{2.719578in}{1.044381in}}%
\pgfpathlineto{\pgfqpoint{2.719563in}{1.040509in}}%
\pgfpathlineto{\pgfqpoint{2.719556in}{1.036638in}}%
\pgfpathlineto{\pgfqpoint{2.719554in}{1.032766in}}%
\pgfpathlineto{\pgfqpoint{2.719555in}{1.028894in}}%
\pgfpathlineto{\pgfqpoint{2.719560in}{1.025023in}}%
\pgfpathlineto{\pgfqpoint{2.719571in}{1.021151in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{1.017280in}}%
\pgfpathlineto{\pgfqpoint{2.719604in}{1.013408in}}%
\pgfpathlineto{\pgfqpoint{2.719622in}{1.009536in}}%
\pgfpathlineto{\pgfqpoint{2.719644in}{1.005665in}}%
\pgfpathlineto{\pgfqpoint{2.719661in}{1.001793in}}%
\pgfpathlineto{\pgfqpoint{2.719661in}{0.997921in}}%
\pgfpathlineto{\pgfqpoint{2.719643in}{0.994050in}}%
\pgfpathlineto{\pgfqpoint{2.719629in}{0.990178in}}%
\pgfpathlineto{\pgfqpoint{2.719649in}{0.986307in}}%
\pgfpathlineto{\pgfqpoint{2.719708in}{0.982435in}}%
\pgfpathlineto{\pgfqpoint{2.719782in}{0.978563in}}%
\pgfpathlineto{\pgfqpoint{2.719855in}{0.974692in}}%
\pgfpathlineto{\pgfqpoint{2.719956in}{0.970820in}}%
\pgfpathlineto{\pgfqpoint{2.720109in}{0.966948in}}%
\pgfpathlineto{\pgfqpoint{2.720266in}{0.963077in}}%
\pgfpathlineto{\pgfqpoint{2.720357in}{0.959205in}}%
\pgfpathlineto{\pgfqpoint{2.720396in}{0.955334in}}%
\pgfpathlineto{\pgfqpoint{2.720461in}{0.951462in}}%
\pgfpathlineto{\pgfqpoint{2.720578in}{0.947590in}}%
\pgfpathlineto{\pgfqpoint{2.720765in}{0.943719in}}%
\pgfpathlineto{\pgfqpoint{2.721088in}{0.939847in}}%
\pgfpathlineto{\pgfqpoint{2.721575in}{0.935975in}}%
\pgfpathlineto{\pgfqpoint{2.722155in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{2.722736in}{0.928232in}}%
\pgfpathlineto{\pgfqpoint{2.723261in}{0.924361in}}%
\pgfpathlineto{\pgfqpoint{2.723723in}{0.920489in}}%
\pgfpathlineto{\pgfqpoint{2.724194in}{0.916617in}}%
\pgfpathlineto{\pgfqpoint{2.724739in}{0.912746in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{0.908874in}}%
\pgfpathlineto{\pgfqpoint{2.725670in}{0.905002in}}%
\pgfpathlineto{\pgfqpoint{2.725955in}{0.901131in}}%
\pgfpathlineto{\pgfqpoint{2.726355in}{0.897259in}}%
\pgfpathlineto{\pgfqpoint{2.726951in}{0.893388in}}%
\pgfpathlineto{\pgfqpoint{2.727644in}{0.889516in}}%
\pgfpathlineto{\pgfqpoint{2.728393in}{0.885644in}}%
\pgfpathlineto{\pgfqpoint{2.729173in}{0.881773in}}%
\pgfpathlineto{\pgfqpoint{2.729878in}{0.877901in}}%
\pgfpathlineto{\pgfqpoint{2.730574in}{0.874030in}}%
\pgfpathlineto{\pgfqpoint{2.731582in}{0.870158in}}%
\pgfpathlineto{\pgfqpoint{2.733070in}{0.866286in}}%
\pgfpathlineto{\pgfqpoint{2.734866in}{0.862415in}}%
\pgfpathlineto{\pgfqpoint{2.736734in}{0.858543in}}%
\pgfpathlineto{\pgfqpoint{2.738669in}{0.854671in}}%
\pgfpathlineto{\pgfqpoint{2.740852in}{0.850800in}}%
\pgfpathlineto{\pgfqpoint{2.743361in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{2.746298in}{0.843057in}}%
\pgfpathlineto{\pgfqpoint{2.750031in}{0.839185in}}%
\pgfpathlineto{\pgfqpoint{2.754714in}{0.835313in}}%
\pgfpathlineto{\pgfqpoint{2.759765in}{0.831442in}}%
\pgfpathlineto{\pgfqpoint{2.764577in}{0.827570in}}%
\pgfpathlineto{\pgfqpoint{2.769427in}{0.823698in}}%
\pgfpathlineto{\pgfqpoint{2.774854in}{0.819827in}}%
\pgfpathlineto{\pgfqpoint{2.780725in}{0.815955in}}%
\pgfpathlineto{\pgfqpoint{2.786390in}{0.812084in}}%
\pgfpathlineto{\pgfqpoint{2.791168in}{0.808212in}}%
\pgfpathlineto{\pgfqpoint{2.794685in}{0.804340in}}%
\pgfpathlineto{\pgfqpoint{2.796969in}{0.800469in}}%
\pgfpathlineto{\pgfqpoint{2.798327in}{0.796597in}}%
\pgfpathlineto{\pgfqpoint{2.799124in}{0.792725in}}%
\pgfpathlineto{\pgfqpoint{2.799408in}{0.788854in}}%
\pgfpathlineto{\pgfqpoint{2.798868in}{0.784982in}}%
\pgfpathlineto{\pgfqpoint{2.797249in}{0.781111in}}%
\pgfpathlineto{\pgfqpoint{2.794575in}{0.777239in}}%
\pgfpathlineto{\pgfqpoint{2.790948in}{0.773367in}}%
\pgfpathlineto{\pgfqpoint{2.786289in}{0.769496in}}%
\pgfpathlineto{\pgfqpoint{2.780480in}{0.765624in}}%
\pgfpathlineto{\pgfqpoint{2.773753in}{0.761752in}}%
\pgfpathlineto{\pgfqpoint{2.766530in}{0.757881in}}%
\pgfpathlineto{\pgfqpoint{2.759047in}{0.754009in}}%
\pgfpathlineto{\pgfqpoint{2.751464in}{0.750138in}}%
\pgfpathlineto{\pgfqpoint{2.744153in}{0.746266in}}%
\pgfpathlineto{\pgfqpoint{2.737608in}{0.742394in}}%
\pgfpathlineto{\pgfqpoint{2.732140in}{0.738523in}}%
\pgfpathlineto{\pgfqpoint{2.727878in}{0.734651in}}%
\pgfpathlineto{\pgfqpoint{2.724853in}{0.730780in}}%
\pgfpathlineto{\pgfqpoint{2.722908in}{0.726908in}}%
\pgfpathlineto{\pgfqpoint{2.721712in}{0.723036in}}%
\pgfpathlineto{\pgfqpoint{2.720939in}{0.719165in}}%
\pgfpathlineto{\pgfqpoint{2.720392in}{0.715293in}}%
\pgfpathlineto{\pgfqpoint{2.719997in}{0.711421in}}%
\pgfpathlineto{\pgfqpoint{2.719997in}{0.711421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.040798in}{0.717813in}}{\pgfqpoint{3.248655in}{1.190753in}}{%
\pgfpathmoveto{\pgfqpoint{3.144924in}{0.717813in}}%
\pgfpathlineto{\pgfqpoint{3.144528in}{0.717813in}}%
\pgfpathlineto{\pgfqpoint{3.144314in}{0.722590in}}%
\pgfpathlineto{\pgfqpoint{3.143951in}{0.727367in}}%
\pgfpathlineto{\pgfqpoint{3.143209in}{0.732144in}}%
\pgfpathlineto{\pgfqpoint{3.141609in}{0.736921in}}%
\pgfpathlineto{\pgfqpoint{3.138734in}{0.741699in}}%
\pgfpathlineto{\pgfqpoint{3.134205in}{0.746476in}}%
\pgfpathlineto{\pgfqpoint{3.127482in}{0.751253in}}%
\pgfpathlineto{\pgfqpoint{3.118496in}{0.756030in}}%
\pgfpathlineto{\pgfqpoint{3.107778in}{0.760807in}}%
\pgfpathlineto{\pgfqpoint{3.095628in}{0.765584in}}%
\pgfpathlineto{\pgfqpoint{3.082399in}{0.770362in}}%
\pgfpathlineto{\pgfqpoint{3.068774in}{0.775139in}}%
\pgfpathlineto{\pgfqpoint{3.055889in}{0.779916in}}%
\pgfpathlineto{\pgfqpoint{3.045865in}{0.784693in}}%
\pgfpathlineto{\pgfqpoint{3.040798in}{0.789470in}}%
\pgfpathlineto{\pgfqpoint{3.041504in}{0.794247in}}%
\pgfpathlineto{\pgfqpoint{3.047155in}{0.799025in}}%
\pgfpathlineto{\pgfqpoint{3.055539in}{0.803802in}}%
\pgfpathlineto{\pgfqpoint{3.065045in}{0.808579in}}%
\pgfpathlineto{\pgfqpoint{3.075173in}{0.813356in}}%
\pgfpathlineto{\pgfqpoint{3.084946in}{0.818133in}}%
\pgfpathlineto{\pgfqpoint{3.093234in}{0.822911in}}%
\pgfpathlineto{\pgfqpoint{3.099721in}{0.827688in}}%
\pgfpathlineto{\pgfqpoint{3.104872in}{0.832465in}}%
\pgfpathlineto{\pgfqpoint{3.109586in}{0.837242in}}%
\pgfpathlineto{\pgfqpoint{3.114514in}{0.842019in}}%
\pgfpathlineto{\pgfqpoint{3.119449in}{0.846796in}}%
\pgfpathlineto{\pgfqpoint{3.123802in}{0.851574in}}%
\pgfpathlineto{\pgfqpoint{3.127469in}{0.856351in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{0.861128in}}%
\pgfpathlineto{\pgfqpoint{3.133327in}{0.865905in}}%
\pgfpathlineto{\pgfqpoint{3.135493in}{0.870682in}}%
\pgfpathlineto{\pgfqpoint{3.137345in}{0.875459in}}%
\pgfpathlineto{\pgfqpoint{3.138847in}{0.880237in}}%
\pgfpathlineto{\pgfqpoint{3.139787in}{0.885014in}}%
\pgfpathlineto{\pgfqpoint{3.140255in}{0.889791in}}%
\pgfpathlineto{\pgfqpoint{3.140631in}{0.894568in}}%
\pgfpathlineto{\pgfqpoint{3.141160in}{0.899345in}}%
\pgfpathlineto{\pgfqpoint{3.141832in}{0.904122in}}%
\pgfpathlineto{\pgfqpoint{3.142451in}{0.908900in}}%
\pgfpathlineto{\pgfqpoint{3.142850in}{0.913677in}}%
\pgfpathlineto{\pgfqpoint{3.143052in}{0.918454in}}%
\pgfpathlineto{\pgfqpoint{3.143123in}{0.923231in}}%
\pgfpathlineto{\pgfqpoint{3.143130in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{3.143151in}{0.932785in}}%
\pgfpathlineto{\pgfqpoint{3.143235in}{0.937563in}}%
\pgfpathlineto{\pgfqpoint{3.143366in}{0.942340in}}%
\pgfpathlineto{\pgfqpoint{3.143510in}{0.947117in}}%
\pgfpathlineto{\pgfqpoint{3.143670in}{0.951894in}}%
\pgfpathlineto{\pgfqpoint{3.143843in}{0.956671in}}%
\pgfpathlineto{\pgfqpoint{3.143974in}{0.961448in}}%
\pgfpathlineto{\pgfqpoint{3.143989in}{0.966226in}}%
\pgfpathlineto{\pgfqpoint{3.143913in}{0.971003in}}%
\pgfpathlineto{\pgfqpoint{3.143822in}{0.975780in}}%
\pgfpathlineto{\pgfqpoint{3.143727in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{3.143636in}{0.985334in}}%
\pgfpathlineto{\pgfqpoint{3.143560in}{0.990111in}}%
\pgfpathlineto{\pgfqpoint{3.143495in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{3.143473in}{0.999666in}}%
\pgfpathlineto{\pgfqpoint{3.143545in}{1.004443in}}%
\pgfpathlineto{\pgfqpoint{3.143714in}{1.009220in}}%
\pgfpathlineto{\pgfqpoint{3.143892in}{1.013997in}}%
\pgfpathlineto{\pgfqpoint{3.143953in}{1.018774in}}%
\pgfpathlineto{\pgfqpoint{3.143893in}{1.023552in}}%
\pgfpathlineto{\pgfqpoint{3.143838in}{1.028329in}}%
\pgfpathlineto{\pgfqpoint{3.143862in}{1.033106in}}%
\pgfpathlineto{\pgfqpoint{3.143906in}{1.037883in}}%
\pgfpathlineto{\pgfqpoint{3.143910in}{1.042660in}}%
\pgfpathlineto{\pgfqpoint{3.143927in}{1.047437in}}%
\pgfpathlineto{\pgfqpoint{3.144008in}{1.052215in}}%
\pgfpathlineto{\pgfqpoint{3.144136in}{1.056992in}}%
\pgfpathlineto{\pgfqpoint{3.144292in}{1.061769in}}%
\pgfpathlineto{\pgfqpoint{3.144448in}{1.066546in}}%
\pgfpathlineto{\pgfqpoint{3.144549in}{1.071323in}}%
\pgfpathlineto{\pgfqpoint{3.144572in}{1.076100in}}%
\pgfpathlineto{\pgfqpoint{3.144550in}{1.080878in}}%
\pgfpathlineto{\pgfqpoint{3.144518in}{1.085655in}}%
\pgfpathlineto{\pgfqpoint{3.144505in}{1.090432in}}%
\pgfpathlineto{\pgfqpoint{3.144522in}{1.095209in}}%
\pgfpathlineto{\pgfqpoint{3.144562in}{1.099986in}}%
\pgfpathlineto{\pgfqpoint{3.144619in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{3.144674in}{1.109541in}}%
\pgfpathlineto{\pgfqpoint{3.144704in}{1.114318in}}%
\pgfpathlineto{\pgfqpoint{3.144697in}{1.119095in}}%
\pgfpathlineto{\pgfqpoint{3.144672in}{1.123872in}}%
\pgfpathlineto{\pgfqpoint{3.144664in}{1.128649in}}%
\pgfpathlineto{\pgfqpoint{3.144685in}{1.133427in}}%
\pgfpathlineto{\pgfqpoint{3.144711in}{1.138204in}}%
\pgfpathlineto{\pgfqpoint{3.144723in}{1.142981in}}%
\pgfpathlineto{\pgfqpoint{3.144726in}{1.147758in}}%
\pgfpathlineto{\pgfqpoint{3.144726in}{1.152535in}}%
\pgfpathlineto{\pgfqpoint{3.144725in}{1.157312in}}%
\pgfpathlineto{\pgfqpoint{3.144721in}{1.162090in}}%
\pgfpathlineto{\pgfqpoint{3.144710in}{1.166867in}}%
\pgfpathlineto{\pgfqpoint{3.144696in}{1.171644in}}%
\pgfpathlineto{\pgfqpoint{3.144694in}{1.176421in}}%
\pgfpathlineto{\pgfqpoint{3.144700in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{3.144697in}{1.185975in}}%
\pgfpathlineto{\pgfqpoint{3.144693in}{1.190753in}}%
\pgfpathlineto{\pgfqpoint{3.144760in}{1.190753in}}%
\pgfpathlineto{\pgfqpoint{3.144760in}{1.190753in}}%
\pgfpathlineto{\pgfqpoint{3.144755in}{1.185975in}}%
\pgfpathlineto{\pgfqpoint{3.144753in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{3.144759in}{1.176421in}}%
\pgfpathlineto{\pgfqpoint{3.144757in}{1.171644in}}%
\pgfpathlineto{\pgfqpoint{3.144743in}{1.166867in}}%
\pgfpathlineto{\pgfqpoint{3.144731in}{1.162090in}}%
\pgfpathlineto{\pgfqpoint{3.144727in}{1.157312in}}%
\pgfpathlineto{\pgfqpoint{3.144726in}{1.152535in}}%
\pgfpathlineto{\pgfqpoint{3.144727in}{1.147758in}}%
\pgfpathlineto{\pgfqpoint{3.144729in}{1.142981in}}%
\pgfpathlineto{\pgfqpoint{3.144741in}{1.138204in}}%
\pgfpathlineto{\pgfqpoint{3.144767in}{1.133427in}}%
\pgfpathlineto{\pgfqpoint{3.144789in}{1.128649in}}%
\pgfpathlineto{\pgfqpoint{3.144780in}{1.123872in}}%
\pgfpathlineto{\pgfqpoint{3.144755in}{1.119095in}}%
\pgfpathlineto{\pgfqpoint{3.144749in}{1.114318in}}%
\pgfpathlineto{\pgfqpoint{3.144778in}{1.109541in}}%
\pgfpathlineto{\pgfqpoint{3.144834in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{3.144890in}{1.099986in}}%
\pgfpathlineto{\pgfqpoint{3.144930in}{1.095209in}}%
\pgfpathlineto{\pgfqpoint{3.144947in}{1.090432in}}%
\pgfpathlineto{\pgfqpoint{3.144934in}{1.085655in}}%
\pgfpathlineto{\pgfqpoint{3.144903in}{1.080878in}}%
\pgfpathlineto{\pgfqpoint{3.144881in}{1.076100in}}%
\pgfpathlineto{\pgfqpoint{3.144904in}{1.071323in}}%
\pgfpathlineto{\pgfqpoint{3.145004in}{1.066546in}}%
\pgfpathlineto{\pgfqpoint{3.145160in}{1.061769in}}%
\pgfpathlineto{\pgfqpoint{3.145316in}{1.056992in}}%
\pgfpathlineto{\pgfqpoint{3.145444in}{1.052215in}}%
\pgfpathlineto{\pgfqpoint{3.145526in}{1.047437in}}%
\pgfpathlineto{\pgfqpoint{3.145543in}{1.042660in}}%
\pgfpathlineto{\pgfqpoint{3.145547in}{1.037883in}}%
\pgfpathlineto{\pgfqpoint{3.145591in}{1.033106in}}%
\pgfpathlineto{\pgfqpoint{3.145615in}{1.028329in}}%
\pgfpathlineto{\pgfqpoint{3.145559in}{1.023552in}}%
\pgfpathlineto{\pgfqpoint{3.145500in}{1.018774in}}%
\pgfpathlineto{\pgfqpoint{3.145561in}{1.013997in}}%
\pgfpathlineto{\pgfqpoint{3.145739in}{1.009220in}}%
\pgfpathlineto{\pgfqpoint{3.145907in}{1.004443in}}%
\pgfpathlineto{\pgfqpoint{3.145980in}{0.999666in}}%
\pgfpathlineto{\pgfqpoint{3.145957in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{3.145892in}{0.990111in}}%
\pgfpathlineto{\pgfqpoint{3.145817in}{0.985334in}}%
\pgfpathlineto{\pgfqpoint{3.145726in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{3.145630in}{0.975780in}}%
\pgfpathlineto{\pgfqpoint{3.145539in}{0.971003in}}%
\pgfpathlineto{\pgfqpoint{3.145464in}{0.966226in}}%
\pgfpathlineto{\pgfqpoint{3.145479in}{0.961448in}}%
\pgfpathlineto{\pgfqpoint{3.145610in}{0.956671in}}%
\pgfpathlineto{\pgfqpoint{3.145783in}{0.951894in}}%
\pgfpathlineto{\pgfqpoint{3.145942in}{0.947117in}}%
\pgfpathlineto{\pgfqpoint{3.146086in}{0.942340in}}%
\pgfpathlineto{\pgfqpoint{3.146218in}{0.937563in}}%
\pgfpathlineto{\pgfqpoint{3.146302in}{0.932785in}}%
\pgfpathlineto{\pgfqpoint{3.146323in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{3.146329in}{0.923231in}}%
\pgfpathlineto{\pgfqpoint{3.146401in}{0.918454in}}%
\pgfpathlineto{\pgfqpoint{3.146603in}{0.913677in}}%
\pgfpathlineto{\pgfqpoint{3.147002in}{0.908900in}}%
\pgfpathlineto{\pgfqpoint{3.147621in}{0.904122in}}%
\pgfpathlineto{\pgfqpoint{3.148293in}{0.899345in}}%
\pgfpathlineto{\pgfqpoint{3.148822in}{0.894568in}}%
\pgfpathlineto{\pgfqpoint{3.149198in}{0.889791in}}%
\pgfpathlineto{\pgfqpoint{3.149665in}{0.885014in}}%
\pgfpathlineto{\pgfqpoint{3.150605in}{0.880237in}}%
\pgfpathlineto{\pgfqpoint{3.152107in}{0.875459in}}%
\pgfpathlineto{\pgfqpoint{3.153960in}{0.870682in}}%
\pgfpathlineto{\pgfqpoint{3.156126in}{0.865905in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{0.861128in}}%
\pgfpathlineto{\pgfqpoint{3.161984in}{0.856351in}}%
\pgfpathlineto{\pgfqpoint{3.165650in}{0.851574in}}%
\pgfpathlineto{\pgfqpoint{3.170003in}{0.846796in}}%
\pgfpathlineto{\pgfqpoint{3.174939in}{0.842019in}}%
\pgfpathlineto{\pgfqpoint{3.179866in}{0.837242in}}%
\pgfpathlineto{\pgfqpoint{3.184580in}{0.832465in}}%
\pgfpathlineto{\pgfqpoint{3.189732in}{0.827688in}}%
\pgfpathlineto{\pgfqpoint{3.196219in}{0.822911in}}%
\pgfpathlineto{\pgfqpoint{3.204507in}{0.818133in}}%
\pgfpathlineto{\pgfqpoint{3.214280in}{0.813356in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.808579in}}%
\pgfpathlineto{\pgfqpoint{3.233913in}{0.803802in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{0.799025in}}%
\pgfpathlineto{\pgfqpoint{3.247948in}{0.794247in}}%
\pgfpathlineto{\pgfqpoint{3.248655in}{0.789470in}}%
\pgfpathlineto{\pgfqpoint{3.243588in}{0.784693in}}%
\pgfpathlineto{\pgfqpoint{3.233564in}{0.779916in}}%
\pgfpathlineto{\pgfqpoint{3.220678in}{0.775139in}}%
\pgfpathlineto{\pgfqpoint{3.207053in}{0.770362in}}%
\pgfpathlineto{\pgfqpoint{3.193825in}{0.765584in}}%
\pgfpathlineto{\pgfqpoint{3.181675in}{0.760807in}}%
\pgfpathlineto{\pgfqpoint{3.170957in}{0.756030in}}%
\pgfpathlineto{\pgfqpoint{3.161971in}{0.751253in}}%
\pgfpathlineto{\pgfqpoint{3.155247in}{0.746476in}}%
\pgfpathlineto{\pgfqpoint{3.150718in}{0.741699in}}%
\pgfpathlineto{\pgfqpoint{3.147843in}{0.736921in}}%
\pgfpathlineto{\pgfqpoint{3.146244in}{0.732144in}}%
\pgfpathlineto{\pgfqpoint{3.145501in}{0.727367in}}%
\pgfpathlineto{\pgfqpoint{3.145139in}{0.722590in}}%
\pgfpathlineto{\pgfqpoint{3.144924in}{0.717813in}}%
\pgfpathlineto{\pgfqpoint{3.144924in}{0.717813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593690in}{0.561641in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.651362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593690in}{0.587574in}}%
\pgfpathlineto{\pgfqpoint{0.593690in}{0.613370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018862in}{0.593961in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{0.673626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018862in}{0.622175in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{0.642756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444035in}{0.827932in}}%
\pgfpathlineto{\pgfqpoint{1.444035in}{1.248669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444035in}{0.985507in}}%
\pgfpathlineto{\pgfqpoint{1.444035in}{1.090939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869208in}{0.699647in}}%
\pgfpathlineto{\pgfqpoint{1.869208in}{0.888693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869208in}{0.769884in}}%
\pgfpathlineto{\pgfqpoint{1.869208in}{0.817410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294381in}{0.698600in}}%
\pgfpathlineto{\pgfqpoint{2.294381in}{0.914851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294381in}{0.775426in}}%
\pgfpathlineto{\pgfqpoint{2.294381in}{0.831272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719554in}{0.711421in}}%
\pgfpathlineto{\pgfqpoint{2.719554in}{0.892800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719554in}{0.775535in}}%
\pgfpathlineto{\pgfqpoint{2.719554in}{0.822457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144726in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.144726in}{0.878792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144726in}{0.781907in}}%
\pgfpathlineto{\pgfqpoint{3.144726in}{0.820675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{0.381103in}{1.476208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381103in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{3.357313in}{0.518090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593690in}{0.599791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018862in}{0.632262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444035in}{1.035586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869208in}{0.790799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294381in}{0.800503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719554in}{0.797436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381103in}{0.518090in}}{\pgfqpoint{2.976209in}{0.958118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144726in}{0.798303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/poster/subjective_eval.poster.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%       \usepackage{lmodern}
%%       \usepackage{stackengine}
%%       \usepackage{anyfontsize}
%%       \mathchardef\minus="2D
%%       \newcommand{\ra}{$\rightarrow$ }
%%       \newcommand{\ua}{$\uparrow$}
%%       \newcommand{\da}{$\downarrow$}
%%   
%%       
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.739574in}{1.740800in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.739574in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.739574in}{1.740800in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.740800in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451089in}{0.507993in}}%
\pgfpathlineto{\pgfqpoint{3.674414in}{0.507993in}}%
\pgfpathlineto{\pgfqpoint{3.674414in}{1.740800in}}%
\pgfpathlineto{\pgfqpoint{0.451089in}{1.740800in}}%
\pgfpathlineto{\pgfqpoint{0.451089in}{0.507993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652546in}{0.507993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308143in, y=0.071315in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-pt-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055462in}{0.507993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779842in, y=0.135463in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458378in}{0.507993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104872in, y=0.062826in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-spk-4k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861293in}{0.507993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601397in, y=0.150127in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont am-nsf-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264209in}{0.507993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087772in, y=0.227962in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont B1b-utt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667125in}{0.507993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475159in, y=0.213480in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont B1b-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070040in}{0.507993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672589in, y=0.10in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont joint-hifigan-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472956in}{0.507993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241658in, y=0.176798in, left, base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451089in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{3.674414in}{0.564030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451089in}{0.564030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311659in, y=0.522243in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451089in}{0.844213in}}%
\pgfpathlineto{\pgfqpoint{3.674414in}{0.844213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451089in}{0.844213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241673in, y=0.802426in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451089in}{1.124397in}}%
\pgfpathlineto{\pgfqpoint{3.674414in}{1.124397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451089in}{1.124397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241673in, y=1.082610in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451089in}{1.404580in}}%
\pgfpathlineto{\pgfqpoint{3.674414in}{1.404580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451089in}{1.404580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241673in, y=1.362793in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451089in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{3.674414in}{1.684763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451089in}{1.684763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=1.642976in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.116133in,y=1.124397in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont Score (\ua)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652546in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{0.652546in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{0.652546in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{0.652546in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{0.652546in}{0.564030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.491380in}{0.631274in}}{\pgfqpoint{0.813713in}{1.684763in}}{%
\pgfpathmoveto{\pgfqpoint{0.666857in}{0.631274in}}%
\pgfpathlineto{\pgfqpoint{0.638236in}{0.631274in}}%
\pgfpathlineto{\pgfqpoint{0.636569in}{0.641915in}}%
\pgfpathlineto{\pgfqpoint{0.634896in}{0.652557in}}%
\pgfpathlineto{\pgfqpoint{0.633240in}{0.663198in}}%
\pgfpathlineto{\pgfqpoint{0.631628in}{0.673839in}}%
\pgfpathlineto{\pgfqpoint{0.630080in}{0.684481in}}%
\pgfpathlineto{\pgfqpoint{0.628609in}{0.695122in}}%
\pgfpathlineto{\pgfqpoint{0.627225in}{0.705763in}}%
\pgfpathlineto{\pgfqpoint{0.625928in}{0.716404in}}%
\pgfpathlineto{\pgfqpoint{0.624708in}{0.727046in}}%
\pgfpathlineto{\pgfqpoint{0.623548in}{0.737687in}}%
\pgfpathlineto{\pgfqpoint{0.622421in}{0.748328in}}%
\pgfpathlineto{\pgfqpoint{0.621293in}{0.758970in}}%
\pgfpathlineto{\pgfqpoint{0.620122in}{0.769611in}}%
\pgfpathlineto{\pgfqpoint{0.618863in}{0.780252in}}%
\pgfpathlineto{\pgfqpoint{0.617467in}{0.790894in}}%
\pgfpathlineto{\pgfqpoint{0.615885in}{0.801535in}}%
\pgfpathlineto{\pgfqpoint{0.614070in}{0.812176in}}%
\pgfpathlineto{\pgfqpoint{0.611981in}{0.822817in}}%
\pgfpathlineto{\pgfqpoint{0.609582in}{0.833459in}}%
\pgfpathlineto{\pgfqpoint{0.606845in}{0.844100in}}%
\pgfpathlineto{\pgfqpoint{0.603753in}{0.854741in}}%
\pgfpathlineto{\pgfqpoint{0.600297in}{0.865383in}}%
\pgfpathlineto{\pgfqpoint{0.596478in}{0.876024in}}%
\pgfpathlineto{\pgfqpoint{0.592310in}{0.886665in}}%
\pgfpathlineto{\pgfqpoint{0.587814in}{0.897307in}}%
\pgfpathlineto{\pgfqpoint{0.583021in}{0.907948in}}%
\pgfpathlineto{\pgfqpoint{0.577971in}{0.918589in}}%
\pgfpathlineto{\pgfqpoint{0.572710in}{0.929231in}}%
\pgfpathlineto{\pgfqpoint{0.567291in}{0.939872in}}%
\pgfpathlineto{\pgfqpoint{0.561768in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.556200in}{0.961154in}}%
\pgfpathlineto{\pgfqpoint{0.550643in}{0.971796in}}%
\pgfpathlineto{\pgfqpoint{0.545150in}{0.982437in}}%
\pgfpathlineto{\pgfqpoint{0.539769in}{0.993078in}}%
\pgfpathlineto{\pgfqpoint{0.534541in}{1.003720in}}%
\pgfpathlineto{\pgfqpoint{0.529503in}{1.014361in}}%
\pgfpathlineto{\pgfqpoint{0.524681in}{1.025002in}}%
\pgfpathlineto{\pgfqpoint{0.520099in}{1.035644in}}%
\pgfpathlineto{\pgfqpoint{0.515775in}{1.046285in}}%
\pgfpathlineto{\pgfqpoint{0.511728in}{1.056926in}}%
\pgfpathlineto{\pgfqpoint{0.507977in}{1.067568in}}%
\pgfpathlineto{\pgfqpoint{0.504543in}{1.078209in}}%
\pgfpathlineto{\pgfqpoint{0.501449in}{1.088850in}}%
\pgfpathlineto{\pgfqpoint{0.498723in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{0.496392in}{1.110133in}}%
\pgfpathlineto{\pgfqpoint{0.494482in}{1.120774in}}%
\pgfpathlineto{\pgfqpoint{0.493015in}{1.131415in}}%
\pgfpathlineto{\pgfqpoint{0.492007in}{1.142057in}}%
\pgfpathlineto{\pgfqpoint{0.491463in}{1.152698in}}%
\pgfpathlineto{\pgfqpoint{0.491380in}{1.163339in}}%
\pgfpathlineto{\pgfqpoint{0.491742in}{1.173981in}}%
\pgfpathlineto{\pgfqpoint{0.492522in}{1.184622in}}%
\pgfpathlineto{\pgfqpoint{0.493686in}{1.195263in}}%
\pgfpathlineto{\pgfqpoint{0.495191in}{1.205905in}}%
\pgfpathlineto{\pgfqpoint{0.496990in}{1.216546in}}%
\pgfpathlineto{\pgfqpoint{0.499034in}{1.227187in}}%
\pgfpathlineto{\pgfqpoint{0.501274in}{1.237828in}}%
\pgfpathlineto{\pgfqpoint{0.503661in}{1.248470in}}%
\pgfpathlineto{\pgfqpoint{0.506152in}{1.259111in}}%
\pgfpathlineto{\pgfqpoint{0.508707in}{1.269752in}}%
\pgfpathlineto{\pgfqpoint{0.511290in}{1.280394in}}%
\pgfpathlineto{\pgfqpoint{0.513873in}{1.291035in}}%
\pgfpathlineto{\pgfqpoint{0.516435in}{1.301676in}}%
\pgfpathlineto{\pgfqpoint{0.518962in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{0.521445in}{1.322959in}}%
\pgfpathlineto{\pgfqpoint{0.523888in}{1.333600in}}%
\pgfpathlineto{\pgfqpoint{0.526296in}{1.344242in}}%
\pgfpathlineto{\pgfqpoint{0.528684in}{1.354883in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.365524in}}%
\pgfpathlineto{\pgfqpoint{0.533478in}{1.376165in}}%
\pgfpathlineto{\pgfqpoint{0.535926in}{1.386807in}}%
\pgfpathlineto{\pgfqpoint{0.538436in}{1.397448in}}%
\pgfpathlineto{\pgfqpoint{0.541026in}{1.408089in}}%
\pgfpathlineto{\pgfqpoint{0.543706in}{1.418731in}}%
\pgfpathlineto{\pgfqpoint{0.546484in}{1.429372in}}%
\pgfpathlineto{\pgfqpoint{0.549359in}{1.440013in}}%
\pgfpathlineto{\pgfqpoint{0.552326in}{1.450655in}}%
\pgfpathlineto{\pgfqpoint{0.555375in}{1.461296in}}%
\pgfpathlineto{\pgfqpoint{0.558491in}{1.471937in}}%
\pgfpathlineto{\pgfqpoint{0.561661in}{1.482579in}}%
\pgfpathlineto{\pgfqpoint{0.564867in}{1.493220in}}%
\pgfpathlineto{\pgfqpoint{0.568095in}{1.503861in}}%
\pgfpathlineto{\pgfqpoint{0.571331in}{1.514502in}}%
\pgfpathlineto{\pgfqpoint{0.574563in}{1.525144in}}%
\pgfpathlineto{\pgfqpoint{0.577781in}{1.535785in}}%
\pgfpathlineto{\pgfqpoint{0.580976in}{1.546426in}}%
\pgfpathlineto{\pgfqpoint{0.584142in}{1.557068in}}%
\pgfpathlineto{\pgfqpoint{0.587271in}{1.567709in}}%
\pgfpathlineto{\pgfqpoint{0.590360in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{0.593403in}{1.588992in}}%
\pgfpathlineto{\pgfqpoint{0.596400in}{1.599633in}}%
\pgfpathlineto{\pgfqpoint{0.599352in}{1.610274in}}%
\pgfpathlineto{\pgfqpoint{0.602262in}{1.620915in}}%
\pgfpathlineto{\pgfqpoint{0.605137in}{1.631557in}}%
\pgfpathlineto{\pgfqpoint{0.607984in}{1.642198in}}%
\pgfpathlineto{\pgfqpoint{0.610812in}{1.652839in}}%
\pgfpathlineto{\pgfqpoint{0.613630in}{1.663481in}}%
\pgfpathlineto{\pgfqpoint{0.616445in}{1.674122in}}%
\pgfpathlineto{\pgfqpoint{0.619258in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{0.685835in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{0.685835in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{0.688648in}{1.674122in}}%
\pgfpathlineto{\pgfqpoint{0.691463in}{1.663481in}}%
\pgfpathlineto{\pgfqpoint{0.694281in}{1.652839in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{1.642198in}}%
\pgfpathlineto{\pgfqpoint{0.699956in}{1.631557in}}%
\pgfpathlineto{\pgfqpoint{0.702830in}{1.620915in}}%
\pgfpathlineto{\pgfqpoint{0.705740in}{1.610274in}}%
\pgfpathlineto{\pgfqpoint{0.708692in}{1.599633in}}%
\pgfpathlineto{\pgfqpoint{0.711690in}{1.588992in}}%
\pgfpathlineto{\pgfqpoint{0.714733in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{0.717822in}{1.567709in}}%
\pgfpathlineto{\pgfqpoint{0.720951in}{1.557068in}}%
\pgfpathlineto{\pgfqpoint{0.724116in}{1.546426in}}%
\pgfpathlineto{\pgfqpoint{0.727312in}{1.535785in}}%
\pgfpathlineto{\pgfqpoint{0.730530in}{1.525144in}}%
\pgfpathlineto{\pgfqpoint{0.733762in}{1.514502in}}%
\pgfpathlineto{\pgfqpoint{0.736998in}{1.503861in}}%
\pgfpathlineto{\pgfqpoint{0.740226in}{1.493220in}}%
\pgfpathlineto{\pgfqpoint{0.743432in}{1.482579in}}%
\pgfpathlineto{\pgfqpoint{0.746602in}{1.471937in}}%
\pgfpathlineto{\pgfqpoint{0.749718in}{1.461296in}}%
\pgfpathlineto{\pgfqpoint{0.752767in}{1.450655in}}%
\pgfpathlineto{\pgfqpoint{0.755734in}{1.440013in}}%
\pgfpathlineto{\pgfqpoint{0.758609in}{1.429372in}}%
\pgfpathlineto{\pgfqpoint{0.761387in}{1.418731in}}%
\pgfpathlineto{\pgfqpoint{0.764067in}{1.408089in}}%
\pgfpathlineto{\pgfqpoint{0.766657in}{1.397448in}}%
\pgfpathlineto{\pgfqpoint{0.769167in}{1.386807in}}%
\pgfpathlineto{\pgfqpoint{0.771615in}{1.376165in}}%
\pgfpathlineto{\pgfqpoint{0.774022in}{1.365524in}}%
\pgfpathlineto{\pgfqpoint{0.776409in}{1.354883in}}%
\pgfpathlineto{\pgfqpoint{0.778797in}{1.344242in}}%
\pgfpathlineto{\pgfqpoint{0.781205in}{1.333600in}}%
\pgfpathlineto{\pgfqpoint{0.783647in}{1.322959in}}%
\pgfpathlineto{\pgfqpoint{0.786131in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{0.788658in}{1.301676in}}%
\pgfpathlineto{\pgfqpoint{0.791220in}{1.291035in}}%
\pgfpathlineto{\pgfqpoint{0.793803in}{1.280394in}}%
\pgfpathlineto{\pgfqpoint{0.796386in}{1.269752in}}%
\pgfpathlineto{\pgfqpoint{0.798941in}{1.259111in}}%
\pgfpathlineto{\pgfqpoint{0.801432in}{1.248470in}}%
\pgfpathlineto{\pgfqpoint{0.803819in}{1.237828in}}%
\pgfpathlineto{\pgfqpoint{0.806059in}{1.227187in}}%
\pgfpathlineto{\pgfqpoint{0.808103in}{1.216546in}}%
\pgfpathlineto{\pgfqpoint{0.809902in}{1.205905in}}%
\pgfpathlineto{\pgfqpoint{0.811407in}{1.195263in}}%
\pgfpathlineto{\pgfqpoint{0.812571in}{1.184622in}}%
\pgfpathlineto{\pgfqpoint{0.813351in}{1.173981in}}%
\pgfpathlineto{\pgfqpoint{0.813713in}{1.163339in}}%
\pgfpathlineto{\pgfqpoint{0.813629in}{1.152698in}}%
\pgfpathlineto{\pgfqpoint{0.813086in}{1.142057in}}%
\pgfpathlineto{\pgfqpoint{0.812078in}{1.131415in}}%
\pgfpathlineto{\pgfqpoint{0.810611in}{1.120774in}}%
\pgfpathlineto{\pgfqpoint{0.808701in}{1.110133in}}%
\pgfpathlineto{\pgfqpoint{0.806370in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{0.803644in}{1.088850in}}%
\pgfpathlineto{\pgfqpoint{0.800550in}{1.078209in}}%
\pgfpathlineto{\pgfqpoint{0.797116in}{1.067568in}}%
\pgfpathlineto{\pgfqpoint{0.793365in}{1.056926in}}%
\pgfpathlineto{\pgfqpoint{0.789318in}{1.046285in}}%
\pgfpathlineto{\pgfqpoint{0.784994in}{1.035644in}}%
\pgfpathlineto{\pgfqpoint{0.780412in}{1.025002in}}%
\pgfpathlineto{\pgfqpoint{0.775590in}{1.014361in}}%
\pgfpathlineto{\pgfqpoint{0.770551in}{1.003720in}}%
\pgfpathlineto{\pgfqpoint{0.765324in}{0.993078in}}%
\pgfpathlineto{\pgfqpoint{0.759943in}{0.982437in}}%
\pgfpathlineto{\pgfqpoint{0.754450in}{0.971796in}}%
\pgfpathlineto{\pgfqpoint{0.748893in}{0.961154in}}%
\pgfpathlineto{\pgfqpoint{0.743325in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.737802in}{0.939872in}}%
\pgfpathlineto{\pgfqpoint{0.732383in}{0.929231in}}%
\pgfpathlineto{\pgfqpoint{0.727122in}{0.918589in}}%
\pgfpathlineto{\pgfqpoint{0.722072in}{0.907948in}}%
\pgfpathlineto{\pgfqpoint{0.717279in}{0.897307in}}%
\pgfpathlineto{\pgfqpoint{0.712783in}{0.886665in}}%
\pgfpathlineto{\pgfqpoint{0.708615in}{0.876024in}}%
\pgfpathlineto{\pgfqpoint{0.704796in}{0.865383in}}%
\pgfpathlineto{\pgfqpoint{0.701340in}{0.854741in}}%
\pgfpathlineto{\pgfqpoint{0.698248in}{0.844100in}}%
\pgfpathlineto{\pgfqpoint{0.695511in}{0.833459in}}%
\pgfpathlineto{\pgfqpoint{0.693112in}{0.822817in}}%
\pgfpathlineto{\pgfqpoint{0.691023in}{0.812176in}}%
\pgfpathlineto{\pgfqpoint{0.689208in}{0.801535in}}%
\pgfpathlineto{\pgfqpoint{0.687626in}{0.790894in}}%
\pgfpathlineto{\pgfqpoint{0.686230in}{0.780252in}}%
\pgfpathlineto{\pgfqpoint{0.684971in}{0.769611in}}%
\pgfpathlineto{\pgfqpoint{0.683800in}{0.758970in}}%
\pgfpathlineto{\pgfqpoint{0.682672in}{0.748328in}}%
\pgfpathlineto{\pgfqpoint{0.681545in}{0.737687in}}%
\pgfpathlineto{\pgfqpoint{0.680385in}{0.727046in}}%
\pgfpathlineto{\pgfqpoint{0.679165in}{0.716404in}}%
\pgfpathlineto{\pgfqpoint{0.677868in}{0.705763in}}%
\pgfpathlineto{\pgfqpoint{0.676484in}{0.695122in}}%
\pgfpathlineto{\pgfqpoint{0.675013in}{0.684481in}}%
\pgfpathlineto{\pgfqpoint{0.673465in}{0.673839in}}%
\pgfpathlineto{\pgfqpoint{0.671852in}{0.663198in}}%
\pgfpathlineto{\pgfqpoint{0.670197in}{0.652557in}}%
\pgfpathlineto{\pgfqpoint{0.668523in}{0.641915in}}%
\pgfpathlineto{\pgfqpoint{0.666857in}{0.631274in}}%
\pgfpathlineto{\pgfqpoint{0.666857in}{0.631274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.894296in}{0.564030in}}{\pgfqpoint{1.216628in}{1.684763in}}{%
\pgfpathmoveto{\pgfqpoint{1.095753in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{1.015171in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{1.013522in}{0.575351in}}%
\pgfpathlineto{\pgfqpoint{1.012157in}{0.586671in}}%
\pgfpathlineto{\pgfqpoint{1.011096in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{1.010353in}{0.609312in}}%
\pgfpathlineto{\pgfqpoint{1.009931in}{0.620633in}}%
\pgfpathlineto{\pgfqpoint{1.009828in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{1.010031in}{0.643274in}}%
\pgfpathlineto{\pgfqpoint{1.010523in}{0.654594in}}%
\pgfpathlineto{\pgfqpoint{1.011281in}{0.665915in}}%
\pgfpathlineto{\pgfqpoint{1.012276in}{0.677235in}}%
\pgfpathlineto{\pgfqpoint{1.013477in}{0.688556in}}%
\pgfpathlineto{\pgfqpoint{1.014849in}{0.699876in}}%
\pgfpathlineto{\pgfqpoint{1.016358in}{0.711197in}}%
\pgfpathlineto{\pgfqpoint{1.017969in}{0.722518in}}%
\pgfpathlineto{\pgfqpoint{1.019647in}{0.733838in}}%
\pgfpathlineto{\pgfqpoint{1.021361in}{0.745159in}}%
\pgfpathlineto{\pgfqpoint{1.023079in}{0.756479in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{0.767800in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.027989in}{0.790441in}}%
\pgfpathlineto{\pgfqpoint{1.029466in}{0.801761in}}%
\pgfpathlineto{\pgfqpoint{1.030829in}{0.813082in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.033149in}{0.835723in}}%
\pgfpathlineto{\pgfqpoint{1.034074in}{0.847043in}}%
\pgfpathlineto{\pgfqpoint{1.034823in}{0.858364in}}%
\pgfpathlineto{\pgfqpoint{1.035382in}{0.869685in}}%
\pgfpathlineto{\pgfqpoint{1.035737in}{0.881005in}}%
\pgfpathlineto{\pgfqpoint{1.035874in}{0.892326in}}%
\pgfpathlineto{\pgfqpoint{1.035779in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{1.035435in}{0.914967in}}%
\pgfpathlineto{\pgfqpoint{1.034829in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{1.033946in}{0.937608in}}%
\pgfpathlineto{\pgfqpoint{1.032770in}{0.948928in}}%
\pgfpathlineto{\pgfqpoint{1.031286in}{0.960249in}}%
\pgfpathlineto{\pgfqpoint{1.029483in}{0.971569in}}%
\pgfpathlineto{\pgfqpoint{1.027347in}{0.982890in}}%
\pgfpathlineto{\pgfqpoint{1.024870in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{1.022044in}{1.005531in}}%
\pgfpathlineto{\pgfqpoint{1.018868in}{1.016852in}}%
\pgfpathlineto{\pgfqpoint{1.015343in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{1.011475in}{1.039493in}}%
\pgfpathlineto{\pgfqpoint{1.007276in}{1.050813in}}%
\pgfpathlineto{\pgfqpoint{1.002767in}{1.062134in}}%
\pgfpathlineto{\pgfqpoint{0.997971in}{1.073454in}}%
\pgfpathlineto{\pgfqpoint{0.992921in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{0.987654in}{1.096095in}}%
\pgfpathlineto{\pgfqpoint{0.982214in}{1.107416in}}%
\pgfpathlineto{\pgfqpoint{0.976649in}{1.118736in}}%
\pgfpathlineto{\pgfqpoint{0.971012in}{1.130057in}}%
\pgfpathlineto{\pgfqpoint{0.965356in}{1.141377in}}%
\pgfpathlineto{\pgfqpoint{0.959736in}{1.152698in}}%
\pgfpathlineto{\pgfqpoint{0.954206in}{1.164019in}}%
\pgfpathlineto{\pgfqpoint{0.948816in}{1.175339in}}%
\pgfpathlineto{\pgfqpoint{0.943612in}{1.186660in}}%
\pgfpathlineto{\pgfqpoint{0.938633in}{1.197980in}}%
\pgfpathlineto{\pgfqpoint{0.933912in}{1.209301in}}%
\pgfpathlineto{\pgfqpoint{0.929474in}{1.220621in}}%
\pgfpathlineto{\pgfqpoint{0.925335in}{1.231942in}}%
\pgfpathlineto{\pgfqpoint{0.921503in}{1.243262in}}%
\pgfpathlineto{\pgfqpoint{0.917981in}{1.254583in}}%
\pgfpathlineto{\pgfqpoint{0.914761in}{1.265903in}}%
\pgfpathlineto{\pgfqpoint{0.911835in}{1.277224in}}%
\pgfpathlineto{\pgfqpoint{0.909188in}{1.288544in}}%
\pgfpathlineto{\pgfqpoint{0.906802in}{1.299865in}}%
\pgfpathlineto{\pgfqpoint{0.904660in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{0.902746in}{1.322506in}}%
\pgfpathlineto{\pgfqpoint{0.901044in}{1.333827in}}%
\pgfpathlineto{\pgfqpoint{0.899541in}{1.345147in}}%
\pgfpathlineto{\pgfqpoint{0.898228in}{1.356468in}}%
\pgfpathlineto{\pgfqpoint{0.897098in}{1.367788in}}%
\pgfpathlineto{\pgfqpoint{0.896151in}{1.379109in}}%
\pgfpathlineto{\pgfqpoint{0.895389in}{1.390429in}}%
\pgfpathlineto{\pgfqpoint{0.894818in}{1.401750in}}%
\pgfpathlineto{\pgfqpoint{0.894448in}{1.413070in}}%
\pgfpathlineto{\pgfqpoint{0.894296in}{1.424391in}}%
\pgfpathlineto{\pgfqpoint{0.894379in}{1.435711in}}%
\pgfpathlineto{\pgfqpoint{0.894719in}{1.447032in}}%
\pgfpathlineto{\pgfqpoint{0.895343in}{1.458353in}}%
\pgfpathlineto{\pgfqpoint{0.896277in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.897552in}{1.480994in}}%
\pgfpathlineto{\pgfqpoint{0.899198in}{1.492314in}}%
\pgfpathlineto{\pgfqpoint{0.901243in}{1.503635in}}%
\pgfpathlineto{\pgfqpoint{0.903716in}{1.514955in}}%
\pgfpathlineto{\pgfqpoint{0.906639in}{1.526276in}}%
\pgfpathlineto{\pgfqpoint{0.910028in}{1.537596in}}%
\pgfpathlineto{\pgfqpoint{0.913893in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{0.918233in}{1.560237in}}%
\pgfpathlineto{\pgfqpoint{0.923038in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{0.928287in}{1.582878in}}%
\pgfpathlineto{\pgfqpoint{0.933946in}{1.594199in}}%
\pgfpathlineto{\pgfqpoint{0.939970in}{1.605520in}}%
\pgfpathlineto{\pgfqpoint{0.946307in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{0.952894in}{1.628161in}}%
\pgfpathlineto{\pgfqpoint{0.959661in}{1.639481in}}%
\pgfpathlineto{\pgfqpoint{0.966535in}{1.650802in}}%
\pgfpathlineto{\pgfqpoint{0.973441in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{0.980303in}{1.673443in}}%
\pgfpathlineto{\pgfqpoint{0.987051in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{1.123873in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{1.123873in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{1.130621in}{1.673443in}}%
\pgfpathlineto{\pgfqpoint{1.137484in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.144389in}{1.650802in}}%
\pgfpathlineto{\pgfqpoint{1.151263in}{1.639481in}}%
\pgfpathlineto{\pgfqpoint{1.158030in}{1.628161in}}%
\pgfpathlineto{\pgfqpoint{1.164617in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.170954in}{1.605520in}}%
\pgfpathlineto{\pgfqpoint{1.176979in}{1.594199in}}%
\pgfpathlineto{\pgfqpoint{1.182637in}{1.582878in}}%
\pgfpathlineto{\pgfqpoint{1.187886in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.192691in}{1.560237in}}%
\pgfpathlineto{\pgfqpoint{1.197032in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.537596in}}%
\pgfpathlineto{\pgfqpoint{1.204286in}{1.526276in}}%
\pgfpathlineto{\pgfqpoint{1.207208in}{1.514955in}}%
\pgfpathlineto{\pgfqpoint{1.209681in}{1.503635in}}%
\pgfpathlineto{\pgfqpoint{1.211727in}{1.492314in}}%
\pgfpathlineto{\pgfqpoint{1.213372in}{1.480994in}}%
\pgfpathlineto{\pgfqpoint{1.214647in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{1.215581in}{1.458353in}}%
\pgfpathlineto{\pgfqpoint{1.216205in}{1.447032in}}%
\pgfpathlineto{\pgfqpoint{1.216545in}{1.435711in}}%
\pgfpathlineto{\pgfqpoint{1.216628in}{1.424391in}}%
\pgfpathlineto{\pgfqpoint{1.216476in}{1.413070in}}%
\pgfpathlineto{\pgfqpoint{1.216107in}{1.401750in}}%
\pgfpathlineto{\pgfqpoint{1.215536in}{1.390429in}}%
\pgfpathlineto{\pgfqpoint{1.214773in}{1.379109in}}%
\pgfpathlineto{\pgfqpoint{1.213826in}{1.367788in}}%
\pgfpathlineto{\pgfqpoint{1.212697in}{1.356468in}}%
\pgfpathlineto{\pgfqpoint{1.211383in}{1.345147in}}%
\pgfpathlineto{\pgfqpoint{1.209880in}{1.333827in}}%
\pgfpathlineto{\pgfqpoint{1.208178in}{1.322506in}}%
\pgfpathlineto{\pgfqpoint{1.206264in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{1.204123in}{1.299865in}}%
\pgfpathlineto{\pgfqpoint{1.201737in}{1.288544in}}%
\pgfpathlineto{\pgfqpoint{1.199089in}{1.277224in}}%
\pgfpathlineto{\pgfqpoint{1.196163in}{1.265903in}}%
\pgfpathlineto{\pgfqpoint{1.192944in}{1.254583in}}%
\pgfpathlineto{\pgfqpoint{1.189421in}{1.243262in}}%
\pgfpathlineto{\pgfqpoint{1.185590in}{1.231942in}}%
\pgfpathlineto{\pgfqpoint{1.181451in}{1.220621in}}%
\pgfpathlineto{\pgfqpoint{1.177012in}{1.209301in}}%
\pgfpathlineto{\pgfqpoint{1.172291in}{1.197980in}}%
\pgfpathlineto{\pgfqpoint{1.167312in}{1.186660in}}%
\pgfpathlineto{\pgfqpoint{1.162108in}{1.175339in}}%
\pgfpathlineto{\pgfqpoint{1.156718in}{1.164019in}}%
\pgfpathlineto{\pgfqpoint{1.151188in}{1.152698in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{1.141377in}}%
\pgfpathlineto{\pgfqpoint{1.139912in}{1.130057in}}%
\pgfpathlineto{\pgfqpoint{1.134275in}{1.118736in}}%
\pgfpathlineto{\pgfqpoint{1.128711in}{1.107416in}}%
\pgfpathlineto{\pgfqpoint{1.123271in}{1.096095in}}%
\pgfpathlineto{\pgfqpoint{1.118004in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{1.112953in}{1.073454in}}%
\pgfpathlineto{\pgfqpoint{1.108157in}{1.062134in}}%
\pgfpathlineto{\pgfqpoint{1.103648in}{1.050813in}}%
\pgfpathlineto{\pgfqpoint{1.099450in}{1.039493in}}%
\pgfpathlineto{\pgfqpoint{1.095582in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{1.092056in}{1.016852in}}%
\pgfpathlineto{\pgfqpoint{1.088880in}{1.005531in}}%
\pgfpathlineto{\pgfqpoint{1.086054in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{1.083577in}{0.982890in}}%
\pgfpathlineto{\pgfqpoint{1.081441in}{0.971569in}}%
\pgfpathlineto{\pgfqpoint{1.079638in}{0.960249in}}%
\pgfpathlineto{\pgfqpoint{1.078155in}{0.948928in}}%
\pgfpathlineto{\pgfqpoint{1.076978in}{0.937608in}}%
\pgfpathlineto{\pgfqpoint{1.076095in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{1.075489in}{0.914967in}}%
\pgfpathlineto{\pgfqpoint{1.075146in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{1.075050in}{0.892326in}}%
\pgfpathlineto{\pgfqpoint{1.075187in}{0.881005in}}%
\pgfpathlineto{\pgfqpoint{1.075542in}{0.869685in}}%
\pgfpathlineto{\pgfqpoint{1.076102in}{0.858364in}}%
\pgfpathlineto{\pgfqpoint{1.076851in}{0.847043in}}%
\pgfpathlineto{\pgfqpoint{1.077776in}{0.835723in}}%
\pgfpathlineto{\pgfqpoint{1.078862in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.080095in}{0.813082in}}%
\pgfpathlineto{\pgfqpoint{1.081459in}{0.801761in}}%
\pgfpathlineto{\pgfqpoint{1.082936in}{0.790441in}}%
\pgfpathlineto{\pgfqpoint{1.084507in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.086151in}{0.767800in}}%
\pgfpathlineto{\pgfqpoint{1.087845in}{0.756479in}}%
\pgfpathlineto{\pgfqpoint{1.089563in}{0.745159in}}%
\pgfpathlineto{\pgfqpoint{1.091277in}{0.733838in}}%
\pgfpathlineto{\pgfqpoint{1.092955in}{0.722518in}}%
\pgfpathlineto{\pgfqpoint{1.094566in}{0.711197in}}%
\pgfpathlineto{\pgfqpoint{1.096075in}{0.699876in}}%
\pgfpathlineto{\pgfqpoint{1.097448in}{0.688556in}}%
\pgfpathlineto{\pgfqpoint{1.098648in}{0.677235in}}%
\pgfpathlineto{\pgfqpoint{1.099643in}{0.665915in}}%
\pgfpathlineto{\pgfqpoint{1.100401in}{0.654594in}}%
\pgfpathlineto{\pgfqpoint{1.100893in}{0.643274in}}%
\pgfpathlineto{\pgfqpoint{1.101096in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{1.100993in}{0.620633in}}%
\pgfpathlineto{\pgfqpoint{1.100571in}{0.609312in}}%
\pgfpathlineto{\pgfqpoint{1.099828in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{1.098767in}{0.586671in}}%
\pgfpathlineto{\pgfqpoint{1.097402in}{0.575351in}}%
\pgfpathlineto{\pgfqpoint{1.095753in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{1.095753in}{0.564030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.297212in}{0.564030in}}{\pgfqpoint{1.619544in}{1.662349in}}{%
\pgfpathmoveto{\pgfqpoint{1.535913in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{1.380843in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{1.374324in}{0.575124in}}%
\pgfpathlineto{\pgfqpoint{1.368092in}{0.586218in}}%
\pgfpathlineto{\pgfqpoint{1.362208in}{0.597312in}}%
\pgfpathlineto{\pgfqpoint{1.356720in}{0.608406in}}%
\pgfpathlineto{\pgfqpoint{1.351656in}{0.619501in}}%
\pgfpathlineto{\pgfqpoint{1.347034in}{0.630595in}}%
\pgfpathlineto{\pgfqpoint{1.342857in}{0.641689in}}%
\pgfpathlineto{\pgfqpoint{1.339115in}{0.652783in}}%
\pgfpathlineto{\pgfqpoint{1.335785in}{0.663877in}}%
\pgfpathlineto{\pgfqpoint{1.332832in}{0.674971in}}%
\pgfpathlineto{\pgfqpoint{1.330208in}{0.686065in}}%
\pgfpathlineto{\pgfqpoint{1.327856in}{0.697160in}}%
\pgfpathlineto{\pgfqpoint{1.325710in}{0.708254in}}%
\pgfpathlineto{\pgfqpoint{1.323702in}{0.719348in}}%
\pgfpathlineto{\pgfqpoint{1.321765in}{0.730442in}}%
\pgfpathlineto{\pgfqpoint{1.319838in}{0.741536in}}%
\pgfpathlineto{\pgfqpoint{1.317873in}{0.752630in}}%
\pgfpathlineto{\pgfqpoint{1.315837in}{0.763724in}}%
\pgfpathlineto{\pgfqpoint{1.313717in}{0.774818in}}%
\pgfpathlineto{\pgfqpoint{1.311520in}{0.785913in}}%
\pgfpathlineto{\pgfqpoint{1.309274in}{0.797007in}}%
\pgfpathlineto{\pgfqpoint{1.307023in}{0.808101in}}%
\pgfpathlineto{\pgfqpoint{1.304831in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.302768in}{0.830289in}}%
\pgfpathlineto{\pgfqpoint{1.300917in}{0.841383in}}%
\pgfpathlineto{\pgfqpoint{1.299358in}{0.852477in}}%
\pgfpathlineto{\pgfqpoint{1.298174in}{0.863571in}}%
\pgfpathlineto{\pgfqpoint{1.297437in}{0.874666in}}%
\pgfpathlineto{\pgfqpoint{1.297212in}{0.885760in}}%
\pgfpathlineto{\pgfqpoint{1.297546in}{0.896854in}}%
\pgfpathlineto{\pgfqpoint{1.298471in}{0.907948in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.919042in}}%
\pgfpathlineto{\pgfqpoint{1.302122in}{0.930136in}}%
\pgfpathlineto{\pgfqpoint{1.304810in}{0.941230in}}%
\pgfpathlineto{\pgfqpoint{1.308014in}{0.952324in}}%
\pgfpathlineto{\pgfqpoint{1.311668in}{0.963419in}}%
\pgfpathlineto{\pgfqpoint{1.315691in}{0.974513in}}%
\pgfpathlineto{\pgfqpoint{1.319994in}{0.985607in}}%
\pgfpathlineto{\pgfqpoint{1.324480in}{0.996701in}}%
\pgfpathlineto{\pgfqpoint{1.329053in}{1.007795in}}%
\pgfpathlineto{\pgfqpoint{1.333621in}{1.018889in}}%
\pgfpathlineto{\pgfqpoint{1.338099in}{1.029983in}}%
\pgfpathlineto{\pgfqpoint{1.342418in}{1.041077in}}%
\pgfpathlineto{\pgfqpoint{1.346526in}{1.052172in}}%
\pgfpathlineto{\pgfqpoint{1.350390in}{1.063266in}}%
\pgfpathlineto{\pgfqpoint{1.353998in}{1.074360in}}%
\pgfpathlineto{\pgfqpoint{1.357357in}{1.085454in}}%
\pgfpathlineto{\pgfqpoint{1.360493in}{1.096548in}}%
\pgfpathlineto{\pgfqpoint{1.363445in}{1.107642in}}%
\pgfpathlineto{\pgfqpoint{1.366260in}{1.118736in}}%
\pgfpathlineto{\pgfqpoint{1.368989in}{1.129831in}}%
\pgfpathlineto{\pgfqpoint{1.371680in}{1.140925in}}%
\pgfpathlineto{\pgfqpoint{1.374375in}{1.152019in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{1.163113in}}%
\pgfpathlineto{\pgfqpoint{1.379875in}{1.174207in}}%
\pgfpathlineto{\pgfqpoint{1.382698in}{1.185301in}}%
\pgfpathlineto{\pgfqpoint{1.385557in}{1.196395in}}%
\pgfpathlineto{\pgfqpoint{1.388431in}{1.207489in}}%
\pgfpathlineto{\pgfqpoint{1.391292in}{1.218584in}}%
\pgfpathlineto{\pgfqpoint{1.394107in}{1.229678in}}%
\pgfpathlineto{\pgfqpoint{1.396850in}{1.240772in}}%
\pgfpathlineto{\pgfqpoint{1.399496in}{1.251866in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.262960in}}%
\pgfpathlineto{\pgfqpoint{1.404452in}{1.274054in}}%
\pgfpathlineto{\pgfqpoint{1.406765in}{1.285148in}}%
\pgfpathlineto{\pgfqpoint{1.408987in}{1.296242in}}%
\pgfpathlineto{\pgfqpoint{1.411141in}{1.307337in}}%
\pgfpathlineto{\pgfqpoint{1.413255in}{1.318431in}}%
\pgfpathlineto{\pgfqpoint{1.415359in}{1.329525in}}%
\pgfpathlineto{\pgfqpoint{1.417477in}{1.340619in}}%
\pgfpathlineto{\pgfqpoint{1.419631in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.421830in}{1.362807in}}%
\pgfpathlineto{\pgfqpoint{1.424077in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.384995in}}%
\pgfpathlineto{\pgfqpoint{1.428670in}{1.396090in}}%
\pgfpathlineto{\pgfqpoint{1.430973in}{1.407184in}}%
\pgfpathlineto{\pgfqpoint{1.433243in}{1.418278in}}%
\pgfpathlineto{\pgfqpoint{1.435449in}{1.429372in}}%
\pgfpathlineto{\pgfqpoint{1.437564in}{1.440466in}}%
\pgfpathlineto{\pgfqpoint{1.439562in}{1.451560in}}%
\pgfpathlineto{\pgfqpoint{1.441425in}{1.462654in}}%
\pgfpathlineto{\pgfqpoint{1.443139in}{1.473748in}}%
\pgfpathlineto{\pgfqpoint{1.444700in}{1.484843in}}%
\pgfpathlineto{\pgfqpoint{1.446107in}{1.495937in}}%
\pgfpathlineto{\pgfqpoint{1.447366in}{1.507031in}}%
\pgfpathlineto{\pgfqpoint{1.448485in}{1.518125in}}%
\pgfpathlineto{\pgfqpoint{1.449474in}{1.529219in}}%
\pgfpathlineto{\pgfqpoint{1.450345in}{1.540313in}}%
\pgfpathlineto{\pgfqpoint{1.451109in}{1.551407in}}%
\pgfpathlineto{\pgfqpoint{1.451777in}{1.562502in}}%
\pgfpathlineto{\pgfqpoint{1.452360in}{1.573596in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{1.584690in}}%
\pgfpathlineto{\pgfqpoint{1.453310in}{1.595784in}}%
\pgfpathlineto{\pgfqpoint{1.453697in}{1.606878in}}%
\pgfpathlineto{\pgfqpoint{1.454039in}{1.617972in}}%
\pgfpathlineto{\pgfqpoint{1.454344in}{1.629066in}}%
\pgfpathlineto{\pgfqpoint{1.454624in}{1.640160in}}%
\pgfpathlineto{\pgfqpoint{1.454886in}{1.651255in}}%
\pgfpathlineto{\pgfqpoint{1.455139in}{1.662349in}}%
\pgfpathlineto{\pgfqpoint{1.461616in}{1.662349in}}%
\pgfpathlineto{\pgfqpoint{1.461616in}{1.662349in}}%
\pgfpathlineto{\pgfqpoint{1.461869in}{1.651255in}}%
\pgfpathlineto{\pgfqpoint{1.462132in}{1.640160in}}%
\pgfpathlineto{\pgfqpoint{1.462411in}{1.629066in}}%
\pgfpathlineto{\pgfqpoint{1.462717in}{1.617972in}}%
\pgfpathlineto{\pgfqpoint{1.463058in}{1.606878in}}%
\pgfpathlineto{\pgfqpoint{1.463445in}{1.595784in}}%
\pgfpathlineto{\pgfqpoint{1.463888in}{1.584690in}}%
\pgfpathlineto{\pgfqpoint{1.464395in}{1.573596in}}%
\pgfpathlineto{\pgfqpoint{1.464978in}{1.562502in}}%
\pgfpathlineto{\pgfqpoint{1.465647in}{1.551407in}}%
\pgfpathlineto{\pgfqpoint{1.466411in}{1.540313in}}%
\pgfpathlineto{\pgfqpoint{1.467282in}{1.529219in}}%
\pgfpathlineto{\pgfqpoint{1.468271in}{1.518125in}}%
\pgfpathlineto{\pgfqpoint{1.469389in}{1.507031in}}%
\pgfpathlineto{\pgfqpoint{1.470648in}{1.495937in}}%
\pgfpathlineto{\pgfqpoint{1.472055in}{1.484843in}}%
\pgfpathlineto{\pgfqpoint{1.473616in}{1.473748in}}%
\pgfpathlineto{\pgfqpoint{1.475331in}{1.462654in}}%
\pgfpathlineto{\pgfqpoint{1.477193in}{1.451560in}}%
\pgfpathlineto{\pgfqpoint{1.479191in}{1.440466in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.429372in}}%
\pgfpathlineto{\pgfqpoint{1.483513in}{1.418278in}}%
\pgfpathlineto{\pgfqpoint{1.485783in}{1.407184in}}%
\pgfpathlineto{\pgfqpoint{1.488086in}{1.396090in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{1.384995in}}%
\pgfpathlineto{\pgfqpoint{1.492678in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{1.494925in}{1.362807in}}%
\pgfpathlineto{\pgfqpoint{1.497125in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.499278in}{1.340619in}}%
\pgfpathlineto{\pgfqpoint{1.501397in}{1.329525in}}%
\pgfpathlineto{\pgfqpoint{1.503500in}{1.318431in}}%
\pgfpathlineto{\pgfqpoint{1.505615in}{1.307337in}}%
\pgfpathlineto{\pgfqpoint{1.507769in}{1.296242in}}%
\pgfpathlineto{\pgfqpoint{1.509990in}{1.285148in}}%
\pgfpathlineto{\pgfqpoint{1.512303in}{1.274054in}}%
\pgfpathlineto{\pgfqpoint{1.514724in}{1.262960in}}%
\pgfpathlineto{\pgfqpoint{1.517260in}{1.251866in}}%
\pgfpathlineto{\pgfqpoint{1.519906in}{1.240772in}}%
\pgfpathlineto{\pgfqpoint{1.522648in}{1.229678in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{1.218584in}}%
\pgfpathlineto{\pgfqpoint{1.528324in}{1.207489in}}%
\pgfpathlineto{\pgfqpoint{1.531198in}{1.196395in}}%
\pgfpathlineto{\pgfqpoint{1.534058in}{1.185301in}}%
\pgfpathlineto{\pgfqpoint{1.536880in}{1.174207in}}%
\pgfpathlineto{\pgfqpoint{1.539654in}{1.163113in}}%
\pgfpathlineto{\pgfqpoint{1.542381in}{1.152019in}}%
\pgfpathlineto{\pgfqpoint{1.545075in}{1.140925in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{1.129831in}}%
\pgfpathlineto{\pgfqpoint{1.550496in}{1.118736in}}%
\pgfpathlineto{\pgfqpoint{1.553311in}{1.107642in}}%
\pgfpathlineto{\pgfqpoint{1.556263in}{1.096548in}}%
\pgfpathlineto{\pgfqpoint{1.559398in}{1.085454in}}%
\pgfpathlineto{\pgfqpoint{1.562758in}{1.074360in}}%
\pgfpathlineto{\pgfqpoint{1.566365in}{1.063266in}}%
\pgfpathlineto{\pgfqpoint{1.570229in}{1.052172in}}%
\pgfpathlineto{\pgfqpoint{1.574338in}{1.041077in}}%
\pgfpathlineto{\pgfqpoint{1.578657in}{1.029983in}}%
\pgfpathlineto{\pgfqpoint{1.583135in}{1.018889in}}%
\pgfpathlineto{\pgfqpoint{1.587702in}{1.007795in}}%
\pgfpathlineto{\pgfqpoint{1.592275in}{0.996701in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{0.985607in}}%
\pgfpathlineto{\pgfqpoint{1.601064in}{0.974513in}}%
\pgfpathlineto{\pgfqpoint{1.605088in}{0.963419in}}%
\pgfpathlineto{\pgfqpoint{1.608742in}{0.952324in}}%
\pgfpathlineto{\pgfqpoint{1.611946in}{0.941230in}}%
\pgfpathlineto{\pgfqpoint{1.614633in}{0.930136in}}%
\pgfpathlineto{\pgfqpoint{1.616756in}{0.919042in}}%
\pgfpathlineto{\pgfqpoint{1.618284in}{0.907948in}}%
\pgfpathlineto{\pgfqpoint{1.619210in}{0.896854in}}%
\pgfpathlineto{\pgfqpoint{1.619544in}{0.885760in}}%
\pgfpathlineto{\pgfqpoint{1.619318in}{0.874666in}}%
\pgfpathlineto{\pgfqpoint{1.618582in}{0.863571in}}%
\pgfpathlineto{\pgfqpoint{1.617397in}{0.852477in}}%
\pgfpathlineto{\pgfqpoint{1.615839in}{0.841383in}}%
\pgfpathlineto{\pgfqpoint{1.613987in}{0.830289in}}%
\pgfpathlineto{\pgfqpoint{1.611925in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.609732in}{0.808101in}}%
\pgfpathlineto{\pgfqpoint{1.607482in}{0.797007in}}%
\pgfpathlineto{\pgfqpoint{1.605235in}{0.785913in}}%
\pgfpathlineto{\pgfqpoint{1.603038in}{0.774818in}}%
\pgfpathlineto{\pgfqpoint{1.600918in}{0.763724in}}%
\pgfpathlineto{\pgfqpoint{1.598883in}{0.752630in}}%
\pgfpathlineto{\pgfqpoint{1.596917in}{0.741536in}}%
\pgfpathlineto{\pgfqpoint{1.594991in}{0.730442in}}%
\pgfpathlineto{\pgfqpoint{1.593054in}{0.719348in}}%
\pgfpathlineto{\pgfqpoint{1.591046in}{0.708254in}}%
\pgfpathlineto{\pgfqpoint{1.588900in}{0.697160in}}%
\pgfpathlineto{\pgfqpoint{1.586548in}{0.686065in}}%
\pgfpathlineto{\pgfqpoint{1.583924in}{0.674971in}}%
\pgfpathlineto{\pgfqpoint{1.580970in}{0.663877in}}%
\pgfpathlineto{\pgfqpoint{1.577640in}{0.652783in}}%
\pgfpathlineto{\pgfqpoint{1.573898in}{0.641689in}}%
\pgfpathlineto{\pgfqpoint{1.569721in}{0.630595in}}%
\pgfpathlineto{\pgfqpoint{1.565100in}{0.619501in}}%
\pgfpathlineto{\pgfqpoint{1.560036in}{0.608406in}}%
\pgfpathlineto{\pgfqpoint{1.554547in}{0.597312in}}%
\pgfpathlineto{\pgfqpoint{1.548664in}{0.586218in}}%
\pgfpathlineto{\pgfqpoint{1.542432in}{0.575124in}}%
\pgfpathlineto{\pgfqpoint{1.535913in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{1.535913in}{0.564030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.700127in}{0.564030in}}{\pgfqpoint{2.022460in}{1.684763in}}{%
\pgfpathmoveto{\pgfqpoint{1.923345in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{1.799242in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{1.795032in}{0.575351in}}%
\pgfpathlineto{\pgfqpoint{1.791037in}{0.586671in}}%
\pgfpathlineto{\pgfqpoint{1.787270in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{1.783733in}{0.609312in}}%
\pgfpathlineto{\pgfqpoint{1.780419in}{0.620633in}}%
\pgfpathlineto{\pgfqpoint{1.777313in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{1.774395in}{0.643274in}}%
\pgfpathlineto{\pgfqpoint{1.771643in}{0.654594in}}%
\pgfpathlineto{\pgfqpoint{1.769035in}{0.665915in}}%
\pgfpathlineto{\pgfqpoint{1.766548in}{0.677235in}}%
\pgfpathlineto{\pgfqpoint{1.764162in}{0.688556in}}%
\pgfpathlineto{\pgfqpoint{1.761856in}{0.699876in}}%
\pgfpathlineto{\pgfqpoint{1.759614in}{0.711197in}}%
\pgfpathlineto{\pgfqpoint{1.757415in}{0.722518in}}%
\pgfpathlineto{\pgfqpoint{1.755242in}{0.733838in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{0.745159in}}%
\pgfpathlineto{\pgfqpoint{1.750902in}{0.756479in}}%
\pgfpathlineto{\pgfqpoint{1.748699in}{0.767800in}}%
\pgfpathlineto{\pgfqpoint{1.746452in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{0.790441in}}%
\pgfpathlineto{\pgfqpoint{1.741768in}{0.801761in}}%
\pgfpathlineto{\pgfqpoint{1.739313in}{0.813082in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.734161in}{0.835723in}}%
\pgfpathlineto{\pgfqpoint{1.731475in}{0.847043in}}%
\pgfpathlineto{\pgfqpoint{1.728732in}{0.858364in}}%
\pgfpathlineto{\pgfqpoint{1.725952in}{0.869685in}}%
\pgfpathlineto{\pgfqpoint{1.723159in}{0.881005in}}%
\pgfpathlineto{\pgfqpoint{1.720382in}{0.892326in}}%
\pgfpathlineto{\pgfqpoint{1.717656in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{1.715015in}{0.914967in}}%
\pgfpathlineto{\pgfqpoint{1.712496in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{1.710136in}{0.937608in}}%
\pgfpathlineto{\pgfqpoint{1.707970in}{0.948928in}}%
\pgfpathlineto{\pgfqpoint{1.706028in}{0.960249in}}%
\pgfpathlineto{\pgfqpoint{1.704336in}{0.971569in}}%
\pgfpathlineto{\pgfqpoint{1.702914in}{0.982890in}}%
\pgfpathlineto{\pgfqpoint{1.701777in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{1.700931in}{1.005531in}}%
\pgfpathlineto{\pgfqpoint{1.700382in}{1.016852in}}%
\pgfpathlineto{\pgfqpoint{1.700127in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{1.700167in}{1.039493in}}%
\pgfpathlineto{\pgfqpoint{1.700499in}{1.050813in}}%
\pgfpathlineto{\pgfqpoint{1.701127in}{1.062134in}}%
\pgfpathlineto{\pgfqpoint{1.702056in}{1.073454in}}%
\pgfpathlineto{\pgfqpoint{1.703295in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{1.704858in}{1.096095in}}%
\pgfpathlineto{\pgfqpoint{1.706757in}{1.107416in}}%
\pgfpathlineto{\pgfqpoint{1.709004in}{1.118736in}}%
\pgfpathlineto{\pgfqpoint{1.711606in}{1.130057in}}%
\pgfpathlineto{\pgfqpoint{1.714561in}{1.141377in}}%
\pgfpathlineto{\pgfqpoint{1.717852in}{1.152698in}}%
\pgfpathlineto{\pgfqpoint{1.721452in}{1.164019in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.175339in}}%
\pgfpathlineto{\pgfqpoint{1.729382in}{1.186660in}}%
\pgfpathlineto{\pgfqpoint{1.733580in}{1.197980in}}%
\pgfpathlineto{\pgfqpoint{1.737827in}{1.209301in}}%
\pgfpathlineto{\pgfqpoint{1.742037in}{1.220621in}}%
\pgfpathlineto{\pgfqpoint{1.746126in}{1.231942in}}%
\pgfpathlineto{\pgfqpoint{1.750014in}{1.243262in}}%
\pgfpathlineto{\pgfqpoint{1.753635in}{1.254583in}}%
\pgfpathlineto{\pgfqpoint{1.756942in}{1.265903in}}%
\pgfpathlineto{\pgfqpoint{1.759904in}{1.277224in}}%
\pgfpathlineto{\pgfqpoint{1.762516in}{1.288544in}}%
\pgfpathlineto{\pgfqpoint{1.764795in}{1.299865in}}%
\pgfpathlineto{\pgfqpoint{1.766779in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{1.768524in}{1.322506in}}%
\pgfpathlineto{\pgfqpoint{1.770103in}{1.333827in}}%
\pgfpathlineto{\pgfqpoint{1.771597in}{1.345147in}}%
\pgfpathlineto{\pgfqpoint{1.773091in}{1.356468in}}%
\pgfpathlineto{\pgfqpoint{1.774670in}{1.367788in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.379109in}}%
\pgfpathlineto{\pgfqpoint{1.778375in}{1.390429in}}%
\pgfpathlineto{\pgfqpoint{1.780615in}{1.401750in}}%
\pgfpathlineto{\pgfqpoint{1.783161in}{1.413070in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.424391in}}%
\pgfpathlineto{\pgfqpoint{1.789198in}{1.435711in}}%
\pgfpathlineto{\pgfqpoint{1.792657in}{1.447032in}}%
\pgfpathlineto{\pgfqpoint{1.796360in}{1.458353in}}%
\pgfpathlineto{\pgfqpoint{1.800257in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{1.804288in}{1.480994in}}%
\pgfpathlineto{\pgfqpoint{1.808390in}{1.492314in}}%
\pgfpathlineto{\pgfqpoint{1.812499in}{1.503635in}}%
\pgfpathlineto{\pgfqpoint{1.816555in}{1.514955in}}%
\pgfpathlineto{\pgfqpoint{1.820505in}{1.526276in}}%
\pgfpathlineto{\pgfqpoint{1.824302in}{1.537596in}}%
\pgfpathlineto{\pgfqpoint{1.827910in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{1.831301in}{1.560237in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.837370in}{1.582878in}}%
\pgfpathlineto{\pgfqpoint{1.840036in}{1.594199in}}%
\pgfpathlineto{\pgfqpoint{1.842460in}{1.605520in}}%
\pgfpathlineto{\pgfqpoint{1.844651in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.846623in}{1.628161in}}%
\pgfpathlineto{\pgfqpoint{1.848390in}{1.639481in}}%
\pgfpathlineto{\pgfqpoint{1.849969in}{1.650802in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.852629in}{1.673443in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{1.868843in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{1.868843in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{1.869958in}{1.673443in}}%
\pgfpathlineto{\pgfqpoint{1.871211in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.872618in}{1.650802in}}%
\pgfpathlineto{\pgfqpoint{1.874197in}{1.639481in}}%
\pgfpathlineto{\pgfqpoint{1.875964in}{1.628161in}}%
\pgfpathlineto{\pgfqpoint{1.877936in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{1.605520in}}%
\pgfpathlineto{\pgfqpoint{1.882551in}{1.594199in}}%
\pgfpathlineto{\pgfqpoint{1.885217in}{1.582878in}}%
\pgfpathlineto{\pgfqpoint{1.888129in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.891286in}{1.560237in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{1.898284in}{1.537596in}}%
\pgfpathlineto{\pgfqpoint{1.902082in}{1.526276in}}%
\pgfpathlineto{\pgfqpoint{1.906032in}{1.514955in}}%
\pgfpathlineto{\pgfqpoint{1.910088in}{1.503635in}}%
\pgfpathlineto{\pgfqpoint{1.914197in}{1.492314in}}%
\pgfpathlineto{\pgfqpoint{1.918299in}{1.480994in}}%
\pgfpathlineto{\pgfqpoint{1.922330in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{1.926227in}{1.458353in}}%
\pgfpathlineto{\pgfqpoint{1.929930in}{1.447032in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{1.435711in}}%
\pgfpathlineto{\pgfqpoint{1.936563in}{1.424391in}}%
\pgfpathlineto{\pgfqpoint{1.939426in}{1.413070in}}%
\pgfpathlineto{\pgfqpoint{1.941972in}{1.401750in}}%
\pgfpathlineto{\pgfqpoint{1.944212in}{1.390429in}}%
\pgfpathlineto{\pgfqpoint{1.946178in}{1.379109in}}%
\pgfpathlineto{\pgfqpoint{1.947917in}{1.367788in}}%
\pgfpathlineto{\pgfqpoint{1.949496in}{1.356468in}}%
\pgfpathlineto{\pgfqpoint{1.950990in}{1.345147in}}%
\pgfpathlineto{\pgfqpoint{1.952484in}{1.333827in}}%
\pgfpathlineto{\pgfqpoint{1.954063in}{1.322506in}}%
\pgfpathlineto{\pgfqpoint{1.955808in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{1.957792in}{1.299865in}}%
\pgfpathlineto{\pgfqpoint{1.960070in}{1.288544in}}%
\pgfpathlineto{\pgfqpoint{1.962683in}{1.277224in}}%
\pgfpathlineto{\pgfqpoint{1.965645in}{1.265903in}}%
\pgfpathlineto{\pgfqpoint{1.968951in}{1.254583in}}%
\pgfpathlineto{\pgfqpoint{1.972573in}{1.243262in}}%
\pgfpathlineto{\pgfqpoint{1.976461in}{1.231942in}}%
\pgfpathlineto{\pgfqpoint{1.980550in}{1.220621in}}%
\pgfpathlineto{\pgfqpoint{1.984760in}{1.209301in}}%
\pgfpathlineto{\pgfqpoint{1.989007in}{1.197980in}}%
\pgfpathlineto{\pgfqpoint{1.993205in}{1.186660in}}%
\pgfpathlineto{\pgfqpoint{1.997272in}{1.175339in}}%
\pgfpathlineto{\pgfqpoint{2.001135in}{1.164019in}}%
\pgfpathlineto{\pgfqpoint{2.004735in}{1.152698in}}%
\pgfpathlineto{\pgfqpoint{2.008026in}{1.141377in}}%
\pgfpathlineto{\pgfqpoint{2.010981in}{1.130057in}}%
\pgfpathlineto{\pgfqpoint{2.013583in}{1.118736in}}%
\pgfpathlineto{\pgfqpoint{2.015830in}{1.107416in}}%
\pgfpathlineto{\pgfqpoint{2.017729in}{1.096095in}}%
\pgfpathlineto{\pgfqpoint{2.019292in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{2.020531in}{1.073454in}}%
\pgfpathlineto{\pgfqpoint{2.021460in}{1.062134in}}%
\pgfpathlineto{\pgfqpoint{2.022088in}{1.050813in}}%
\pgfpathlineto{\pgfqpoint{2.022420in}{1.039493in}}%
\pgfpathlineto{\pgfqpoint{2.022460in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{2.022205in}{1.016852in}}%
\pgfpathlineto{\pgfqpoint{2.021655in}{1.005531in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{2.019673in}{0.982890in}}%
\pgfpathlineto{\pgfqpoint{2.018251in}{0.971569in}}%
\pgfpathlineto{\pgfqpoint{2.016559in}{0.960249in}}%
\pgfpathlineto{\pgfqpoint{2.014617in}{0.948928in}}%
\pgfpathlineto{\pgfqpoint{2.012451in}{0.937608in}}%
\pgfpathlineto{\pgfqpoint{2.010091in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{2.007572in}{0.914967in}}%
\pgfpathlineto{\pgfqpoint{2.004931in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{2.002205in}{0.892326in}}%
\pgfpathlineto{\pgfqpoint{1.999428in}{0.881005in}}%
\pgfpathlineto{\pgfqpoint{1.996635in}{0.869685in}}%
\pgfpathlineto{\pgfqpoint{1.993855in}{0.858364in}}%
\pgfpathlineto{\pgfqpoint{1.991112in}{0.847043in}}%
\pgfpathlineto{\pgfqpoint{1.988426in}{0.835723in}}%
\pgfpathlineto{\pgfqpoint{1.985810in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.983274in}{0.813082in}}%
\pgfpathlineto{\pgfqpoint{1.980819in}{0.801761in}}%
\pgfpathlineto{\pgfqpoint{1.978442in}{0.790441in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.973888in}{0.767800in}}%
\pgfpathlineto{\pgfqpoint{1.971685in}{0.756479in}}%
\pgfpathlineto{\pgfqpoint{1.969510in}{0.745159in}}%
\pgfpathlineto{\pgfqpoint{1.967345in}{0.733838in}}%
\pgfpathlineto{\pgfqpoint{1.965172in}{0.722518in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{0.711197in}}%
\pgfpathlineto{\pgfqpoint{1.960730in}{0.699876in}}%
\pgfpathlineto{\pgfqpoint{1.958425in}{0.688556in}}%
\pgfpathlineto{\pgfqpoint{1.956039in}{0.677235in}}%
\pgfpathlineto{\pgfqpoint{1.953552in}{0.665915in}}%
\pgfpathlineto{\pgfqpoint{1.950944in}{0.654594in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{0.643274in}}%
\pgfpathlineto{\pgfqpoint{1.945274in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{1.942168in}{0.620633in}}%
\pgfpathlineto{\pgfqpoint{1.938854in}{0.609312in}}%
\pgfpathlineto{\pgfqpoint{1.935317in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{1.931550in}{0.586671in}}%
\pgfpathlineto{\pgfqpoint{1.927555in}{0.575351in}}%
\pgfpathlineto{\pgfqpoint{1.923345in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{1.923345in}{0.564030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.103043in}{0.564030in}}{\pgfqpoint{2.425375in}{1.684763in}}{%
\pgfpathmoveto{\pgfqpoint{2.268794in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{2.259624in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{2.259212in}{0.575351in}}%
\pgfpathlineto{\pgfqpoint{2.258820in}{0.586671in}}%
\pgfpathlineto{\pgfqpoint{2.258456in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{2.258122in}{0.609312in}}%
\pgfpathlineto{\pgfqpoint{2.257818in}{0.620633in}}%
\pgfpathlineto{\pgfqpoint{2.257543in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{2.257288in}{0.643274in}}%
\pgfpathlineto{\pgfqpoint{2.257045in}{0.654594in}}%
\pgfpathlineto{\pgfqpoint{2.256796in}{0.665915in}}%
\pgfpathlineto{\pgfqpoint{2.256522in}{0.677235in}}%
\pgfpathlineto{\pgfqpoint{2.256197in}{0.688556in}}%
\pgfpathlineto{\pgfqpoint{2.255793in}{0.699876in}}%
\pgfpathlineto{\pgfqpoint{2.255278in}{0.711197in}}%
\pgfpathlineto{\pgfqpoint{2.254616in}{0.722518in}}%
\pgfpathlineto{\pgfqpoint{2.253772in}{0.733838in}}%
\pgfpathlineto{\pgfqpoint{2.252708in}{0.745159in}}%
\pgfpathlineto{\pgfqpoint{2.251391in}{0.756479in}}%
\pgfpathlineto{\pgfqpoint{2.249786in}{0.767800in}}%
\pgfpathlineto{\pgfqpoint{2.247866in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{2.245607in}{0.790441in}}%
\pgfpathlineto{\pgfqpoint{2.242993in}{0.801761in}}%
\pgfpathlineto{\pgfqpoint{2.240015in}{0.813082in}}%
\pgfpathlineto{\pgfqpoint{2.236671in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{2.232971in}{0.835723in}}%
\pgfpathlineto{\pgfqpoint{2.228930in}{0.847043in}}%
\pgfpathlineto{\pgfqpoint{2.224572in}{0.858364in}}%
\pgfpathlineto{\pgfqpoint{2.219929in}{0.869685in}}%
\pgfpathlineto{\pgfqpoint{2.215036in}{0.881005in}}%
\pgfpathlineto{\pgfqpoint{2.209935in}{0.892326in}}%
\pgfpathlineto{\pgfqpoint{2.204671in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{2.199295in}{0.914967in}}%
\pgfpathlineto{\pgfqpoint{2.193860in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{2.188424in}{0.937608in}}%
\pgfpathlineto{\pgfqpoint{2.183048in}{0.948928in}}%
\pgfpathlineto{\pgfqpoint{2.177799in}{0.960249in}}%
\pgfpathlineto{\pgfqpoint{2.172744in}{0.971569in}}%
\pgfpathlineto{\pgfqpoint{2.167951in}{0.982890in}}%
\pgfpathlineto{\pgfqpoint{2.163486in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{2.159410in}{1.005531in}}%
\pgfpathlineto{\pgfqpoint{2.155775in}{1.016852in}}%
\pgfpathlineto{\pgfqpoint{2.152619in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{2.149963in}{1.039493in}}%
\pgfpathlineto{\pgfqpoint{2.147811in}{1.050813in}}%
\pgfpathlineto{\pgfqpoint{2.146143in}{1.062134in}}%
\pgfpathlineto{\pgfqpoint{2.144915in}{1.073454in}}%
\pgfpathlineto{\pgfqpoint{2.144062in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{2.143497in}{1.096095in}}%
\pgfpathlineto{\pgfqpoint{2.143117in}{1.107416in}}%
\pgfpathlineto{\pgfqpoint{2.142806in}{1.118736in}}%
\pgfpathlineto{\pgfqpoint{2.142442in}{1.130057in}}%
\pgfpathlineto{\pgfqpoint{2.141910in}{1.141377in}}%
\pgfpathlineto{\pgfqpoint{2.141101in}{1.152698in}}%
\pgfpathlineto{\pgfqpoint{2.139929in}{1.164019in}}%
\pgfpathlineto{\pgfqpoint{2.138331in}{1.175339in}}%
\pgfpathlineto{\pgfqpoint{2.136278in}{1.186660in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{1.197980in}}%
\pgfpathlineto{\pgfqpoint{2.130849in}{1.209301in}}%
\pgfpathlineto{\pgfqpoint{2.127579in}{1.220621in}}%
\pgfpathlineto{\pgfqpoint{2.124059in}{1.231942in}}%
\pgfpathlineto{\pgfqpoint{2.120409in}{1.243262in}}%
\pgfpathlineto{\pgfqpoint{2.116766in}{1.254583in}}%
\pgfpathlineto{\pgfqpoint{2.113278in}{1.265903in}}%
\pgfpathlineto{\pgfqpoint{2.110094in}{1.277224in}}%
\pgfpathlineto{\pgfqpoint{2.107359in}{1.288544in}}%
\pgfpathlineto{\pgfqpoint{2.105204in}{1.299865in}}%
\pgfpathlineto{\pgfqpoint{2.103738in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{2.103043in}{1.322506in}}%
\pgfpathlineto{\pgfqpoint{2.103165in}{1.333827in}}%
\pgfpathlineto{\pgfqpoint{2.104112in}{1.345147in}}%
\pgfpathlineto{\pgfqpoint{2.105852in}{1.356468in}}%
\pgfpathlineto{\pgfqpoint{2.108315in}{1.367788in}}%
\pgfpathlineto{\pgfqpoint{2.111400in}{1.379109in}}%
\pgfpathlineto{\pgfqpoint{2.114980in}{1.390429in}}%
\pgfpathlineto{\pgfqpoint{2.118916in}{1.401750in}}%
\pgfpathlineto{\pgfqpoint{2.123067in}{1.413070in}}%
\pgfpathlineto{\pgfqpoint{2.127303in}{1.424391in}}%
\pgfpathlineto{\pgfqpoint{2.131510in}{1.435711in}}%
\pgfpathlineto{\pgfqpoint{2.135606in}{1.447032in}}%
\pgfpathlineto{\pgfqpoint{2.139538in}{1.458353in}}%
\pgfpathlineto{\pgfqpoint{2.143284in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{2.146855in}{1.480994in}}%
\pgfpathlineto{\pgfqpoint{2.150284in}{1.492314in}}%
\pgfpathlineto{\pgfqpoint{2.153628in}{1.503635in}}%
\pgfpathlineto{\pgfqpoint{2.156952in}{1.514955in}}%
\pgfpathlineto{\pgfqpoint{2.160329in}{1.526276in}}%
\pgfpathlineto{\pgfqpoint{2.163828in}{1.537596in}}%
\pgfpathlineto{\pgfqpoint{2.167513in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{2.171431in}{1.560237in}}%
\pgfpathlineto{\pgfqpoint{2.175616in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{2.180081in}{1.582878in}}%
\pgfpathlineto{\pgfqpoint{2.184821in}{1.594199in}}%
\pgfpathlineto{\pgfqpoint{2.189812in}{1.605520in}}%
\pgfpathlineto{\pgfqpoint{2.195013in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{2.200370in}{1.628161in}}%
\pgfpathlineto{\pgfqpoint{2.205819in}{1.639481in}}%
\pgfpathlineto{\pgfqpoint{2.211288in}{1.650802in}}%
\pgfpathlineto{\pgfqpoint{2.216703in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{2.221993in}{1.673443in}}%
\pgfpathlineto{\pgfqpoint{2.227088in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{2.301330in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{2.301330in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{2.306426in}{1.673443in}}%
\pgfpathlineto{\pgfqpoint{2.311715in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{2.317131in}{1.650802in}}%
\pgfpathlineto{\pgfqpoint{2.322600in}{1.639481in}}%
\pgfpathlineto{\pgfqpoint{2.328048in}{1.628161in}}%
\pgfpathlineto{\pgfqpoint{2.333405in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{2.338607in}{1.605520in}}%
\pgfpathlineto{\pgfqpoint{2.343597in}{1.594199in}}%
\pgfpathlineto{\pgfqpoint{2.348337in}{1.582878in}}%
\pgfpathlineto{\pgfqpoint{2.352802in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{2.356987in}{1.560237in}}%
\pgfpathlineto{\pgfqpoint{2.360905in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{2.364590in}{1.537596in}}%
\pgfpathlineto{\pgfqpoint{2.368090in}{1.526276in}}%
\pgfpathlineto{\pgfqpoint{2.371467in}{1.514955in}}%
\pgfpathlineto{\pgfqpoint{2.374791in}{1.503635in}}%
\pgfpathlineto{\pgfqpoint{2.378134in}{1.492314in}}%
\pgfpathlineto{\pgfqpoint{2.381564in}{1.480994in}}%
\pgfpathlineto{\pgfqpoint{2.385134in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{2.388880in}{1.458353in}}%
\pgfpathlineto{\pgfqpoint{2.392812in}{1.447032in}}%
\pgfpathlineto{\pgfqpoint{2.396908in}{1.435711in}}%
\pgfpathlineto{\pgfqpoint{2.401116in}{1.424391in}}%
\pgfpathlineto{\pgfqpoint{2.405351in}{1.413070in}}%
\pgfpathlineto{\pgfqpoint{2.409502in}{1.401750in}}%
\pgfpathlineto{\pgfqpoint{2.413438in}{1.390429in}}%
\pgfpathlineto{\pgfqpoint{2.417018in}{1.379109in}}%
\pgfpathlineto{\pgfqpoint{2.420103in}{1.367788in}}%
\pgfpathlineto{\pgfqpoint{2.422567in}{1.356468in}}%
\pgfpathlineto{\pgfqpoint{2.424307in}{1.345147in}}%
\pgfpathlineto{\pgfqpoint{2.425254in}{1.333827in}}%
\pgfpathlineto{\pgfqpoint{2.425375in}{1.322506in}}%
\pgfpathlineto{\pgfqpoint{2.424680in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{2.423214in}{1.299865in}}%
\pgfpathlineto{\pgfqpoint{2.421059in}{1.288544in}}%
\pgfpathlineto{\pgfqpoint{2.418324in}{1.277224in}}%
\pgfpathlineto{\pgfqpoint{2.415141in}{1.265903in}}%
\pgfpathlineto{\pgfqpoint{2.411652in}{1.254583in}}%
\pgfpathlineto{\pgfqpoint{2.408010in}{1.243262in}}%
\pgfpathlineto{\pgfqpoint{2.404360in}{1.231942in}}%
\pgfpathlineto{\pgfqpoint{2.400839in}{1.220621in}}%
\pgfpathlineto{\pgfqpoint{2.397569in}{1.209301in}}%
\pgfpathlineto{\pgfqpoint{2.394646in}{1.197980in}}%
\pgfpathlineto{\pgfqpoint{2.392140in}{1.186660in}}%
\pgfpathlineto{\pgfqpoint{2.390087in}{1.175339in}}%
\pgfpathlineto{\pgfqpoint{2.388490in}{1.164019in}}%
\pgfpathlineto{\pgfqpoint{2.387317in}{1.152698in}}%
\pgfpathlineto{\pgfqpoint{2.386509in}{1.141377in}}%
\pgfpathlineto{\pgfqpoint{2.385976in}{1.130057in}}%
\pgfpathlineto{\pgfqpoint{2.385613in}{1.118736in}}%
\pgfpathlineto{\pgfqpoint{2.385301in}{1.107416in}}%
\pgfpathlineto{\pgfqpoint{2.384921in}{1.096095in}}%
\pgfpathlineto{\pgfqpoint{2.384356in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{2.383503in}{1.073454in}}%
\pgfpathlineto{\pgfqpoint{2.382275in}{1.062134in}}%
\pgfpathlineto{\pgfqpoint{2.380607in}{1.050813in}}%
\pgfpathlineto{\pgfqpoint{2.378455in}{1.039493in}}%
\pgfpathlineto{\pgfqpoint{2.375800in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{2.372643in}{1.016852in}}%
\pgfpathlineto{\pgfqpoint{2.369008in}{1.005531in}}%
\pgfpathlineto{\pgfqpoint{2.364932in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{2.360467in}{0.982890in}}%
\pgfpathlineto{\pgfqpoint{2.355674in}{0.971569in}}%
\pgfpathlineto{\pgfqpoint{2.350619in}{0.960249in}}%
\pgfpathlineto{\pgfqpoint{2.345370in}{0.948928in}}%
\pgfpathlineto{\pgfqpoint{2.339995in}{0.937608in}}%
\pgfpathlineto{\pgfqpoint{2.334559in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{2.329124in}{0.914967in}}%
\pgfpathlineto{\pgfqpoint{2.323747in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{2.318484in}{0.892326in}}%
\pgfpathlineto{\pgfqpoint{2.313383in}{0.881005in}}%
\pgfpathlineto{\pgfqpoint{2.308489in}{0.869685in}}%
\pgfpathlineto{\pgfqpoint{2.303846in}{0.858364in}}%
\pgfpathlineto{\pgfqpoint{2.299488in}{0.847043in}}%
\pgfpathlineto{\pgfqpoint{2.295447in}{0.835723in}}%
\pgfpathlineto{\pgfqpoint{2.291747in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{2.288404in}{0.813082in}}%
\pgfpathlineto{\pgfqpoint{2.285425in}{0.801761in}}%
\pgfpathlineto{\pgfqpoint{2.282811in}{0.790441in}}%
\pgfpathlineto{\pgfqpoint{2.280552in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{2.278632in}{0.767800in}}%
\pgfpathlineto{\pgfqpoint{2.277028in}{0.756479in}}%
\pgfpathlineto{\pgfqpoint{2.275710in}{0.745159in}}%
\pgfpathlineto{\pgfqpoint{2.274647in}{0.733838in}}%
\pgfpathlineto{\pgfqpoint{2.273802in}{0.722518in}}%
\pgfpathlineto{\pgfqpoint{2.273140in}{0.711197in}}%
\pgfpathlineto{\pgfqpoint{2.272625in}{0.699876in}}%
\pgfpathlineto{\pgfqpoint{2.272221in}{0.688556in}}%
\pgfpathlineto{\pgfqpoint{2.271897in}{0.677235in}}%
\pgfpathlineto{\pgfqpoint{2.271622in}{0.665915in}}%
\pgfpathlineto{\pgfqpoint{2.271373in}{0.654594in}}%
\pgfpathlineto{\pgfqpoint{2.271130in}{0.643274in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{2.270600in}{0.620633in}}%
\pgfpathlineto{\pgfqpoint{2.270297in}{0.609312in}}%
\pgfpathlineto{\pgfqpoint{2.269962in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{2.269598in}{0.586671in}}%
\pgfpathlineto{\pgfqpoint{2.269207in}{0.575351in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{0.564030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.505959in}{0.564030in}}{\pgfqpoint{2.828291in}{1.684763in}}{%
\pgfpathmoveto{\pgfqpoint{2.671890in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{2.662360in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{2.662408in}{0.575351in}}%
\pgfpathlineto{\pgfqpoint{2.662558in}{0.586671in}}%
\pgfpathlineto{\pgfqpoint{2.662795in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{2.663100in}{0.609312in}}%
\pgfpathlineto{\pgfqpoint{2.663447in}{0.620633in}}%
\pgfpathlineto{\pgfqpoint{2.663806in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{2.664143in}{0.643274in}}%
\pgfpathlineto{\pgfqpoint{2.664426in}{0.654594in}}%
\pgfpathlineto{\pgfqpoint{2.664621in}{0.665915in}}%
\pgfpathlineto{\pgfqpoint{2.664694in}{0.677235in}}%
\pgfpathlineto{\pgfqpoint{2.664612in}{0.688556in}}%
\pgfpathlineto{\pgfqpoint{2.664345in}{0.699876in}}%
\pgfpathlineto{\pgfqpoint{2.663862in}{0.711197in}}%
\pgfpathlineto{\pgfqpoint{2.663136in}{0.722518in}}%
\pgfpathlineto{\pgfqpoint{2.662142in}{0.733838in}}%
\pgfpathlineto{\pgfqpoint{2.660864in}{0.745159in}}%
\pgfpathlineto{\pgfqpoint{2.659290in}{0.756479in}}%
\pgfpathlineto{\pgfqpoint{2.657420in}{0.767800in}}%
\pgfpathlineto{\pgfqpoint{2.655266in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{2.652852in}{0.790441in}}%
\pgfpathlineto{\pgfqpoint{2.650214in}{0.801761in}}%
\pgfpathlineto{\pgfqpoint{2.647398in}{0.813082in}}%
\pgfpathlineto{\pgfqpoint{2.644456in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{2.641441in}{0.835723in}}%
\pgfpathlineto{\pgfqpoint{2.638403in}{0.847043in}}%
\pgfpathlineto{\pgfqpoint{2.635380in}{0.858364in}}%
\pgfpathlineto{\pgfqpoint{2.632397in}{0.869685in}}%
\pgfpathlineto{\pgfqpoint{2.629463in}{0.881005in}}%
\pgfpathlineto{\pgfqpoint{2.626568in}{0.892326in}}%
\pgfpathlineto{\pgfqpoint{2.623687in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{2.620785in}{0.914967in}}%
\pgfpathlineto{\pgfqpoint{2.617822in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{2.614757in}{0.937608in}}%
\pgfpathlineto{\pgfqpoint{2.611554in}{0.948928in}}%
\pgfpathlineto{\pgfqpoint{2.608183in}{0.960249in}}%
\pgfpathlineto{\pgfqpoint{2.604627in}{0.971569in}}%
\pgfpathlineto{\pgfqpoint{2.600873in}{0.982890in}}%
\pgfpathlineto{\pgfqpoint{2.596919in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{2.592766in}{1.005531in}}%
\pgfpathlineto{\pgfqpoint{2.588421in}{1.016852in}}%
\pgfpathlineto{\pgfqpoint{2.583893in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{2.579198in}{1.039493in}}%
\pgfpathlineto{\pgfqpoint{2.574362in}{1.050813in}}%
\pgfpathlineto{\pgfqpoint{2.569420in}{1.062134in}}%
\pgfpathlineto{\pgfqpoint{2.564420in}{1.073454in}}%
\pgfpathlineto{\pgfqpoint{2.559425in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{2.554508in}{1.096095in}}%
\pgfpathlineto{\pgfqpoint{2.549755in}{1.107416in}}%
\pgfpathlineto{\pgfqpoint{2.545253in}{1.118736in}}%
\pgfpathlineto{\pgfqpoint{2.541087in}{1.130057in}}%
\pgfpathlineto{\pgfqpoint{2.537336in}{1.141377in}}%
\pgfpathlineto{\pgfqpoint{2.534062in}{1.152698in}}%
\pgfpathlineto{\pgfqpoint{2.531311in}{1.164019in}}%
\pgfpathlineto{\pgfqpoint{2.529103in}{1.175339in}}%
\pgfpathlineto{\pgfqpoint{2.527433in}{1.186660in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.197980in}}%
\pgfpathlineto{\pgfqpoint{2.525549in}{1.209301in}}%
\pgfpathlineto{\pgfqpoint{2.525188in}{1.220621in}}%
\pgfpathlineto{\pgfqpoint{2.525079in}{1.231942in}}%
\pgfpathlineto{\pgfqpoint{2.525097in}{1.243262in}}%
\pgfpathlineto{\pgfqpoint{2.525113in}{1.254583in}}%
\pgfpathlineto{\pgfqpoint{2.524999in}{1.265903in}}%
\pgfpathlineto{\pgfqpoint{2.524646in}{1.277224in}}%
\pgfpathlineto{\pgfqpoint{2.523969in}{1.288544in}}%
\pgfpathlineto{\pgfqpoint{2.522919in}{1.299865in}}%
\pgfpathlineto{\pgfqpoint{2.521488in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{2.519711in}{1.322506in}}%
\pgfpathlineto{\pgfqpoint{2.517661in}{1.333827in}}%
\pgfpathlineto{\pgfqpoint{2.515443in}{1.345147in}}%
\pgfpathlineto{\pgfqpoint{2.513186in}{1.356468in}}%
\pgfpathlineto{\pgfqpoint{2.511026in}{1.367788in}}%
\pgfpathlineto{\pgfqpoint{2.509104in}{1.379109in}}%
\pgfpathlineto{\pgfqpoint{2.507547in}{1.390429in}}%
\pgfpathlineto{\pgfqpoint{2.506468in}{1.401750in}}%
\pgfpathlineto{\pgfqpoint{2.505959in}{1.413070in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.424391in}}%
\pgfpathlineto{\pgfqpoint{2.506906in}{1.435711in}}%
\pgfpathlineto{\pgfqpoint{2.508436in}{1.447032in}}%
\pgfpathlineto{\pgfqpoint{2.510685in}{1.458353in}}%
\pgfpathlineto{\pgfqpoint{2.513645in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{2.517288in}{1.480994in}}%
\pgfpathlineto{\pgfqpoint{2.521574in}{1.492314in}}%
\pgfpathlineto{\pgfqpoint{2.526448in}{1.503635in}}%
\pgfpathlineto{\pgfqpoint{2.531842in}{1.514955in}}%
\pgfpathlineto{\pgfqpoint{2.537676in}{1.526276in}}%
\pgfpathlineto{\pgfqpoint{2.543861in}{1.537596in}}%
\pgfpathlineto{\pgfqpoint{2.550300in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{2.556897in}{1.560237in}}%
\pgfpathlineto{\pgfqpoint{2.563555in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{2.570188in}{1.582878in}}%
\pgfpathlineto{\pgfqpoint{2.576722in}{1.594199in}}%
\pgfpathlineto{\pgfqpoint{2.583101in}{1.605520in}}%
\pgfpathlineto{\pgfqpoint{2.589289in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{2.595267in}{1.628161in}}%
\pgfpathlineto{\pgfqpoint{2.601035in}{1.639481in}}%
\pgfpathlineto{\pgfqpoint{2.606605in}{1.650802in}}%
\pgfpathlineto{\pgfqpoint{2.611994in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{2.617217in}{1.673443in}}%
\pgfpathlineto{\pgfqpoint{2.622283in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{1.673443in}}%
\pgfpathlineto{\pgfqpoint{2.722256in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{2.727644in}{1.650802in}}%
\pgfpathlineto{\pgfqpoint{2.733214in}{1.639481in}}%
\pgfpathlineto{\pgfqpoint{2.738983in}{1.628161in}}%
\pgfpathlineto{\pgfqpoint{2.744961in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{2.751148in}{1.605520in}}%
\pgfpathlineto{\pgfqpoint{2.757527in}{1.594199in}}%
\pgfpathlineto{\pgfqpoint{2.764061in}{1.582878in}}%
\pgfpathlineto{\pgfqpoint{2.770694in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{2.777353in}{1.560237in}}%
\pgfpathlineto{\pgfqpoint{2.783949in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{2.790389in}{1.537596in}}%
\pgfpathlineto{\pgfqpoint{2.796574in}{1.526276in}}%
\pgfpathlineto{\pgfqpoint{2.802408in}{1.514955in}}%
\pgfpathlineto{\pgfqpoint{2.807802in}{1.503635in}}%
\pgfpathlineto{\pgfqpoint{2.812676in}{1.492314in}}%
\pgfpathlineto{\pgfqpoint{2.816962in}{1.480994in}}%
\pgfpathlineto{\pgfqpoint{2.820605in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{2.823564in}{1.458353in}}%
\pgfpathlineto{\pgfqpoint{2.825814in}{1.447032in}}%
\pgfpathlineto{\pgfqpoint{2.827344in}{1.435711in}}%
\pgfpathlineto{\pgfqpoint{2.828161in}{1.424391in}}%
\pgfpathlineto{\pgfqpoint{2.828291in}{1.413070in}}%
\pgfpathlineto{\pgfqpoint{2.827782in}{1.401750in}}%
\pgfpathlineto{\pgfqpoint{2.826703in}{1.390429in}}%
\pgfpathlineto{\pgfqpoint{2.825146in}{1.379109in}}%
\pgfpathlineto{\pgfqpoint{2.823223in}{1.367788in}}%
\pgfpathlineto{\pgfqpoint{2.821064in}{1.356468in}}%
\pgfpathlineto{\pgfqpoint{2.818806in}{1.345147in}}%
\pgfpathlineto{\pgfqpoint{2.816589in}{1.333827in}}%
\pgfpathlineto{\pgfqpoint{2.814539in}{1.322506in}}%
\pgfpathlineto{\pgfqpoint{2.812761in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{2.811331in}{1.299865in}}%
\pgfpathlineto{\pgfqpoint{2.810280in}{1.288544in}}%
\pgfpathlineto{\pgfqpoint{2.809603in}{1.277224in}}%
\pgfpathlineto{\pgfqpoint{2.809250in}{1.265903in}}%
\pgfpathlineto{\pgfqpoint{2.809137in}{1.254583in}}%
\pgfpathlineto{\pgfqpoint{2.809153in}{1.243262in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.231942in}}%
\pgfpathlineto{\pgfqpoint{2.809061in}{1.220621in}}%
\pgfpathlineto{\pgfqpoint{2.808701in}{1.209301in}}%
\pgfpathlineto{\pgfqpoint{2.807982in}{1.197980in}}%
\pgfpathlineto{\pgfqpoint{2.806817in}{1.186660in}}%
\pgfpathlineto{\pgfqpoint{2.805147in}{1.175339in}}%
\pgfpathlineto{\pgfqpoint{2.802938in}{1.164019in}}%
\pgfpathlineto{\pgfqpoint{2.800187in}{1.152698in}}%
\pgfpathlineto{\pgfqpoint{2.796914in}{1.141377in}}%
\pgfpathlineto{\pgfqpoint{2.793163in}{1.130057in}}%
\pgfpathlineto{\pgfqpoint{2.788997in}{1.118736in}}%
\pgfpathlineto{\pgfqpoint{2.784495in}{1.107416in}}%
\pgfpathlineto{\pgfqpoint{2.779741in}{1.096095in}}%
\pgfpathlineto{\pgfqpoint{2.774825in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{2.769830in}{1.073454in}}%
\pgfpathlineto{\pgfqpoint{2.764829in}{1.062134in}}%
\pgfpathlineto{\pgfqpoint{2.759887in}{1.050813in}}%
\pgfpathlineto{\pgfqpoint{2.755051in}{1.039493in}}%
\pgfpathlineto{\pgfqpoint{2.750357in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{2.745829in}{1.016852in}}%
\pgfpathlineto{\pgfqpoint{2.741483in}{1.005531in}}%
\pgfpathlineto{\pgfqpoint{2.737330in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{2.733376in}{0.982890in}}%
\pgfpathlineto{\pgfqpoint{2.729623in}{0.971569in}}%
\pgfpathlineto{\pgfqpoint{2.726066in}{0.960249in}}%
\pgfpathlineto{\pgfqpoint{2.722696in}{0.948928in}}%
\pgfpathlineto{\pgfqpoint{2.719492in}{0.937608in}}%
\pgfpathlineto{\pgfqpoint{2.716427in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{2.713464in}{0.914967in}}%
\pgfpathlineto{\pgfqpoint{2.710563in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{2.707682in}{0.892326in}}%
\pgfpathlineto{\pgfqpoint{2.704787in}{0.881005in}}%
\pgfpathlineto{\pgfqpoint{2.701852in}{0.869685in}}%
\pgfpathlineto{\pgfqpoint{2.698870in}{0.858364in}}%
\pgfpathlineto{\pgfqpoint{2.695847in}{0.847043in}}%
\pgfpathlineto{\pgfqpoint{2.692809in}{0.835723in}}%
\pgfpathlineto{\pgfqpoint{2.689794in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{2.686852in}{0.813082in}}%
\pgfpathlineto{\pgfqpoint{2.684036in}{0.801761in}}%
\pgfpathlineto{\pgfqpoint{2.681397in}{0.790441in}}%
\pgfpathlineto{\pgfqpoint{2.678983in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{2.676829in}{0.767800in}}%
\pgfpathlineto{\pgfqpoint{2.674960in}{0.756479in}}%
\pgfpathlineto{\pgfqpoint{2.673386in}{0.745159in}}%
\pgfpathlineto{\pgfqpoint{2.672107in}{0.733838in}}%
\pgfpathlineto{\pgfqpoint{2.671114in}{0.722518in}}%
\pgfpathlineto{\pgfqpoint{2.670388in}{0.711197in}}%
\pgfpathlineto{\pgfqpoint{2.669905in}{0.699876in}}%
\pgfpathlineto{\pgfqpoint{2.669637in}{0.688556in}}%
\pgfpathlineto{\pgfqpoint{2.669556in}{0.677235in}}%
\pgfpathlineto{\pgfqpoint{2.669629in}{0.665915in}}%
\pgfpathlineto{\pgfqpoint{2.669823in}{0.654594in}}%
\pgfpathlineto{\pgfqpoint{2.670106in}{0.643274in}}%
\pgfpathlineto{\pgfqpoint{2.670444in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{2.670802in}{0.620633in}}%
\pgfpathlineto{\pgfqpoint{2.671149in}{0.609312in}}%
\pgfpathlineto{\pgfqpoint{2.671454in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{2.671692in}{0.586671in}}%
\pgfpathlineto{\pgfqpoint{2.671841in}{0.575351in}}%
\pgfpathlineto{\pgfqpoint{2.671890in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{2.671890in}{0.564030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.908874in}{0.833006in}}{\pgfqpoint{3.231207in}{1.684763in}}{%
\pgfpathmoveto{\pgfqpoint{3.074462in}{0.833006in}}%
\pgfpathlineto{\pgfqpoint{3.065619in}{0.833006in}}%
\pgfpathlineto{\pgfqpoint{3.065319in}{0.841610in}}%
\pgfpathlineto{\pgfqpoint{3.065020in}{0.850213in}}%
\pgfpathlineto{\pgfqpoint{3.064711in}{0.858817in}}%
\pgfpathlineto{\pgfqpoint{3.064374in}{0.867420in}}%
\pgfpathlineto{\pgfqpoint{3.063989in}{0.876024in}}%
\pgfpathlineto{\pgfqpoint{3.063535in}{0.884628in}}%
\pgfpathlineto{\pgfqpoint{3.062992in}{0.893231in}}%
\pgfpathlineto{\pgfqpoint{3.062338in}{0.901835in}}%
\pgfpathlineto{\pgfqpoint{3.061557in}{0.910438in}}%
\pgfpathlineto{\pgfqpoint{3.060637in}{0.919042in}}%
\pgfpathlineto{\pgfqpoint{3.059574in}{0.927646in}}%
\pgfpathlineto{\pgfqpoint{3.058368in}{0.936249in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{0.944853in}}%
\pgfpathlineto{\pgfqpoint{3.055573in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{3.054024in}{0.962060in}}%
\pgfpathlineto{\pgfqpoint{3.052409in}{0.970664in}}%
\pgfpathlineto{\pgfqpoint{3.050761in}{0.979267in}}%
\pgfpathlineto{\pgfqpoint{3.049114in}{0.987871in}}%
\pgfpathlineto{\pgfqpoint{3.047503in}{0.996475in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.005078in}}%
\pgfpathlineto{\pgfqpoint{3.044513in}{1.013682in}}%
\pgfpathlineto{\pgfqpoint{3.043188in}{1.022285in}}%
\pgfpathlineto{\pgfqpoint{3.042001in}{1.030889in}}%
\pgfpathlineto{\pgfqpoint{3.040963in}{1.039493in}}%
\pgfpathlineto{\pgfqpoint{3.040080in}{1.048096in}}%
\pgfpathlineto{\pgfqpoint{3.039347in}{1.056700in}}%
\pgfpathlineto{\pgfqpoint{3.038756in}{1.065303in}}%
\pgfpathlineto{\pgfqpoint{3.038289in}{1.073907in}}%
\pgfpathlineto{\pgfqpoint{3.037923in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{3.037630in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{3.037374in}{1.099718in}}%
\pgfpathlineto{\pgfqpoint{3.037116in}{1.108321in}}%
\pgfpathlineto{\pgfqpoint{3.036812in}{1.116925in}}%
\pgfpathlineto{\pgfqpoint{3.036414in}{1.125529in}}%
\pgfpathlineto{\pgfqpoint{3.035875in}{1.134132in}}%
\pgfpathlineto{\pgfqpoint{3.035146in}{1.142736in}}%
\pgfpathlineto{\pgfqpoint{3.034183in}{1.151340in}}%
\pgfpathlineto{\pgfqpoint{3.032950in}{1.159943in}}%
\pgfpathlineto{\pgfqpoint{3.031417in}{1.168547in}}%
\pgfpathlineto{\pgfqpoint{3.029571in}{1.177150in}}%
\pgfpathlineto{\pgfqpoint{3.027409in}{1.185754in}}%
\pgfpathlineto{\pgfqpoint{3.024948in}{1.194358in}}%
\pgfpathlineto{\pgfqpoint{3.022217in}{1.202961in}}%
\pgfpathlineto{\pgfqpoint{3.019265in}{1.211565in}}%
\pgfpathlineto{\pgfqpoint{3.016150in}{1.220168in}}%
\pgfpathlineto{\pgfqpoint{3.012939in}{1.228772in}}%
\pgfpathlineto{\pgfqpoint{3.009705in}{1.237376in}}%
\pgfpathlineto{\pgfqpoint{3.006523in}{1.245979in}}%
\pgfpathlineto{\pgfqpoint{3.003458in}{1.254583in}}%
\pgfpathlineto{\pgfqpoint{3.000570in}{1.263186in}}%
\pgfpathlineto{\pgfqpoint{2.997901in}{1.271790in}}%
\pgfpathlineto{\pgfqpoint{2.995476in}{1.280394in}}%
\pgfpathlineto{\pgfqpoint{2.993301in}{1.288997in}}%
\pgfpathlineto{\pgfqpoint{2.991359in}{1.297601in}}%
\pgfpathlineto{\pgfqpoint{2.989610in}{1.306205in}}%
\pgfpathlineto{\pgfqpoint{2.987996in}{1.314808in}}%
\pgfpathlineto{\pgfqpoint{2.986439in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{2.984847in}{1.332015in}}%
\pgfpathlineto{\pgfqpoint{2.983121in}{1.340619in}}%
\pgfpathlineto{\pgfqpoint{2.981160in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{2.978868in}{1.357826in}}%
\pgfpathlineto{\pgfqpoint{2.976165in}{1.366430in}}%
\pgfpathlineto{\pgfqpoint{2.972989in}{1.375033in}}%
\pgfpathlineto{\pgfqpoint{2.969310in}{1.383637in}}%
\pgfpathlineto{\pgfqpoint{2.965128in}{1.392241in}}%
\pgfpathlineto{\pgfqpoint{2.960481in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{2.955441in}{1.409448in}}%
\pgfpathlineto{\pgfqpoint{2.950110in}{1.418051in}}%
\pgfpathlineto{\pgfqpoint{2.944619in}{1.426655in}}%
\pgfpathlineto{\pgfqpoint{2.939112in}{1.435259in}}%
\pgfpathlineto{\pgfqpoint{2.933740in}{1.443862in}}%
\pgfpathlineto{\pgfqpoint{2.928650in}{1.452466in}}%
\pgfpathlineto{\pgfqpoint{2.923975in}{1.461069in}}%
\pgfpathlineto{\pgfqpoint{2.919827in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{2.916290in}{1.478277in}}%
\pgfpathlineto{\pgfqpoint{2.913419in}{1.486880in}}%
\pgfpathlineto{\pgfqpoint{2.911246in}{1.495484in}}%
\pgfpathlineto{\pgfqpoint{2.909774in}{1.504088in}}%
\pgfpathlineto{\pgfqpoint{2.908991in}{1.512691in}}%
\pgfpathlineto{\pgfqpoint{2.908874in}{1.521295in}}%
\pgfpathlineto{\pgfqpoint{2.909392in}{1.529898in}}%
\pgfpathlineto{\pgfqpoint{2.910513in}{1.538502in}}%
\pgfpathlineto{\pgfqpoint{2.912210in}{1.547106in}}%
\pgfpathlineto{\pgfqpoint{2.914459in}{1.555709in}}%
\pgfpathlineto{\pgfqpoint{2.917240in}{1.564313in}}%
\pgfpathlineto{\pgfqpoint{2.920538in}{1.572916in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{1.581520in}}%
\pgfpathlineto{\pgfqpoint{2.928629in}{1.590124in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.598727in}}%
\pgfpathlineto{\pgfqpoint{2.938602in}{1.607331in}}%
\pgfpathlineto{\pgfqpoint{2.944235in}{1.615934in}}%
\pgfpathlineto{\pgfqpoint{2.950257in}{1.624538in}}%
\pgfpathlineto{\pgfqpoint{2.956626in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{2.963295in}{1.641745in}}%
\pgfpathlineto{\pgfqpoint{2.970210in}{1.650349in}}%
\pgfpathlineto{\pgfqpoint{2.977314in}{1.658953in}}%
\pgfpathlineto{\pgfqpoint{2.984540in}{1.667556in}}%
\pgfpathlineto{\pgfqpoint{2.991819in}{1.676160in}}%
\pgfpathlineto{\pgfqpoint{2.999078in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{3.141002in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{3.141002in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{3.148262in}{1.676160in}}%
\pgfpathlineto{\pgfqpoint{3.155541in}{1.667556in}}%
\pgfpathlineto{\pgfqpoint{3.162767in}{1.658953in}}%
\pgfpathlineto{\pgfqpoint{3.169870in}{1.650349in}}%
\pgfpathlineto{\pgfqpoint{3.176786in}{1.641745in}}%
\pgfpathlineto{\pgfqpoint{3.183455in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{3.189824in}{1.624538in}}%
\pgfpathlineto{\pgfqpoint{3.195846in}{1.615934in}}%
\pgfpathlineto{\pgfqpoint{3.201479in}{1.607331in}}%
\pgfpathlineto{\pgfqpoint{3.206691in}{1.598727in}}%
\pgfpathlineto{\pgfqpoint{3.211452in}{1.590124in}}%
\pgfpathlineto{\pgfqpoint{3.215742in}{1.581520in}}%
\pgfpathlineto{\pgfqpoint{3.219543in}{1.572916in}}%
\pgfpathlineto{\pgfqpoint{3.222841in}{1.564313in}}%
\pgfpathlineto{\pgfqpoint{3.225622in}{1.555709in}}%
\pgfpathlineto{\pgfqpoint{3.227871in}{1.547106in}}%
\pgfpathlineto{\pgfqpoint{3.229568in}{1.538502in}}%
\pgfpathlineto{\pgfqpoint{3.230689in}{1.529898in}}%
\pgfpathlineto{\pgfqpoint{3.231207in}{1.521295in}}%
\pgfpathlineto{\pgfqpoint{3.231090in}{1.512691in}}%
\pgfpathlineto{\pgfqpoint{3.230307in}{1.504088in}}%
\pgfpathlineto{\pgfqpoint{3.228835in}{1.495484in}}%
\pgfpathlineto{\pgfqpoint{3.226662in}{1.486880in}}%
\pgfpathlineto{\pgfqpoint{3.223791in}{1.478277in}}%
\pgfpathlineto{\pgfqpoint{3.220254in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{3.216106in}{1.461069in}}%
\pgfpathlineto{\pgfqpoint{3.211431in}{1.452466in}}%
\pgfpathlineto{\pgfqpoint{3.206341in}{1.443862in}}%
\pgfpathlineto{\pgfqpoint{3.200969in}{1.435259in}}%
\pgfpathlineto{\pgfqpoint{3.195462in}{1.426655in}}%
\pgfpathlineto{\pgfqpoint{3.189970in}{1.418051in}}%
\pgfpathlineto{\pgfqpoint{3.184640in}{1.409448in}}%
\pgfpathlineto{\pgfqpoint{3.179600in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{3.174953in}{1.392241in}}%
\pgfpathlineto{\pgfqpoint{3.170771in}{1.383637in}}%
\pgfpathlineto{\pgfqpoint{3.167092in}{1.375033in}}%
\pgfpathlineto{\pgfqpoint{3.163916in}{1.366430in}}%
\pgfpathlineto{\pgfqpoint{3.161213in}{1.357826in}}%
\pgfpathlineto{\pgfqpoint{3.158921in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{3.156960in}{1.340619in}}%
\pgfpathlineto{\pgfqpoint{3.155234in}{1.332015in}}%
\pgfpathlineto{\pgfqpoint{3.153642in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{3.152085in}{1.314808in}}%
\pgfpathlineto{\pgfqpoint{3.150471in}{1.306205in}}%
\pgfpathlineto{\pgfqpoint{3.148722in}{1.297601in}}%
\pgfpathlineto{\pgfqpoint{3.146780in}{1.288997in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.280394in}}%
\pgfpathlineto{\pgfqpoint{3.142180in}{1.271790in}}%
\pgfpathlineto{\pgfqpoint{3.139511in}{1.263186in}}%
\pgfpathlineto{\pgfqpoint{3.136623in}{1.254583in}}%
\pgfpathlineto{\pgfqpoint{3.133558in}{1.245979in}}%
\pgfpathlineto{\pgfqpoint{3.130375in}{1.237376in}}%
\pgfpathlineto{\pgfqpoint{3.127142in}{1.228772in}}%
\pgfpathlineto{\pgfqpoint{3.123931in}{1.220168in}}%
\pgfpathlineto{\pgfqpoint{3.120816in}{1.211565in}}%
\pgfpathlineto{\pgfqpoint{3.117863in}{1.202961in}}%
\pgfpathlineto{\pgfqpoint{3.115133in}{1.194358in}}%
\pgfpathlineto{\pgfqpoint{3.112672in}{1.185754in}}%
\pgfpathlineto{\pgfqpoint{3.110510in}{1.177150in}}%
\pgfpathlineto{\pgfqpoint{3.108664in}{1.168547in}}%
\pgfpathlineto{\pgfqpoint{3.107131in}{1.159943in}}%
\pgfpathlineto{\pgfqpoint{3.105898in}{1.151340in}}%
\pgfpathlineto{\pgfqpoint{3.104935in}{1.142736in}}%
\pgfpathlineto{\pgfqpoint{3.104206in}{1.134132in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{1.125529in}}%
\pgfpathlineto{\pgfqpoint{3.103269in}{1.116925in}}%
\pgfpathlineto{\pgfqpoint{3.102965in}{1.108321in}}%
\pgfpathlineto{\pgfqpoint{3.102707in}{1.099718in}}%
\pgfpathlineto{\pgfqpoint{3.102451in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{3.102158in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{3.101792in}{1.073907in}}%
\pgfpathlineto{\pgfqpoint{3.101325in}{1.065303in}}%
\pgfpathlineto{\pgfqpoint{3.100734in}{1.056700in}}%
\pgfpathlineto{\pgfqpoint{3.100001in}{1.048096in}}%
\pgfpathlineto{\pgfqpoint{3.099118in}{1.039493in}}%
\pgfpathlineto{\pgfqpoint{3.098080in}{1.030889in}}%
\pgfpathlineto{\pgfqpoint{3.096893in}{1.022285in}}%
\pgfpathlineto{\pgfqpoint{3.095568in}{1.013682in}}%
\pgfpathlineto{\pgfqpoint{3.094121in}{1.005078in}}%
\pgfpathlineto{\pgfqpoint{3.092578in}{0.996475in}}%
\pgfpathlineto{\pgfqpoint{3.090967in}{0.987871in}}%
\pgfpathlineto{\pgfqpoint{3.089320in}{0.979267in}}%
\pgfpathlineto{\pgfqpoint{3.087672in}{0.970664in}}%
\pgfpathlineto{\pgfqpoint{3.086057in}{0.962060in}}%
\pgfpathlineto{\pgfqpoint{3.084508in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{3.083052in}{0.944853in}}%
\pgfpathlineto{\pgfqpoint{3.081713in}{0.936249in}}%
\pgfpathlineto{\pgfqpoint{3.080507in}{0.927646in}}%
\pgfpathlineto{\pgfqpoint{3.079444in}{0.919042in}}%
\pgfpathlineto{\pgfqpoint{3.078524in}{0.910438in}}%
\pgfpathlineto{\pgfqpoint{3.077743in}{0.901835in}}%
\pgfpathlineto{\pgfqpoint{3.077089in}{0.893231in}}%
\pgfpathlineto{\pgfqpoint{3.076546in}{0.884628in}}%
\pgfpathlineto{\pgfqpoint{3.076092in}{0.876024in}}%
\pgfpathlineto{\pgfqpoint{3.075707in}{0.867420in}}%
\pgfpathlineto{\pgfqpoint{3.075370in}{0.858817in}}%
\pgfpathlineto{\pgfqpoint{3.075061in}{0.850213in}}%
\pgfpathlineto{\pgfqpoint{3.074762in}{0.841610in}}%
\pgfpathlineto{\pgfqpoint{3.074462in}{0.833006in}}%
\pgfpathlineto{\pgfqpoint{3.074462in}{0.833006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311790in}{1.572690in}}{\pgfqpoint{3.634122in}{1.684763in}}{%
\pgfpathmoveto{\pgfqpoint{3.473720in}{1.572690in}}%
\pgfpathlineto{\pgfqpoint{3.472192in}{1.572690in}}%
\pgfpathlineto{\pgfqpoint{3.472215in}{1.573822in}}%
\pgfpathlineto{\pgfqpoint{3.472279in}{1.574954in}}%
\pgfpathlineto{\pgfqpoint{3.472374in}{1.576086in}}%
\pgfpathlineto{\pgfqpoint{3.472485in}{1.577218in}}%
\pgfpathlineto{\pgfqpoint{3.472597in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{3.472697in}{1.579482in}}%
\pgfpathlineto{\pgfqpoint{3.472778in}{1.580614in}}%
\pgfpathlineto{\pgfqpoint{3.472835in}{1.581746in}}%
\pgfpathlineto{\pgfqpoint{3.472868in}{1.582878in}}%
\pgfpathlineto{\pgfqpoint{3.472877in}{1.584011in}}%
\pgfpathlineto{\pgfqpoint{3.472863in}{1.585143in}}%
\pgfpathlineto{\pgfqpoint{3.472825in}{1.586275in}}%
\pgfpathlineto{\pgfqpoint{3.472763in}{1.587407in}}%
\pgfpathlineto{\pgfqpoint{3.472678in}{1.588539in}}%
\pgfpathlineto{\pgfqpoint{3.472575in}{1.589671in}}%
\pgfpathlineto{\pgfqpoint{3.472462in}{1.590803in}}%
\pgfpathlineto{\pgfqpoint{3.472354in}{1.591935in}}%
\pgfpathlineto{\pgfqpoint{3.472264in}{1.593067in}}%
\pgfpathlineto{\pgfqpoint{3.472207in}{1.594199in}}%
\pgfpathlineto{\pgfqpoint{3.472193in}{1.595331in}}%
\pgfpathlineto{\pgfqpoint{3.472225in}{1.596463in}}%
\pgfpathlineto{\pgfqpoint{3.472296in}{1.597595in}}%
\pgfpathlineto{\pgfqpoint{3.472396in}{1.598727in}}%
\pgfpathlineto{\pgfqpoint{3.472507in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{3.472617in}{1.600991in}}%
\pgfpathlineto{\pgfqpoint{3.472712in}{1.602123in}}%
\pgfpathlineto{\pgfqpoint{3.472785in}{1.603255in}}%
\pgfpathlineto{\pgfqpoint{3.472830in}{1.604388in}}%
\pgfpathlineto{\pgfqpoint{3.472846in}{1.605520in}}%
\pgfpathlineto{\pgfqpoint{3.472830in}{1.606652in}}%
\pgfpathlineto{\pgfqpoint{3.472776in}{1.607784in}}%
\pgfpathlineto{\pgfqpoint{3.472682in}{1.608916in}}%
\pgfpathlineto{\pgfqpoint{3.472543in}{1.610048in}}%
\pgfpathlineto{\pgfqpoint{3.472362in}{1.611180in}}%
\pgfpathlineto{\pgfqpoint{3.472146in}{1.612312in}}%
\pgfpathlineto{\pgfqpoint{3.471915in}{1.613444in}}%
\pgfpathlineto{\pgfqpoint{3.471691in}{1.614576in}}%
\pgfpathlineto{\pgfqpoint{3.471501in}{1.615708in}}%
\pgfpathlineto{\pgfqpoint{3.471364in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{3.471287in}{1.617972in}}%
\pgfpathlineto{\pgfqpoint{3.471259in}{1.619104in}}%
\pgfpathlineto{\pgfqpoint{3.471256in}{1.620236in}}%
\pgfpathlineto{\pgfqpoint{3.471242in}{1.621368in}}%
\pgfpathlineto{\pgfqpoint{3.471188in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{3.471082in}{1.623632in}}%
\pgfpathlineto{\pgfqpoint{3.470929in}{1.624764in}}%
\pgfpathlineto{\pgfqpoint{3.470761in}{1.625897in}}%
\pgfpathlineto{\pgfqpoint{3.470620in}{1.627029in}}%
\pgfpathlineto{\pgfqpoint{3.470548in}{1.628161in}}%
\pgfpathlineto{\pgfqpoint{3.470572in}{1.629293in}}%
\pgfpathlineto{\pgfqpoint{3.470695in}{1.630425in}}%
\pgfpathlineto{\pgfqpoint{3.470900in}{1.631557in}}%
\pgfpathlineto{\pgfqpoint{3.471147in}{1.632689in}}%
\pgfpathlineto{\pgfqpoint{3.471396in}{1.633821in}}%
\pgfpathlineto{\pgfqpoint{3.471613in}{1.634953in}}%
\pgfpathlineto{\pgfqpoint{3.471780in}{1.636085in}}%
\pgfpathlineto{\pgfqpoint{3.471897in}{1.637217in}}%
\pgfpathlineto{\pgfqpoint{3.471979in}{1.638349in}}%
\pgfpathlineto{\pgfqpoint{3.472047in}{1.639481in}}%
\pgfpathlineto{\pgfqpoint{3.472119in}{1.640613in}}%
\pgfpathlineto{\pgfqpoint{3.472207in}{1.641745in}}%
\pgfpathlineto{\pgfqpoint{3.472313in}{1.642877in}}%
\pgfpathlineto{\pgfqpoint{3.472431in}{1.644009in}}%
\pgfpathlineto{\pgfqpoint{3.472549in}{1.645141in}}%
\pgfpathlineto{\pgfqpoint{3.472657in}{1.646273in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{1.647406in}}%
\pgfpathlineto{\pgfqpoint{3.472815in}{1.648538in}}%
\pgfpathlineto{\pgfqpoint{3.472858in}{1.649670in}}%
\pgfpathlineto{\pgfqpoint{3.472876in}{1.650802in}}%
\pgfpathlineto{\pgfqpoint{3.472872in}{1.651934in}}%
\pgfpathlineto{\pgfqpoint{3.472843in}{1.653066in}}%
\pgfpathlineto{\pgfqpoint{3.472791in}{1.654198in}}%
\pgfpathlineto{\pgfqpoint{3.472715in}{1.655330in}}%
\pgfpathlineto{\pgfqpoint{3.472618in}{1.656462in}}%
\pgfpathlineto{\pgfqpoint{3.472508in}{1.657594in}}%
\pgfpathlineto{\pgfqpoint{3.472396in}{1.658726in}}%
\pgfpathlineto{\pgfqpoint{3.472296in}{1.659858in}}%
\pgfpathlineto{\pgfqpoint{3.472225in}{1.660990in}}%
\pgfpathlineto{\pgfqpoint{3.472192in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{3.472204in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{3.472255in}{1.664386in}}%
\pgfpathlineto{\pgfqpoint{3.472328in}{1.665518in}}%
\pgfpathlineto{\pgfqpoint{3.472393in}{1.666650in}}%
\pgfpathlineto{\pgfqpoint{3.472399in}{1.667783in}}%
\pgfpathlineto{\pgfqpoint{3.472253in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{3.471801in}{1.670047in}}%
\pgfpathlineto{\pgfqpoint{3.470775in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{3.468749in}{1.672311in}}%
\pgfpathlineto{\pgfqpoint{3.465108in}{1.673443in}}%
\pgfpathlineto{\pgfqpoint{3.459058in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{3.449729in}{1.675707in}}%
\pgfpathlineto{\pgfqpoint{3.436390in}{1.676839in}}%
\pgfpathlineto{\pgfqpoint{3.418761in}{1.677971in}}%
\pgfpathlineto{\pgfqpoint{3.397347in}{1.679103in}}%
\pgfpathlineto{\pgfqpoint{3.373666in}{1.680235in}}%
\pgfpathlineto{\pgfqpoint{3.350229in}{1.681367in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.682499in}}%
\pgfpathlineto{\pgfqpoint{3.316596in}{1.683631in}}%
\pgfpathlineto{\pgfqpoint{3.311790in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{3.634122in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{3.634122in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{3.629316in}{1.683631in}}%
\pgfpathlineto{\pgfqpoint{3.615741in}{1.682499in}}%
\pgfpathlineto{\pgfqpoint{3.595683in}{1.681367in}}%
\pgfpathlineto{\pgfqpoint{3.572246in}{1.680235in}}%
\pgfpathlineto{\pgfqpoint{3.548566in}{1.679103in}}%
\pgfpathlineto{\pgfqpoint{3.527151in}{1.677971in}}%
\pgfpathlineto{\pgfqpoint{3.509522in}{1.676839in}}%
\pgfpathlineto{\pgfqpoint{3.496184in}{1.675707in}}%
\pgfpathlineto{\pgfqpoint{3.486855in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{3.480804in}{1.673443in}}%
\pgfpathlineto{\pgfqpoint{3.477163in}{1.672311in}}%
\pgfpathlineto{\pgfqpoint{3.475138in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{3.474111in}{1.670047in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{3.473514in}{1.667783in}}%
\pgfpathlineto{\pgfqpoint{3.473519in}{1.666650in}}%
\pgfpathlineto{\pgfqpoint{3.473584in}{1.665518in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{1.664386in}}%
\pgfpathlineto{\pgfqpoint{3.473708in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{3.473720in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{3.473688in}{1.660990in}}%
\pgfpathlineto{\pgfqpoint{3.473616in}{1.659858in}}%
\pgfpathlineto{\pgfqpoint{3.473517in}{1.658726in}}%
\pgfpathlineto{\pgfqpoint{3.473404in}{1.657594in}}%
\pgfpathlineto{\pgfqpoint{3.473294in}{1.656462in}}%
\pgfpathlineto{\pgfqpoint{3.473198in}{1.655330in}}%
\pgfpathlineto{\pgfqpoint{3.473121in}{1.654198in}}%
\pgfpathlineto{\pgfqpoint{3.473069in}{1.653066in}}%
\pgfpathlineto{\pgfqpoint{3.473041in}{1.651934in}}%
\pgfpathlineto{\pgfqpoint{3.473036in}{1.650802in}}%
\pgfpathlineto{\pgfqpoint{3.473055in}{1.649670in}}%
\pgfpathlineto{\pgfqpoint{3.473098in}{1.648538in}}%
\pgfpathlineto{\pgfqpoint{3.473165in}{1.647406in}}%
\pgfpathlineto{\pgfqpoint{3.473255in}{1.646273in}}%
\pgfpathlineto{\pgfqpoint{3.473363in}{1.645141in}}%
\pgfpathlineto{\pgfqpoint{3.473482in}{1.644009in}}%
\pgfpathlineto{\pgfqpoint{3.473599in}{1.642877in}}%
\pgfpathlineto{\pgfqpoint{3.473705in}{1.641745in}}%
\pgfpathlineto{\pgfqpoint{3.473793in}{1.640613in}}%
\pgfpathlineto{\pgfqpoint{3.473865in}{1.639481in}}%
\pgfpathlineto{\pgfqpoint{3.473933in}{1.638349in}}%
\pgfpathlineto{\pgfqpoint{3.474015in}{1.637217in}}%
\pgfpathlineto{\pgfqpoint{3.474133in}{1.636085in}}%
\pgfpathlineto{\pgfqpoint{3.474299in}{1.634953in}}%
\pgfpathlineto{\pgfqpoint{3.474516in}{1.633821in}}%
\pgfpathlineto{\pgfqpoint{3.474765in}{1.632689in}}%
\pgfpathlineto{\pgfqpoint{3.475013in}{1.631557in}}%
\pgfpathlineto{\pgfqpoint{3.475217in}{1.630425in}}%
\pgfpathlineto{\pgfqpoint{3.475341in}{1.629293in}}%
\pgfpathlineto{\pgfqpoint{3.475364in}{1.628161in}}%
\pgfpathlineto{\pgfqpoint{3.475292in}{1.627029in}}%
\pgfpathlineto{\pgfqpoint{3.475151in}{1.625897in}}%
\pgfpathlineto{\pgfqpoint{3.474983in}{1.624764in}}%
\pgfpathlineto{\pgfqpoint{3.474831in}{1.623632in}}%
\pgfpathlineto{\pgfqpoint{3.474724in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{3.474671in}{1.621368in}}%
\pgfpathlineto{\pgfqpoint{3.474657in}{1.620236in}}%
\pgfpathlineto{\pgfqpoint{3.474653in}{1.619104in}}%
\pgfpathlineto{\pgfqpoint{3.474626in}{1.617972in}}%
\pgfpathlineto{\pgfqpoint{3.474549in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{3.474412in}{1.615708in}}%
\pgfpathlineto{\pgfqpoint{3.474221in}{1.614576in}}%
\pgfpathlineto{\pgfqpoint{3.473997in}{1.613444in}}%
\pgfpathlineto{\pgfqpoint{3.473766in}{1.612312in}}%
\pgfpathlineto{\pgfqpoint{3.473551in}{1.611180in}}%
\pgfpathlineto{\pgfqpoint{3.473369in}{1.610048in}}%
\pgfpathlineto{\pgfqpoint{3.473231in}{1.608916in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.607784in}}%
\pgfpathlineto{\pgfqpoint{3.473083in}{1.606652in}}%
\pgfpathlineto{\pgfqpoint{3.473066in}{1.605520in}}%
\pgfpathlineto{\pgfqpoint{3.473082in}{1.604388in}}%
\pgfpathlineto{\pgfqpoint{3.473128in}{1.603255in}}%
\pgfpathlineto{\pgfqpoint{3.473200in}{1.602123in}}%
\pgfpathlineto{\pgfqpoint{3.473295in}{1.600991in}}%
\pgfpathlineto{\pgfqpoint{3.473405in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{3.473517in}{1.598727in}}%
\pgfpathlineto{\pgfqpoint{3.473616in}{1.597595in}}%
\pgfpathlineto{\pgfqpoint{3.473687in}{1.596463in}}%
\pgfpathlineto{\pgfqpoint{3.473719in}{1.595331in}}%
\pgfpathlineto{\pgfqpoint{3.473705in}{1.594199in}}%
\pgfpathlineto{\pgfqpoint{3.473649in}{1.593067in}}%
\pgfpathlineto{\pgfqpoint{3.473559in}{1.591935in}}%
\pgfpathlineto{\pgfqpoint{3.473450in}{1.590803in}}%
\pgfpathlineto{\pgfqpoint{3.473337in}{1.589671in}}%
\pgfpathlineto{\pgfqpoint{3.473234in}{1.588539in}}%
\pgfpathlineto{\pgfqpoint{3.473149in}{1.587407in}}%
\pgfpathlineto{\pgfqpoint{3.473087in}{1.586275in}}%
\pgfpathlineto{\pgfqpoint{3.473049in}{1.585143in}}%
\pgfpathlineto{\pgfqpoint{3.473035in}{1.584011in}}%
\pgfpathlineto{\pgfqpoint{3.473044in}{1.582878in}}%
\pgfpathlineto{\pgfqpoint{3.473077in}{1.581746in}}%
\pgfpathlineto{\pgfqpoint{3.473135in}{1.580614in}}%
\pgfpathlineto{\pgfqpoint{3.473215in}{1.579482in}}%
\pgfpathlineto{\pgfqpoint{3.473315in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{3.473427in}{1.577218in}}%
\pgfpathlineto{\pgfqpoint{3.473538in}{1.576086in}}%
\pgfpathlineto{\pgfqpoint{3.473633in}{1.574954in}}%
\pgfpathlineto{\pgfqpoint{3.473697in}{1.573822in}}%
\pgfpathlineto{\pgfqpoint{3.473720in}{1.572690in}}%
\pgfpathlineto{\pgfqpoint{3.473720in}{1.572690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652546in}{0.631274in}}%
\pgfpathlineto{\pgfqpoint{0.652546in}{1.684763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652546in}{1.045945in}}%
\pgfpathlineto{\pgfqpoint{0.652546in}{1.382165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055462in}{0.676103in}}%
\pgfpathlineto{\pgfqpoint{1.055462in}{1.684763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055462in}{1.177631in}}%
\pgfpathlineto{\pgfqpoint{1.055462in}{1.516653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458378in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{1.458378in}{1.494239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458378in}{0.732140in}}%
\pgfpathlineto{\pgfqpoint{1.458378in}{1.048747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861293in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{1.861293in}{1.684763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861293in}{0.833006in}}%
\pgfpathlineto{\pgfqpoint{1.861293in}{1.191641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264209in}{0.642481in}}%
\pgfpathlineto{\pgfqpoint{2.264209in}{1.684763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264209in}{1.079567in}}%
\pgfpathlineto{\pgfqpoint{2.264209in}{1.418589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667125in}{0.833006in}}%
\pgfpathlineto{\pgfqpoint{2.667125in}{1.684763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667125in}{1.135604in}}%
\pgfpathlineto{\pgfqpoint{2.667125in}{1.460617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070040in}{0.945079in}}%
\pgfpathlineto{\pgfqpoint{3.070040in}{1.684763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070040in}{1.314921in}}%
\pgfpathlineto{\pgfqpoint{3.070040in}{1.572690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472956in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{3.472956in}{1.684763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472956in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{3.472956in}{1.684763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451089in}{0.507993in}}%
\pgfpathlineto{\pgfqpoint{0.451089in}{1.740800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451089in}{0.507993in}}%
\pgfpathlineto{\pgfqpoint{3.674414in}{0.507993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011111in}{-0.011111in}}{\pgfqpoint{0.011111in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.002947in}{-0.011111in}}{\pgfqpoint{0.005773in}{-0.009940in}}{\pgfqpoint{0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.009940in}{-0.005773in}}{\pgfqpoint{0.011111in}{-0.002947in}}{\pgfqpoint{0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011111in}{0.002947in}}{\pgfqpoint{0.009940in}{0.005773in}}{\pgfqpoint{0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.005773in}{0.009940in}}{\pgfqpoint{0.002947in}{0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfpathcurveto{\pgfqpoint{-0.002947in}{0.011111in}}{\pgfqpoint{-0.005773in}{0.009940in}}{\pgfqpoint{-0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.009940in}{0.005773in}}{\pgfqpoint{-0.011111in}{0.002947in}}{\pgfqpoint{-0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011111in}{-0.002947in}}{\pgfqpoint{-0.009940in}{-0.005773in}}{\pgfqpoint{-0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.005773in}{-0.009940in}}{\pgfqpoint{-0.002947in}{-0.011111in}}{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652546in}{1.191641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011111in}{-0.011111in}}{\pgfqpoint{0.011111in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.002947in}{-0.011111in}}{\pgfqpoint{0.005773in}{-0.009940in}}{\pgfqpoint{0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.009940in}{-0.005773in}}{\pgfqpoint{0.011111in}{-0.002947in}}{\pgfqpoint{0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011111in}{0.002947in}}{\pgfqpoint{0.009940in}{0.005773in}}{\pgfqpoint{0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.005773in}{0.009940in}}{\pgfqpoint{0.002947in}{0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfpathcurveto{\pgfqpoint{-0.002947in}{0.011111in}}{\pgfqpoint{-0.005773in}{0.009940in}}{\pgfqpoint{-0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.009940in}{0.005773in}}{\pgfqpoint{-0.011111in}{0.002947in}}{\pgfqpoint{-0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011111in}{-0.002947in}}{\pgfqpoint{-0.009940in}{-0.005773in}}{\pgfqpoint{-0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.005773in}{-0.009940in}}{\pgfqpoint{-0.002947in}{-0.011111in}}{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055462in}{1.354147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011111in}{-0.011111in}}{\pgfqpoint{0.011111in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.002947in}{-0.011111in}}{\pgfqpoint{0.005773in}{-0.009940in}}{\pgfqpoint{0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.009940in}{-0.005773in}}{\pgfqpoint{0.011111in}{-0.002947in}}{\pgfqpoint{0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011111in}{0.002947in}}{\pgfqpoint{0.009940in}{0.005773in}}{\pgfqpoint{0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.005773in}{0.009940in}}{\pgfqpoint{0.002947in}{0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfpathcurveto{\pgfqpoint{-0.002947in}{0.011111in}}{\pgfqpoint{-0.005773in}{0.009940in}}{\pgfqpoint{-0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.009940in}{0.005773in}}{\pgfqpoint{-0.011111in}{0.002947in}}{\pgfqpoint{-0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011111in}{-0.002947in}}{\pgfqpoint{-0.009940in}{-0.005773in}}{\pgfqpoint{-0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.005773in}{-0.009940in}}{\pgfqpoint{-0.002947in}{-0.011111in}}{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458378in}{0.900250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011111in}{-0.011111in}}{\pgfqpoint{0.011111in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.002947in}{-0.011111in}}{\pgfqpoint{0.005773in}{-0.009940in}}{\pgfqpoint{0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.009940in}{-0.005773in}}{\pgfqpoint{0.011111in}{-0.002947in}}{\pgfqpoint{0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011111in}{0.002947in}}{\pgfqpoint{0.009940in}{0.005773in}}{\pgfqpoint{0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.005773in}{0.009940in}}{\pgfqpoint{0.002947in}{0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfpathcurveto{\pgfqpoint{-0.002947in}{0.011111in}}{\pgfqpoint{-0.005773in}{0.009940in}}{\pgfqpoint{-0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.009940in}{0.005773in}}{\pgfqpoint{-0.011111in}{0.002947in}}{\pgfqpoint{-0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011111in}{-0.002947in}}{\pgfqpoint{-0.009940in}{-0.005773in}}{\pgfqpoint{-0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.005773in}{-0.009940in}}{\pgfqpoint{-0.002947in}{-0.011111in}}{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861293in}{1.012323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011111in}{-0.011111in}}{\pgfqpoint{0.011111in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.002947in}{-0.011111in}}{\pgfqpoint{0.005773in}{-0.009940in}}{\pgfqpoint{0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.009940in}{-0.005773in}}{\pgfqpoint{0.011111in}{-0.002947in}}{\pgfqpoint{0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011111in}{0.002947in}}{\pgfqpoint{0.009940in}{0.005773in}}{\pgfqpoint{0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.005773in}{0.009940in}}{\pgfqpoint{0.002947in}{0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfpathcurveto{\pgfqpoint{-0.002947in}{0.011111in}}{\pgfqpoint{-0.005773in}{0.009940in}}{\pgfqpoint{-0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.009940in}{0.005773in}}{\pgfqpoint{-0.011111in}{0.002947in}}{\pgfqpoint{-0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011111in}{-0.002947in}}{\pgfqpoint{-0.009940in}{-0.005773in}}{\pgfqpoint{-0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.005773in}{-0.009940in}}{\pgfqpoint{-0.002947in}{-0.011111in}}{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264209in}{1.281299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011111in}{-0.011111in}}{\pgfqpoint{0.011111in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.002947in}{-0.011111in}}{\pgfqpoint{0.005773in}{-0.009940in}}{\pgfqpoint{0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.009940in}{-0.005773in}}{\pgfqpoint{0.011111in}{-0.002947in}}{\pgfqpoint{0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011111in}{0.002947in}}{\pgfqpoint{0.009940in}{0.005773in}}{\pgfqpoint{0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.005773in}{0.009940in}}{\pgfqpoint{0.002947in}{0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfpathcurveto{\pgfqpoint{-0.002947in}{0.011111in}}{\pgfqpoint{-0.005773in}{0.009940in}}{\pgfqpoint{-0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.009940in}{0.005773in}}{\pgfqpoint{-0.011111in}{0.002947in}}{\pgfqpoint{-0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011111in}{-0.002947in}}{\pgfqpoint{-0.009940in}{-0.005773in}}{\pgfqpoint{-0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.005773in}{-0.009940in}}{\pgfqpoint{-0.002947in}{-0.011111in}}{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667125in}{1.337336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011111in}{-0.011111in}}{\pgfqpoint{0.011111in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.002947in}{-0.011111in}}{\pgfqpoint{0.005773in}{-0.009940in}}{\pgfqpoint{0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.009940in}{-0.005773in}}{\pgfqpoint{0.011111in}{-0.002947in}}{\pgfqpoint{0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011111in}{0.002947in}}{\pgfqpoint{0.009940in}{0.005773in}}{\pgfqpoint{0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.005773in}{0.009940in}}{\pgfqpoint{0.002947in}{0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfpathcurveto{\pgfqpoint{-0.002947in}{0.011111in}}{\pgfqpoint{-0.005773in}{0.009940in}}{\pgfqpoint{-0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.009940in}{0.005773in}}{\pgfqpoint{-0.011111in}{0.002947in}}{\pgfqpoint{-0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011111in}{-0.002947in}}{\pgfqpoint{-0.009940in}{-0.005773in}}{\pgfqpoint{-0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.005773in}{-0.009940in}}{\pgfqpoint{-0.002947in}{-0.011111in}}{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070040in}{1.460617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.507993in}}{\pgfqpoint{3.223325in}{1.232807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011111in}{-0.011111in}}{\pgfqpoint{0.011111in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.002947in}{-0.011111in}}{\pgfqpoint{0.005773in}{-0.009940in}}{\pgfqpoint{0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.009940in}{-0.005773in}}{\pgfqpoint{0.011111in}{-0.002947in}}{\pgfqpoint{0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011111in}{0.002947in}}{\pgfqpoint{0.009940in}{0.005773in}}{\pgfqpoint{0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.005773in}{0.009940in}}{\pgfqpoint{0.002947in}{0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfpathcurveto{\pgfqpoint{-0.002947in}{0.011111in}}{\pgfqpoint{-0.005773in}{0.009940in}}{\pgfqpoint{-0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.009940in}{0.005773in}}{\pgfqpoint{-0.011111in}{0.002947in}}{\pgfqpoint{-0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011111in}{-0.002947in}}{\pgfqpoint{-0.009940in}{-0.005773in}}{\pgfqpoint{-0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.005773in}{-0.009940in}}{\pgfqpoint{-0.002947in}{-0.011111in}}{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472956in}{1.684763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/subjective_eval.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%       \usepackage{lmodern}
%%       \usepackage{stackengine}
%%       \usepackage{anyfontsize}
%%       \mathchardef\minus="2D
%%       \newcommand{\ra}{$\rightarrow$ }
%%       \newcommand{\ua}{$\uparrow$}
%%       \newcommand{\da}{$\downarrow$}
%%   
%%       
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/2022-voiceprivacychallenge/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240098in}{2.140800in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240098in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240098in}{2.140800in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.140800in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451089in}{0.573646in}}%
\pgfpathlineto{\pgfqpoint{3.148820in}{0.573646in}}%
\pgfpathlineto{\pgfqpoint{3.148820in}{2.140800in}}%
\pgfpathlineto{\pgfqpoint{0.451089in}{2.140800in}}%
\pgfpathlineto{\pgfqpoint{0.451089in}{0.573646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619697in}{0.573646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293520in, y=0.079333in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-pt-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956913in}{0.573646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696462in, y=0.155227in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294130in}{0.573646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959254in, y=0.069289in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont mel-nsf-spk-4k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631346in}{0.573646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385919in, y=0.172575in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont am-nsf-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968562in}{0.573646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802886in, y=0.264663in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont B1b-utt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305779in}{0.573646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125264in, y=0.247529in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont B1b-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642995in}{0.573646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266053in, y=0.021164in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont joint-hifigan-spk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980212in}{0.573646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762112in, y=0.204130in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451089in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{3.148820in}{0.644880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451089in}{0.644880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311659in, y=0.603093in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451089in}{0.929817in}}%
\pgfpathlineto{\pgfqpoint{3.148820in}{0.929817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451089in}{0.929817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241673in, y=0.888030in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451089in}{1.214754in}}%
\pgfpathlineto{\pgfqpoint{3.148820in}{1.214754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451089in}{1.214754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241673in, y=1.172967in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451089in}{1.499692in}}%
\pgfpathlineto{\pgfqpoint{3.148820in}{1.499692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451089in}{1.499692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241673in, y=1.457904in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451089in}{1.784629in}}%
\pgfpathlineto{\pgfqpoint{3.148820in}{1.784629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451089in}{1.784629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241673in, y=1.742841in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451089in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{3.148820in}{2.069566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451089in}{2.069566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171688in, y=2.027779in, left, base]{\color{textcolor}\rmfamily\fontsize{7.920000}{9.504000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.116133in,y=1.357223in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont Score (\ua)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619697in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{0.619697in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{0.619697in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{0.619697in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{0.619697in}{0.644880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.484810in}{0.730361in}}{\pgfqpoint{0.754583in}{2.069566in}}{%
\pgfpathmoveto{\pgfqpoint{0.631674in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.607720in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.606325in}{0.743889in}}%
\pgfpathlineto{\pgfqpoint{0.604924in}{0.757416in}}%
\pgfpathlineto{\pgfqpoint{0.603539in}{0.770943in}}%
\pgfpathlineto{\pgfqpoint{0.602190in}{0.784471in}}%
\pgfpathlineto{\pgfqpoint{0.600893in}{0.797998in}}%
\pgfpathlineto{\pgfqpoint{0.599663in}{0.811525in}}%
\pgfpathlineto{\pgfqpoint{0.598504in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{0.597418in}{0.838580in}}%
\pgfpathlineto{\pgfqpoint{0.596397in}{0.852107in}}%
\pgfpathlineto{\pgfqpoint{0.595427in}{0.865635in}}%
\pgfpathlineto{\pgfqpoint{0.594484in}{0.879162in}}%
\pgfpathlineto{\pgfqpoint{0.593539in}{0.892689in}}%
\pgfpathlineto{\pgfqpoint{0.592560in}{0.906216in}}%
\pgfpathlineto{\pgfqpoint{0.591506in}{0.919744in}}%
\pgfpathlineto{\pgfqpoint{0.590337in}{0.933271in}}%
\pgfpathlineto{\pgfqpoint{0.589013in}{0.946798in}}%
\pgfpathlineto{\pgfqpoint{0.587495in}{0.960326in}}%
\pgfpathlineto{\pgfqpoint{0.585746in}{0.973853in}}%
\pgfpathlineto{\pgfqpoint{0.583738in}{0.987380in}}%
\pgfpathlineto{\pgfqpoint{0.581448in}{1.000908in}}%
\pgfpathlineto{\pgfqpoint{0.578860in}{1.014435in}}%
\pgfpathlineto{\pgfqpoint{0.575967in}{1.027962in}}%
\pgfpathlineto{\pgfqpoint{0.572771in}{1.041490in}}%
\pgfpathlineto{\pgfqpoint{0.569283in}{1.055017in}}%
\pgfpathlineto{\pgfqpoint{0.565520in}{1.068544in}}%
\pgfpathlineto{\pgfqpoint{0.561508in}{1.082072in}}%
\pgfpathlineto{\pgfqpoint{0.557282in}{1.095599in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{1.109126in}}%
\pgfpathlineto{\pgfqpoint{0.548343in}{1.122654in}}%
\pgfpathlineto{\pgfqpoint{0.543721in}{1.136181in}}%
\pgfpathlineto{\pgfqpoint{0.539061in}{1.149708in}}%
\pgfpathlineto{\pgfqpoint{0.534410in}{1.163235in}}%
\pgfpathlineto{\pgfqpoint{0.529812in}{1.176763in}}%
\pgfpathlineto{\pgfqpoint{0.525309in}{1.190290in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.203817in}}%
\pgfpathlineto{\pgfqpoint{0.516717in}{1.217345in}}%
\pgfpathlineto{\pgfqpoint{0.512681in}{1.230872in}}%
\pgfpathlineto{\pgfqpoint{0.508846in}{1.244399in}}%
\pgfpathlineto{\pgfqpoint{0.505227in}{1.257927in}}%
\pgfpathlineto{\pgfqpoint{0.501840in}{1.271454in}}%
\pgfpathlineto{\pgfqpoint{0.498701in}{1.284981in}}%
\pgfpathlineto{\pgfqpoint{0.495826in}{1.298509in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{1.312036in}}%
\pgfpathlineto{\pgfqpoint{0.490956in}{1.325563in}}%
\pgfpathlineto{\pgfqpoint{0.489005in}{1.339091in}}%
\pgfpathlineto{\pgfqpoint{0.487406in}{1.352618in}}%
\pgfpathlineto{\pgfqpoint{0.486179in}{1.366145in}}%
\pgfpathlineto{\pgfqpoint{0.485335in}{1.379673in}}%
\pgfpathlineto{\pgfqpoint{0.484880in}{1.393200in}}%
\pgfpathlineto{\pgfqpoint{0.484810in}{1.406727in}}%
\pgfpathlineto{\pgfqpoint{0.485113in}{1.420255in}}%
\pgfpathlineto{\pgfqpoint{0.485766in}{1.433782in}}%
\pgfpathlineto{\pgfqpoint{0.486740in}{1.447309in}}%
\pgfpathlineto{\pgfqpoint{0.487999in}{1.460836in}}%
\pgfpathlineto{\pgfqpoint{0.489505in}{1.474364in}}%
\pgfpathlineto{\pgfqpoint{0.491216in}{1.487891in}}%
\pgfpathlineto{\pgfqpoint{0.493091in}{1.501418in}}%
\pgfpathlineto{\pgfqpoint{0.495089in}{1.514946in}}%
\pgfpathlineto{\pgfqpoint{0.497174in}{1.528473in}}%
\pgfpathlineto{\pgfqpoint{0.499312in}{1.542000in}}%
\pgfpathlineto{\pgfqpoint{0.501473in}{1.555528in}}%
\pgfpathlineto{\pgfqpoint{0.503636in}{1.569055in}}%
\pgfpathlineto{\pgfqpoint{0.505780in}{1.582582in}}%
\pgfpathlineto{\pgfqpoint{0.507894in}{1.596110in}}%
\pgfpathlineto{\pgfqpoint{0.509973in}{1.609637in}}%
\pgfpathlineto{\pgfqpoint{0.512017in}{1.623164in}}%
\pgfpathlineto{\pgfqpoint{0.514033in}{1.636692in}}%
\pgfpathlineto{\pgfqpoint{0.516031in}{1.650219in}}%
\pgfpathlineto{\pgfqpoint{0.518029in}{1.663746in}}%
\pgfpathlineto{\pgfqpoint{0.520043in}{1.677274in}}%
\pgfpathlineto{\pgfqpoint{0.522092in}{1.690801in}}%
\pgfpathlineto{\pgfqpoint{0.524193in}{1.704328in}}%
\pgfpathlineto{\pgfqpoint{0.526361in}{1.717855in}}%
\pgfpathlineto{\pgfqpoint{0.528604in}{1.731383in}}%
\pgfpathlineto{\pgfqpoint{0.530929in}{1.744910in}}%
\pgfpathlineto{\pgfqpoint{0.533335in}{1.758437in}}%
\pgfpathlineto{\pgfqpoint{0.535818in}{1.771965in}}%
\pgfpathlineto{\pgfqpoint{0.538370in}{1.785492in}}%
\pgfpathlineto{\pgfqpoint{0.540978in}{1.799019in}}%
\pgfpathlineto{\pgfqpoint{0.543631in}{1.812547in}}%
\pgfpathlineto{\pgfqpoint{0.546314in}{1.826074in}}%
\pgfpathlineto{\pgfqpoint{0.549016in}{1.839601in}}%
\pgfpathlineto{\pgfqpoint{0.551724in}{1.853129in}}%
\pgfpathlineto{\pgfqpoint{0.554429in}{1.866656in}}%
\pgfpathlineto{\pgfqpoint{0.557123in}{1.880183in}}%
\pgfpathlineto{\pgfqpoint{0.559797in}{1.893711in}}%
\pgfpathlineto{\pgfqpoint{0.562446in}{1.907238in}}%
\pgfpathlineto{\pgfqpoint{0.565065in}{1.920765in}}%
\pgfpathlineto{\pgfqpoint{0.567650in}{1.934293in}}%
\pgfpathlineto{\pgfqpoint{0.570197in}{1.947820in}}%
\pgfpathlineto{\pgfqpoint{0.572706in}{1.961347in}}%
\pgfpathlineto{\pgfqpoint{0.575177in}{1.974875in}}%
\pgfpathlineto{\pgfqpoint{0.577612in}{1.988402in}}%
\pgfpathlineto{\pgfqpoint{0.580018in}{2.001929in}}%
\pgfpathlineto{\pgfqpoint{0.582400in}{2.015456in}}%
\pgfpathlineto{\pgfqpoint{0.584767in}{2.028984in}}%
\pgfpathlineto{\pgfqpoint{0.587126in}{2.042511in}}%
\pgfpathlineto{\pgfqpoint{0.589482in}{2.056038in}}%
\pgfpathlineto{\pgfqpoint{0.591836in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{0.647557in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{0.647557in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{0.649912in}{2.056038in}}%
\pgfpathlineto{\pgfqpoint{0.652267in}{2.042511in}}%
\pgfpathlineto{\pgfqpoint{0.654626in}{2.028984in}}%
\pgfpathlineto{\pgfqpoint{0.656993in}{2.015456in}}%
\pgfpathlineto{\pgfqpoint{0.659376in}{2.001929in}}%
\pgfpathlineto{\pgfqpoint{0.661782in}{1.988402in}}%
\pgfpathlineto{\pgfqpoint{0.664217in}{1.974875in}}%
\pgfpathlineto{\pgfqpoint{0.666688in}{1.961347in}}%
\pgfpathlineto{\pgfqpoint{0.669196in}{1.947820in}}%
\pgfpathlineto{\pgfqpoint{0.671744in}{1.934293in}}%
\pgfpathlineto{\pgfqpoint{0.674328in}{1.920765in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{1.907238in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{1.893711in}}%
\pgfpathlineto{\pgfqpoint{0.682271in}{1.880183in}}%
\pgfpathlineto{\pgfqpoint{0.684964in}{1.866656in}}%
\pgfpathlineto{\pgfqpoint{0.687669in}{1.853129in}}%
\pgfpathlineto{\pgfqpoint{0.690378in}{1.839601in}}%
\pgfpathlineto{\pgfqpoint{0.693079in}{1.826074in}}%
\pgfpathlineto{\pgfqpoint{0.695763in}{1.812547in}}%
\pgfpathlineto{\pgfqpoint{0.698415in}{1.799019in}}%
\pgfpathlineto{\pgfqpoint{0.701024in}{1.785492in}}%
\pgfpathlineto{\pgfqpoint{0.703575in}{1.771965in}}%
\pgfpathlineto{\pgfqpoint{0.706059in}{1.758437in}}%
\pgfpathlineto{\pgfqpoint{0.708465in}{1.744910in}}%
\pgfpathlineto{\pgfqpoint{0.710790in}{1.731383in}}%
\pgfpathlineto{\pgfqpoint{0.713033in}{1.717855in}}%
\pgfpathlineto{\pgfqpoint{0.715200in}{1.704328in}}%
\pgfpathlineto{\pgfqpoint{0.717301in}{1.690801in}}%
\pgfpathlineto{\pgfqpoint{0.719350in}{1.677274in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.663746in}}%
\pgfpathlineto{\pgfqpoint{0.723362in}{1.650219in}}%
\pgfpathlineto{\pgfqpoint{0.725361in}{1.636692in}}%
\pgfpathlineto{\pgfqpoint{0.727377in}{1.623164in}}%
\pgfpathlineto{\pgfqpoint{0.729421in}{1.609637in}}%
\pgfpathlineto{\pgfqpoint{0.731499in}{1.596110in}}%
\pgfpathlineto{\pgfqpoint{0.733614in}{1.582582in}}%
\pgfpathlineto{\pgfqpoint{0.735758in}{1.569055in}}%
\pgfpathlineto{\pgfqpoint{0.737920in}{1.555528in}}%
\pgfpathlineto{\pgfqpoint{0.740082in}{1.542000in}}%
\pgfpathlineto{\pgfqpoint{0.742220in}{1.528473in}}%
\pgfpathlineto{\pgfqpoint{0.744305in}{1.514946in}}%
\pgfpathlineto{\pgfqpoint{0.746303in}{1.501418in}}%
\pgfpathlineto{\pgfqpoint{0.748178in}{1.487891in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.474364in}}%
\pgfpathlineto{\pgfqpoint{0.751394in}{1.460836in}}%
\pgfpathlineto{\pgfqpoint{0.752654in}{1.447309in}}%
\pgfpathlineto{\pgfqpoint{0.753628in}{1.433782in}}%
\pgfpathlineto{\pgfqpoint{0.754281in}{1.420255in}}%
\pgfpathlineto{\pgfqpoint{0.754583in}{1.406727in}}%
\pgfpathlineto{\pgfqpoint{0.754514in}{1.393200in}}%
\pgfpathlineto{\pgfqpoint{0.754059in}{1.379673in}}%
\pgfpathlineto{\pgfqpoint{0.753215in}{1.366145in}}%
\pgfpathlineto{\pgfqpoint{0.751987in}{1.352618in}}%
\pgfpathlineto{\pgfqpoint{0.750389in}{1.339091in}}%
\pgfpathlineto{\pgfqpoint{0.748438in}{1.325563in}}%
\pgfpathlineto{\pgfqpoint{0.746156in}{1.312036in}}%
\pgfpathlineto{\pgfqpoint{0.743567in}{1.298509in}}%
\pgfpathlineto{\pgfqpoint{0.740693in}{1.284981in}}%
\pgfpathlineto{\pgfqpoint{0.737553in}{1.271454in}}%
\pgfpathlineto{\pgfqpoint{0.734166in}{1.257927in}}%
\pgfpathlineto{\pgfqpoint{0.730548in}{1.244399in}}%
\pgfpathlineto{\pgfqpoint{0.726713in}{1.230872in}}%
\pgfpathlineto{\pgfqpoint{0.722677in}{1.217345in}}%
\pgfpathlineto{\pgfqpoint{0.718460in}{1.203817in}}%
\pgfpathlineto{\pgfqpoint{0.714085in}{1.190290in}}%
\pgfpathlineto{\pgfqpoint{0.709581in}{1.176763in}}%
\pgfpathlineto{\pgfqpoint{0.704984in}{1.163235in}}%
\pgfpathlineto{\pgfqpoint{0.700333in}{1.149708in}}%
\pgfpathlineto{\pgfqpoint{0.695673in}{1.136181in}}%
\pgfpathlineto{\pgfqpoint{0.691051in}{1.122654in}}%
\pgfpathlineto{\pgfqpoint{0.686515in}{1.109126in}}%
\pgfpathlineto{\pgfqpoint{0.682112in}{1.095599in}}%
\pgfpathlineto{\pgfqpoint{0.677885in}{1.082072in}}%
\pgfpathlineto{\pgfqpoint{0.673874in}{1.068544in}}%
\pgfpathlineto{\pgfqpoint{0.670111in}{1.055017in}}%
\pgfpathlineto{\pgfqpoint{0.666623in}{1.041490in}}%
\pgfpathlineto{\pgfqpoint{0.663427in}{1.027962in}}%
\pgfpathlineto{\pgfqpoint{0.660534in}{1.014435in}}%
\pgfpathlineto{\pgfqpoint{0.657946in}{1.000908in}}%
\pgfpathlineto{\pgfqpoint{0.655656in}{0.987380in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{0.973853in}}%
\pgfpathlineto{\pgfqpoint{0.651899in}{0.960326in}}%
\pgfpathlineto{\pgfqpoint{0.650380in}{0.946798in}}%
\pgfpathlineto{\pgfqpoint{0.649056in}{0.933271in}}%
\pgfpathlineto{\pgfqpoint{0.647888in}{0.919744in}}%
\pgfpathlineto{\pgfqpoint{0.646834in}{0.906216in}}%
\pgfpathlineto{\pgfqpoint{0.645854in}{0.892689in}}%
\pgfpathlineto{\pgfqpoint{0.644910in}{0.879162in}}%
\pgfpathlineto{\pgfqpoint{0.643967in}{0.865635in}}%
\pgfpathlineto{\pgfqpoint{0.642996in}{0.852107in}}%
\pgfpathlineto{\pgfqpoint{0.641975in}{0.838580in}}%
\pgfpathlineto{\pgfqpoint{0.640889in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{0.639731in}{0.811525in}}%
\pgfpathlineto{\pgfqpoint{0.638500in}{0.797998in}}%
\pgfpathlineto{\pgfqpoint{0.637204in}{0.784471in}}%
\pgfpathlineto{\pgfqpoint{0.635855in}{0.770943in}}%
\pgfpathlineto{\pgfqpoint{0.634470in}{0.757416in}}%
\pgfpathlineto{\pgfqpoint{0.633069in}{0.743889in}}%
\pgfpathlineto{\pgfqpoint{0.631674in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.631674in}{0.730361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.822027in}{0.644880in}}{\pgfqpoint{1.091800in}{2.069566in}}{%
\pgfpathmoveto{\pgfqpoint{0.990634in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{0.923192in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{0.921812in}{0.659271in}}%
\pgfpathlineto{\pgfqpoint{0.920669in}{0.673662in}}%
\pgfpathlineto{\pgfqpoint{0.919782in}{0.688053in}}%
\pgfpathlineto{\pgfqpoint{0.919160in}{0.702443in}}%
\pgfpathlineto{\pgfqpoint{0.918807in}{0.716834in}}%
\pgfpathlineto{\pgfqpoint{0.918720in}{0.731225in}}%
\pgfpathlineto{\pgfqpoint{0.918890in}{0.745616in}}%
\pgfpathlineto{\pgfqpoint{0.919302in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{0.919936in}{0.774397in}}%
\pgfpathlineto{\pgfqpoint{0.920769in}{0.788788in}}%
\pgfpathlineto{\pgfqpoint{0.921774in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{0.922922in}{0.817569in}}%
\pgfpathlineto{\pgfqpoint{0.924185in}{0.831960in}}%
\pgfpathlineto{\pgfqpoint{0.925534in}{0.846351in}}%
\pgfpathlineto{\pgfqpoint{0.926938in}{0.860742in}}%
\pgfpathlineto{\pgfqpoint{0.928373in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{0.929811in}{0.889523in}}%
\pgfpathlineto{\pgfqpoint{0.931228in}{0.903914in}}%
\pgfpathlineto{\pgfqpoint{0.932605in}{0.918305in}}%
\pgfpathlineto{\pgfqpoint{0.933920in}{0.932695in}}%
\pgfpathlineto{\pgfqpoint{0.935156in}{0.947086in}}%
\pgfpathlineto{\pgfqpoint{0.936297in}{0.961477in}}%
\pgfpathlineto{\pgfqpoint{0.937329in}{0.975868in}}%
\pgfpathlineto{\pgfqpoint{0.938238in}{0.990259in}}%
\pgfpathlineto{\pgfqpoint{0.939012in}{1.004649in}}%
\pgfpathlineto{\pgfqpoint{0.939639in}{1.019040in}}%
\pgfpathlineto{\pgfqpoint{0.940107in}{1.033431in}}%
\pgfpathlineto{\pgfqpoint{0.940405in}{1.047822in}}%
\pgfpathlineto{\pgfqpoint{0.940519in}{1.062212in}}%
\pgfpathlineto{\pgfqpoint{0.940439in}{1.076603in}}%
\pgfpathlineto{\pgfqpoint{0.940152in}{1.090994in}}%
\pgfpathlineto{\pgfqpoint{0.939645in}{1.105385in}}%
\pgfpathlineto{\pgfqpoint{0.938905in}{1.119775in}}%
\pgfpathlineto{\pgfqpoint{0.937921in}{1.134166in}}%
\pgfpathlineto{\pgfqpoint{0.936680in}{1.148557in}}%
\pgfpathlineto{\pgfqpoint{0.935170in}{1.162948in}}%
\pgfpathlineto{\pgfqpoint{0.933383in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{0.931309in}{1.191729in}}%
\pgfpathlineto{\pgfqpoint{0.928945in}{1.206120in}}%
\pgfpathlineto{\pgfqpoint{0.926286in}{1.220511in}}%
\pgfpathlineto{\pgfqpoint{0.923336in}{1.234901in}}%
\pgfpathlineto{\pgfqpoint{0.920098in}{1.249292in}}%
\pgfpathlineto{\pgfqpoint{0.916585in}{1.263683in}}%
\pgfpathlineto{\pgfqpoint{0.912810in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{0.908797in}{1.292465in}}%
\pgfpathlineto{\pgfqpoint{0.904570in}{1.306855in}}%
\pgfpathlineto{\pgfqpoint{0.900162in}{1.321246in}}%
\pgfpathlineto{\pgfqpoint{0.895609in}{1.335637in}}%
\pgfpathlineto{\pgfqpoint{0.890951in}{1.350028in}}%
\pgfpathlineto{\pgfqpoint{0.886233in}{1.364418in}}%
\pgfpathlineto{\pgfqpoint{0.881500in}{1.378809in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{1.393200in}}%
\pgfpathlineto{\pgfqpoint{0.872168in}{1.407591in}}%
\pgfpathlineto{\pgfqpoint{0.867657in}{1.421981in}}%
\pgfpathlineto{\pgfqpoint{0.863301in}{1.436372in}}%
\pgfpathlineto{\pgfqpoint{0.859134in}{1.450763in}}%
\pgfpathlineto{\pgfqpoint{0.855183in}{1.465154in}}%
\pgfpathlineto{\pgfqpoint{0.851468in}{1.479544in}}%
\pgfpathlineto{\pgfqpoint{0.848004in}{1.493935in}}%
\pgfpathlineto{\pgfqpoint{0.844798in}{1.508326in}}%
\pgfpathlineto{\pgfqpoint{0.841849in}{1.522717in}}%
\pgfpathlineto{\pgfqpoint{0.839155in}{1.537108in}}%
\pgfpathlineto{\pgfqpoint{0.836706in}{1.551498in}}%
\pgfpathlineto{\pgfqpoint{0.834490in}{1.565889in}}%
\pgfpathlineto{\pgfqpoint{0.832493in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{0.830701in}{1.594671in}}%
\pgfpathlineto{\pgfqpoint{0.829099in}{1.609061in}}%
\pgfpathlineto{\pgfqpoint{0.827674in}{1.623452in}}%
\pgfpathlineto{\pgfqpoint{0.826416in}{1.637843in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{1.652234in}}%
\pgfpathlineto{\pgfqpoint{0.824372in}{1.666624in}}%
\pgfpathlineto{\pgfqpoint{0.823579in}{1.681015in}}%
\pgfpathlineto{\pgfqpoint{0.822941in}{1.695406in}}%
\pgfpathlineto{\pgfqpoint{0.822463in}{1.709797in}}%
\pgfpathlineto{\pgfqpoint{0.822154in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{0.822027in}{1.738578in}}%
\pgfpathlineto{\pgfqpoint{0.822096in}{1.752969in}}%
\pgfpathlineto{\pgfqpoint{0.822381in}{1.767360in}}%
\pgfpathlineto{\pgfqpoint{0.822903in}{1.781750in}}%
\pgfpathlineto{\pgfqpoint{0.823685in}{1.796141in}}%
\pgfpathlineto{\pgfqpoint{0.824752in}{1.810532in}}%
\pgfpathlineto{\pgfqpoint{0.826129in}{1.824923in}}%
\pgfpathlineto{\pgfqpoint{0.827841in}{1.839314in}}%
\pgfpathlineto{\pgfqpoint{0.829911in}{1.853704in}}%
\pgfpathlineto{\pgfqpoint{0.832357in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{0.835193in}{1.882486in}}%
\pgfpathlineto{\pgfqpoint{0.838428in}{1.896877in}}%
\pgfpathlineto{\pgfqpoint{0.842061in}{1.911267in}}%
\pgfpathlineto{\pgfqpoint{0.846082in}{1.925658in}}%
\pgfpathlineto{\pgfqpoint{0.850475in}{1.940049in}}%
\pgfpathlineto{\pgfqpoint{0.855211in}{1.954440in}}%
\pgfpathlineto{\pgfqpoint{0.860254in}{1.968830in}}%
\pgfpathlineto{\pgfqpoint{0.865557in}{1.983221in}}%
\pgfpathlineto{\pgfqpoint{0.871070in}{1.997612in}}%
\pgfpathlineto{\pgfqpoint{0.876733in}{2.012003in}}%
\pgfpathlineto{\pgfqpoint{0.882486in}{2.026393in}}%
\pgfpathlineto{\pgfqpoint{0.888266in}{2.040784in}}%
\pgfpathlineto{\pgfqpoint{0.894010in}{2.055175in}}%
\pgfpathlineto{\pgfqpoint{0.899657in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{1.014169in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{1.014169in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{1.019817in}{2.055175in}}%
\pgfpathlineto{\pgfqpoint{1.025560in}{2.040784in}}%
\pgfpathlineto{\pgfqpoint{1.031340in}{2.026393in}}%
\pgfpathlineto{\pgfqpoint{1.037093in}{2.012003in}}%
\pgfpathlineto{\pgfqpoint{1.042757in}{1.997612in}}%
\pgfpathlineto{\pgfqpoint{1.048269in}{1.983221in}}%
\pgfpathlineto{\pgfqpoint{1.053573in}{1.968830in}}%
\pgfpathlineto{\pgfqpoint{1.058615in}{1.954440in}}%
\pgfpathlineto{\pgfqpoint{1.063351in}{1.940049in}}%
\pgfpathlineto{\pgfqpoint{1.067744in}{1.925658in}}%
\pgfpathlineto{\pgfqpoint{1.071766in}{1.911267in}}%
\pgfpathlineto{\pgfqpoint{1.075398in}{1.896877in}}%
\pgfpathlineto{\pgfqpoint{1.078633in}{1.882486in}}%
\pgfpathlineto{\pgfqpoint{1.081470in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{1.083916in}{1.853704in}}%
\pgfpathlineto{\pgfqpoint{1.085985in}{1.839314in}}%
\pgfpathlineto{\pgfqpoint{1.087697in}{1.824923in}}%
\pgfpathlineto{\pgfqpoint{1.089075in}{1.810532in}}%
\pgfpathlineto{\pgfqpoint{1.090142in}{1.796141in}}%
\pgfpathlineto{\pgfqpoint{1.090924in}{1.781750in}}%
\pgfpathlineto{\pgfqpoint{1.091445in}{1.767360in}}%
\pgfpathlineto{\pgfqpoint{1.091730in}{1.752969in}}%
\pgfpathlineto{\pgfqpoint{1.091800in}{1.738578in}}%
\pgfpathlineto{\pgfqpoint{1.091672in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{1.091363in}{1.709797in}}%
\pgfpathlineto{\pgfqpoint{1.090885in}{1.695406in}}%
\pgfpathlineto{\pgfqpoint{1.090247in}{1.681015in}}%
\pgfpathlineto{\pgfqpoint{1.089454in}{1.666624in}}%
\pgfpathlineto{\pgfqpoint{1.088509in}{1.652234in}}%
\pgfpathlineto{\pgfqpoint{1.087410in}{1.637843in}}%
\pgfpathlineto{\pgfqpoint{1.086152in}{1.623452in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{1.609061in}}%
\pgfpathlineto{\pgfqpoint{1.083125in}{1.594671in}}%
\pgfpathlineto{\pgfqpoint{1.081333in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{1.079336in}{1.565889in}}%
\pgfpathlineto{\pgfqpoint{1.077120in}{1.551498in}}%
\pgfpathlineto{\pgfqpoint{1.074671in}{1.537108in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{1.522717in}}%
\pgfpathlineto{\pgfqpoint{1.069029in}{1.508326in}}%
\pgfpathlineto{\pgfqpoint{1.065822in}{1.493935in}}%
\pgfpathlineto{\pgfqpoint{1.062358in}{1.479544in}}%
\pgfpathlineto{\pgfqpoint{1.058643in}{1.465154in}}%
\pgfpathlineto{\pgfqpoint{1.054692in}{1.450763in}}%
\pgfpathlineto{\pgfqpoint{1.050525in}{1.436372in}}%
\pgfpathlineto{\pgfqpoint{1.046169in}{1.421981in}}%
\pgfpathlineto{\pgfqpoint{1.041658in}{1.407591in}}%
\pgfpathlineto{\pgfqpoint{1.037030in}{1.393200in}}%
\pgfpathlineto{\pgfqpoint{1.032327in}{1.378809in}}%
\pgfpathlineto{\pgfqpoint{1.027593in}{1.364418in}}%
\pgfpathlineto{\pgfqpoint{1.022875in}{1.350028in}}%
\pgfpathlineto{\pgfqpoint{1.018218in}{1.335637in}}%
\pgfpathlineto{\pgfqpoint{1.013665in}{1.321246in}}%
\pgfpathlineto{\pgfqpoint{1.009257in}{1.306855in}}%
\pgfpathlineto{\pgfqpoint{1.005030in}{1.292465in}}%
\pgfpathlineto{\pgfqpoint{1.001016in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{0.997242in}{1.263683in}}%
\pgfpathlineto{\pgfqpoint{0.993728in}{1.249292in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{1.234901in}}%
\pgfpathlineto{\pgfqpoint{0.987540in}{1.220511in}}%
\pgfpathlineto{\pgfqpoint{0.984882in}{1.206120in}}%
\pgfpathlineto{\pgfqpoint{0.982517in}{1.191729in}}%
\pgfpathlineto{\pgfqpoint{0.980444in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{0.978656in}{1.162948in}}%
\pgfpathlineto{\pgfqpoint{0.977147in}{1.148557in}}%
\pgfpathlineto{\pgfqpoint{0.975905in}{1.134166in}}%
\pgfpathlineto{\pgfqpoint{0.974921in}{1.119775in}}%
\pgfpathlineto{\pgfqpoint{0.974182in}{1.105385in}}%
\pgfpathlineto{\pgfqpoint{0.973674in}{1.090994in}}%
\pgfpathlineto{\pgfqpoint{0.973387in}{1.076603in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{1.062212in}}%
\pgfpathlineto{\pgfqpoint{0.973422in}{1.047822in}}%
\pgfpathlineto{\pgfqpoint{0.973719in}{1.033431in}}%
\pgfpathlineto{\pgfqpoint{0.974187in}{1.019040in}}%
\pgfpathlineto{\pgfqpoint{0.974814in}{1.004649in}}%
\pgfpathlineto{\pgfqpoint{0.975588in}{0.990259in}}%
\pgfpathlineto{\pgfqpoint{0.976498in}{0.975868in}}%
\pgfpathlineto{\pgfqpoint{0.977530in}{0.961477in}}%
\pgfpathlineto{\pgfqpoint{0.978671in}{0.947086in}}%
\pgfpathlineto{\pgfqpoint{0.979907in}{0.932695in}}%
\pgfpathlineto{\pgfqpoint{0.981222in}{0.918305in}}%
\pgfpathlineto{\pgfqpoint{0.982598in}{0.903914in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{0.889523in}}%
\pgfpathlineto{\pgfqpoint{0.985454in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{0.986888in}{0.860742in}}%
\pgfpathlineto{\pgfqpoint{0.988293in}{0.846351in}}%
\pgfpathlineto{\pgfqpoint{0.989641in}{0.831960in}}%
\pgfpathlineto{\pgfqpoint{0.990904in}{0.817569in}}%
\pgfpathlineto{\pgfqpoint{0.992053in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{0.993057in}{0.788788in}}%
\pgfpathlineto{\pgfqpoint{0.993890in}{0.774397in}}%
\pgfpathlineto{\pgfqpoint{0.994524in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{0.994936in}{0.745616in}}%
\pgfpathlineto{\pgfqpoint{0.995106in}{0.731225in}}%
\pgfpathlineto{\pgfqpoint{0.995020in}{0.716834in}}%
\pgfpathlineto{\pgfqpoint{0.994667in}{0.702443in}}%
\pgfpathlineto{\pgfqpoint{0.994045in}{0.688053in}}%
\pgfpathlineto{\pgfqpoint{0.993157in}{0.673662in}}%
\pgfpathlineto{\pgfqpoint{0.992015in}{0.659271in}}%
\pgfpathlineto{\pgfqpoint{0.990634in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{0.990634in}{0.644880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.159243in}{0.644880in}}{\pgfqpoint{1.429016in}{2.041072in}}{%
\pgfpathmoveto{\pgfqpoint{1.359022in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{1.229237in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{1.223782in}{0.658983in}}%
\pgfpathlineto{\pgfqpoint{1.218566in}{0.673086in}}%
\pgfpathlineto{\pgfqpoint{1.213642in}{0.687189in}}%
\pgfpathlineto{\pgfqpoint{1.209048in}{0.701292in}}%
\pgfpathlineto{\pgfqpoint{1.204810in}{0.715395in}}%
\pgfpathlineto{\pgfqpoint{1.200942in}{0.729498in}}%
\pgfpathlineto{\pgfqpoint{1.197446in}{0.743601in}}%
\pgfpathlineto{\pgfqpoint{1.194314in}{0.757704in}}%
\pgfpathlineto{\pgfqpoint{1.191527in}{0.771807in}}%
\pgfpathlineto{\pgfqpoint{1.189055in}{0.785910in}}%
\pgfpathlineto{\pgfqpoint{1.186859in}{0.800013in}}%
\pgfpathlineto{\pgfqpoint{1.184890in}{0.814116in}}%
\pgfpathlineto{\pgfqpoint{1.183094in}{0.828219in}}%
\pgfpathlineto{\pgfqpoint{1.181414in}{0.842321in}}%
\pgfpathlineto{\pgfqpoint{1.179793in}{0.856424in}}%
\pgfpathlineto{\pgfqpoint{1.178180in}{0.870527in}}%
\pgfpathlineto{\pgfqpoint{1.176536in}{0.884630in}}%
\pgfpathlineto{\pgfqpoint{1.174832in}{0.898733in}}%
\pgfpathlineto{\pgfqpoint{1.173057in}{0.912836in}}%
\pgfpathlineto{\pgfqpoint{1.171219in}{0.926939in}}%
\pgfpathlineto{\pgfqpoint{1.169338in}{0.941042in}}%
\pgfpathlineto{\pgfqpoint{1.167455in}{0.955145in}}%
\pgfpathlineto{\pgfqpoint{1.165620in}{0.969248in}}%
\pgfpathlineto{\pgfqpoint{1.163894in}{0.983351in}}%
\pgfpathlineto{\pgfqpoint{1.162344in}{0.997454in}}%
\pgfpathlineto{\pgfqpoint{1.161040in}{1.011557in}}%
\pgfpathlineto{\pgfqpoint{1.160048in}{1.025660in}}%
\pgfpathlineto{\pgfqpoint{1.159432in}{1.039763in}}%
\pgfpathlineto{\pgfqpoint{1.159243in}{1.053866in}}%
\pgfpathlineto{\pgfqpoint{1.159523in}{1.067969in}}%
\pgfpathlineto{\pgfqpoint{1.160297in}{1.082072in}}%
\pgfpathlineto{\pgfqpoint{1.161577in}{1.096175in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.165603in}{1.124380in}}%
\pgfpathlineto{\pgfqpoint{1.168284in}{1.138483in}}%
\pgfpathlineto{\pgfqpoint{1.171342in}{1.152586in}}%
\pgfpathlineto{\pgfqpoint{1.174709in}{1.166689in}}%
\pgfpathlineto{\pgfqpoint{1.178311in}{1.180792in}}%
\pgfpathlineto{\pgfqpoint{1.182066in}{1.194895in}}%
\pgfpathlineto{\pgfqpoint{1.185893in}{1.208998in}}%
\pgfpathlineto{\pgfqpoint{1.189715in}{1.223101in}}%
\pgfpathlineto{\pgfqpoint{1.193463in}{1.237204in}}%
\pgfpathlineto{\pgfqpoint{1.197078in}{1.251307in}}%
\pgfpathlineto{\pgfqpoint{1.200516in}{1.265410in}}%
\pgfpathlineto{\pgfqpoint{1.203751in}{1.279513in}}%
\pgfpathlineto{\pgfqpoint{1.206770in}{1.293616in}}%
\pgfpathlineto{\pgfqpoint{1.209581in}{1.307719in}}%
\pgfpathlineto{\pgfqpoint{1.212206in}{1.321822in}}%
\pgfpathlineto{\pgfqpoint{1.214676in}{1.335925in}}%
\pgfpathlineto{\pgfqpoint{1.217032in}{1.350028in}}%
\pgfpathlineto{\pgfqpoint{1.219316in}{1.364131in}}%
\pgfpathlineto{\pgfqpoint{1.221569in}{1.378233in}}%
\pgfpathlineto{\pgfqpoint{1.223824in}{1.392336in}}%
\pgfpathlineto{\pgfqpoint{1.226106in}{1.406439in}}%
\pgfpathlineto{\pgfqpoint{1.228428in}{1.420542in}}%
\pgfpathlineto{\pgfqpoint{1.230790in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{1.233183in}{1.448748in}}%
\pgfpathlineto{\pgfqpoint{1.235589in}{1.462851in}}%
\pgfpathlineto{\pgfqpoint{1.237983in}{1.476954in}}%
\pgfpathlineto{\pgfqpoint{1.240339in}{1.491057in}}%
\pgfpathlineto{\pgfqpoint{1.242634in}{1.505160in}}%
\pgfpathlineto{\pgfqpoint{1.244849in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.246971in}{1.533366in}}%
\pgfpathlineto{\pgfqpoint{1.248997in}{1.547469in}}%
\pgfpathlineto{\pgfqpoint{1.250933in}{1.561572in}}%
\pgfpathlineto{\pgfqpoint{1.252792in}{1.575675in}}%
\pgfpathlineto{\pgfqpoint{1.254595in}{1.589778in}}%
\pgfpathlineto{\pgfqpoint{1.256365in}{1.603881in}}%
\pgfpathlineto{\pgfqpoint{1.258125in}{1.617984in}}%
\pgfpathlineto{\pgfqpoint{1.259898in}{1.632087in}}%
\pgfpathlineto{\pgfqpoint{1.261701in}{1.646189in}}%
\pgfpathlineto{\pgfqpoint{1.263542in}{1.660292in}}%
\pgfpathlineto{\pgfqpoint{1.265422in}{1.674395in}}%
\pgfpathlineto{\pgfqpoint{1.267335in}{1.688498in}}%
\pgfpathlineto{\pgfqpoint{1.269266in}{1.702601in}}%
\pgfpathlineto{\pgfqpoint{1.271193in}{1.716704in}}%
\pgfpathlineto{\pgfqpoint{1.273093in}{1.730807in}}%
\pgfpathlineto{\pgfqpoint{1.274940in}{1.744910in}}%
\pgfpathlineto{\pgfqpoint{1.276710in}{1.759013in}}%
\pgfpathlineto{\pgfqpoint{1.278382in}{1.773116in}}%
\pgfpathlineto{\pgfqpoint{1.279941in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.281376in}{1.801322in}}%
\pgfpathlineto{\pgfqpoint{1.282682in}{1.815425in}}%
\pgfpathlineto{\pgfqpoint{1.283860in}{1.829528in}}%
\pgfpathlineto{\pgfqpoint{1.284914in}{1.843631in}}%
\pgfpathlineto{\pgfqpoint{1.285850in}{1.857734in}}%
\pgfpathlineto{\pgfqpoint{1.286678in}{1.871837in}}%
\pgfpathlineto{\pgfqpoint{1.287406in}{1.885940in}}%
\pgfpathlineto{\pgfqpoint{1.288046in}{1.900043in}}%
\pgfpathlineto{\pgfqpoint{1.288605in}{1.914145in}}%
\pgfpathlineto{\pgfqpoint{1.289093in}{1.928248in}}%
\pgfpathlineto{\pgfqpoint{1.289518in}{1.942351in}}%
\pgfpathlineto{\pgfqpoint{1.289889in}{1.956454in}}%
\pgfpathlineto{\pgfqpoint{1.290212in}{1.970557in}}%
\pgfpathlineto{\pgfqpoint{1.290498in}{1.984660in}}%
\pgfpathlineto{\pgfqpoint{1.290754in}{1.998763in}}%
\pgfpathlineto{\pgfqpoint{1.290988in}{2.012866in}}%
\pgfpathlineto{\pgfqpoint{1.291207in}{2.026969in}}%
\pgfpathlineto{\pgfqpoint{1.291419in}{2.041072in}}%
\pgfpathlineto{\pgfqpoint{1.296840in}{2.041072in}}%
\pgfpathlineto{\pgfqpoint{1.296840in}{2.041072in}}%
\pgfpathlineto{\pgfqpoint{1.297052in}{2.026969in}}%
\pgfpathlineto{\pgfqpoint{1.297271in}{2.012866in}}%
\pgfpathlineto{\pgfqpoint{1.297505in}{1.998763in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{1.984660in}}%
\pgfpathlineto{\pgfqpoint{1.298047in}{1.970557in}}%
\pgfpathlineto{\pgfqpoint{1.298371in}{1.956454in}}%
\pgfpathlineto{\pgfqpoint{1.298741in}{1.942351in}}%
\pgfpathlineto{\pgfqpoint{1.299166in}{1.928248in}}%
\pgfpathlineto{\pgfqpoint{1.299654in}{1.914145in}}%
\pgfpathlineto{\pgfqpoint{1.300213in}{1.900043in}}%
\pgfpathlineto{\pgfqpoint{1.300853in}{1.885940in}}%
\pgfpathlineto{\pgfqpoint{1.301582in}{1.871837in}}%
\pgfpathlineto{\pgfqpoint{1.302410in}{1.857734in}}%
\pgfpathlineto{\pgfqpoint{1.303346in}{1.843631in}}%
\pgfpathlineto{\pgfqpoint{1.304399in}{1.829528in}}%
\pgfpathlineto{\pgfqpoint{1.305577in}{1.815425in}}%
\pgfpathlineto{\pgfqpoint{1.306883in}{1.801322in}}%
\pgfpathlineto{\pgfqpoint{1.308318in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.309877in}{1.773116in}}%
\pgfpathlineto{\pgfqpoint{1.311549in}{1.759013in}}%
\pgfpathlineto{\pgfqpoint{1.313319in}{1.744910in}}%
\pgfpathlineto{\pgfqpoint{1.315166in}{1.730807in}}%
\pgfpathlineto{\pgfqpoint{1.317066in}{1.716704in}}%
\pgfpathlineto{\pgfqpoint{1.318993in}{1.702601in}}%
\pgfpathlineto{\pgfqpoint{1.320924in}{1.688498in}}%
\pgfpathlineto{\pgfqpoint{1.322837in}{1.674395in}}%
\pgfpathlineto{\pgfqpoint{1.324718in}{1.660292in}}%
\pgfpathlineto{\pgfqpoint{1.326559in}{1.646189in}}%
\pgfpathlineto{\pgfqpoint{1.328361in}{1.632087in}}%
\pgfpathlineto{\pgfqpoint{1.330134in}{1.617984in}}%
\pgfpathlineto{\pgfqpoint{1.331895in}{1.603881in}}%
\pgfpathlineto{\pgfqpoint{1.333664in}{1.589778in}}%
\pgfpathlineto{\pgfqpoint{1.335467in}{1.575675in}}%
\pgfpathlineto{\pgfqpoint{1.337326in}{1.561572in}}%
\pgfpathlineto{\pgfqpoint{1.339262in}{1.547469in}}%
\pgfpathlineto{\pgfqpoint{1.341288in}{1.533366in}}%
\pgfpathlineto{\pgfqpoint{1.343410in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.345625in}{1.505160in}}%
\pgfpathlineto{\pgfqpoint{1.347920in}{1.491057in}}%
\pgfpathlineto{\pgfqpoint{1.350277in}{1.476954in}}%
\pgfpathlineto{\pgfqpoint{1.352671in}{1.462851in}}%
\pgfpathlineto{\pgfqpoint{1.355076in}{1.448748in}}%
\pgfpathlineto{\pgfqpoint{1.357469in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{1.359832in}{1.420542in}}%
\pgfpathlineto{\pgfqpoint{1.362153in}{1.406439in}}%
\pgfpathlineto{\pgfqpoint{1.364435in}{1.392336in}}%
\pgfpathlineto{\pgfqpoint{1.366690in}{1.378233in}}%
\pgfpathlineto{\pgfqpoint{1.368943in}{1.364131in}}%
\pgfpathlineto{\pgfqpoint{1.371227in}{1.350028in}}%
\pgfpathlineto{\pgfqpoint{1.373583in}{1.335925in}}%
\pgfpathlineto{\pgfqpoint{1.376053in}{1.321822in}}%
\pgfpathlineto{\pgfqpoint{1.378678in}{1.307719in}}%
\pgfpathlineto{\pgfqpoint{1.381489in}{1.293616in}}%
\pgfpathlineto{\pgfqpoint{1.384509in}{1.279513in}}%
\pgfpathlineto{\pgfqpoint{1.387743in}{1.265410in}}%
\pgfpathlineto{\pgfqpoint{1.391181in}{1.251307in}}%
\pgfpathlineto{\pgfqpoint{1.394796in}{1.237204in}}%
\pgfpathlineto{\pgfqpoint{1.398544in}{1.223101in}}%
\pgfpathlineto{\pgfqpoint{1.402366in}{1.208998in}}%
\pgfpathlineto{\pgfqpoint{1.406194in}{1.194895in}}%
\pgfpathlineto{\pgfqpoint{1.409949in}{1.180792in}}%
\pgfpathlineto{\pgfqpoint{1.413550in}{1.166689in}}%
\pgfpathlineto{\pgfqpoint{1.416917in}{1.152586in}}%
\pgfpathlineto{\pgfqpoint{1.419975in}{1.138483in}}%
\pgfpathlineto{\pgfqpoint{1.422657in}{1.124380in}}%
\pgfpathlineto{\pgfqpoint{1.424906in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.426683in}{1.096175in}}%
\pgfpathlineto{\pgfqpoint{1.427962in}{1.082072in}}%
\pgfpathlineto{\pgfqpoint{1.428736in}{1.067969in}}%
\pgfpathlineto{\pgfqpoint{1.429016in}{1.053866in}}%
\pgfpathlineto{\pgfqpoint{1.428827in}{1.039763in}}%
\pgfpathlineto{\pgfqpoint{1.428211in}{1.025660in}}%
\pgfpathlineto{\pgfqpoint{1.427219in}{1.011557in}}%
\pgfpathlineto{\pgfqpoint{1.425915in}{0.997454in}}%
\pgfpathlineto{\pgfqpoint{1.424366in}{0.983351in}}%
\pgfpathlineto{\pgfqpoint{1.422640in}{0.969248in}}%
\pgfpathlineto{\pgfqpoint{1.420804in}{0.955145in}}%
\pgfpathlineto{\pgfqpoint{1.418921in}{0.941042in}}%
\pgfpathlineto{\pgfqpoint{1.417041in}{0.926939in}}%
\pgfpathlineto{\pgfqpoint{1.415202in}{0.912836in}}%
\pgfpathlineto{\pgfqpoint{1.413428in}{0.898733in}}%
\pgfpathlineto{\pgfqpoint{1.411724in}{0.884630in}}%
\pgfpathlineto{\pgfqpoint{1.410079in}{0.870527in}}%
\pgfpathlineto{\pgfqpoint{1.408466in}{0.856424in}}%
\pgfpathlineto{\pgfqpoint{1.406845in}{0.842321in}}%
\pgfpathlineto{\pgfqpoint{1.405165in}{0.828219in}}%
\pgfpathlineto{\pgfqpoint{1.403369in}{0.814116in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{0.800013in}}%
\pgfpathlineto{\pgfqpoint{1.399204in}{0.785910in}}%
\pgfpathlineto{\pgfqpoint{1.396732in}{0.771807in}}%
\pgfpathlineto{\pgfqpoint{1.393945in}{0.757704in}}%
\pgfpathlineto{\pgfqpoint{1.390813in}{0.743601in}}%
\pgfpathlineto{\pgfqpoint{1.387317in}{0.729498in}}%
\pgfpathlineto{\pgfqpoint{1.383449in}{0.715395in}}%
\pgfpathlineto{\pgfqpoint{1.379212in}{0.701292in}}%
\pgfpathlineto{\pgfqpoint{1.374618in}{0.687189in}}%
\pgfpathlineto{\pgfqpoint{1.369694in}{0.673086in}}%
\pgfpathlineto{\pgfqpoint{1.364478in}{0.658983in}}%
\pgfpathlineto{\pgfqpoint{1.359022in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{1.359022in}{0.644880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.496459in}{0.644880in}}{\pgfqpoint{1.766233in}{2.069566in}}{%
\pgfpathmoveto{\pgfqpoint{1.683280in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{1.579412in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{1.575889in}{0.659271in}}%
\pgfpathlineto{\pgfqpoint{1.572545in}{0.673662in}}%
\pgfpathlineto{\pgfqpoint{1.569393in}{0.688053in}}%
\pgfpathlineto{\pgfqpoint{1.566433in}{0.702443in}}%
\pgfpathlineto{\pgfqpoint{1.563659in}{0.716834in}}%
\pgfpathlineto{\pgfqpoint{1.561060in}{0.731225in}}%
\pgfpathlineto{\pgfqpoint{1.558617in}{0.745616in}}%
\pgfpathlineto{\pgfqpoint{1.556314in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{1.554131in}{0.774397in}}%
\pgfpathlineto{\pgfqpoint{1.552050in}{0.788788in}}%
\pgfpathlineto{\pgfqpoint{1.550052in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{0.817569in}}%
\pgfpathlineto{\pgfqpoint{1.546246in}{0.831960in}}%
\pgfpathlineto{\pgfqpoint{1.544406in}{0.846351in}}%
\pgfpathlineto{\pgfqpoint{1.542587in}{0.860742in}}%
\pgfpathlineto{\pgfqpoint{1.540776in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{0.889523in}}%
\pgfpathlineto{\pgfqpoint{1.537111in}{0.903914in}}%
\pgfpathlineto{\pgfqpoint{1.535230in}{0.918305in}}%
\pgfpathlineto{\pgfqpoint{1.533300in}{0.932695in}}%
\pgfpathlineto{\pgfqpoint{1.531311in}{0.947086in}}%
\pgfpathlineto{\pgfqpoint{1.529256in}{0.961477in}}%
\pgfpathlineto{\pgfqpoint{1.527133in}{0.975868in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{0.990259in}}%
\pgfpathlineto{\pgfqpoint{1.522696in}{1.004649in}}%
\pgfpathlineto{\pgfqpoint{1.520400in}{1.019040in}}%
\pgfpathlineto{\pgfqpoint{1.518073in}{1.033431in}}%
\pgfpathlineto{\pgfqpoint{1.515736in}{1.047822in}}%
\pgfpathlineto{\pgfqpoint{1.513412in}{1.062212in}}%
\pgfpathlineto{\pgfqpoint{1.511130in}{1.076603in}}%
\pgfpathlineto{\pgfqpoint{1.508919in}{1.090994in}}%
\pgfpathlineto{\pgfqpoint{1.506811in}{1.105385in}}%
\pgfpathlineto{\pgfqpoint{1.504836in}{1.119775in}}%
\pgfpathlineto{\pgfqpoint{1.503023in}{1.134166in}}%
\pgfpathlineto{\pgfqpoint{1.501398in}{1.148557in}}%
\pgfpathlineto{\pgfqpoint{1.499982in}{1.162948in}}%
\pgfpathlineto{\pgfqpoint{1.498792in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{1.497840in}{1.191729in}}%
\pgfpathlineto{\pgfqpoint{1.497133in}{1.206120in}}%
\pgfpathlineto{\pgfqpoint{1.496672in}{1.220511in}}%
\pgfpathlineto{\pgfqpoint{1.496459in}{1.234901in}}%
\pgfpathlineto{\pgfqpoint{1.496492in}{1.249292in}}%
\pgfpathlineto{\pgfqpoint{1.496771in}{1.263683in}}%
\pgfpathlineto{\pgfqpoint{1.497296in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.498074in}{1.292465in}}%
\pgfpathlineto{\pgfqpoint{1.499111in}{1.306855in}}%
\pgfpathlineto{\pgfqpoint{1.500419in}{1.321246in}}%
\pgfpathlineto{\pgfqpoint{1.502008in}{1.335637in}}%
\pgfpathlineto{\pgfqpoint{1.503889in}{1.350028in}}%
\pgfpathlineto{\pgfqpoint{1.506067in}{1.364418in}}%
\pgfpathlineto{\pgfqpoint{1.508539in}{1.378809in}}%
\pgfpathlineto{\pgfqpoint{1.511294in}{1.393200in}}%
\pgfpathlineto{\pgfqpoint{1.514307in}{1.407591in}}%
\pgfpathlineto{\pgfqpoint{1.517540in}{1.421981in}}%
\pgfpathlineto{\pgfqpoint{1.520944in}{1.436372in}}%
\pgfpathlineto{\pgfqpoint{1.524457in}{1.450763in}}%
\pgfpathlineto{\pgfqpoint{1.528012in}{1.465154in}}%
\pgfpathlineto{\pgfqpoint{1.531536in}{1.479544in}}%
\pgfpathlineto{\pgfqpoint{1.534957in}{1.493935in}}%
\pgfpathlineto{\pgfqpoint{1.538211in}{1.508326in}}%
\pgfpathlineto{\pgfqpoint{1.541243in}{1.522717in}}%
\pgfpathlineto{\pgfqpoint{1.544010in}{1.537108in}}%
\pgfpathlineto{\pgfqpoint{1.546489in}{1.551498in}}%
\pgfpathlineto{\pgfqpoint{1.548676in}{1.565889in}}%
\pgfpathlineto{\pgfqpoint{1.550583in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{1.552243in}{1.594671in}}%
\pgfpathlineto{\pgfqpoint{1.553704in}{1.609061in}}%
\pgfpathlineto{\pgfqpoint{1.555025in}{1.623452in}}%
\pgfpathlineto{\pgfqpoint{1.556275in}{1.637843in}}%
\pgfpathlineto{\pgfqpoint{1.557526in}{1.652234in}}%
\pgfpathlineto{\pgfqpoint{1.558847in}{1.666624in}}%
\pgfpathlineto{\pgfqpoint{1.560303in}{1.681015in}}%
\pgfpathlineto{\pgfqpoint{1.561948in}{1.695406in}}%
\pgfpathlineto{\pgfqpoint{1.563823in}{1.709797in}}%
\pgfpathlineto{\pgfqpoint{1.565954in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{1.568350in}{1.738578in}}%
\pgfpathlineto{\pgfqpoint{1.571006in}{1.752969in}}%
\pgfpathlineto{\pgfqpoint{1.573901in}{1.767360in}}%
\pgfpathlineto{\pgfqpoint{1.577001in}{1.781750in}}%
\pgfpathlineto{\pgfqpoint{1.580262in}{1.796141in}}%
\pgfpathlineto{\pgfqpoint{1.583636in}{1.810532in}}%
\pgfpathlineto{\pgfqpoint{1.587069in}{1.824923in}}%
\pgfpathlineto{\pgfqpoint{1.590508in}{1.839314in}}%
\pgfpathlineto{\pgfqpoint{1.593903in}{1.853704in}}%
\pgfpathlineto{\pgfqpoint{1.597209in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{1.600387in}{1.882486in}}%
\pgfpathlineto{\pgfqpoint{1.603406in}{1.896877in}}%
\pgfpathlineto{\pgfqpoint{1.606244in}{1.911267in}}%
\pgfpathlineto{\pgfqpoint{1.608886in}{1.925658in}}%
\pgfpathlineto{\pgfqpoint{1.611323in}{1.940049in}}%
\pgfpathlineto{\pgfqpoint{1.613555in}{1.954440in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{1.968830in}}%
\pgfpathlineto{\pgfqpoint{1.617418in}{1.983221in}}%
\pgfpathlineto{\pgfqpoint{1.619068in}{1.997612in}}%
\pgfpathlineto{\pgfqpoint{1.620546in}{2.012003in}}%
\pgfpathlineto{\pgfqpoint{1.621868in}{2.026393in}}%
\pgfpathlineto{\pgfqpoint{1.623046in}{2.040784in}}%
\pgfpathlineto{\pgfqpoint{1.624095in}{2.055175in}}%
\pgfpathlineto{\pgfqpoint{1.625027in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{1.637665in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{1.637665in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{1.638598in}{2.055175in}}%
\pgfpathlineto{\pgfqpoint{1.639646in}{2.040784in}}%
\pgfpathlineto{\pgfqpoint{1.640824in}{2.026393in}}%
\pgfpathlineto{\pgfqpoint{1.642146in}{2.012003in}}%
\pgfpathlineto{\pgfqpoint{1.643624in}{1.997612in}}%
\pgfpathlineto{\pgfqpoint{1.645275in}{1.983221in}}%
\pgfpathlineto{\pgfqpoint{1.647109in}{1.968830in}}%
\pgfpathlineto{\pgfqpoint{1.649138in}{1.954440in}}%
\pgfpathlineto{\pgfqpoint{1.651369in}{1.940049in}}%
\pgfpathlineto{\pgfqpoint{1.653806in}{1.925658in}}%
\pgfpathlineto{\pgfqpoint{1.656448in}{1.911267in}}%
\pgfpathlineto{\pgfqpoint{1.659286in}{1.896877in}}%
\pgfpathlineto{\pgfqpoint{1.662305in}{1.882486in}}%
\pgfpathlineto{\pgfqpoint{1.665483in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.853704in}}%
\pgfpathlineto{\pgfqpoint{1.672184in}{1.839314in}}%
\pgfpathlineto{\pgfqpoint{1.675623in}{1.824923in}}%
\pgfpathlineto{\pgfqpoint{1.679056in}{1.810532in}}%
\pgfpathlineto{\pgfqpoint{1.682430in}{1.796141in}}%
\pgfpathlineto{\pgfqpoint{1.685691in}{1.781750in}}%
\pgfpathlineto{\pgfqpoint{1.688791in}{1.767360in}}%
\pgfpathlineto{\pgfqpoint{1.691686in}{1.752969in}}%
\pgfpathlineto{\pgfqpoint{1.694342in}{1.738578in}}%
\pgfpathlineto{\pgfqpoint{1.696738in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{1.698869in}{1.709797in}}%
\pgfpathlineto{\pgfqpoint{1.700744in}{1.695406in}}%
\pgfpathlineto{\pgfqpoint{1.702389in}{1.681015in}}%
\pgfpathlineto{\pgfqpoint{1.703845in}{1.666624in}}%
\pgfpathlineto{\pgfqpoint{1.705166in}{1.652234in}}%
\pgfpathlineto{\pgfqpoint{1.706417in}{1.637843in}}%
\pgfpathlineto{\pgfqpoint{1.707667in}{1.623452in}}%
\pgfpathlineto{\pgfqpoint{1.708989in}{1.609061in}}%
\pgfpathlineto{\pgfqpoint{1.710449in}{1.594671in}}%
\pgfpathlineto{\pgfqpoint{1.712109in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{1.714017in}{1.565889in}}%
\pgfpathlineto{\pgfqpoint{1.716203in}{1.551498in}}%
\pgfpathlineto{\pgfqpoint{1.718682in}{1.537108in}}%
\pgfpathlineto{\pgfqpoint{1.721449in}{1.522717in}}%
\pgfpathlineto{\pgfqpoint{1.724481in}{1.508326in}}%
\pgfpathlineto{\pgfqpoint{1.727735in}{1.493935in}}%
\pgfpathlineto{\pgfqpoint{1.731156in}{1.479544in}}%
\pgfpathlineto{\pgfqpoint{1.734680in}{1.465154in}}%
\pgfpathlineto{\pgfqpoint{1.738235in}{1.450763in}}%
\pgfpathlineto{\pgfqpoint{1.741748in}{1.436372in}}%
\pgfpathlineto{\pgfqpoint{1.745152in}{1.421981in}}%
\pgfpathlineto{\pgfqpoint{1.748385in}{1.407591in}}%
\pgfpathlineto{\pgfqpoint{1.751398in}{1.393200in}}%
\pgfpathlineto{\pgfqpoint{1.754153in}{1.378809in}}%
\pgfpathlineto{\pgfqpoint{1.756625in}{1.364418in}}%
\pgfpathlineto{\pgfqpoint{1.758803in}{1.350028in}}%
\pgfpathlineto{\pgfqpoint{1.760684in}{1.335637in}}%
\pgfpathlineto{\pgfqpoint{1.762274in}{1.321246in}}%
\pgfpathlineto{\pgfqpoint{1.763581in}{1.306855in}}%
\pgfpathlineto{\pgfqpoint{1.764618in}{1.292465in}}%
\pgfpathlineto{\pgfqpoint{1.765396in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.765921in}{1.263683in}}%
\pgfpathlineto{\pgfqpoint{1.766200in}{1.249292in}}%
\pgfpathlineto{\pgfqpoint{1.766233in}{1.234901in}}%
\pgfpathlineto{\pgfqpoint{1.766020in}{1.220511in}}%
\pgfpathlineto{\pgfqpoint{1.765559in}{1.206120in}}%
\pgfpathlineto{\pgfqpoint{1.764852in}{1.191729in}}%
\pgfpathlineto{\pgfqpoint{1.763900in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{1.762710in}{1.162948in}}%
\pgfpathlineto{\pgfqpoint{1.761294in}{1.148557in}}%
\pgfpathlineto{\pgfqpoint{1.759669in}{1.134166in}}%
\pgfpathlineto{\pgfqpoint{1.757856in}{1.119775in}}%
\pgfpathlineto{\pgfqpoint{1.755881in}{1.105385in}}%
\pgfpathlineto{\pgfqpoint{1.753773in}{1.090994in}}%
\pgfpathlineto{\pgfqpoint{1.751562in}{1.076603in}}%
\pgfpathlineto{\pgfqpoint{1.749280in}{1.062212in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.047822in}}%
\pgfpathlineto{\pgfqpoint{1.744619in}{1.033431in}}%
\pgfpathlineto{\pgfqpoint{1.742292in}{1.019040in}}%
\pgfpathlineto{\pgfqpoint{1.739996in}{1.004649in}}%
\pgfpathlineto{\pgfqpoint{1.737748in}{0.990259in}}%
\pgfpathlineto{\pgfqpoint{1.735559in}{0.975868in}}%
\pgfpathlineto{\pgfqpoint{1.733436in}{0.961477in}}%
\pgfpathlineto{\pgfqpoint{1.731382in}{0.947086in}}%
\pgfpathlineto{\pgfqpoint{1.729392in}{0.932695in}}%
\pgfpathlineto{\pgfqpoint{1.727462in}{0.918305in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{0.903914in}}%
\pgfpathlineto{\pgfqpoint{1.723737in}{0.889523in}}%
\pgfpathlineto{\pgfqpoint{1.721916in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{1.720105in}{0.860742in}}%
\pgfpathlineto{\pgfqpoint{1.718286in}{0.846351in}}%
\pgfpathlineto{\pgfqpoint{1.716446in}{0.831960in}}%
\pgfpathlineto{\pgfqpoint{1.714569in}{0.817569in}}%
\pgfpathlineto{\pgfqpoint{1.712640in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{1.710642in}{0.788788in}}%
\pgfpathlineto{\pgfqpoint{1.708561in}{0.774397in}}%
\pgfpathlineto{\pgfqpoint{1.706378in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{1.704075in}{0.745616in}}%
\pgfpathlineto{\pgfqpoint{1.701633in}{0.731225in}}%
\pgfpathlineto{\pgfqpoint{1.699033in}{0.716834in}}%
\pgfpathlineto{\pgfqpoint{1.696259in}{0.702443in}}%
\pgfpathlineto{\pgfqpoint{1.693299in}{0.688053in}}%
\pgfpathlineto{\pgfqpoint{1.690147in}{0.673662in}}%
\pgfpathlineto{\pgfqpoint{1.686803in}{0.659271in}}%
\pgfpathlineto{\pgfqpoint{1.683280in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{1.683280in}{0.644880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.833676in}{0.644880in}}{\pgfqpoint{2.103449in}{2.069566in}}{%
\pgfpathmoveto{\pgfqpoint{1.972400in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{1.964725in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{1.964380in}{0.659271in}}%
\pgfpathlineto{\pgfqpoint{1.964052in}{0.673662in}}%
\pgfpathlineto{\pgfqpoint{1.963747in}{0.688053in}}%
\pgfpathlineto{\pgfqpoint{1.963468in}{0.702443in}}%
\pgfpathlineto{\pgfqpoint{1.963214in}{0.716834in}}%
\pgfpathlineto{\pgfqpoint{1.962983in}{0.731225in}}%
\pgfpathlineto{\pgfqpoint{1.962770in}{0.745616in}}%
\pgfpathlineto{\pgfqpoint{1.962566in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{1.962358in}{0.774397in}}%
\pgfpathlineto{\pgfqpoint{1.962129in}{0.788788in}}%
\pgfpathlineto{\pgfqpoint{1.961857in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{1.961519in}{0.817569in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{0.831960in}}%
\pgfpathlineto{\pgfqpoint{1.960534in}{0.846351in}}%
\pgfpathlineto{\pgfqpoint{1.959827in}{0.860742in}}%
\pgfpathlineto{\pgfqpoint{1.958937in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{1.957834in}{0.889523in}}%
\pgfpathlineto{\pgfqpoint{1.956491in}{0.903914in}}%
\pgfpathlineto{\pgfqpoint{1.954884in}{0.918305in}}%
\pgfpathlineto{\pgfqpoint{1.952994in}{0.932695in}}%
\pgfpathlineto{\pgfqpoint{1.950806in}{0.947086in}}%
\pgfpathlineto{\pgfqpoint{1.948313in}{0.961477in}}%
\pgfpathlineto{\pgfqpoint{1.945515in}{0.975868in}}%
\pgfpathlineto{\pgfqpoint{1.942418in}{0.990259in}}%
\pgfpathlineto{\pgfqpoint{1.939036in}{1.004649in}}%
\pgfpathlineto{\pgfqpoint{1.935389in}{1.019040in}}%
\pgfpathlineto{\pgfqpoint{1.931502in}{1.033431in}}%
\pgfpathlineto{\pgfqpoint{1.927407in}{1.047822in}}%
\pgfpathlineto{\pgfqpoint{1.923138in}{1.062212in}}%
\pgfpathlineto{\pgfqpoint{1.918733in}{1.076603in}}%
\pgfpathlineto{\pgfqpoint{1.914233in}{1.090994in}}%
\pgfpathlineto{\pgfqpoint{1.909684in}{1.105385in}}%
\pgfpathlineto{\pgfqpoint{1.905134in}{1.119775in}}%
\pgfpathlineto{\pgfqpoint{1.900636in}{1.134166in}}%
\pgfpathlineto{\pgfqpoint{1.896242in}{1.148557in}}%
\pgfpathlineto{\pgfqpoint{1.892011in}{1.162948in}}%
\pgfpathlineto{\pgfqpoint{1.888000in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{1.884263in}{1.191729in}}%
\pgfpathlineto{\pgfqpoint{1.880852in}{1.206120in}}%
\pgfpathlineto{\pgfqpoint{1.877809in}{1.220511in}}%
\pgfpathlineto{\pgfqpoint{1.875168in}{1.234901in}}%
\pgfpathlineto{\pgfqpoint{1.872946in}{1.249292in}}%
\pgfpathlineto{\pgfqpoint{1.871144in}{1.263683in}}%
\pgfpathlineto{\pgfqpoint{1.869748in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.868720in}{1.292465in}}%
\pgfpathlineto{\pgfqpoint{1.868006in}{1.306855in}}%
\pgfpathlineto{\pgfqpoint{1.867534in}{1.321246in}}%
\pgfpathlineto{\pgfqpoint{1.867216in}{1.335637in}}%
\pgfpathlineto{\pgfqpoint{1.866955in}{1.350028in}}%
\pgfpathlineto{\pgfqpoint{1.866651in}{1.364418in}}%
\pgfpathlineto{\pgfqpoint{1.866205in}{1.378809in}}%
\pgfpathlineto{\pgfqpoint{1.865528in}{1.393200in}}%
\pgfpathlineto{\pgfqpoint{1.864547in}{1.407591in}}%
\pgfpathlineto{\pgfqpoint{1.863210in}{1.421981in}}%
\pgfpathlineto{\pgfqpoint{1.861492in}{1.436372in}}%
\pgfpathlineto{\pgfqpoint{1.859394in}{1.450763in}}%
\pgfpathlineto{\pgfqpoint{1.856948in}{1.465154in}}%
\pgfpathlineto{\pgfqpoint{1.854211in}{1.479544in}}%
\pgfpathlineto{\pgfqpoint{1.851265in}{1.493935in}}%
\pgfpathlineto{\pgfqpoint{1.848210in}{1.508326in}}%
\pgfpathlineto{\pgfqpoint{1.845161in}{1.522717in}}%
\pgfpathlineto{\pgfqpoint{1.842242in}{1.537108in}}%
\pgfpathlineto{\pgfqpoint{1.839577in}{1.551498in}}%
\pgfpathlineto{\pgfqpoint{1.837288in}{1.565889in}}%
\pgfpathlineto{\pgfqpoint{1.835485in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{1.834258in}{1.594671in}}%
\pgfpathlineto{\pgfqpoint{1.833676in}{1.609061in}}%
\pgfpathlineto{\pgfqpoint{1.833778in}{1.623452in}}%
\pgfpathlineto{\pgfqpoint{1.834570in}{1.637843in}}%
\pgfpathlineto{\pgfqpoint{1.836027in}{1.652234in}}%
\pgfpathlineto{\pgfqpoint{1.838088in}{1.666624in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{1.681015in}}%
\pgfpathlineto{\pgfqpoint{1.843667in}{1.695406in}}%
\pgfpathlineto{\pgfqpoint{1.846961in}{1.709797in}}%
\pgfpathlineto{\pgfqpoint{1.850435in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{1.853980in}{1.738578in}}%
\pgfpathlineto{\pgfqpoint{1.857501in}{1.752969in}}%
\pgfpathlineto{\pgfqpoint{1.860930in}{1.767360in}}%
\pgfpathlineto{\pgfqpoint{1.864220in}{1.781750in}}%
\pgfpathlineto{\pgfqpoint{1.867356in}{1.796141in}}%
\pgfpathlineto{\pgfqpoint{1.870344in}{1.810532in}}%
\pgfpathlineto{\pgfqpoint{1.873214in}{1.824923in}}%
\pgfpathlineto{\pgfqpoint{1.876012in}{1.839314in}}%
\pgfpathlineto{\pgfqpoint{1.878794in}{1.853704in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{1.884550in}{1.882486in}}%
\pgfpathlineto{\pgfqpoint{1.887633in}{1.896877in}}%
\pgfpathlineto{\pgfqpoint{1.890913in}{1.911267in}}%
\pgfpathlineto{\pgfqpoint{1.894415in}{1.925658in}}%
\pgfpathlineto{\pgfqpoint{1.898152in}{1.940049in}}%
\pgfpathlineto{\pgfqpoint{1.902119in}{1.954440in}}%
\pgfpathlineto{\pgfqpoint{1.906296in}{1.968830in}}%
\pgfpathlineto{\pgfqpoint{1.910649in}{1.983221in}}%
\pgfpathlineto{\pgfqpoint{1.915133in}{1.997612in}}%
\pgfpathlineto{\pgfqpoint{1.919693in}{2.012003in}}%
\pgfpathlineto{\pgfqpoint{1.924270in}{2.026393in}}%
\pgfpathlineto{\pgfqpoint{1.928803in}{2.040784in}}%
\pgfpathlineto{\pgfqpoint{1.933230in}{2.055175in}}%
\pgfpathlineto{\pgfqpoint{1.937494in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{1.999630in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{1.999630in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{2.003895in}{2.055175in}}%
\pgfpathlineto{\pgfqpoint{2.008322in}{2.040784in}}%
\pgfpathlineto{\pgfqpoint{2.012855in}{2.026393in}}%
\pgfpathlineto{\pgfqpoint{2.017432in}{2.012003in}}%
\pgfpathlineto{\pgfqpoint{2.021992in}{1.997612in}}%
\pgfpathlineto{\pgfqpoint{2.026476in}{1.983221in}}%
\pgfpathlineto{\pgfqpoint{2.030829in}{1.968830in}}%
\pgfpathlineto{\pgfqpoint{2.035006in}{1.954440in}}%
\pgfpathlineto{\pgfqpoint{2.038973in}{1.940049in}}%
\pgfpathlineto{\pgfqpoint{2.042710in}{1.925658in}}%
\pgfpathlineto{\pgfqpoint{2.046212in}{1.911267in}}%
\pgfpathlineto{\pgfqpoint{2.049491in}{1.896877in}}%
\pgfpathlineto{\pgfqpoint{2.052575in}{1.882486in}}%
\pgfpathlineto{\pgfqpoint{2.055504in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{2.058331in}{1.853704in}}%
\pgfpathlineto{\pgfqpoint{2.061113in}{1.839314in}}%
\pgfpathlineto{\pgfqpoint{2.063911in}{1.824923in}}%
\pgfpathlineto{\pgfqpoint{2.066781in}{1.810532in}}%
\pgfpathlineto{\pgfqpoint{2.069769in}{1.796141in}}%
\pgfpathlineto{\pgfqpoint{2.072905in}{1.781750in}}%
\pgfpathlineto{\pgfqpoint{2.076195in}{1.767360in}}%
\pgfpathlineto{\pgfqpoint{2.079623in}{1.752969in}}%
\pgfpathlineto{\pgfqpoint{2.083145in}{1.738578in}}%
\pgfpathlineto{\pgfqpoint{2.086690in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{2.090164in}{1.709797in}}%
\pgfpathlineto{\pgfqpoint{2.093458in}{1.695406in}}%
\pgfpathlineto{\pgfqpoint{2.096455in}{1.681015in}}%
\pgfpathlineto{\pgfqpoint{2.099036in}{1.666624in}}%
\pgfpathlineto{\pgfqpoint{2.101098in}{1.652234in}}%
\pgfpathlineto{\pgfqpoint{2.102555in}{1.637843in}}%
\pgfpathlineto{\pgfqpoint{2.103347in}{1.623452in}}%
\pgfpathlineto{\pgfqpoint{2.103449in}{1.609061in}}%
\pgfpathlineto{\pgfqpoint{2.102867in}{1.594671in}}%
\pgfpathlineto{\pgfqpoint{2.101640in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{2.099837in}{1.565889in}}%
\pgfpathlineto{\pgfqpoint{2.097548in}{1.551498in}}%
\pgfpathlineto{\pgfqpoint{2.094883in}{1.537108in}}%
\pgfpathlineto{\pgfqpoint{2.091964in}{1.522717in}}%
\pgfpathlineto{\pgfqpoint{2.088915in}{1.508326in}}%
\pgfpathlineto{\pgfqpoint{2.085860in}{1.493935in}}%
\pgfpathlineto{\pgfqpoint{2.082914in}{1.479544in}}%
\pgfpathlineto{\pgfqpoint{2.080177in}{1.465154in}}%
\pgfpathlineto{\pgfqpoint{2.077731in}{1.450763in}}%
\pgfpathlineto{\pgfqpoint{2.075633in}{1.436372in}}%
\pgfpathlineto{\pgfqpoint{2.073915in}{1.421981in}}%
\pgfpathlineto{\pgfqpoint{2.072578in}{1.407591in}}%
\pgfpathlineto{\pgfqpoint{2.071597in}{1.393200in}}%
\pgfpathlineto{\pgfqpoint{2.070920in}{1.378809in}}%
\pgfpathlineto{\pgfqpoint{2.070474in}{1.364418in}}%
\pgfpathlineto{\pgfqpoint{2.070170in}{1.350028in}}%
\pgfpathlineto{\pgfqpoint{2.069909in}{1.335637in}}%
\pgfpathlineto{\pgfqpoint{2.069591in}{1.321246in}}%
\pgfpathlineto{\pgfqpoint{2.069118in}{1.306855in}}%
\pgfpathlineto{\pgfqpoint{2.068405in}{1.292465in}}%
\pgfpathlineto{\pgfqpoint{2.067377in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{2.065980in}{1.263683in}}%
\pgfpathlineto{\pgfqpoint{2.064179in}{1.249292in}}%
\pgfpathlineto{\pgfqpoint{2.061957in}{1.234901in}}%
\pgfpathlineto{\pgfqpoint{2.059316in}{1.220511in}}%
\pgfpathlineto{\pgfqpoint{2.056273in}{1.206120in}}%
\pgfpathlineto{\pgfqpoint{2.052862in}{1.191729in}}%
\pgfpathlineto{\pgfqpoint{2.049125in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{2.045113in}{1.162948in}}%
\pgfpathlineto{\pgfqpoint{2.040882in}{1.148557in}}%
\pgfpathlineto{\pgfqpoint{2.036489in}{1.134166in}}%
\pgfpathlineto{\pgfqpoint{2.031990in}{1.119775in}}%
\pgfpathlineto{\pgfqpoint{2.027441in}{1.105385in}}%
\pgfpathlineto{\pgfqpoint{2.022892in}{1.090994in}}%
\pgfpathlineto{\pgfqpoint{2.018392in}{1.076603in}}%
\pgfpathlineto{\pgfqpoint{2.013987in}{1.062212in}}%
\pgfpathlineto{\pgfqpoint{2.009718in}{1.047822in}}%
\pgfpathlineto{\pgfqpoint{2.005622in}{1.033431in}}%
\pgfpathlineto{\pgfqpoint{2.001736in}{1.019040in}}%
\pgfpathlineto{\pgfqpoint{1.998089in}{1.004649in}}%
\pgfpathlineto{\pgfqpoint{1.994707in}{0.990259in}}%
\pgfpathlineto{\pgfqpoint{1.991610in}{0.975868in}}%
\pgfpathlineto{\pgfqpoint{1.988812in}{0.961477in}}%
\pgfpathlineto{\pgfqpoint{1.986319in}{0.947086in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{0.932695in}}%
\pgfpathlineto{\pgfqpoint{1.982241in}{0.918305in}}%
\pgfpathlineto{\pgfqpoint{1.980634in}{0.903914in}}%
\pgfpathlineto{\pgfqpoint{1.979291in}{0.889523in}}%
\pgfpathlineto{\pgfqpoint{1.978188in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{1.977298in}{0.860742in}}%
\pgfpathlineto{\pgfqpoint{1.976591in}{0.846351in}}%
\pgfpathlineto{\pgfqpoint{1.976037in}{0.831960in}}%
\pgfpathlineto{\pgfqpoint{1.975606in}{0.817569in}}%
\pgfpathlineto{\pgfqpoint{1.975268in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{1.974996in}{0.788788in}}%
\pgfpathlineto{\pgfqpoint{1.974767in}{0.774397in}}%
\pgfpathlineto{\pgfqpoint{1.974559in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{1.974355in}{0.745616in}}%
\pgfpathlineto{\pgfqpoint{1.974142in}{0.731225in}}%
\pgfpathlineto{\pgfqpoint{1.973911in}{0.716834in}}%
\pgfpathlineto{\pgfqpoint{1.973657in}{0.702443in}}%
\pgfpathlineto{\pgfqpoint{1.973378in}{0.688053in}}%
\pgfpathlineto{\pgfqpoint{1.973073in}{0.673662in}}%
\pgfpathlineto{\pgfqpoint{1.972745in}{0.659271in}}%
\pgfpathlineto{\pgfqpoint{1.972400in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{1.972400in}{0.644880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.170892in}{0.644880in}}{\pgfqpoint{2.440665in}{2.069566in}}{%
\pgfpathmoveto{\pgfqpoint{2.309767in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{2.301791in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{2.301831in}{0.659271in}}%
\pgfpathlineto{\pgfqpoint{2.301957in}{0.673662in}}%
\pgfpathlineto{\pgfqpoint{2.302155in}{0.688053in}}%
\pgfpathlineto{\pgfqpoint{2.302411in}{0.702443in}}%
\pgfpathlineto{\pgfqpoint{2.302701in}{0.716834in}}%
\pgfpathlineto{\pgfqpoint{2.303001in}{0.731225in}}%
\pgfpathlineto{\pgfqpoint{2.303284in}{0.745616in}}%
\pgfpathlineto{\pgfqpoint{2.303520in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{0.774397in}}%
\pgfpathlineto{\pgfqpoint{2.303744in}{0.788788in}}%
\pgfpathlineto{\pgfqpoint{2.303676in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{2.303452in}{0.817569in}}%
\pgfpathlineto{\pgfqpoint{2.303048in}{0.831960in}}%
\pgfpathlineto{\pgfqpoint{2.302440in}{0.846351in}}%
\pgfpathlineto{\pgfqpoint{2.301609in}{0.860742in}}%
\pgfpathlineto{\pgfqpoint{2.300539in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{2.299222in}{0.889523in}}%
\pgfpathlineto{\pgfqpoint{2.297657in}{0.903914in}}%
\pgfpathlineto{\pgfqpoint{2.295854in}{0.918305in}}%
\pgfpathlineto{\pgfqpoint{2.293834in}{0.932695in}}%
\pgfpathlineto{\pgfqpoint{2.291626in}{0.947086in}}%
\pgfpathlineto{\pgfqpoint{2.289268in}{0.961477in}}%
\pgfpathlineto{\pgfqpoint{2.286806in}{0.975868in}}%
\pgfpathlineto{\pgfqpoint{2.284283in}{0.990259in}}%
\pgfpathlineto{\pgfqpoint{2.281740in}{1.004649in}}%
\pgfpathlineto{\pgfqpoint{2.279210in}{1.019040in}}%
\pgfpathlineto{\pgfqpoint{2.276714in}{1.033431in}}%
\pgfpathlineto{\pgfqpoint{2.274258in}{1.047822in}}%
\pgfpathlineto{\pgfqpoint{2.271835in}{1.062212in}}%
\pgfpathlineto{\pgfqpoint{2.269424in}{1.076603in}}%
\pgfpathlineto{\pgfqpoint{2.266995in}{1.090994in}}%
\pgfpathlineto{\pgfqpoint{2.264516in}{1.105385in}}%
\pgfpathlineto{\pgfqpoint{2.261951in}{1.119775in}}%
\pgfpathlineto{\pgfqpoint{2.259269in}{1.134166in}}%
\pgfpathlineto{\pgfqpoint{2.256449in}{1.148557in}}%
\pgfpathlineto{\pgfqpoint{2.253472in}{1.162948in}}%
\pgfpathlineto{\pgfqpoint{2.250330in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{2.247021in}{1.191729in}}%
\pgfpathlineto{\pgfqpoint{2.243545in}{1.206120in}}%
\pgfpathlineto{\pgfqpoint{2.239908in}{1.220511in}}%
\pgfpathlineto{\pgfqpoint{2.236119in}{1.234901in}}%
\pgfpathlineto{\pgfqpoint{2.232190in}{1.249292in}}%
\pgfpathlineto{\pgfqpoint{2.228142in}{1.263683in}}%
\pgfpathlineto{\pgfqpoint{2.224006in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{2.219821in}{1.292465in}}%
\pgfpathlineto{\pgfqpoint{2.215640in}{1.306855in}}%
\pgfpathlineto{\pgfqpoint{2.211526in}{1.321246in}}%
\pgfpathlineto{\pgfqpoint{2.207547in}{1.335637in}}%
\pgfpathlineto{\pgfqpoint{2.203779in}{1.350028in}}%
\pgfpathlineto{\pgfqpoint{2.200293in}{1.364418in}}%
\pgfpathlineto{\pgfqpoint{2.197153in}{1.378809in}}%
\pgfpathlineto{\pgfqpoint{2.194414in}{1.393200in}}%
\pgfpathlineto{\pgfqpoint{2.192111in}{1.407591in}}%
\pgfpathlineto{\pgfqpoint{2.190263in}{1.421981in}}%
\pgfpathlineto{\pgfqpoint{2.188865in}{1.436372in}}%
\pgfpathlineto{\pgfqpoint{2.187890in}{1.450763in}}%
\pgfpathlineto{\pgfqpoint{2.187288in}{1.465154in}}%
\pgfpathlineto{\pgfqpoint{2.186986in}{1.479544in}}%
\pgfpathlineto{\pgfqpoint{2.186895in}{1.493935in}}%
\pgfpathlineto{\pgfqpoint{2.186910in}{1.508326in}}%
\pgfpathlineto{\pgfqpoint{2.186923in}{1.522717in}}%
\pgfpathlineto{\pgfqpoint{2.186828in}{1.537108in}}%
\pgfpathlineto{\pgfqpoint{2.186533in}{1.551498in}}%
\pgfpathlineto{\pgfqpoint{2.185966in}{1.565889in}}%
\pgfpathlineto{\pgfqpoint{2.185087in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{2.183890in}{1.594671in}}%
\pgfpathlineto{\pgfqpoint{2.182402in}{1.609061in}}%
\pgfpathlineto{\pgfqpoint{2.180686in}{1.623452in}}%
\pgfpathlineto{\pgfqpoint{2.178830in}{1.637843in}}%
\pgfpathlineto{\pgfqpoint{2.176941in}{1.652234in}}%
\pgfpathlineto{\pgfqpoint{2.175134in}{1.666624in}}%
\pgfpathlineto{\pgfqpoint{2.173525in}{1.681015in}}%
\pgfpathlineto{\pgfqpoint{2.172222in}{1.695406in}}%
\pgfpathlineto{\pgfqpoint{2.171318in}{1.709797in}}%
\pgfpathlineto{\pgfqpoint{2.170892in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{2.171001in}{1.738578in}}%
\pgfpathlineto{\pgfqpoint{2.171685in}{1.752969in}}%
\pgfpathlineto{\pgfqpoint{2.172965in}{1.767360in}}%
\pgfpathlineto{\pgfqpoint{2.174848in}{1.781750in}}%
\pgfpathlineto{\pgfqpoint{2.177325in}{1.796141in}}%
\pgfpathlineto{\pgfqpoint{2.180374in}{1.810532in}}%
\pgfpathlineto{\pgfqpoint{2.183962in}{1.824923in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{1.839314in}}%
\pgfpathlineto{\pgfqpoint{2.192555in}{1.853704in}}%
\pgfpathlineto{\pgfqpoint{2.197438in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{2.202614in}{1.882486in}}%
\pgfpathlineto{\pgfqpoint{2.208004in}{1.896877in}}%
\pgfpathlineto{\pgfqpoint{2.213525in}{1.911267in}}%
\pgfpathlineto{\pgfqpoint{2.219097in}{1.925658in}}%
\pgfpathlineto{\pgfqpoint{2.224649in}{1.940049in}}%
\pgfpathlineto{\pgfqpoint{2.230117in}{1.954440in}}%
\pgfpathlineto{\pgfqpoint{2.235456in}{1.968830in}}%
\pgfpathlineto{\pgfqpoint{2.240635in}{1.983221in}}%
\pgfpathlineto{\pgfqpoint{2.245638in}{1.997612in}}%
\pgfpathlineto{\pgfqpoint{2.250466in}{2.012003in}}%
\pgfpathlineto{\pgfqpoint{2.255128in}{2.026393in}}%
\pgfpathlineto{\pgfqpoint{2.259638in}{2.040784in}}%
\pgfpathlineto{\pgfqpoint{2.264009in}{2.055175in}}%
\pgfpathlineto{\pgfqpoint{2.268249in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{2.343308in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{2.343308in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{2.347549in}{2.055175in}}%
\pgfpathlineto{\pgfqpoint{2.351920in}{2.040784in}}%
\pgfpathlineto{\pgfqpoint{2.356430in}{2.026393in}}%
\pgfpathlineto{\pgfqpoint{2.361092in}{2.012003in}}%
\pgfpathlineto{\pgfqpoint{2.365920in}{1.997612in}}%
\pgfpathlineto{\pgfqpoint{2.370923in}{1.983221in}}%
\pgfpathlineto{\pgfqpoint{2.376102in}{1.968830in}}%
\pgfpathlineto{\pgfqpoint{2.381440in}{1.954440in}}%
\pgfpathlineto{\pgfqpoint{2.386909in}{1.940049in}}%
\pgfpathlineto{\pgfqpoint{2.392460in}{1.925658in}}%
\pgfpathlineto{\pgfqpoint{2.398033in}{1.911267in}}%
\pgfpathlineto{\pgfqpoint{2.403554in}{1.896877in}}%
\pgfpathlineto{\pgfqpoint{2.408944in}{1.882486in}}%
\pgfpathlineto{\pgfqpoint{2.414120in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{2.419003in}{1.853704in}}%
\pgfpathlineto{\pgfqpoint{2.423517in}{1.839314in}}%
\pgfpathlineto{\pgfqpoint{2.427596in}{1.824923in}}%
\pgfpathlineto{\pgfqpoint{2.431183in}{1.810532in}}%
\pgfpathlineto{\pgfqpoint{2.434232in}{1.796141in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{1.781750in}}%
\pgfpathlineto{\pgfqpoint{2.438592in}{1.767360in}}%
\pgfpathlineto{\pgfqpoint{2.439873in}{1.752969in}}%
\pgfpathlineto{\pgfqpoint{2.440556in}{1.738578in}}%
\pgfpathlineto{\pgfqpoint{2.440665in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{2.440239in}{1.709797in}}%
\pgfpathlineto{\pgfqpoint{2.439336in}{1.695406in}}%
\pgfpathlineto{\pgfqpoint{2.438033in}{1.681015in}}%
\pgfpathlineto{\pgfqpoint{2.436424in}{1.666624in}}%
\pgfpathlineto{\pgfqpoint{2.434617in}{1.652234in}}%
\pgfpathlineto{\pgfqpoint{2.432727in}{1.637843in}}%
\pgfpathlineto{\pgfqpoint{2.430871in}{1.623452in}}%
\pgfpathlineto{\pgfqpoint{2.429156in}{1.609061in}}%
\pgfpathlineto{\pgfqpoint{2.427668in}{1.594671in}}%
\pgfpathlineto{\pgfqpoint{2.426470in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{2.425592in}{1.565889in}}%
\pgfpathlineto{\pgfqpoint{2.425025in}{1.551498in}}%
\pgfpathlineto{\pgfqpoint{2.424729in}{1.537108in}}%
\pgfpathlineto{\pgfqpoint{2.424635in}{1.522717in}}%
\pgfpathlineto{\pgfqpoint{2.424648in}{1.508326in}}%
\pgfpathlineto{\pgfqpoint{2.424663in}{1.493935in}}%
\pgfpathlineto{\pgfqpoint{2.424571in}{1.479544in}}%
\pgfpathlineto{\pgfqpoint{2.424270in}{1.465154in}}%
\pgfpathlineto{\pgfqpoint{2.423668in}{1.450763in}}%
\pgfpathlineto{\pgfqpoint{2.422693in}{1.436372in}}%
\pgfpathlineto{\pgfqpoint{2.421295in}{1.421981in}}%
\pgfpathlineto{\pgfqpoint{2.419447in}{1.407591in}}%
\pgfpathlineto{\pgfqpoint{2.417144in}{1.393200in}}%
\pgfpathlineto{\pgfqpoint{2.414405in}{1.378809in}}%
\pgfpathlineto{\pgfqpoint{2.411265in}{1.364418in}}%
\pgfpathlineto{\pgfqpoint{2.407779in}{1.350028in}}%
\pgfpathlineto{\pgfqpoint{2.404010in}{1.335637in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{1.321246in}}%
\pgfpathlineto{\pgfqpoint{2.395918in}{1.306855in}}%
\pgfpathlineto{\pgfqpoint{2.391737in}{1.292465in}}%
\pgfpathlineto{\pgfqpoint{2.387552in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{2.383415in}{1.263683in}}%
\pgfpathlineto{\pgfqpoint{2.379368in}{1.249292in}}%
\pgfpathlineto{\pgfqpoint{2.375439in}{1.234901in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.220511in}}%
\pgfpathlineto{\pgfqpoint{2.368012in}{1.206120in}}%
\pgfpathlineto{\pgfqpoint{2.364537in}{1.191729in}}%
\pgfpathlineto{\pgfqpoint{2.361227in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{2.358086in}{1.162948in}}%
\pgfpathlineto{\pgfqpoint{2.355109in}{1.148557in}}%
\pgfpathlineto{\pgfqpoint{2.352288in}{1.134166in}}%
\pgfpathlineto{\pgfqpoint{2.349607in}{1.119775in}}%
\pgfpathlineto{\pgfqpoint{2.347042in}{1.105385in}}%
\pgfpathlineto{\pgfqpoint{2.344562in}{1.090994in}}%
\pgfpathlineto{\pgfqpoint{2.342134in}{1.076603in}}%
\pgfpathlineto{\pgfqpoint{2.339723in}{1.062212in}}%
\pgfpathlineto{\pgfqpoint{2.337300in}{1.047822in}}%
\pgfpathlineto{\pgfqpoint{2.334844in}{1.033431in}}%
\pgfpathlineto{\pgfqpoint{2.332348in}{1.019040in}}%
\pgfpathlineto{\pgfqpoint{2.329818in}{1.004649in}}%
\pgfpathlineto{\pgfqpoint{2.327275in}{0.990259in}}%
\pgfpathlineto{\pgfqpoint{2.324752in}{0.975868in}}%
\pgfpathlineto{\pgfqpoint{2.322289in}{0.961477in}}%
\pgfpathlineto{\pgfqpoint{2.319932in}{0.947086in}}%
\pgfpathlineto{\pgfqpoint{2.317724in}{0.932695in}}%
\pgfpathlineto{\pgfqpoint{2.315704in}{0.918305in}}%
\pgfpathlineto{\pgfqpoint{2.313901in}{0.903914in}}%
\pgfpathlineto{\pgfqpoint{2.312336in}{0.889523in}}%
\pgfpathlineto{\pgfqpoint{2.311019in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{2.309949in}{0.860742in}}%
\pgfpathlineto{\pgfqpoint{2.309118in}{0.846351in}}%
\pgfpathlineto{\pgfqpoint{2.308510in}{0.831960in}}%
\pgfpathlineto{\pgfqpoint{2.308105in}{0.817569in}}%
\pgfpathlineto{\pgfqpoint{2.307882in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{2.307814in}{0.788788in}}%
\pgfpathlineto{\pgfqpoint{2.307874in}{0.774397in}}%
\pgfpathlineto{\pgfqpoint{2.308037in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{2.308274in}{0.745616in}}%
\pgfpathlineto{\pgfqpoint{2.308557in}{0.731225in}}%
\pgfpathlineto{\pgfqpoint{2.308857in}{0.716834in}}%
\pgfpathlineto{\pgfqpoint{2.309147in}{0.702443in}}%
\pgfpathlineto{\pgfqpoint{2.309402in}{0.688053in}}%
\pgfpathlineto{\pgfqpoint{2.309601in}{0.673662in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{0.659271in}}%
\pgfpathlineto{\pgfqpoint{2.309767in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{2.309767in}{0.644880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.508109in}{0.986805in}}{\pgfqpoint{2.777882in}{2.069566in}}{%
\pgfpathmoveto{\pgfqpoint{2.646696in}{0.986805in}}%
\pgfpathlineto{\pgfqpoint{2.639294in}{0.986805in}}%
\pgfpathlineto{\pgfqpoint{2.639043in}{0.997742in}}%
\pgfpathlineto{\pgfqpoint{2.638794in}{1.008679in}}%
\pgfpathlineto{\pgfqpoint{2.638535in}{1.019616in}}%
\pgfpathlineto{\pgfqpoint{2.638252in}{1.030553in}}%
\pgfpathlineto{\pgfqpoint{2.637930in}{1.041490in}}%
\pgfpathlineto{\pgfqpoint{2.637551in}{1.052427in}}%
\pgfpathlineto{\pgfqpoint{2.637096in}{1.063364in}}%
\pgfpathlineto{\pgfqpoint{2.636548in}{1.074301in}}%
\pgfpathlineto{\pgfqpoint{2.635895in}{1.085238in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.096175in}}%
\pgfpathlineto{\pgfqpoint{2.634235in}{1.107112in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{1.118048in}}%
\pgfpathlineto{\pgfqpoint{2.632105in}{1.128985in}}%
\pgfpathlineto{\pgfqpoint{2.630887in}{1.139922in}}%
\pgfpathlineto{\pgfqpoint{2.629590in}{1.150859in}}%
\pgfpathlineto{\pgfqpoint{2.628239in}{1.161796in}}%
\pgfpathlineto{\pgfqpoint{2.626859in}{1.172733in}}%
\pgfpathlineto{\pgfqpoint{2.625481in}{1.183670in}}%
\pgfpathlineto{\pgfqpoint{2.624133in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{2.622841in}{1.205544in}}%
\pgfpathlineto{\pgfqpoint{2.621631in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{2.620521in}{1.227418in}}%
\pgfpathlineto{\pgfqpoint{2.619528in}{1.238355in}}%
\pgfpathlineto{\pgfqpoint{2.618659in}{1.249292in}}%
\pgfpathlineto{\pgfqpoint{2.617920in}{1.260229in}}%
\pgfpathlineto{\pgfqpoint{2.617307in}{1.271166in}}%
\pgfpathlineto{\pgfqpoint{2.616812in}{1.282103in}}%
\pgfpathlineto{\pgfqpoint{2.616421in}{1.293040in}}%
\pgfpathlineto{\pgfqpoint{2.616115in}{1.303977in}}%
\pgfpathlineto{\pgfqpoint{2.615869in}{1.314914in}}%
\pgfpathlineto{\pgfqpoint{2.615655in}{1.325851in}}%
\pgfpathlineto{\pgfqpoint{2.615440in}{1.336788in}}%
\pgfpathlineto{\pgfqpoint{2.615185in}{1.347725in}}%
\pgfpathlineto{\pgfqpoint{2.614852in}{1.358662in}}%
\pgfpathlineto{\pgfqpoint{2.614401in}{1.369599in}}%
\pgfpathlineto{\pgfqpoint{2.613791in}{1.380536in}}%
\pgfpathlineto{\pgfqpoint{2.612985in}{1.391473in}}%
\pgfpathlineto{\pgfqpoint{2.611952in}{1.402410in}}%
\pgfpathlineto{\pgfqpoint{2.610670in}{1.413347in}}%
\pgfpathlineto{\pgfqpoint{2.609124in}{1.424284in}}%
\pgfpathlineto{\pgfqpoint{2.607315in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{2.605255in}{1.446158in}}%
\pgfpathlineto{\pgfqpoint{2.602970in}{1.457095in}}%
\pgfpathlineto{\pgfqpoint{2.600499in}{1.468032in}}%
\pgfpathlineto{\pgfqpoint{2.597892in}{1.478969in}}%
\pgfpathlineto{\pgfqpoint{2.595204in}{1.489906in}}%
\pgfpathlineto{\pgfqpoint{2.592498in}{1.500843in}}%
\pgfpathlineto{\pgfqpoint{2.589835in}{1.511780in}}%
\pgfpathlineto{\pgfqpoint{2.587270in}{1.522717in}}%
\pgfpathlineto{\pgfqpoint{2.584853in}{1.533654in}}%
\pgfpathlineto{\pgfqpoint{2.582619in}{1.544591in}}%
\pgfpathlineto{\pgfqpoint{2.580589in}{1.555528in}}%
\pgfpathlineto{\pgfqpoint{2.578769in}{1.566465in}}%
\pgfpathlineto{\pgfqpoint{2.577143in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{2.575680in}{1.588339in}}%
\pgfpathlineto{\pgfqpoint{2.574329in}{1.599276in}}%
\pgfpathlineto{\pgfqpoint{2.573026in}{1.610213in}}%
\pgfpathlineto{\pgfqpoint{2.571693in}{1.621150in}}%
\pgfpathlineto{\pgfqpoint{2.570249in}{1.632087in}}%
\pgfpathlineto{\pgfqpoint{2.568607in}{1.643024in}}%
\pgfpathlineto{\pgfqpoint{2.566690in}{1.653960in}}%
\pgfpathlineto{\pgfqpoint{2.564427in}{1.664897in}}%
\pgfpathlineto{\pgfqpoint{2.561769in}{1.675834in}}%
\pgfpathlineto{\pgfqpoint{2.558690in}{1.686771in}}%
\pgfpathlineto{\pgfqpoint{2.555190in}{1.697708in}}%
\pgfpathlineto{\pgfqpoint{2.551301in}{1.708645in}}%
\pgfpathlineto{\pgfqpoint{2.547082in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{2.542621in}{1.730519in}}%
\pgfpathlineto{\pgfqpoint{2.538025in}{1.741456in}}%
\pgfpathlineto{\pgfqpoint{2.533416in}{1.752393in}}%
\pgfpathlineto{\pgfqpoint{2.528920in}{1.763330in}}%
\pgfpathlineto{\pgfqpoint{2.524660in}{1.774267in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.785204in}}%
\pgfpathlineto{\pgfqpoint{2.517276in}{1.796141in}}%
\pgfpathlineto{\pgfqpoint{2.514315in}{1.807078in}}%
\pgfpathlineto{\pgfqpoint{2.511913in}{1.818015in}}%
\pgfpathlineto{\pgfqpoint{2.510093in}{1.828952in}}%
\pgfpathlineto{\pgfqpoint{2.508862in}{1.839889in}}%
\pgfpathlineto{\pgfqpoint{2.508207in}{1.850826in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{1.861763in}}%
\pgfpathlineto{\pgfqpoint{2.508542in}{1.872700in}}%
\pgfpathlineto{\pgfqpoint{2.509481in}{1.883637in}}%
\pgfpathlineto{\pgfqpoint{2.510901in}{1.894574in}}%
\pgfpathlineto{\pgfqpoint{2.512783in}{1.905511in}}%
\pgfpathlineto{\pgfqpoint{2.515110in}{1.916448in}}%
\pgfpathlineto{\pgfqpoint{2.517870in}{1.927385in}}%
\pgfpathlineto{\pgfqpoint{2.521052in}{1.938322in}}%
\pgfpathlineto{\pgfqpoint{2.524642in}{1.949259in}}%
\pgfpathlineto{\pgfqpoint{2.528627in}{1.960196in}}%
\pgfpathlineto{\pgfqpoint{2.532989in}{1.971133in}}%
\pgfpathlineto{\pgfqpoint{2.537704in}{1.982070in}}%
\pgfpathlineto{\pgfqpoint{2.542744in}{1.993007in}}%
\pgfpathlineto{\pgfqpoint{2.548074in}{2.003944in}}%
\pgfpathlineto{\pgfqpoint{2.553655in}{2.014881in}}%
\pgfpathlineto{\pgfqpoint{2.559444in}{2.025818in}}%
\pgfpathlineto{\pgfqpoint{2.565388in}{2.036755in}}%
\pgfpathlineto{\pgfqpoint{2.571436in}{2.047692in}}%
\pgfpathlineto{\pgfqpoint{2.577529in}{2.058629in}}%
\pgfpathlineto{\pgfqpoint{2.583604in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{2.702386in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{2.702386in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{2.708462in}{2.058629in}}%
\pgfpathlineto{\pgfqpoint{2.714554in}{2.047692in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{2.036755in}}%
\pgfpathlineto{\pgfqpoint{2.726547in}{2.025818in}}%
\pgfpathlineto{\pgfqpoint{2.732335in}{2.014881in}}%
\pgfpathlineto{\pgfqpoint{2.737917in}{2.003944in}}%
\pgfpathlineto{\pgfqpoint{2.743247in}{1.993007in}}%
\pgfpathlineto{\pgfqpoint{2.748287in}{1.982070in}}%
\pgfpathlineto{\pgfqpoint{2.753002in}{1.971133in}}%
\pgfpathlineto{\pgfqpoint{2.757363in}{1.960196in}}%
\pgfpathlineto{\pgfqpoint{2.761348in}{1.949259in}}%
\pgfpathlineto{\pgfqpoint{2.764939in}{1.938322in}}%
\pgfpathlineto{\pgfqpoint{2.768120in}{1.927385in}}%
\pgfpathlineto{\pgfqpoint{2.770881in}{1.916448in}}%
\pgfpathlineto{\pgfqpoint{2.773208in}{1.905511in}}%
\pgfpathlineto{\pgfqpoint{2.775090in}{1.894574in}}%
\pgfpathlineto{\pgfqpoint{2.776510in}{1.883637in}}%
\pgfpathlineto{\pgfqpoint{2.777449in}{1.872700in}}%
\pgfpathlineto{\pgfqpoint{2.777882in}{1.861763in}}%
\pgfpathlineto{\pgfqpoint{2.777784in}{1.850826in}}%
\pgfpathlineto{\pgfqpoint{2.777129in}{1.839889in}}%
\pgfpathlineto{\pgfqpoint{2.775897in}{1.828952in}}%
\pgfpathlineto{\pgfqpoint{2.774078in}{1.818015in}}%
\pgfpathlineto{\pgfqpoint{2.771676in}{1.807078in}}%
\pgfpathlineto{\pgfqpoint{2.768715in}{1.796141in}}%
\pgfpathlineto{\pgfqpoint{2.765243in}{1.785204in}}%
\pgfpathlineto{\pgfqpoint{2.761331in}{1.774267in}}%
\pgfpathlineto{\pgfqpoint{2.757071in}{1.763330in}}%
\pgfpathlineto{\pgfqpoint{2.752575in}{1.752393in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{1.741456in}}%
\pgfpathlineto{\pgfqpoint{2.743370in}{1.730519in}}%
\pgfpathlineto{\pgfqpoint{2.738908in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{2.734690in}{1.708645in}}%
\pgfpathlineto{\pgfqpoint{2.730800in}{1.697708in}}%
\pgfpathlineto{\pgfqpoint{2.727301in}{1.686771in}}%
\pgfpathlineto{\pgfqpoint{2.724221in}{1.675834in}}%
\pgfpathlineto{\pgfqpoint{2.721564in}{1.664897in}}%
\pgfpathlineto{\pgfqpoint{2.719301in}{1.653960in}}%
\pgfpathlineto{\pgfqpoint{2.717383in}{1.643024in}}%
\pgfpathlineto{\pgfqpoint{2.715742in}{1.632087in}}%
\pgfpathlineto{\pgfqpoint{2.714297in}{1.621150in}}%
\pgfpathlineto{\pgfqpoint{2.712965in}{1.610213in}}%
\pgfpathlineto{\pgfqpoint{2.711662in}{1.599276in}}%
\pgfpathlineto{\pgfqpoint{2.710311in}{1.588339in}}%
\pgfpathlineto{\pgfqpoint{2.708847in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{2.707221in}{1.566465in}}%
\pgfpathlineto{\pgfqpoint{2.705401in}{1.555528in}}%
\pgfpathlineto{\pgfqpoint{2.703372in}{1.544591in}}%
\pgfpathlineto{\pgfqpoint{2.701138in}{1.533654in}}%
\pgfpathlineto{\pgfqpoint{2.698721in}{1.522717in}}%
\pgfpathlineto{\pgfqpoint{2.696156in}{1.511780in}}%
\pgfpathlineto{\pgfqpoint{2.693492in}{1.500843in}}%
\pgfpathlineto{\pgfqpoint{2.690786in}{1.489906in}}%
\pgfpathlineto{\pgfqpoint{2.688099in}{1.478969in}}%
\pgfpathlineto{\pgfqpoint{2.685491in}{1.468032in}}%
\pgfpathlineto{\pgfqpoint{2.683020in}{1.457095in}}%
\pgfpathlineto{\pgfqpoint{2.680735in}{1.446158in}}%
\pgfpathlineto{\pgfqpoint{2.678675in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.424284in}}%
\pgfpathlineto{\pgfqpoint{2.675321in}{1.413347in}}%
\pgfpathlineto{\pgfqpoint{2.674038in}{1.402410in}}%
\pgfpathlineto{\pgfqpoint{2.673006in}{1.391473in}}%
\pgfpathlineto{\pgfqpoint{2.672200in}{1.380536in}}%
\pgfpathlineto{\pgfqpoint{2.671590in}{1.369599in}}%
\pgfpathlineto{\pgfqpoint{2.671138in}{1.358662in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{1.347725in}}%
\pgfpathlineto{\pgfqpoint{2.670551in}{1.336788in}}%
\pgfpathlineto{\pgfqpoint{2.670335in}{1.325851in}}%
\pgfpathlineto{\pgfqpoint{2.670121in}{1.314914in}}%
\pgfpathlineto{\pgfqpoint{2.669876in}{1.303977in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{1.293040in}}%
\pgfpathlineto{\pgfqpoint{2.669179in}{1.282103in}}%
\pgfpathlineto{\pgfqpoint{2.668684in}{1.271166in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{1.260229in}}%
\pgfpathlineto{\pgfqpoint{2.667331in}{1.249292in}}%
\pgfpathlineto{\pgfqpoint{2.666463in}{1.238355in}}%
\pgfpathlineto{\pgfqpoint{2.665470in}{1.227418in}}%
\pgfpathlineto{\pgfqpoint{2.664360in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{2.663149in}{1.205544in}}%
\pgfpathlineto{\pgfqpoint{2.661858in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.183670in}}%
\pgfpathlineto{\pgfqpoint{2.659131in}{1.172733in}}%
\pgfpathlineto{\pgfqpoint{2.657752in}{1.161796in}}%
\pgfpathlineto{\pgfqpoint{2.656400in}{1.150859in}}%
\pgfpathlineto{\pgfqpoint{2.655104in}{1.139922in}}%
\pgfpathlineto{\pgfqpoint{2.653885in}{1.128985in}}%
\pgfpathlineto{\pgfqpoint{2.652764in}{1.118048in}}%
\pgfpathlineto{\pgfqpoint{2.651755in}{1.107112in}}%
\pgfpathlineto{\pgfqpoint{2.650865in}{1.096175in}}%
\pgfpathlineto{\pgfqpoint{2.650096in}{1.085238in}}%
\pgfpathlineto{\pgfqpoint{2.649442in}{1.074301in}}%
\pgfpathlineto{\pgfqpoint{2.648895in}{1.063364in}}%
\pgfpathlineto{\pgfqpoint{2.648440in}{1.052427in}}%
\pgfpathlineto{\pgfqpoint{2.648060in}{1.041490in}}%
\pgfpathlineto{\pgfqpoint{2.647738in}{1.030553in}}%
\pgfpathlineto{\pgfqpoint{2.647456in}{1.019616in}}%
\pgfpathlineto{\pgfqpoint{2.647197in}{1.008679in}}%
\pgfpathlineto{\pgfqpoint{2.646947in}{0.997742in}}%
\pgfpathlineto{\pgfqpoint{2.646696in}{0.986805in}}%
\pgfpathlineto{\pgfqpoint{2.646696in}{0.986805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.845325in}{1.927097in}}{\pgfqpoint{3.115098in}{2.069566in}}{%
\pgfpathmoveto{\pgfqpoint{2.980851in}{1.927097in}}%
\pgfpathlineto{\pgfqpoint{2.979572in}{1.927097in}}%
\pgfpathlineto{\pgfqpoint{2.979591in}{1.928536in}}%
\pgfpathlineto{\pgfqpoint{2.979645in}{1.929975in}}%
\pgfpathlineto{\pgfqpoint{2.979725in}{1.931414in}}%
\pgfpathlineto{\pgfqpoint{2.979818in}{1.932853in}}%
\pgfpathlineto{\pgfqpoint{2.979911in}{1.934293in}}%
\pgfpathlineto{\pgfqpoint{2.979995in}{1.935732in}}%
\pgfpathlineto{\pgfqpoint{2.980062in}{1.937171in}}%
\pgfpathlineto{\pgfqpoint{2.980110in}{1.938610in}}%
\pgfpathlineto{\pgfqpoint{2.980138in}{1.940049in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{1.941488in}}%
\pgfpathlineto{\pgfqpoint{2.980134in}{1.942927in}}%
\pgfpathlineto{\pgfqpoint{2.980102in}{1.944366in}}%
\pgfpathlineto{\pgfqpoint{2.980050in}{1.945805in}}%
\pgfpathlineto{\pgfqpoint{2.979979in}{1.947244in}}%
\pgfpathlineto{\pgfqpoint{2.979893in}{1.948683in}}%
\pgfpathlineto{\pgfqpoint{2.979799in}{1.950122in}}%
\pgfpathlineto{\pgfqpoint{2.979707in}{1.951561in}}%
\pgfpathlineto{\pgfqpoint{2.979632in}{1.953001in}}%
\pgfpathlineto{\pgfqpoint{2.979585in}{1.954440in}}%
\pgfpathlineto{\pgfqpoint{2.979573in}{1.955879in}}%
\pgfpathlineto{\pgfqpoint{2.979600in}{1.957318in}}%
\pgfpathlineto{\pgfqpoint{2.979659in}{1.958757in}}%
\pgfpathlineto{\pgfqpoint{2.979743in}{1.960196in}}%
\pgfpathlineto{\pgfqpoint{2.979836in}{1.961635in}}%
\pgfpathlineto{\pgfqpoint{2.979928in}{1.963074in}}%
\pgfpathlineto{\pgfqpoint{2.980007in}{1.964513in}}%
\pgfpathlineto{\pgfqpoint{2.980068in}{1.965952in}}%
\pgfpathlineto{\pgfqpoint{2.980106in}{1.967391in}}%
\pgfpathlineto{\pgfqpoint{2.980120in}{1.968830in}}%
\pgfpathlineto{\pgfqpoint{2.980106in}{1.970269in}}%
\pgfpathlineto{\pgfqpoint{2.980061in}{1.971709in}}%
\pgfpathlineto{\pgfqpoint{2.979982in}{1.973148in}}%
\pgfpathlineto{\pgfqpoint{2.979866in}{1.974587in}}%
\pgfpathlineto{\pgfqpoint{2.979714in}{1.976026in}}%
\pgfpathlineto{\pgfqpoint{2.979534in}{1.977465in}}%
\pgfpathlineto{\pgfqpoint{2.979340in}{1.978904in}}%
\pgfpathlineto{\pgfqpoint{2.979153in}{1.980343in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{1.981782in}}%
\pgfpathlineto{\pgfqpoint{2.978879in}{1.983221in}}%
\pgfpathlineto{\pgfqpoint{2.978815in}{1.984660in}}%
\pgfpathlineto{\pgfqpoint{2.978792in}{1.986099in}}%
\pgfpathlineto{\pgfqpoint{2.978788in}{1.987538in}}%
\pgfpathlineto{\pgfqpoint{2.978777in}{1.988977in}}%
\pgfpathlineto{\pgfqpoint{2.978732in}{1.990417in}}%
\pgfpathlineto{\pgfqpoint{2.978643in}{1.991856in}}%
\pgfpathlineto{\pgfqpoint{2.978515in}{1.993295in}}%
\pgfpathlineto{\pgfqpoint{2.978375in}{1.994734in}}%
\pgfpathlineto{\pgfqpoint{2.978257in}{1.996173in}}%
\pgfpathlineto{\pgfqpoint{2.978196in}{1.997612in}}%
\pgfpathlineto{\pgfqpoint{2.978216in}{1.999051in}}%
\pgfpathlineto{\pgfqpoint{2.978320in}{2.000490in}}%
\pgfpathlineto{\pgfqpoint{2.978491in}{2.001929in}}%
\pgfpathlineto{\pgfqpoint{2.978698in}{2.003368in}}%
\pgfpathlineto{\pgfqpoint{2.978906in}{2.004807in}}%
\pgfpathlineto{\pgfqpoint{2.979087in}{2.006246in}}%
\pgfpathlineto{\pgfqpoint{2.979227in}{2.007685in}}%
\pgfpathlineto{\pgfqpoint{2.979325in}{2.009125in}}%
\pgfpathlineto{\pgfqpoint{2.979394in}{2.010564in}}%
\pgfpathlineto{\pgfqpoint{2.979451in}{2.012003in}}%
\pgfpathlineto{\pgfqpoint{2.979511in}{2.013442in}}%
\pgfpathlineto{\pgfqpoint{2.979585in}{2.014881in}}%
\pgfpathlineto{\pgfqpoint{2.979674in}{2.016320in}}%
\pgfpathlineto{\pgfqpoint{2.979772in}{2.017759in}}%
\pgfpathlineto{\pgfqpoint{2.979871in}{2.019198in}}%
\pgfpathlineto{\pgfqpoint{2.979962in}{2.020637in}}%
\pgfpathlineto{\pgfqpoint{2.980037in}{2.022076in}}%
\pgfpathlineto{\pgfqpoint{2.980093in}{2.023515in}}%
\pgfpathlineto{\pgfqpoint{2.980129in}{2.024954in}}%
\pgfpathlineto{\pgfqpoint{2.980145in}{2.026393in}}%
\pgfpathlineto{\pgfqpoint{2.980141in}{2.027833in}}%
\pgfpathlineto{\pgfqpoint{2.980117in}{2.029272in}}%
\pgfpathlineto{\pgfqpoint{2.980073in}{2.030711in}}%
\pgfpathlineto{\pgfqpoint{2.980010in}{2.032150in}}%
\pgfpathlineto{\pgfqpoint{2.979929in}{2.033589in}}%
\pgfpathlineto{\pgfqpoint{2.979837in}{2.035028in}}%
\pgfpathlineto{\pgfqpoint{2.979743in}{2.036467in}}%
\pgfpathlineto{\pgfqpoint{2.979659in}{2.037906in}}%
\pgfpathlineto{\pgfqpoint{2.979599in}{2.039345in}}%
\pgfpathlineto{\pgfqpoint{2.979572in}{2.040784in}}%
\pgfpathlineto{\pgfqpoint{2.979582in}{2.042223in}}%
\pgfpathlineto{\pgfqpoint{2.979625in}{2.043662in}}%
\pgfpathlineto{\pgfqpoint{2.979686in}{2.045101in}}%
\pgfpathlineto{\pgfqpoint{2.979741in}{2.046541in}}%
\pgfpathlineto{\pgfqpoint{2.979745in}{2.047980in}}%
\pgfpathlineto{\pgfqpoint{2.979624in}{2.049419in}}%
\pgfpathlineto{\pgfqpoint{2.979245in}{2.050858in}}%
\pgfpathlineto{\pgfqpoint{2.978386in}{2.052297in}}%
\pgfpathlineto{\pgfqpoint{2.976691in}{2.053736in}}%
\pgfpathlineto{\pgfqpoint{2.973643in}{2.055175in}}%
\pgfpathlineto{\pgfqpoint{2.968579in}{2.056614in}}%
\pgfpathlineto{\pgfqpoint{2.960772in}{2.058053in}}%
\pgfpathlineto{\pgfqpoint{2.949608in}{2.059492in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{2.060931in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{2.062370in}}%
\pgfpathlineto{\pgfqpoint{2.897112in}{2.063809in}}%
\pgfpathlineto{\pgfqpoint{2.877496in}{2.065248in}}%
\pgfpathlineto{\pgfqpoint{2.860709in}{2.066688in}}%
\pgfpathlineto{\pgfqpoint{2.849348in}{2.068127in}}%
\pgfpathlineto{\pgfqpoint{2.845325in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{3.115098in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{3.115098in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{3.111076in}{2.068127in}}%
\pgfpathlineto{\pgfqpoint{3.099714in}{2.066688in}}%
\pgfpathlineto{\pgfqpoint{3.082927in}{2.065248in}}%
\pgfpathlineto{\pgfqpoint{3.063311in}{2.063809in}}%
\pgfpathlineto{\pgfqpoint{3.043492in}{2.062370in}}%
\pgfpathlineto{\pgfqpoint{3.025570in}{2.060931in}}%
\pgfpathlineto{\pgfqpoint{3.010815in}{2.059492in}}%
\pgfpathlineto{\pgfqpoint{2.999652in}{2.058053in}}%
\pgfpathlineto{\pgfqpoint{2.991844in}{2.056614in}}%
\pgfpathlineto{\pgfqpoint{2.986780in}{2.055175in}}%
\pgfpathlineto{\pgfqpoint{2.983733in}{2.053736in}}%
\pgfpathlineto{\pgfqpoint{2.982037in}{2.052297in}}%
\pgfpathlineto{\pgfqpoint{2.981178in}{2.050858in}}%
\pgfpathlineto{\pgfqpoint{2.980800in}{2.049419in}}%
\pgfpathlineto{\pgfqpoint{2.980678in}{2.047980in}}%
\pgfpathlineto{\pgfqpoint{2.980683in}{2.046541in}}%
\pgfpathlineto{\pgfqpoint{2.980737in}{2.045101in}}%
\pgfpathlineto{\pgfqpoint{2.980799in}{2.043662in}}%
\pgfpathlineto{\pgfqpoint{2.980841in}{2.042223in}}%
\pgfpathlineto{\pgfqpoint{2.980851in}{2.040784in}}%
\pgfpathlineto{\pgfqpoint{2.980824in}{2.039345in}}%
\pgfpathlineto{\pgfqpoint{2.980764in}{2.037906in}}%
\pgfpathlineto{\pgfqpoint{2.980681in}{2.036467in}}%
\pgfpathlineto{\pgfqpoint{2.980587in}{2.035028in}}%
\pgfpathlineto{\pgfqpoint{2.980495in}{2.033589in}}%
\pgfpathlineto{\pgfqpoint{2.980414in}{2.032150in}}%
\pgfpathlineto{\pgfqpoint{2.980350in}{2.030711in}}%
\pgfpathlineto{\pgfqpoint{2.980306in}{2.029272in}}%
\pgfpathlineto{\pgfqpoint{2.980282in}{2.027833in}}%
\pgfpathlineto{\pgfqpoint{2.980278in}{2.026393in}}%
\pgfpathlineto{\pgfqpoint{2.980294in}{2.024954in}}%
\pgfpathlineto{\pgfqpoint{2.980330in}{2.023515in}}%
\pgfpathlineto{\pgfqpoint{2.980386in}{2.022076in}}%
\pgfpathlineto{\pgfqpoint{2.980462in}{2.020637in}}%
\pgfpathlineto{\pgfqpoint{2.980552in}{2.019198in}}%
\pgfpathlineto{\pgfqpoint{2.980651in}{2.017759in}}%
\pgfpathlineto{\pgfqpoint{2.980750in}{2.016320in}}%
\pgfpathlineto{\pgfqpoint{2.980838in}{2.014881in}}%
\pgfpathlineto{\pgfqpoint{2.980912in}{2.013442in}}%
\pgfpathlineto{\pgfqpoint{2.980973in}{2.012003in}}%
\pgfpathlineto{\pgfqpoint{2.981029in}{2.010564in}}%
\pgfpathlineto{\pgfqpoint{2.981098in}{2.009125in}}%
\pgfpathlineto{\pgfqpoint{2.981196in}{2.007685in}}%
\pgfpathlineto{\pgfqpoint{2.981336in}{2.006246in}}%
\pgfpathlineto{\pgfqpoint{2.981517in}{2.004807in}}%
\pgfpathlineto{\pgfqpoint{2.981726in}{2.003368in}}%
\pgfpathlineto{\pgfqpoint{2.981933in}{2.001929in}}%
\pgfpathlineto{\pgfqpoint{2.982104in}{2.000490in}}%
\pgfpathlineto{\pgfqpoint{2.982207in}{1.999051in}}%
\pgfpathlineto{\pgfqpoint{2.982227in}{1.997612in}}%
\pgfpathlineto{\pgfqpoint{2.982167in}{1.996173in}}%
\pgfpathlineto{\pgfqpoint{2.982049in}{1.994734in}}%
\pgfpathlineto{\pgfqpoint{2.981908in}{1.993295in}}%
\pgfpathlineto{\pgfqpoint{2.981781in}{1.991856in}}%
\pgfpathlineto{\pgfqpoint{2.981691in}{1.990417in}}%
\pgfpathlineto{\pgfqpoint{2.981647in}{1.988977in}}%
\pgfpathlineto{\pgfqpoint{2.981635in}{1.987538in}}%
\pgfpathlineto{\pgfqpoint{2.981632in}{1.986099in}}%
\pgfpathlineto{\pgfqpoint{2.981609in}{1.984660in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{1.983221in}}%
\pgfpathlineto{\pgfqpoint{2.981430in}{1.981782in}}%
\pgfpathlineto{\pgfqpoint{2.981271in}{1.980343in}}%
\pgfpathlineto{\pgfqpoint{2.981083in}{1.978904in}}%
\pgfpathlineto{\pgfqpoint{2.980889in}{1.977465in}}%
\pgfpathlineto{\pgfqpoint{2.980709in}{1.976026in}}%
\pgfpathlineto{\pgfqpoint{2.980557in}{1.974587in}}%
\pgfpathlineto{\pgfqpoint{2.980441in}{1.973148in}}%
\pgfpathlineto{\pgfqpoint{2.980362in}{1.971709in}}%
\pgfpathlineto{\pgfqpoint{2.980318in}{1.970269in}}%
\pgfpathlineto{\pgfqpoint{2.980304in}{1.968830in}}%
\pgfpathlineto{\pgfqpoint{2.980317in}{1.967391in}}%
\pgfpathlineto{\pgfqpoint{2.980355in}{1.965952in}}%
\pgfpathlineto{\pgfqpoint{2.980416in}{1.964513in}}%
\pgfpathlineto{\pgfqpoint{2.980496in}{1.963074in}}%
\pgfpathlineto{\pgfqpoint{2.980587in}{1.961635in}}%
\pgfpathlineto{\pgfqpoint{2.980681in}{1.960196in}}%
\pgfpathlineto{\pgfqpoint{2.980764in}{1.958757in}}%
\pgfpathlineto{\pgfqpoint{2.980824in}{1.957318in}}%
\pgfpathlineto{\pgfqpoint{2.980850in}{1.955879in}}%
\pgfpathlineto{\pgfqpoint{2.980839in}{1.954440in}}%
\pgfpathlineto{\pgfqpoint{2.980791in}{1.953001in}}%
\pgfpathlineto{\pgfqpoint{2.980716in}{1.951561in}}%
\pgfpathlineto{\pgfqpoint{2.980625in}{1.950122in}}%
\pgfpathlineto{\pgfqpoint{2.980531in}{1.948683in}}%
\pgfpathlineto{\pgfqpoint{2.980444in}{1.947244in}}%
\pgfpathlineto{\pgfqpoint{2.980373in}{1.945805in}}%
\pgfpathlineto{\pgfqpoint{2.980321in}{1.944366in}}%
\pgfpathlineto{\pgfqpoint{2.980289in}{1.942927in}}%
\pgfpathlineto{\pgfqpoint{2.980278in}{1.941488in}}%
\pgfpathlineto{\pgfqpoint{2.980285in}{1.940049in}}%
\pgfpathlineto{\pgfqpoint{2.980313in}{1.938610in}}%
\pgfpathlineto{\pgfqpoint{2.980361in}{1.937171in}}%
\pgfpathlineto{\pgfqpoint{2.980429in}{1.935732in}}%
\pgfpathlineto{\pgfqpoint{2.980512in}{1.934293in}}%
\pgfpathlineto{\pgfqpoint{2.980606in}{1.932853in}}%
\pgfpathlineto{\pgfqpoint{2.980699in}{1.931414in}}%
\pgfpathlineto{\pgfqpoint{2.980778in}{1.929975in}}%
\pgfpathlineto{\pgfqpoint{2.980832in}{1.928536in}}%
\pgfpathlineto{\pgfqpoint{2.980851in}{1.927097in}}%
\pgfpathlineto{\pgfqpoint{2.980851in}{1.927097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619697in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.619697in}{2.069566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619697in}{1.257495in}}%
\pgfpathlineto{\pgfqpoint{0.619697in}{1.684901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956913in}{0.787349in}}%
\pgfpathlineto{\pgfqpoint{0.956913in}{2.069566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956913in}{1.424896in}}%
\pgfpathlineto{\pgfqpoint{0.956913in}{1.855863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294130in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{1.294130in}{1.827369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294130in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{1.294130in}{1.261057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631346in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{1.631346in}{2.069566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631346in}{0.986805in}}%
\pgfpathlineto{\pgfqpoint{1.631346in}{1.442704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968562in}{0.744608in}}%
\pgfpathlineto{\pgfqpoint{1.968562in}{2.069566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968562in}{1.300236in}}%
\pgfpathlineto{\pgfqpoint{1.968562in}{1.731203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305779in}{0.986805in}}%
\pgfpathlineto{\pgfqpoint{2.305779in}{2.069566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305779in}{1.371470in}}%
\pgfpathlineto{\pgfqpoint{2.305779in}{1.784629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642995in}{1.129273in}}%
\pgfpathlineto{\pgfqpoint{2.642995in}{2.069566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642995in}{1.599420in}}%
\pgfpathlineto{\pgfqpoint{2.642995in}{1.927097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980212in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{2.980212in}{2.069566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980212in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{2.980212in}{2.069566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451089in}{0.573646in}}%
\pgfpathlineto{\pgfqpoint{0.451089in}{2.140800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451089in}{0.573646in}}%
\pgfpathlineto{\pgfqpoint{3.148820in}{0.573646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011111in}{-0.011111in}}{\pgfqpoint{0.011111in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.002947in}{-0.011111in}}{\pgfqpoint{0.005773in}{-0.009940in}}{\pgfqpoint{0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.009940in}{-0.005773in}}{\pgfqpoint{0.011111in}{-0.002947in}}{\pgfqpoint{0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011111in}{0.002947in}}{\pgfqpoint{0.009940in}{0.005773in}}{\pgfqpoint{0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.005773in}{0.009940in}}{\pgfqpoint{0.002947in}{0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfpathcurveto{\pgfqpoint{-0.002947in}{0.011111in}}{\pgfqpoint{-0.005773in}{0.009940in}}{\pgfqpoint{-0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.009940in}{0.005773in}}{\pgfqpoint{-0.011111in}{0.002947in}}{\pgfqpoint{-0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011111in}{-0.002947in}}{\pgfqpoint{-0.009940in}{-0.005773in}}{\pgfqpoint{-0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.005773in}{-0.009940in}}{\pgfqpoint{-0.002947in}{-0.011111in}}{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619697in}{1.442704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011111in}{-0.011111in}}{\pgfqpoint{0.011111in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.002947in}{-0.011111in}}{\pgfqpoint{0.005773in}{-0.009940in}}{\pgfqpoint{0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.009940in}{-0.005773in}}{\pgfqpoint{0.011111in}{-0.002947in}}{\pgfqpoint{0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011111in}{0.002947in}}{\pgfqpoint{0.009940in}{0.005773in}}{\pgfqpoint{0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.005773in}{0.009940in}}{\pgfqpoint{0.002947in}{0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfpathcurveto{\pgfqpoint{-0.002947in}{0.011111in}}{\pgfqpoint{-0.005773in}{0.009940in}}{\pgfqpoint{-0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.009940in}{0.005773in}}{\pgfqpoint{-0.011111in}{0.002947in}}{\pgfqpoint{-0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011111in}{-0.002947in}}{\pgfqpoint{-0.009940in}{-0.005773in}}{\pgfqpoint{-0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.005773in}{-0.009940in}}{\pgfqpoint{-0.002947in}{-0.011111in}}{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956913in}{1.649284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011111in}{-0.011111in}}{\pgfqpoint{0.011111in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.002947in}{-0.011111in}}{\pgfqpoint{0.005773in}{-0.009940in}}{\pgfqpoint{0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.009940in}{-0.005773in}}{\pgfqpoint{0.011111in}{-0.002947in}}{\pgfqpoint{0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011111in}{0.002947in}}{\pgfqpoint{0.009940in}{0.005773in}}{\pgfqpoint{0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.005773in}{0.009940in}}{\pgfqpoint{0.002947in}{0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfpathcurveto{\pgfqpoint{-0.002947in}{0.011111in}}{\pgfqpoint{-0.005773in}{0.009940in}}{\pgfqpoint{-0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.009940in}{0.005773in}}{\pgfqpoint{-0.011111in}{0.002947in}}{\pgfqpoint{-0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011111in}{-0.002947in}}{\pgfqpoint{-0.009940in}{-0.005773in}}{\pgfqpoint{-0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.005773in}{-0.009940in}}{\pgfqpoint{-0.002947in}{-0.011111in}}{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294130in}{1.072286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011111in}{-0.011111in}}{\pgfqpoint{0.011111in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.002947in}{-0.011111in}}{\pgfqpoint{0.005773in}{-0.009940in}}{\pgfqpoint{0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.009940in}{-0.005773in}}{\pgfqpoint{0.011111in}{-0.002947in}}{\pgfqpoint{0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011111in}{0.002947in}}{\pgfqpoint{0.009940in}{0.005773in}}{\pgfqpoint{0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.005773in}{0.009940in}}{\pgfqpoint{0.002947in}{0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfpathcurveto{\pgfqpoint{-0.002947in}{0.011111in}}{\pgfqpoint{-0.005773in}{0.009940in}}{\pgfqpoint{-0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.009940in}{0.005773in}}{\pgfqpoint{-0.011111in}{0.002947in}}{\pgfqpoint{-0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011111in}{-0.002947in}}{\pgfqpoint{-0.009940in}{-0.005773in}}{\pgfqpoint{-0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.005773in}{-0.009940in}}{\pgfqpoint{-0.002947in}{-0.011111in}}{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631346in}{1.214754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011111in}{-0.011111in}}{\pgfqpoint{0.011111in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.002947in}{-0.011111in}}{\pgfqpoint{0.005773in}{-0.009940in}}{\pgfqpoint{0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.009940in}{-0.005773in}}{\pgfqpoint{0.011111in}{-0.002947in}}{\pgfqpoint{0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011111in}{0.002947in}}{\pgfqpoint{0.009940in}{0.005773in}}{\pgfqpoint{0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.005773in}{0.009940in}}{\pgfqpoint{0.002947in}{0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfpathcurveto{\pgfqpoint{-0.002947in}{0.011111in}}{\pgfqpoint{-0.005773in}{0.009940in}}{\pgfqpoint{-0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.009940in}{0.005773in}}{\pgfqpoint{-0.011111in}{0.002947in}}{\pgfqpoint{-0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011111in}{-0.002947in}}{\pgfqpoint{-0.009940in}{-0.005773in}}{\pgfqpoint{-0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.005773in}{-0.009940in}}{\pgfqpoint{-0.002947in}{-0.011111in}}{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968562in}{1.556679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011111in}{-0.011111in}}{\pgfqpoint{0.011111in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.002947in}{-0.011111in}}{\pgfqpoint{0.005773in}{-0.009940in}}{\pgfqpoint{0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.009940in}{-0.005773in}}{\pgfqpoint{0.011111in}{-0.002947in}}{\pgfqpoint{0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011111in}{0.002947in}}{\pgfqpoint{0.009940in}{0.005773in}}{\pgfqpoint{0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.005773in}{0.009940in}}{\pgfqpoint{0.002947in}{0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfpathcurveto{\pgfqpoint{-0.002947in}{0.011111in}}{\pgfqpoint{-0.005773in}{0.009940in}}{\pgfqpoint{-0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.009940in}{0.005773in}}{\pgfqpoint{-0.011111in}{0.002947in}}{\pgfqpoint{-0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011111in}{-0.002947in}}{\pgfqpoint{-0.009940in}{-0.005773in}}{\pgfqpoint{-0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.005773in}{-0.009940in}}{\pgfqpoint{-0.002947in}{-0.011111in}}{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305779in}{1.627913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011111in}{-0.011111in}}{\pgfqpoint{0.011111in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.002947in}{-0.011111in}}{\pgfqpoint{0.005773in}{-0.009940in}}{\pgfqpoint{0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.009940in}{-0.005773in}}{\pgfqpoint{0.011111in}{-0.002947in}}{\pgfqpoint{0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011111in}{0.002947in}}{\pgfqpoint{0.009940in}{0.005773in}}{\pgfqpoint{0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.005773in}{0.009940in}}{\pgfqpoint{0.002947in}{0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfpathcurveto{\pgfqpoint{-0.002947in}{0.011111in}}{\pgfqpoint{-0.005773in}{0.009940in}}{\pgfqpoint{-0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.009940in}{0.005773in}}{\pgfqpoint{-0.011111in}{0.002947in}}{\pgfqpoint{-0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011111in}{-0.002947in}}{\pgfqpoint{-0.009940in}{-0.005773in}}{\pgfqpoint{-0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.005773in}{-0.009940in}}{\pgfqpoint{-0.002947in}{-0.011111in}}{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642995in}{1.784629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451089in}{0.573646in}}{\pgfqpoint{2.697731in}{1.567154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011111in}{-0.011111in}}{\pgfqpoint{0.011111in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.002947in}{-0.011111in}}{\pgfqpoint{0.005773in}{-0.009940in}}{\pgfqpoint{0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.009940in}{-0.005773in}}{\pgfqpoint{0.011111in}{-0.002947in}}{\pgfqpoint{0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011111in}{0.002947in}}{\pgfqpoint{0.009940in}{0.005773in}}{\pgfqpoint{0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.005773in}{0.009940in}}{\pgfqpoint{0.002947in}{0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfpathcurveto{\pgfqpoint{-0.002947in}{0.011111in}}{\pgfqpoint{-0.005773in}{0.009940in}}{\pgfqpoint{-0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.009940in}{0.005773in}}{\pgfqpoint{-0.011111in}{0.002947in}}{\pgfqpoint{-0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011111in}{-0.002947in}}{\pgfqpoint{-0.009940in}{-0.005773in}}{\pgfqpoint{-0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.005773in}{-0.009940in}}{\pgfqpoint{-0.002947in}{-0.011111in}}{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980212in}{2.069566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

